Physics-informed Actor-Critic for Coordination of Virtual Inertia from Power Distribution Systems

The vanishing inertia of synchronous generators in transmission systems requires the utilization of renewables for inertial support. These are often connected to the distribution system and their support should be coordinated to avoid violation of grid limits. To this end, this paper presents the Physics-informed Actor-Critic (PI-AC) algorithm for coordination of Virtual Inertia (VI) from renewable Inverter-based Resources (IBRs) in power distribution systems. Acquiring a model of the distribution grid can be difficult, since certain parts are often unknown or the parameters are highly uncertain. To favor model-free coordination, Reinforcement Learning (RL) methods can be employed, necessitating a substantial level of training beforehand. The PI-AC is a RL algorithm that integrates the physical behavior of the power system into the Actor-Critic (AC) approach in order to achieve faster learning. To this end, we regularize the loss function with an aggregated power system dynamics model based on the swing equation. Throughout this paper, we explore the PI-AC functionality in a case study with the CIGRE 14-bus and IEEE 37-bus power distribution system in various grid settings. The PI-AC is able to achieve better rewards and faster learning than the exclusively data-driven AC algorithm and the metaheuristic Genetic Algorithm (GA).

==> img/AC_optimization_landscape_analysis_ref.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.3in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
yticklabels={,,},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(b) AC}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color

11.164437388894477  12.185703123173854  0.0
  
  
  
  
  
  
  
11.344144967950909  11.135691951919915  8.0
11.256353975528171  10.738975396100214  9.0
11.133952839061566  10.327528643280846  10.0
10.953512179686179  9.991751669672109  11.0
10.70615250030605  9.623560121237158  12.0
10.420313200189671  9.199074572319756  13.0
10.112463858540114  8.671853201383819  14.0
9.761593905383958  8.118376253097653  15.0
9.372824164827422  7.611518736776439  16.0
8.943094121305133  7.184637910539775  17.0
8.511240983737752  6.8833129612700805  18.0
8.101131866001984  6.66359149243888  19.0
7.750974543353777  6.463900187005838  20.0
7.453691206228534  6.278918211462504  21.0
7.206394225354267  6.1192412485577945  22.0
6.966174351919498  5.943298997624545  23.0
6.663269325851188  5.749592906890472  24.0
6.295001377666965  5.589595023451966  25.0
5.992326586647179  5.467633925866462  26.0
5.81519721692558  5.412693463301221  27.0
5.768936829829088  5.3986690332858815  28.0
5.780553870823394  5.395631484871494  29.0
5.795058370955318  5.396181191753907  30.0
5.804156728305791  5.397037099305963  31.0
5.806058788316896  5.384452012705778  32.0
  
  
  
5.591916153456682  4.966581640373495  36.0
5.478032251671021  4.855697533719908  37.0
5.387950441370911  4.7759581453051565  38.0
5.316540211368838  4.722770376169811  39.0
5.250523910117472  4.6795322951903895  40.0
5.190059588223332  4.645408857355697  41.0
5.14229970404793  4.622294752240795  42.0
5.103870725629302  4.606429412821522  43.0
5.06727436138658  4.59277077339575  44.0
5.0364296986499975  4.582462906302681  45.0
5.01117646763347  4.5749572820991125  46.0
4.988367707700679  4.569030770345842  47.0
4.969788217851237  4.564833793150481  48.0
4.957471325504593  4.562332334168727  49.0
4.9424913927618945  4.558991893811733  50.0
4.931241465399219  4.557614690686768  51.0
4.920154844625562  4.556473967261852  52.0
4.910544528156397  4.5556646057342185  53.0
4.902913012631831  4.555116243737294  54.0
4.896800861656061  4.554755691043695  55.0
4.89231519127044  4.554524496431446  56.0
4.8889900853831705  4.554372427546505  57.0
4.886486619858081  4.554267618719316  58.0
4.884612321808223  4.554192052064365  59.0
4.883209586747276  4.554134322857908  60.0
4.882159345395029  4.554088706173753  61.0
4.881363240212008  4.554051646036025  62.0
4.880737726420207  4.554020033643772  63.0
4.880340375433343  4.5539925640418994  64.0
4.879962763885716  4.553968455907318  65.0
4.879677291642218  4.553947594174057  66.0
4.879464679643874  4.5539295494561705  67.0
4.879303370368371  4.55391350509579  68.0
4.879180304556257  4.553899206317289  69.0
4.879087368894205  4.5538866115410634  70.0
4.879016240945114  4.553875326397357  71.0
4.878958416723761  4.5538644371854735  72.0
4.878913547209167  4.553854192357517  73.0
4.878881414798482  4.553845318911507  74.0
4.878858475955598  4.553837687244943  75.0
4.8788422573447505  4.5538310689671  76.0
4.878830974531022  4.553825420466959  77.0
4.878823261667688  4.553820644034667  78.0
4.878818048690398  4.553816578576657  79.0
4.878814562064168  4.553813056625999  80.0
4.878812270136042  4.553810051250486  81.0
4.8788108250690305  4.553807444353262  82.0
4.878810049290326  4.553805210880979  83.0
4.878809768234303  4.553803292797774  84.0
4.878809883644599  4.553801651021673  85.0
4.878810367248054  4.553800250558536  86.0
4.878811202999739  4.5537990520712945  87.0
4.878812353148271  4.553798046065435  88.0
4.878813809256836  4.5537972102336175  89.0
4.87881563301342  4.553796530689973  90.0
4.878817855775553  4.553796002441977  91.0
4.878820513110711  4.55379561914881  92.0
4.878823634851402  4.553795378838052  93.0
4.878827173374585  4.553795273009496  94.0
4.87883115664148  4.553795330444362  95.0
4.878834851950408  4.553795567142825  96.0
4.8788352141670766  4.553796006282127  97.0
4.878830944569257  4.553796676171345  98.0
4.878824358072072  4.5537976544413175  99.0
4.878817808187066  4.553799083067539  100.0
4.8788123704517465  4.553801235691608  101.0
4.8788080244490235  4.5538046724305286  102.0
4.878804188210903  4.553810494746248  103.0
4.878800147186498  4.553821012426939  104.0
4.878700055721877  4.5538423295733885  105.0
4.878688755989918  4.553943398762371  106.0
4.878601807312497  4.554369681457389  107.0
4.87792221245841  4.556617926213077  108.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
5.886632776761338  3.9143402348954464  124.0
5.89188422347912  3.899282679078535  125.0
5.8920467685206255  3.8965190520629465  126.0
5.891992610573428  3.895581586582957  127.0
5.891863111130979  3.895098377363757  128.0
5.891764732331956  3.894793190544607  129.0
5.891694101910418  3.894582083711676  130.0
5.891644136677527  3.8944293102253393  131.0
5.891613591921735  3.8943136592343217  132.0
5.8916014942966655  3.8942232249889015  133.0
5.891604840858178  3.894150235594906  134.0
5.8916234283421725  3.8940906189230255  135.0
5.8918142834869425  3.8940416144411545  136.0
5.891857145733746  3.894000538697653  137.0
5.891918930324263  3.8939658256310654  138.0
5.891995979970987  3.8939366055002855  139.0
5.892068328656817  3.893911632694258  140.0
5.892156578675323  3.8938905101234256  141.0
5.8923100555099515  3.893872718331589  142.0
5.89243796522429  3.8938576621853382  143.0
5.89255156157558  3.893844704294291  144.0
5.892718143180959  3.8938338945670594  145.0
5.892908009837358  3.8938248985583783  146.0
5.893123819682058  3.8938176116295184  147.0
5.893351168672741  3.8938118486080913  148.0
5.8935776319431685  3.8938073807836635  149.0
5.894081054061233  3.893806619825825  150.0
5.894630410532214  3.89380809704278  151.0
5.8950606979035225  3.893809754335469  152.0
5.895479363682054  3.893812478403442  153.0
5.895794126294831  3.893814640741162  154.0
5.896108230584779  3.893817320017667  155.0
5.896288782923016  3.893818222528282  156.0
5.8965820117485634  3.8938217326360975  157.0
5.896777171874987  3.893823918923157  158.0
5.896700125811241  3.8938210717440183  159.0
5.896836174498647  3.893822631567185  160.0
5.897010938215773  3.893825238408953  161.0
5.896786634263437  3.8938199317505298  162.0
5.896584696372553  3.8938153553273698  163.0
5.896297262681798  3.8938094859316315  164.0
5.896109705412263  3.8938057179877226  165.0
5.895874452656621  3.893801370375389  166.0
5.895592417257519  3.893796570663393  167.0
5.895324462842548  3.893792324344796  168.0
5.8950766152252525  3.8937886529932437  169.0
5.894883676711956  3.8937859401154573  170.0
5.894578286507532  3.893782059885949  171.0
5.894328294635809  3.8937791368945964  172.0
5.8942683468835195  3.893778381552118  173.0
5.894267309756022  3.893778265650345  174.0
5.894341646461546  3.893778962586718  175.0
5.8944957232272355  3.893780579675367  176.0
5.8946242678457645  3.893781998060185  177.0
5.8946737552576645  3.893782527851592  178.0
5.8946792397658765  3.893782547483072  179.0
5.894659713130974  3.8937822727466966  180.0
5.8946049197279535  3.8937815956809065  181.0
5.894646318059591  3.893782054268095  182.0
5.894733170149933  3.893783069820023  183.0
5.894851510036236  3.893784514201187  184.0
5.895008771873628  3.8937865256514654  185.0
5.894970482188812  3.8937860065662298  186.0
5.894517665815086  3.893780466121583  187.0
5.893930112448635  3.893774431685114  188.0
5.893424281011607  3.8937702893869504  189.0
5.892953619384347  3.8937677410071747  190.0
5.892652277018215  3.89376613469791  191.0
5.892456842131839  3.893765062144477  192.0
5.892696139973265  3.893765430233283  193.0
5.894228993502384  3.8937778618060808  194.0
5.896950332320039  3.893828867980005  195.0
5.899550318439647  3.8939140897534816  196.0
5.901884894189744  3.894011744008681  197.0
5.903293333649777  3.894083491705594  198.0
5.903223774540787  3.8940845030566265  199.0
5.902872051393489  3.8940727986913983  200.0
5.904299979035138  3.894155464984853  201.0
5.910386173718408  3.8945790738403554  202.0
5.928525886975219  3.8967054352233834  203.0
5.946643593409003  3.9000293627925697  204.0
5.945598436799092  3.9000595577118498  205.0
5.935830211995884  3.8992483180225004  206.0
5.928253287383088  3.908554496331102  207.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
6.876473121364994  5.171361895409771  504.0
6.877236236113782  5.1669827897910645  505.0
6.877258612867942  5.166843416930707  506.0
6.877269424450944  5.166758522337302  507.0
6.877272866231833  5.16672489934443  508.0
6.877275629317891  5.166697989779083  509.0
6.877276418699927  5.166690299759758  510.0
6.8772767644758925  5.1666869279928385  511.0
6.877277007477777  5.166684556453592  512.0
6.877277209574267  5.1666825827624985  513.0
6.877277391162425  5.166680809274263  514.0
6.877277555808148  5.166679200843191  515.0
6.8772777002703895  5.166677788830043  516.0
6.8772778320174615  5.1666765013466085  517.0
6.8772779531960895  5.166675316784605  518.0
6.877278063729872  5.1666742358893565  519.0
6.8772781660816875  5.166673235060292  520.0
6.877278262618819  5.166672291046422  521.0
6.877278358709212  5.166671351974376  522.0
6.877278446921319  5.1666704893722315  523.0
6.877278529608318  5.166669680865606  524.0
6.877278604327398  5.166668949992687  525.0
6.877278675615246  5.16666825243771  526.0
6.877278743665463  5.166667586543376  527.0
6.877278809153714  5.166666945655097  528.0
6.877278874215923  5.166666309439083  529.0
6.877278934845097  5.1666657162741885  530.0
6.877278993036152  5.166665147163387  531.0
6.877279045871467  5.166664630043199  532.0
6.8772790984361025  5.166664115941979  533.0
6.877279147591213  5.1666636348755475  534.0
6.877279194024473  5.166663180390202  535.0
6.877279239594697  5.166662734490205  536.0
6.877279282901861  5.166662310554114  537.0
6.877279321219338  5.166661935307527  538.0
6.877279359817924  5.166661557574411  539.0
6.877279400947063  5.166661155392398  540.0
6.877279434004105  5.166660831592244  541.0
6.877279471164393  5.166660468166809  542.0
6.877279508650348  5.166660101701504  543.0
6.877279539098144  5.1666598036846665  544.0
6.877279566311302  5.1666595370515385  545.0
6.877279594213857  5.166659263932151  546.0
6.8772796258289075  5.166658954885847  547.0
6.877279653895509  5.1666586802301255  548.0
6.877279679924879  5.1666584255938535  549.0
6.877279705945346  5.16665817103125  550.0
6.877279730474153  5.1666579310987215  551.0
6.877279755237797  5.166657688931031  552.0
6.877279780244797  5.16665744445471  553.0
6.877279799653414  5.166657254421521  554.0
6.877279819902452  5.166657056324449  555.0
6.8772798378527  5.1666568806284205  556.0
6.877279853126737  5.166656730926391  557.0
6.87727986940021  5.1666565716568496  558.0
6.877279887121543  5.166656398309351  559.0
6.877279905768347  5.1666562159801135  560.0
6.87727991906047  5.1666560857848225  561.0
6.877279929987191  5.166655978576637  562.0
6.8772799437412475  5.166655843983249  563.0
6.8772799530249324  5.166655752908071  564.0
6.877279961946133  5.166655665352732  565.0
6.877279973224606  5.166655554883754  566.0
6.8772799791647135  5.166655496402497  567.0
6.877279993027158  5.1666553608572805  568.0
6.877280004405769  5.166655249509498  569.0
6.877280012938201  5.1666551658787006  570.0
6.877280020965456  5.1666550871977615  571.0
6.877280031699118  5.166654982156649  572.0
6.87728004299256  5.166654871726338  573.0
6.877280055018164  5.166654754183808  574.0
6.877280066134762  5.1666546454768785  575.0
6.877280074960962  5.1666545590976165  576.0
6.877280083450037  5.166654476018094  577.0
6.877280093227353  5.166654380436985  578.0
6.8772801012027385  5.166654302380466  579.0
6.877280111560762  5.166654201190459  580.0
6.877280119417714  5.166654124344184  581.0
6.877280126567677  5.166654054390517  582.0
6.877280127782225  5.166654042179942  583.0
6.877280133525908  5.166653985938202  584.0
6.877280143630571  5.16665388731515  585.0
6.877280146334733  5.166653860659982  586.0
6.8772801508742045  5.166653816187141  587.0
6.877280152205957  5.166653802950897  588.0
6.877280152501812  5.166653799833521  589.0
6.877280150634087  5.166653817760432  590.0
6.877280152899875  5.1666537954687515  591.0
6.877280158769349  5.166653738127862  592.0
6.877280160529938  5.166653720785767  593.0
6.877280158173367  5.166653743515845  594.0
6.877280160144397  5.166653724157446  595.0
6.8772801599516775  5.166653725843308  596.0
6.877280160683639  5.166653718547062  597.0
6.877280157486132  5.166653749526558  598.0
6.877280152712789  5.166653795867925  599.0
6.877280150261867  5.166653819588464  600.0
6.877280143375144  5.1666538865346725  601.0
6.877280136479897  5.1666539535542775  602.0
6.877280125872807  5.166654056760625  603.0
6.877280114918856  5.166654163340192  604.0
6.877280106634097  5.166654243925938  605.0
6.877280097288332  5.16665433485086  606.0
6.877280086182371  5.166654442934523  607.0
6.877280072415867  5.166654576939519  608.0
6.877280055474559  5.1666547418890705  609.0
6.877280035704055  5.1666549344101975  610.0
6.877280018964367  5.166655097417716  611.0
6.8772799949659325  5.166655331150536  612.0
6.877279967792921  5.1666555958289155  613.0
6.8772799314236215  5.1666559501162235  614.0
6.877279891870776  5.166656335424113  615.0
6.8772798532179245  5.166656711971545  616.0
6.8772797995239925  5.1666572350719235  617.0
6.877279737525106  5.16665783909768  618.0
6.877279644556676  5.166658744854094  619.0
6.877279529483912  5.166659865967356  620.0
6.877279381698925  5.1666613057779145  621.0
6.877279158705336  5.166663478225278  622.0
6.877278815557981  5.166666821013648  623.0
6.8772782095283524  5.166672723905292  624.0
6.877277040328836  5.166684109372683  625.0
6.877273317839443  5.1667203323964115  626.0
6.877332138720423  5.167156805262058  627.0
6.537368176836864  5.018546101331732  628.0
5.893397665747255  4.802824103283674  629.0
5.892319014005323  4.802821317973627  630.0
5.892172120820647  4.802821115503981  631.0
5.8921246414468245  4.802821059254651  632.0
5.8920868602694485  4.802821017713802  633.0
5.892050263416415  4.802820980199946  634.0
5.8920188948354415  4.802820950182759  635.0
5.891991736676002  4.802820925790575  636.0
5.891962962977196  4.802820901565228  637.0
5.891933549339777  4.802820878524282  638.0
5.891910544259331  4.802820859970733  639.0
5.8918830505890725  4.8028208412881535  640.0
5.8918599764928095  4.8028208267883565  641.0
5.891841419326025  4.802820815908874  642.0
5.891818109657196  4.802820803232053  643.0
5.891800557517594  4.802820794414247  644.0
5.891783486813794  4.802820786438597  645.0
5.8917656099363445  4.802820778721704  646.0
5.891750632914399  4.802820772757569  647.0
5.891736105609791  4.8028207674093775  648.0
5.891723765706372  4.802820763204672  649.0
5.891711710327223  4.8028207593973535  650.0
5.891701862300787  4.802820756507615  651.0
5.891692299398259  4.8028207538914005  652.0
5.891682771088036  4.802820751470975  653.0
5.8916753183181  4.802820749707486  654.0
5.891667459061076  4.802820747971103  655.0
5.891659841748805  4.8028207464093  656.0
5.8916534940923055  4.802820745198835  657.0
5.891646464260412  4.8028207439548245  658.0
5.8916406275747  4.8028207429992715  659.0
5.891634709530928  4.802820742101939  660.0
5.891629716152315  4.80282074140089  661.0
5.891625146381777  4.802820740804373  662.0
5.891621133515028  4.80282074031603  663.0
5.891617155999813  4.8028207398648535  664.0
5.8916130445283965  4.802820739432733  665.0
5.89161003573545  4.802820739138644  666.0
5.891606480210117  4.802820738815168  667.0
5.891603761757126  4.802820738585512  668.0
5.891601149801913  4.802820738379264  669.0
5.891598766779206  4.802820738203413  670.0
5.891596852080588  4.80282073807067  671.0
5.891594527946238  4.8028207379196415  672.0
5.891592802239356  4.802820737814792  673.0
5.891590935359199  4.802820737708202  674.0
5.89158899432487  4.802820737605101  675.0
5.891587554714477  4.802820737533705  676.0
5.891586367462455  4.80282073747812  677.0
5.891585116965362  4.802820737422652  678.0
5.891583699402408  4.802820737363662  679.0
5.891582511926378  4.802820737317557  680.0
5.891581163764048  4.8028207372686795  681.0
5.891580338583917  4.8028207372406015  682.0
5.891579472433146  4.802820737212698  683.0
5.891578727906685  4.802820737189959  684.0
5.891577977925028  4.802820737168118  685.0
5.891577019569107  4.8028207371421034  686.0
5.891576201013949  4.8028207371212925  687.0
5.891575488074375  4.802820737104309  688.0
5.891574872920707  4.802820737090592  689.0
5.891574177052532  4.802820737075899  690.0
5.89157379715456  4.8028207370683775  691.0
5.891573169043131  4.802820737056568  692.0
5.891572661872645  4.802820737047598  693.0
5.8915721966473695  4.8028207370398  694.0
5.891571734493418  4.802820737032536  695.0
5.8915713645531795  4.802820737026969  696.0
5.891570880829803  4.802820737020247  697.0
5.891570498554954  4.802820737015258  698.0
5.891570192997858  4.80282073701152  699.0
5.891569886485613  4.802820737007964  700.0
5.891569609703021  4.8028207370048275  701.0
5.891569322408577  4.802820737001801  702.0
5.891569100648447  4.8028207369995854  703.0
5.89156891687068  4.802820736997866  704.0
5.891568680442872  4.802820736995759  705.0
5.891568426692066  4.802820736993484  706.0
5.8915682480092215  4.80282073699204  707.0
5.891568058750929  4.802820736990633  708.0
5.8915679026551535  4.802820736989401  709.0
5.891567766080956  4.80282073698851  710.0
5.89156763685415  4.802820736987561  711.0
5.891567465372992  4.802820736986451  712.0
5.891567341053348  4.802820736985637  713.0
5.891567161618411  4.802820736984623  714.0
5.891566972142093  4.802820736983547  715.0
5.891566761628219  4.80282073698256  716.0
5.8915666250391245  4.802820736981917  717.0
5.89156654744351  4.802820736981514  718.0
5.891566479891031  4.80282073698124  719.0
5.89156641417302  4.802820736981038  720.0
5.891566366945282  4.802820736980744  721.0
5.891566339982961  4.802820736980687  722.0
5.891566253923086  4.802820736980336  723.0
5.891566198035688  4.802820736980152  724.0
5.891566164654932  4.802820736980001  725.0
5.891566115794915  4.802820736979858  726.0
5.89156607697989  4.8028207369796805  727.0
5.891566019725449  4.802820736979483  728.0
5.891565984233562  4.8028207369793225  729.0
5.891565953127087  4.802820736979214  730.0
5.891565937670731  4.802820736979212  731.0
5.891565915763267  4.802820736979139  732.0
5.891565907280562  4.802820736979166  733.0
5.8915658840701965  4.802820736979042  734.0
5.891565840982747  4.80282073697899  735.0
5.891565840602334  4.8028207369789175  736.0
5.8915658435173475  4.802820736978992  737.0
5.891565807142038  4.802820736978869  738.0
5.891565768570143  4.802820736978718  739.0
5.891565764446443  4.802820736978743  740.0
5.891565743355037  4.802820736978621  741.0
5.891565727679014  4.8028207369785605  742.0
5.891565712883296  4.8028207369786  743.0
5.8915656917487516  4.8028207369784335  744.0
5.891565674864264  4.802820736978472  745.0
5.891565663472542  4.802820736978422  746.0
5.891565649554142  4.80282073697842  747.0
5.8915656259673925  4.802820736978312  748.0
5.891565605714173  4.802820736978301  749.0
5.891565594378299  4.802820736978298  750.0
5.891565586382791  4.802820736978224  751.0
5.891565573266559  4.80282073697824  752.0
5.891565560523553  4.802820736978216  753.0
5.89156555090905  4.8028207369782105  754.0
5.891565542746142  4.802820736978122  755.0
5.891565541882546  4.802820736978125  756.0
5.891565531160245  4.802820736978165  757.0
5.89156551936483  4.802820736978103  758.0
5.891565510118086  4.802820736978033  759.0
5.891565504081387  4.802820736978094  760.0
5.891565500530986  4.802820736978033  761.0
5.8915654986675445  4.802820736978035  762.0
5.891565492185358  4.802820736978019  763.0
5.891565485974635  4.802820736978024  764.0
5.891565473393585  4.802820736978007  765.0
5.891565468527642  4.802820736977949  766.0
5.8915654605689065  4.802820736978013  767.0
5.891565451655737  4.802820736977926  768.0
5.891565445192065  4.80282073697791  769.0
5.8915654426656285  4.802820736977988  770.0
5.891565447413162  4.802820736977918  771.0
5.891565441170566  4.802820736977939  772.0
5.891565434399147  4.802820736977889  773.0
5.891565434507872  4.802820736977903  774.0
5.891565440458606  4.802820736977884  775.0
5.891565456302239  4.802820736978002  776.0
5.891565452566288  4.802820736978012  777.0
5.891565450650837  4.802820736977958  778.0
5.8915654364489685  4.802820736977911  779.0
5.8915654446269965  4.802820736977941  780.0
5.891565421584238  4.80282073697799  781.0
5.891565403743157  4.802820736977881  782.0
5.891565400134662  4.802820736977846  783.0
5.891565396842376  4.8028207369778375  784.0
5.891565390810478  4.802820736977848  785.0
5.89156539179293  4.802820736977823  786.0
5.891565394950701  4.802820736977875  787.0
5.89156540099858  4.802820736977774  788.0
5.891565387116735  4.80282073697777  789.0
5.891565399843138  4.802820736977885  790.0
5.891565390047671  4.802820736977825  791.0
5.8915653990613865  4.802820736977852  792.0
5.891565382150498  4.802820736977821  793.0
5.891565378244339  4.802820736977803  794.0
5.89156537169034  4.802820736977781  795.0
5.891565370422816  4.802820736977709  796.0
5.89156536492527  4.802820736977758  797.0
5.8915653619415504  4.8028207369778135  798.0
5.8915653636321474  4.802820736977772  799.0
5.891565369559474  4.802820736977718  800.0
5.891565367019877  4.802820736977745  801.0
5.8915653676955175  4.802820736977812  802.0
5.8915653716218666  4.802820736977751  803.0
5.891565368949963  4.8028207369778455  804.0
5.891565372791492  4.802820736977777  805.0
5.891565368043096  4.802820736977791  806.0
5.891565364329487  4.802820736977802  807.0
5.89156536294974  4.802820736977794  808.0
5.891565358790468  4.802820736977721  809.0
5.8915653651845  4.802820736977762  810.0
5.89156537380573  4.802820736977772  811.0
5.891565370365383  4.802820736977781  812.0
5.891565383188305  4.802820736977899  813.0
5.891565373023614  4.802820736977792  814.0
5.891565378238928  4.802820736977828  815.0
5.891565356151532  4.80282073697777  816.0
5.8915653632466505  4.802820736977775  817.0
5.891565354054454  4.802820736977719  818.0
5.8915653521975  4.802820736977749  819.0
5.891565350014278  4.802820736977808  820.0
5.891565365367839  4.802820736977746  821.0
5.891565359893618  4.802820736977758  822.0
5.891565364235276  4.802820736977823  823.0
5.891565361021608  4.802820736977788  824.0
5.891565349156222  4.8028207369777824  825.0
5.891565348609984  4.802820736977793  826.0
5.8915653484964965  4.802820736977768  827.0
5.891565342002728  4.802820736977712  828.0
5.891565342901168  4.8028207369778055  829.0
5.89156534425791  4.8028207369777265  830.0
5.891565345557065  4.802820736977677  831.0
5.891565341003865  4.802820736977732  832.0
5.891565343077892  4.802820736977692  833.0
5.891565338803335  4.802820736977738  834.0
5.8915653367895935  4.802820736977751  835.0
5.891565335350679  4.802820736977738  836.0
5.891565337101562  4.8028207369777425  837.0
5.891565337144506  4.802820736977758  838.0
5.891565334591843  4.802820736977799  839.0
5.891565332598129  4.802820736977712  840.0
5.891565331501344  4.802820736977735  841.0
5.89156533144387  4.802820736977799  842.0
5.891565330970996  4.802820736977704  843.0
5.891565331098975  4.802820736977721  844.0
5.891565331075994  4.802820736977753  845.0
5.891565330756768  4.802820736977683  846.0
5.891565331423744  4.802820736977762  847.0
5.891565331269912  4.802820736977823  848.0
5.891565331832018  4.802820736977707  849.0
5.891565330631763  4.802820736977708  850.0
5.891565329833963  4.802820736977764  851.0
5.89156532938979  4.802820736977669  852.0
5.891565328692768  4.8028207369777265  853.0
5.891565328410798  4.8028207369777425  854.0
5.891565328407973  4.8028207369777425  855.0
5.891565328140743  4.802820736977762  856.0
5.8915653277568385  4.802820736977785  857.0
5.891565327626132  4.802820736977703  858.0
5.8915653269361306  4.802820736977672  859.0
5.891565327015155  4.802820736977652  860.0
5.8915653275038125  4.802820736977703  861.0
5.8915653276692534  4.802820736977747  862.0
5.8915653270151855  4.802820736977652  863.0
5.891565327726778  4.802820736977725  864.0
5.891565328268646  4.8028207369776785  865.0
5.891565327232157  4.802820736977669  866.0
5.891565326993713  4.802820736977715  867.0
5.89156532660132  4.802820736977745  868.0
5.891565326019091  4.802820736977639  869.0
5.891565325794892  4.802820736977696  870.0
5.89156532538362  4.802820736977694  871.0
5.891565325392149  4.802820736977732  872.0
5.891565324916501  4.802820736977643  873.0
5.891565324822992  4.802820736977676  874.0
5.891565325199661  4.802820736977663  875.0
5.8915653249164235  4.802820736977643  876.0
5.891565325027039  4.802820736977757  877.0
5.89156532494521  4.8028207369777  878.0
5.891565325181026  4.802820736977662  879.0
5.891565324968227  4.8028207369777  880.0
5.891565324577282  4.802820736977715  881.0
5.891565324690763  4.8028207369777185  882.0
5.891565324322825  4.802820736977764  883.0
5.8915653243372175  4.8028207369777505  884.0
5.891565324012383  4.802820736977759  885.0
5.891565324012383  4.802820736977759  886.0
5.891565323856884  4.802820736977685  887.0
5.8915653237894094  4.802820736977738  888.0
5.891565323513462  4.8028207369777105  889.0
5.891565323724651  4.802820736977688  890.0
5.891565323724651  4.802820736977688  891.0
5.891565323589711  4.802820736977662  892.0
5.891565323519171  4.802820736977738  893.0
5.891565323386892  4.8028207369777185  894.0
5.891565323210223  4.802820736977678  895.0
5.8915653232661125  4.802820736977703  896.0
5.891565323151284  4.802820736977738  897.0
5.891565323336628  4.8028207369777185  898.0
5.89156532315697  4.802820736977683  899.0
5.891565323283538  4.802820736977692  900.0
5.891565323218786  4.802820736977706  901.0
5.891565323106708  4.8028207369776705  902.0
5.8915653229915925  4.802820736977751  903.0
5.891565323047682  4.802820736977758  904.0
5.8915653229915925  4.802820736977751  905.0
5.891565322890981  4.802820736977718  906.0
5.891565322793231  4.802820736977639  907.0
5.891565322899697  4.8028207369776865  908.0
5.891565322793231  4.802820736977639  909.0
5.891565322748676  4.802820736977741  910.0
5.89156532270414  4.802820736977698  911.0
5.89156532270414  4.802820736977698  912.0
5.891565322707082  4.8028207369777425  913.0
5.891565322707082  4.8028207369777425  914.0
5.8915653226682245  4.802820736977706  915.0
5.891565322715639  4.802820736977698  916.0
5.891565322766026  4.8028207369776705  917.0
5.891565322715639  4.802820736977698  918.0
5.891565322632209  4.8028207369777896  919.0
5.891565322679693  4.802820736977735  920.0
5.8915653225876286  4.802820736977695  921.0
5.891565322632209  4.8028207369777896  922.0
5.891565322554803  4.802820736977675  923.0
5.891565322554803  4.802820736977675  924.0
5.891565322599229  4.802820736977728  925.0
5.891565322554803  4.802820736977675  926.0
5.891565322554803  4.802820736977675  927.0
5.891565322512928  4.802820736977697  928.0
5.891565322512928  4.802820736977697  929.0
5.891565322482811  4.802820736977688  930.0
5.891565322443987  4.802820736977738  931.0
5.891565322482811  4.802820736977688  932.0
5.891565322443987  4.802820736977738  933.0
5.891565322455597  4.802820736977688  934.0
5.891565322416599  4.802820736977762  935.0
5.891565322455597  4.802820736977688  936.0
5.891565322455597  4.802820736977688  937.0
5.891565322416599  4.802820736977762  938.0
5.891565322380682  4.802820736977696  939.0
5.8915653223476365  4.8028207369777896  940.0
5.8915653223476365  4.8028207369777896  941.0
5.8915653223476365  4.8028207369777896  942.0
5.891565322323081  4.802820736977719  943.0
5.891565322323081  4.802820736977719  944.0
5.891565322323081  4.802820736977719  945.0
5.891565322323081  4.802820736977719  946.0
5.8915653223015765  4.8028207369776705  947.0
5.891565322334625  4.802820736977698  948.0
5.891565322334625  4.802820736977698  949.0
5.891565322432465  4.802820736977648  950.0
5.891565322432465  4.802820736977648  951.0
5.891565322390715  4.802820736977721  952.0
5.891565322316017  4.802820736977663  953.0
5.891565322316017  4.802820736977663  954.0
5.89156532228283  4.8028207369776394  955.0
5.89156532228283  4.8028207369776394  956.0
5.89156532228283  4.8028207369776394  957.0
5.891565322300079  4.8028207369776394  958.0
5.891565322267223  4.802820736977715  959.0
5.891565322267223  4.802820736977715  960.0
5.891565322300079  4.8028207369776394  961.0
5.891565322300079  4.8028207369776394  962.0
5.891565322361987  4.802820736977757  963.0
5.8915653224036015  4.802820736977669  964.0
5.891565322361987  4.802820736977757  965.0
5.8915653224482565  4.802820736977751  966.0
5.8915653224036015  4.802820736977669  967.0
5.8915653224036015  4.802820736977669  968.0
5.8915653224381375  4.802820736977708  969.0
5.8915653224381375  4.802820736977708  970.0
5.8915653224381375  4.802820736977708  971.0
5.8915653224381375  4.802820736977708  972.0
5.891565322393589  4.802820736977721  973.0
5.8915653224381375  4.802820736977708  974.0
5.8915653224381375  4.802820736977708  975.0
5.891565322393589  4.802820736977721  976.0
5.891565322393589  4.802820736977721  977.0
5.8915653224381375  4.802820736977708  978.0
5.891565322485456  4.8028207369776466  979.0
5.891565322393589  4.802820736977721  980.0
5.891565322431028  4.802820736977648  981.0
5.891565322431028  4.802820736977648  982.0
5.891565322431028  4.802820736977648  983.0
5.891565322431028  4.802820736977648  984.0
5.891565322386457  4.802820736977672  985.0
5.891565322344693  4.802820736977724  986.0
5.891565322431028  4.802820736977648  987.0
5.891565322431028  4.802820736977648  988.0
5.891565322431028  4.802820736977648  989.0
5.891565322386457  4.802820736977672  990.0
5.891565322386457  4.802820736977672  991.0
5.891565322344693  4.802820736977724  992.0
5.891565322431028  4.802820736977648  993.0
5.891565322431028  4.802820736977648  994.0
5.891565322478497  4.802820736977699  995.0
5.891565322431028  4.802820736977648  996.0
5.891565322478497  4.802820736977699  997.0
5.891565322386457  4.802820736977672  998.0
5.891565322386457  4.802820736977672  999.0

    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color


  
11.196667962380678  12.20237478956731  1.0
11.231665879154034  12.177432186334418  2.0
11.307357406120772  12.12488529072556  3.0
11.411315617250194  12.034621900312128  4.0
11.406759038134606  11.8960176339206  5.0
11.398613502970289  11.708147084623453  6.0
11.38315887288591  11.457045365950387  7.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
5.796057353577664  5.336844794872373  33.0
5.765476755718742  5.231987039448736  34.0
5.69756927582626  5.090682766675173  35.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.8650731502179765  4.520634548147714  109.0
4.5777172909565715  3.554155226550425  110.0
4.2050621822269445  3.053501403835556  111.0
4.013825582132759  2.8802206997741653  112.0
3.9287759755272935  2.8300726895304535  113.0
3.8904803476724013  2.8144155244384153  114.0
3.875285651739592  2.810756949958189  115.0
3.8710040582349485  2.809149587795924  116.0
3.8835206648100566  2.8089985574135823  117.0
3.9412680744660764  2.8159019331617006  118.0
4.09837543781519  2.8562942018026685  119.0
4.425005099943043  2.997303267265805  120.0
4.91775215545465  3.2705268572158754  121.0
5.386071962009461  3.629557534860949  122.0
5.82913202146595  3.8788634595126115  123.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
5.794088928859773  3.743351289502096  208.0
5.043834485467016  3.4333217988795743  209.0
4.758687220860894  3.3549510681731154  210.0
4.6596239851721055  3.33502458316233  211.0
4.6085438192222075  3.3270460967426683  212.0
4.5774570519354345  3.323307455384122  213.0
4.566116796856729  3.3239271359960654  214.0
4.574105197516071  3.330699759747807  215.0
4.5846987800485515  3.3390628313531114  216.0
4.552405454169631  3.330750515812628  217.0
4.505144377437902  3.318548890686116  218.0
4.483670160689762  3.316076866450141  219.0
4.4748598843023535  3.315479619774784  220.0
4.470375728644463  3.3152832642014847  221.0
4.468147378205243  3.3152709252735164  222.0
4.468481932406907  3.3154820032459242  223.0
4.469764660344546  3.315769399012088  224.0
4.473558191159785  3.316386253198166  225.0
4.479848377477923  3.3174324740473677  226.0
4.493844587350225  3.320135634898839  227.0
4.52756267577118  3.3322265794862305  228.0
4.567057665643243  3.34994642885504  229.0
4.597404988131669  3.36671589285099  230.0
4.612704821924539  3.3760585933031377  231.0
4.62561662088097  3.3843989266720484  232.0
4.655171894600467  3.40450216041595  233.0
4.71348608599697  3.4479550780764776  234.0
4.771042962740107  3.4987967681567484  235.0
4.7209828856571265  3.454296586673689  236.0
4.710435947818019  3.4456966493635823  237.0
4.738495516375672  3.4692723638857883  238.0
4.761676514534198  3.4902177451614267  239.0
4.744950758823546  3.4750403260675786  240.0
4.720489754987211  3.454029085521983  241.0
4.734292870088708  3.4657626446157987  242.0
4.745606805579441  3.4757239522484  243.0
4.770955511396105  3.4990233511401767  244.0
4.776153265897327  3.504076545693496  245.0
4.761699825686582  3.4904463473349723  246.0
4.758407350610695  3.4873256828904595  247.0
4.778738754883597  3.5065692318352752  248.0
4.765712879353793  3.4941920572333305  249.0
4.7614219147374115  3.490175061529147  250.0
4.769509780652204  3.4977604528337607  251.0
4.8149741249101  3.5427297396413864  252.0
4.8365353234015664  3.565123524494345  253.0
4.86264533721666  3.5928472537859624  254.0
4.8855641990277805  3.6174158452916574  255.0
4.795183866318012  3.5227473448115463  256.0
4.672863800082166  3.417635390959717  257.0
4.644999015863927  3.3979749262194447  258.0
4.665913640267641  3.4126282681546827  259.0
4.661533920148  3.4095215667125998  260.0
4.664326606560425  3.4115063169969866  261.0
4.677187259681738  3.4207963781073665  262.0
4.675290066645733  3.4194413431316115  263.0
4.681410956397058  3.423903438125089  264.0
4.71032992985054  3.445984436751112  265.0
4.751442506635911  3.4811539775635674  266.0
4.771881646447113  3.5000998995291144  267.0
4.823946584411684  3.5520016952891065  268.0
4.879943720905088  3.611327431722828  269.0
4.8858863073235534  3.617736092791648  270.0
4.891155439761259  3.6233754684191473  271.0
4.961478070602111  3.6960228899294663  272.0
5.029961036855924  3.7680251884072864  273.0
5.265276195479195  4.045201711252304  274.0
5.41779448917475  4.509109935830982  275.0
5.451165807518136  4.683473821794287  276.0
5.455839854818727  4.680003627310035  277.0
5.455873645450499  4.679563465125347  278.0
5.455886717129773  4.6794524053942546  279.0
5.455893750776212  4.679391815280159  280.0
5.455898768340042  4.679348162717306  281.0
5.455902805255214  4.679313273004354  282.0
5.45590622683349  4.679283515321925  283.0
5.455909075598407  4.6792583921692135  284.0
5.455911352052829  4.679238862302027  285.0
5.455913255170738  4.679223542227033  286.0
5.455914964367818  4.679210357782114  287.0
5.455916516593932  4.6791982939370795  288.0
5.455917920136679  4.679187327396606  289.0
5.455919164145172  4.6791780703417185  290.0
5.455920291428339  4.679169698634482  291.0
5.4559212439963565  4.679162587523454  292.0
5.455921982599323  4.679157356446017  293.0
5.4559226258950195  4.679152905266927  294.0
5.455923260615152  4.679148872897168  295.0
5.455923905894184  4.679145008585305  296.0
5.4559245416780415  4.679141237768755  297.0
5.4559251630244185  4.679137633874421  298.0
5.455925879646368  4.679134689293366  299.0
5.455927487237881  4.679131994097629  300.0
5.4559296587617485  4.67912894818675  301.0
5.455932271105804  4.679125231570135  302.0
5.455935575603778  4.679122369957993  303.0
5.455940107156402  4.679120097069093  304.0
5.455946186685248  4.679117233340251  305.0
5.455954260446012  4.679114264381526  306.0
5.455965046794778  4.679111510692307  307.0
5.455981364574205  4.679109448164207  308.0
5.456005745264884  4.6791076140062815  309.0
5.456045474975923  4.679106607954259  310.0
5.4561073682389365  4.679105865399534  311.0
5.456189005748353  4.679104506609032  312.0
5.4562971102562665  4.679102513306447  313.0
5.456407632920906  4.679099932590571  314.0
5.4564701031802185  4.679096880166119  315.0
5.456531105723792  4.679094807296219  316.0
5.456779566064993  4.679094815734354  317.0
5.4568806260136995  4.67911491383729  318.0
5.45969731483908  4.679118689056498  319.0
5.478409322707132  4.679381144226072  320.0
5.5326167614616  4.6820399709905836  321.0
5.583691752739148  4.688488562310464  322.0
5.579969398602773  4.6879718609714285  323.0
5.555935215075922  4.685015382561897  324.0
5.538122935163477  4.682436595803583  325.0
5.533292859298982  4.6820683277237976  326.0
5.5288888166339385  4.681764606373414  327.0
5.523984841292141  4.68143476462645  328.0
5.518499741452696  4.681087585683865  329.0
5.51399575791454  4.680820234936546  330.0
5.50943659704936  4.680568681772962  331.0
5.503974804255163  4.680287969652553  332.0
5.496767442594104  4.679960160547008  333.0
5.4912864025437615  4.679747042843976  334.0
5.488304223604264  4.679638453013727  335.0
5.484860077089416  4.679527702632939  336.0
5.481997186141203  4.679444321848429  337.0
5.479457182400682  4.679377226915637  338.0
5.477662016524318  4.679334177363634  339.0
5.47625905669425  4.679299440577992  340.0
5.475146055350278  4.679274709256246  341.0
5.474028826679927  4.679252433319439  342.0
5.472849777445517  4.679229024866442  343.0
5.471564978798691  4.679204945170392  344.0
5.470330138552262  4.679182958026859  345.0
5.4690578316183664  4.679162645543904  346.0
5.46798312052339  4.6791464352714005  347.0
5.4670977073297955  4.679134674687501  348.0
5.466205996513648  4.679123009526756  349.0
5.465673866632272  4.679116933932746  350.0
5.465099068022548  4.679110276086521  351.0
5.46459289300193  4.679104800837104  352.0
5.46402229689145  4.679098806591584  353.0
5.4635420562227335  4.67909423235974  354.0
5.462876430513832  4.679088003338326  355.0
5.462396291652138  4.679083906280175  356.0
5.461987664340287  4.679080699563059  357.0
5.4615683523883805  4.6790776203007125  358.0
5.4612342938123914  4.6790752283919455  359.0
5.460905581201364  4.6790730029438405  360.0
5.460581027017582  4.6790709691283565  361.0
5.460192347433734  4.679068594463106  362.0
5.459811211417844  4.679066515924427  363.0
5.459387986190417  4.679064423398247  364.0
5.4590117909505365  4.67906276483511  365.0
5.458728384057339  4.679061627254361  366.0
5.458507922460712  4.679060748887256  367.0
5.458396607919341  4.679060383579277  368.0
5.458297763718119  4.679060063474133  369.0
5.458154838302471  4.679059553284347  370.0
5.45800315466815  4.679059021931363  371.0
5.45790934204916  4.679058761787563  372.0
5.457754858909704  4.679058270543825  373.0
5.4575914595590485  4.679057728982097  374.0
5.457487078998698  4.679057432536959  375.0
5.457399241470896  4.679057200896801  376.0
5.457347470641401  4.67905705241823  377.0
5.457275610299621  4.679056838113004  378.0
5.457188758385466  4.679056575772593  379.0
5.457111017777644  4.679056363869819  380.0
5.4570618808574896  4.679056179630226  381.0
5.4570375068524175  4.679056100811912  382.0
5.45699877054292  4.6790559960580405  383.0
5.456976756090197  4.67905594593765  384.0
5.456973906565518  4.679055963974349  385.0
5.456944674839545  4.6790558920615855  386.0
5.4568950228250745  4.679055759970018  387.0
5.456834263992891  4.679055578344009  388.0
5.456805868279542  4.6790554989690545  389.0
5.456767973420639  4.679055373552793  390.0
5.456747156588248  4.679055325011465  391.0
5.4567358250733795  4.679055280688959  392.0
5.456736139946148  4.6790552688380185  393.0
5.45672052565506  4.679055215224152  394.0
5.456723950290575  4.679055201938934  395.0
5.456723173931729  4.6790551758150425  396.0
5.456707377180552  4.679055090985819  397.0
5.456694713382689  4.679055023910003  398.0
5.456697623696619  4.6790550082860936  399.0
5.456683748549851  4.6790549141502575  400.0
5.456669694487975  4.67905483153643  401.0
5.4566511543661775  4.679054740616764  402.0
5.4566419687506675  4.679054711544371  403.0
5.456617293863728  4.679054636823529  404.0
5.456580332684701  4.679054539885792  405.0
5.456555272745984  4.679054487027403  406.0
5.45653334778263  4.679054434388648  407.0
5.4565161633454  4.679054390306256  408.0
5.4565048612888365  4.679054389756435  409.0
5.4564872258087815  4.6790543685569865  410.0
5.456481405062713  4.679054382609127  411.0
5.456456709623202  4.679054291176653  412.0
5.4564336254592645  4.679054219610981  413.0
5.456412207004128  4.6790541455191175  414.0
5.456385761678276  4.679054055193525  415.0
5.4563647358778535  4.679053981562664  416.0
5.456352110926996  4.67905396258804  417.0
5.4563452689359675  4.679053968386858  418.0
5.4563450384825565  4.679054006503449  419.0
5.456331247726961  4.679053962913984  420.0
5.456314890445284  4.679053912074509  421.0
5.456305429561082  4.679053893634274  422.0
5.456282863569861  4.679053789410191  423.0
5.456261645199769  4.679053674932863  424.0
5.456257236007872  4.679053655716625  425.0
5.456253759336583  4.679053643857901  426.0
5.4562493028920285  4.6790536166916  427.0
5.456241120716126  4.6790535699789295  428.0
5.45623080957137  4.6790535068942045  429.0
5.456225790219209  4.679053473714566  430.0
5.456233092736271  4.679053508482586  431.0
5.456242261921215  4.67905349814803  432.0
5.456249014650563  4.679053488677674  433.0
5.4562559910550235  4.67905346095379  434.0
5.456256250298001  4.679053381111889  435.0
5.456255752188999  4.679053309648093  436.0
5.456267504124984  4.6790532728607195  437.0
5.4562812883559335  4.679053238881821  438.0
5.4562983333236135  4.679053224743439  439.0
5.45631807524107  4.679053230682967  440.0
5.456322156262199  4.6790531649068425  441.0
5.456326923505587  4.6790531081844  442.0
5.456334963942939  4.679053068795351  443.0
5.456357412192888  4.6790530917026265  444.0
5.456375269881746  4.679053089339893  445.0
5.456390374610764  4.67905308403604  446.0
5.456392949846585  4.67905303860364  447.0
5.456398476931609  4.6790530122922815  448.0
5.456393616627821  4.6790529486145065  449.0
5.456389019435066  4.67905288757166  450.0
5.456391709444195  4.6790528543679235  451.0
5.4564053208646905  4.679052850215612  452.0
5.4564369907005945  4.679052907984639  453.0
5.456439249019963  4.679052879878227  454.0
5.456434807351714  4.6790528492432175  455.0
5.456412388570484  4.679052776256071  456.0
5.456393876546017  4.679052719040556  457.0
5.456377955073084  4.6790526612504735  458.0
5.456363869897262  4.679052609988592  459.0
5.45634744064102  4.6790525473092535  460.0
5.4563419401105495  4.679052513153328  461.0
5.4563370941523965  4.679052472418193  462.0
5.45635046953551  4.679052470696393  463.0
5.4563670777358775  4.679052476181226  464.0
5.456383110438862  4.679052490369589  465.0
5.4563989430511715  4.679052506496085  466.0
5.456420014369752  4.67905253309109  467.0
5.456446704448191  4.67905257326367  468.0
5.4564664043374895  4.679052588011947  469.0
5.456481628489262  4.679052584490038  470.0
5.4565234597898105  4.679052654463024  471.0
5.456540405914539  4.679052660276627  472.0
5.456548175465811  4.679052634962913  473.0
5.4565563391292  4.679052616984167  474.0
5.456549767669453  4.679052573626116  475.0
5.456565813207259  4.6790525914378325  476.0
5.456589437206673  4.6790526209896015  477.0
5.456602306735658  4.6790526056250945  478.0
5.456626430806919  4.679052617551616  479.0
5.456651115819901  4.679052644601047  480.0
5.4566617821930565  4.679052635148539  481.0
5.456686912434842  4.679052649783044  482.0
5.4567271345856225  4.679052680034326  483.0
5.456784189861038  4.679052735190691  484.0
5.456857125616443  4.679052814908046  485.0
5.45698593889423  4.679053001139914  486.0
5.457120660000932  4.679053191861147  487.0
5.457218709146181  4.679053317617789  488.0
5.457321920083278  4.679053486411831  489.0
5.457414798754809  4.679053643889351  490.0
5.457534425477903  4.679053870949782  491.0
5.457691288364009  4.679054194680023  492.0
5.457872969233988  4.679054592468363  493.0
5.458176356592928  4.679055391839039  494.0
5.458521762722866  4.679056410323512  495.0
5.459112660184083  4.679058499652228  496.0
5.460096846304412  4.679062871499076  497.0
5.461859360724831  4.679073458001856  498.0
5.465426785583508  4.67910548063521  499.0
5.47313327367913  4.679222052632853  500.0
5.493894697707225  4.679832078868039  501.0
5.584051193329391  4.688506336357901  502.0
6.254281580069806  4.87819691119687  503.0

     
    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/Critic_gradient_over_actor.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathcal{L}_{\text{actor}}\)},
xmin=-0.896379409055226, xmax=18.8602097799769,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \nabla \mathcal{L}_{\text{critic}}\)},
ymin=-34.7842727661133, ymax=20.4937149047852,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.134694054722786 -1.2965087890625
0.217145532369614 -6.13185119628906
0.321801543235779 -19.9826507568359
0.435546457767487 -10.9841461181641
0.560427188873291 0.956100463867188
0.672439277172089 -6.67344665527344
0.808346688747406 -15.0122985839844
0.933659195899963 -1.50653076171875
1.05783140659332 8.32963562011719
1.18168902397156 -10.6401672363281
1.28662097454071 -1.10166931152344
1.43824946880341 13.7048950195312
1.5271817445755 -12.3868865966797
1.69581639766693 -32.2716369628906
1.78948271274567 -7.89106750488278
1.97717452049255 11.7418060302734
2.11780834197998 8.35006713867188
2.2406051158905 -16.6400909423828
2.3366596698761 -26.2729797363281
2.55670261383057 -2.6513137817383
2.71847820281982 -3.4551239013672
2.9393093585968 -10.9839935302735
3.09888362884521 -7.26438903808594
3.27235889434814 -5.09358978271483
3.22873497009277 -9.31558227539061
3.57966256141663 3.71835327148438
3.75697112083435 -4.63644409179688
3.94373393058777 -19.7854232788086
4.17601871490479 -6.57617950439453
4.26264572143555 -5.21854400634766
4.53944540023804 -12.2326126098633
4.65189838409424 -2.55082702636719
4.85049867630005 -5.16080474853517
5.1569504737854 -15.1707878112793
5.29456233978271 -3.060733795166
5.45656442642212 -4.7029685974121
5.66188621520996 -0.0705718994140625
5.87799501419067 -7.53237533569336
6.248375415802 -16.2984924316406
6.34699964523315 3.04357147216796
6.50999641418457 0.959445953369141
6.87331962585449 -12.1460494995117
6.92810106277466 -4.80810546875
7.01766300201416 -8.12456893920898
7.51809215545654 -7.95447921752929
7.7020263671875 -5.05098533630371
7.99707746505737 -10.1036815643311
8.27314567565918 -4.43584442138672
8.42117691040039 2.86207580566407
8.44908332824707 -1.76579856872559
8.83638000488281 -10.243143081665
8.9683666229248 -5.62886428833008
9.20569610595703 3.73200607299805
9.18086624145508 -1.19965076446533
9.5526762008667 -6.21472358703614
9.74960136413574 -2.82394027709961
9.80349349975586 -0.787928581237793
10.0908899307251 0.101989746093752
10.1180257797241 -3.17073154449463
10.5007810592651 -0.536935806274414
10.6577405929565 0.889316558837892
10.7968807220459 1.08728981018066
10.6812696456909 1.79929256439209
10.8764524459839 -5.70355319976806
11.1752376556396 -3.32695865631104
11.4371194839478 0.47533130645752
11.5290403366089 -2.35830450057983
11.6266260147095 -1.41907835006714
11.7501392364502 1.41511392593384
11.577841758728 4.16594076156616
11.6963233947754 -2.25811767578125
12.1481056213379 -4.88059997558594
12.1820487976074 -1.41037893295288
12.3639497756958 0.250569820404052
12.368239402771 4.49975061416626
12.1730785369873 -0.819057464599608
12.6085844039917 -4.65108513832092
12.5899972915649 -0.27162766456604
12.7780141830444 2.3785297870636
12.5130882263184 5.46104693412781
12.380030632019 0.984206199645995
12.7299242019653 3.03883457183838
12.3397579193115 -3.77250075340271
13.2001037597656 -5.10922431945801
12.9980459213257 4.60810351371765
12.7765712738037 -1.08670997619629
13.0422983169556 -4.59023880958557
13.3565816879272 -2.92776799201965
13.4897375106812 2.73678421974182
13.533224105835 2.48517251014709
13.5746650695801 0.572818756103516
13.3876876831055 -1.32417750358581
13.6907043457031 -0.469119071960448
13.5189371109009 -0.328854322433472
13.7621202468872 -2.75996041297913
13.8623142242432 2.54601192474365
13.5920333862305 5.50816464424133
13.4196128845215 2.92586469650269
13.4436960220337 -5.94581174850464
14.0873184204102 -5.69175624847412
14.0950441360474 0.643264293670655
14.0958919525146 2.32162284851074
13.9995536804199 -0.374617815017701
14.1796817779541 1.06195259094238
14.0279626846313 2.38207793235779
14.1110410690308 -3.84439158439636
14.3702030181885 -2.00774955749512
14.5339670181274 3.78693604469299
14.2109336853027 0.44246506690979
14.4293394088745 -2.18993616104126
14.2857456207275 3.02112317085266
14.0553951263428 1.41170978546143
14.068772315979 -3.78775429725647
14.3991537094116 3.14156436920166
13.7775192260742 0.297390222549438
14.3878345489502 -2.76388692855835
14.1514711380005 2.53286027908325
14.1483955383301 -3.01584792137146
14.659875869751 -0.189446449279784
14.1342716217041 0.785937786102295
14.5641946792603 -2.37378168106079
14.6292600631714 5.43586039543152
13.9573392868042 2.03390264511108
14.3357048034668 -0.559653282165529
13.9060411453247 -2.49095511436462
14.6023511886597 -5.36154341697693
14.5571384429932 8.98140645027161
13.6862621307373 3.62481188774109
14.3557462692261 -6.07291603088379
14.3517770767212 -5.08077466487885
14.7023220062256 1.01597309112549
14.3908224105835 3.95338571071625
14.4275789260864 -0.52656888961792
14.5526704788208 2.43564510345459
14.230447769165 -2.15758895874023
14.8277339935303 -2.11791133880615
14.4834499359131 -0.649540662765503
14.828592300415 -4.04834413528442
14.8277530670166 -0.566933393478394
14.8965492248535 -0.0716087818145752
14.7861461639404 4.75845813751221
14.3361845016479 0.731223821640014
14.8858652114868 -1.36352682113647
14.7210817337036 -0.364346027374267
14.942458152771 -1.01427698135376
14.7378396987915 -0.113850831985474
15.1136875152588 -2.30170035362244
15.0856285095215 3.67906308174133
14.8427515029907 2.90881037712097
14.8904409408569 -4.22847414016724
15.0651197433472 3.27460861206055
14.6146717071533 0.377250671386719
15.2953681945801 -3.86716842651367
14.9438133239746 3.30079364776611
14.8688831329346 -1.43514394760132
15.2593650817871 0.263687133789062
14.9935054779053 -0.555810213088989
15.1904001235962 -3.02468037605286
15.3201265335083 8.75425410270691
14.4514236450195 2.50539517402649
15.0788564682007 -5.8638243675232
15.1472091674805 0.826112747192382
15.2737216949463 -3.79388284683227
15.4832630157471 -3.46379041671753
15.577184677124 4.25410413742066
15.1186771392822 3.30769681930542
15.2108030319214 -1.89809846878052
15.4046182632446 -1.95061373710632
15.668604850769 2.00515079498291
15.3018398284912 -1.19903683662415
15.6690759658813 -3.5951099395752
15.6432180404663 5.99912834167481
15.032844543457 -0.75418472290039
15.762619972229 -5.89625191688538
15.7920055389404 2.83183813095093
15.5007009506226 2.73158764839172
15.5031700134277 -2.21931862831116
15.8494596481323 -0.77790069580078
15.5274391174316 0.000468492507935014
15.8316650390625 0.309357166290283
15.6594362258911 -0.205859899520874
15.9976558685303 -2.76480317115784
15.9815073013306 3.66132521629334
15.6420774459839 6.38481688499451
15.4092197418213 -2.96347379684448
16.0677165985107 -6.04197978973389
16.0488891601562 2.51581001281738
15.7889852523804 -0.442270517349243
16.2238082885742 -2.99099373817444
16.164098739624 -0.543400049209595
16.1780815124512 -0.903112411499023
16.3038063049316 1.35930156707764
16.1691780090332 0.526668310165405
16.3185729980469 -0.614450693130493
16.3369998931885 0.833886861801148
16.2508773803711 3.46268677711487
15.9598264694214 -1.07970070838928
16.4486980438232 -0.00421094894409091
16.0993404388428 -0.0230662822723389
16.3886375427246 -2.14599657058716
16.3564567565918 0.374842643737793
16.2599296569824 -0.233961820602417
16.5141620635986 8.64613795280457
15.503830909729 -0.819035768508911
16.3941707611084 -5.81135702133179
16.1005954742432 -0.412384986877441
16.4412670135498 -2.19702529907227
16.6062335968018 3.49684762954712
16.1212272644043 0.742862701416016
16.3041229248047 -2.84269046783447
16.3404273986816 2.32396411895752
16.1812191009522 0.163424968719482
16.5123729705811 -3.91059970855713
16.5544319152832 -0.240080118179322
16.4215774536133 0.487179756164551
16.548168182373 -0.700482606887817
16.3688182830811 -0.301764249801636
16.2716007232666 0.429044961929321
16.175952911377 3.33288931846619
15.9324388504028 3.04582238197327
15.9019050598145 -2.57679033279419
16.1980400085449 3.27410078048706
15.5131359100342 -1.06612658500671
16.3454265594482 -5.75872921943665
16.3538627624512 0.645815849304199
16.3797473907471 -0.971042156219482
16.3456859588623 -0.503277540206909
16.5194854736328 2.71253371238708
16.0354156494141 0.112098217010498
16.3817596435547 -2.34502792358398
16.2195110321045 -0.0573978424072266
16.4451065063477 1.01833152770996
16.459321975708 2.46934652328491
16.1713428497314 -1.5885705947876
16.4499702453613 -2.08007311820984
16.4292850494385 3.66106700897217
16.1323432922363 3.37334847450256
16.0924758911133 -3.45266914367676
16.4594688415527 -0.647835731506347
16.3069095611572 2.41967964172363
16.2713775634766 3.03357791900635
15.904821395874 -2.63200449943542
16.5985488891602 -5.30645251274109
16.5100154876709 -0.138160109519958
16.6170139312744 1.86896443367004
16.3142070770264 0.549605011940002
16.6485271453857 -2.67255139350891
16.680513381958 0.158947229385376
16.6102848052978 0.427324771881104
16.7335529327393 3.30059933662415
16.4896507263184 5.23441815376282
16.2006950378418 -3.67898559570313
16.7601184844971 -2.77116537094116
16.4261856079102 0.889587879180909
16.6634902954102 -3.86858999729156
16.8163738250732 -0.653665781021118
16.8134346008301 4.78257143497467
16.3908348083496 -0.313223600387574
16.8066921234131 -0.368004798889161
16.3309993743897 0.127905607223511
16.7968330383301 -0.0481591224670401
16.473596572876 0.75505518913269
16.9177303314209 -3.55269718170166
16.8108749389648 -0.457509279251099
16.8520183563232 2.07285499572754
16.5572357177734 0.308631181716919
16.9093952178955 -1.84805512428284
16.9027194976807 2.83179664611816
16.4938545227051 2.0123655796051
16.5326976776123 -1.8969509601593
16.9120998382568 -1.16019558906555
16.8584136962891 -1.77860522270203
17.0116767883301 5.49401879310608
16.3667984008789 1.58790493011475
16.9847316741943 -3.86982583999634
16.5492477416992 -1.13418889045715
17.0754776000977 1.25380897521973
16.6529502868652 0.348133087158203
16.9397869110107 0.208020210266115
16.698881149292 -0.567996740341187
17.0775566101074 -4.50449872016907
17.0146064758301 1.04481339454651
16.9135665893555 0.673465967178345
16.9527320861816 -0.448463201522827
17.1915435791016 6.16115236282349
16.2574882507324 -0.339492559432983
17.0918750762939 -2.77981090545654
16.7383651733398 -0.299275398254395
17.0964202880859 0.66642713546753
16.8026752471924 0.0885879993438721
17.0088844299316 -1.05739974975586
16.8430500030518 -0.165220737457276
17.0381927490234 -2.68707394599915
17.137975692749 0.411818504333497
17.3108100891113 -0.924379587173462
17.3300361633301 0.208065032958984
17.1706485748291 0.506539583206177
17.0756778717041 0.0640854835510254
17.2180366516113 0.35293173789978
17.1191864013672 6.91178131103516
16.5910587310791 2.67655515670776
16.843900680542 -6.85132312774658
17.1736030578613 1.1541485786438
16.7195930480957 -0.374151468276978
17.1322860717773 -5.23717832565308
17.2889251708984 0.838817358016968
17.3123550415039 0.251480460166931
17.2619609832764 2.74704647064209
16.9799213409424 0.780444741249084
17.2761001586914 -0.217902183532716
16.880880355835 -0.235738754272461
17.3442306518555 -3.56023693084717
17.3186378479004 0.720596790313721
17.3015155792236 -0.457249283790589
17.5188617706299 -0.564064502716065
17.410062789917 -0.213565349578857
17.3360652923584 3.37070322036743
16.9622211456299 0.525227904319763
17.1253490447998 0.515810489654543
16.6266975402832 0.609530925750732
17.0368480682373 -4.21662950515747
17.1569805145264 -0.288084983825684
17.2151432037353 3.09494972229004
16.8019676208496 -0.18672752380371
17.1820240020752 -3.58661890029907
16.9781799316406 -0.521977066993714
17.0831108093262 0.67909049987793
17.2387828826904 6.68822038173675
16.3417835235596 -0.376578330993652
17.062032699585 -6.46774840354919
17.0893096923828 0.758927345275879
17.1381034851074 3.42065691947937
16.8701229095459 2.54936265945435
16.7863903045654 -2.35713505744934
17.2595100402832 -2.57761335372925
17.1680679321289 -0.406386375427247
17.2042427062988 -0.371798992156982
17.2288513183594 2.59888958930969
16.7986888885498 -0.0353641510009766
17.116735458374 -3.1010959148407
17.3603057861328 3.06340026855469
16.7669830322266 0.0614891052246089
17.316614151001 -3.4719477891922
17.3359756469727 3.4692542552948
16.800708770752 0.348129391670227
17.095272064209 0.391089916229248
16.9046115875244 3.17253303527832
16.797966003418 -3.66424250602722
17.1673774719238 0.689953327178955
16.8221130371094 6.86295819282532
16.3215389251709 -3.83262801170349
17.1269073486328 -3.31931972503662
16.7381477355957 0.124418020248413
17.2587547302246 -4.53851246833801
17.275842666626 -0.448818922042847
17.3054237365723 0.676941633224487
17.2508087158203 3.9576895236969
16.9592189788818 2.44484901428223
16.9701862335205 -4.25851929187775
17.4521541595459 -2.74068737030029
17.1759185791016 7.32405006885529
16.5341358184814 -0.123000383377075
17.3835124969482 -3.31428527832031
16.8570575714111 3.75965762138367
16.9217338562012 -3.66479992866516
17.3029632568359 -3.72790145874023
17.441104888916 0.815029382705688
17.4104480743408 3.3082423210144
16.848445892334 0.297915697097779
17.3082294464111 -3.02740716934204
17.3268852233887 -1.66957259178162
17.4586048126221 -0.42829954624176
17.2917804718018 4.44233179092407
16.9347591400147 0.694024443626404
17.321325302124 -0.164718627929688
17.0936393737793 3.08993077278137
16.9634284973145 3.74594783782959
16.4785480499268 -2.7634539604187
17.273530960083 6.50850105285645
15.7803955078125 5.89799547195435
16.7444686889648 -14.0279486179352
17.6122379302979 -6.00636458396912
17.4440650939941 0.609079599380493
17.4570789337158 6.29153418540955
16.6617450714111 -0.297350883483887
17.5364608764648 -0.40372467041016
16.8551540374756 0.374084949493408
17.599250793457 -6.61665177345276
17.359468460083 2.01099014282227
16.9669456481934 0.312186479568482
17.5122623443603 -2.25570392608643
17.5879039764404 -0.0243549346923828
17.4564456939697 2.41723823547363
17.1680145263672 3.17013883590698
16.9819507598877 -3.0768746137619
17.5644149780273 0.119194030761719
17.1042232513428 0.347086071968079
17.9621829986572 0.450605392456055
17.1061515808105 -0.0021822452545166
17.5693645477295 -4.51919198036194
17.5510482788086 0.325745105743408
17.5945434570312 0.904940128326416
17.7478466033936 2.75027275085449
17.2592964172363 -0.535516858100892
17.7667579650879 -3.73423504829407
17.5746898651123 -0.361005544662475
17.5158309936523 1.0989818572998
17.6296367645264 1.32926523685455
17.6570110321045 0.287673950195312
17.4529228210449 2.31121587753296
17.1101760864258 8.87753129005432
16.2855663299561 0.214480876922608
17.0980072021484 -9.91662383079529
17.5757484436035 -2.68543410301209
17.6749515533447 3.49770569801331
17.2449207305908 -0.652369379997253
17.6788082122803 -3.20595502853394
17.4403953552246 -0.235357522964478
17.4495067596436 -0.231604099273682
17.5840396881103 3.84939992427826
17.2660808563232 0.56191349029541
17.7034893035889 -3.49246299266815
17.5753040313721 -0.370780467987061
17.4956569671631 0.345590233802795
17.5277137756348 2.97643375396729
16.9992046356201 2.9944179058075
17.0465412139893 0.141433238983154
17.255443572998 -3.39038121700287
17.5358924865723 -3.73888802528381
17.6852798461914 -0.304351210594177
17.6156234741211 0.974592208862305
17.5768356323242 0.307980060577392
17.6146602630615 2.82669138908386
17.0656929016113 3.287433385849
17.1680850982666 -3.78351294994354
17.5083847045898 0.189450740814209
17.076566696167 3.23692643642426
17.180248260498 -3.06018543243408
17.4695110321045 0.736224174499512
17.0692367553711 -0.496769905090332
17.5389213562012 -3.51921844482422
17.8507061004639 0.23460578918457
17.4110984802246 3.48750400543213
17.1323776245117 2.19872665405273
17.0242309570312 -3.39280128479004
17.4927978515625 -2.55020093917847
17.4297904968262 2.43812894821167
16.9586563110352 0.277533292770386
17.6312847137451 -2.57274234294891
17.4819793701172 2.56828331947327
17.0573806762695 -0.720794320106506
17.6471824645996 -2.7222193479538
17.3711833953857 0.683942794799805
17.4991683959961 2.3266304731369
17.0889263153076 0.359971284866333
17.5364151000977 -1.85390281677246
17.3361759185791 -0.111480951309204
17.31884765625 -1.12685334682465
17.6179809570312 2.12123155593872
16.9947185516357 4.3062242269516
17.0659332275391 -2.43088662624359
17.5276298522949 -3.60743737220764
17.4504814147949 0.395950198173523
17.6505451202393 3.42210555076599
17.0951595306397 -0.724729061126709
17.4243106842041 6.75796270370483
15.9641752243042 6.69731330871582
16.5278739929199 -9.74353837966919
17.4055099487305 -5.18509483337402
17.2796516418457 2.4739842414856
16.8919334411621 2.14618730545044
16.926794052124 -3.45455288887024
17.4576530456543 -3.14613735675812
17.2996025085449 0.324970602989197
17.3792572021484 0.192448258399963
17.4221115112305 3.29278123378754
17.0056056976318 3.17114448547363
16.988410949707 -3.49825942516327
17.5250930786133 -3.42338848114014
17.3909511566162 3.12617862224579
16.9960403442383 -0.438114643096924
17.4134044647217 -3.3524774312973
17.4673309326172 3.34747076034546
16.7383861541748 1.14561784267426
17.3623046875 -0.362530231475829
17.0096855163574 -1.19202530384064
17.1798763275147 -2.56849586963654
17.4443435668945 0.88642394542694
17.4088230133057 0.00488853454589822
17.338695526123 2.55629229545593
16.8774833679199 0.24529492855072
17.2769107818603 -2.36311054229736
17.3076877593994 -0.278615832328797
17.216625213623 -0.204830884933471
17.1617851257324 2.18812239170075
16.8213901519775 -0.0629775524139409
17.0701885223389 3.37825775146484
16.3613510131836 -0.0626361370086668
17.0988750457764 -3.52568769454956
16.8639469146728 0.244036674499511
17.2517147064209 0.339301109313965
16.7964496612549 -0.166108965873718
17.1077690124512 -2.25982475280762
16.999719619751 2.64022028446198
16.5347080230713 -0.019246459007263
17.106761932373 0.225183010101319
16.6266345977783 -0.276833295822144
16.9547233581543 -3.64123451709747
16.9081516265869 -0.0835981369018552
16.8705291748047 0.45634913444519
17.0208282470703 5.71845781803131
15.9974021911621 2.87928807735443
16.4033317565918 -5.50586879253388
16.7343063354492 -0.671726226806641
16.4002952575684 5.21611726284027
15.7902431488037 -2.26682496070862
16.7174224853516 -6.1457611322403
16.7650279998779 0.356213450431824
16.7116050720215 3.04018819332123
16.2971572875977 2.38981902599335
16.2821769714355 -2.26563632488251
16.9391231536865 -2.15983963012695
16.8500747680664 0.695289731025696
16.7107486724853 2.49029207229614
16.1979370117188 1.99800252914429
16.2777633666992 -3.40075385570526
16.6459636688232 2.64956903457642
15.5455102920532 0.0214383602142336
16.6032695770264 -5.15488851070404
16.4889049530029 0.534959197044372
16.534215927124 -0.677464604377747
16.6760196685791 5.21967959403992
15.4891939163208 3.49073219299316
16.1656436920166 -2.66807508468628
16.0714874267578 -2.51770663261414
16.6450347900391 0.159149646759033
16.095588684082 1.46068596839905
16.2785472869873 -0.649048566818237
16.0863571166992 -2.13738751411438
16.7039432525635 2.64580893516541
15.7617740631104 0.0629372596740725
16.5571308135986 -5.00975608825684
16.4791412353516 2.6385018825531
16.0391788482666 2.28518271446228
16.0681457519531 -2.88336157798767
16.5695610046387 -2.45248210430145
16.3933773040772 2.76123690605163
15.8091077804565 -0.0401099920272827
16.3710269927978 -2.49536228179932
16.5241794586182 2.30366206169128
15.8886642456055 0.329926013946533
16.3834285736084 -2.18202078342438
16.4654560089111 1.93835639953613
15.8609714508057 0.179513096809387
16.1821956634522 -2.79100358486176
16.3914966583252 2.14811253547668
15.8996610641479 -0.139500558376312
16.3048610687256 -2.36399650573731
16.2514495849609 5.07064563035965
15.3591613769531 0.0727621316909788
16.3955249786377 2.21667623519898
14.7354831695557 0.205762982368469
16.1284351348877 -4.67530870437622
15.5836915969849 -0.403528213500977
16.4316082000732 -2.55964648723602
16.0631198883057 3.01696848869324
15.6946296691895 0.719694375991821
15.988356590271 1.44339561462402
15.1421928405762 0.0793266296386717
16.1306629180908 -4.43481159210205
16.003396987915 -0.0356256961822508
16.1499938964844 2.13033843040466
15.6342420578003 -0.432732582092285
15.951416015625 0.126039266586303
15.6087741851807 2.4666463136673
15.2994613647461 -2.36266994476318
15.8878259658813 0.19589900970459
15.3977880477905 -0.224619626998901
15.9903964996338 -2.85106301307678
15.8746223449707 0.496825218200684
15.7912635803223 0.421896576881408
15.8825349807739 0.346508145332337
16.038875579834 0.0993745326995847
15.6811828613281 -0.704613685607911
15.667236328125 1.49233067035675
15.3999166488647 -0.0682070255279541
15.8358726501465 0.111164569854735
15.3908634185791 4.59270513057709
14.7818441390991 -1.74203455448151
15.9285335540771 0.897196769714355
14.4521217346191 1.74944412708282
15.0869417190552 -5.52522087097168
15.6466665267944 -2.2158111333847
15.6792516708374 0.457552671432495
15.4738721847534 2.16689217090607
15.1584558486938 2.21984052658081
14.9635286331177 -2.30333536863327
15.6750974655151 -2.43260478973389
15.7723608016968 0.165477931499481
15.606746673584 -0.0232067108154297
15.3733940124512 0.0994974374771118
15.5711879730225 0.0406546592712405
15.5554847717285 1.70420777797699
14.8568086624146 -0.13687002658844
15.5370006561279 -1.6773270368576
15.3476696014404 -0.0629051923751833
15.6129875183105 -0.156739592552185
15.3469924926758 3.89073061943054
14.2739706039429 1.94975352287292
14.7855396270752 -3.81746435165405
15.306715965271 -1.80165779590607
15.138692855835 1.89079332351685
14.706974029541 0.211434721946716
15.2450904846191 -1.85224616527557
15.1299343109131 -0.769797205924988
15.1978569030762 0.395914077758789
15.284276008606 0.455590844154358
15.1217737197876 1.88519656658173
14.7590036392212 -0.0422451496124268
15.1778078079224 -2.03393971920013
14.8904542922974 0.22529399394989
15.0824289321899 -0.0115312337875366
14.9126253128052 1.55952751636505
14.6309633255005 -0.250585198402405
15.0697708129883 1.87991285324097
13.87890625 2.08208477497101
14.3655138015747 -3.65906631946564
14.9282846450806 -2.17146944999695
15.0144462585449 0.237470388412476
14.8944845199585 1.87811899185181
14.3869504928589 3.09821975231171
13.6230659484863 -0.0489544868469238
14.0824775695801 -3.34994578361511
14.7430534362793 -1.30895042419434
14.5570859909058 0.315203189849853
14.576847076416 -0.426044464111328
14.8235731124878 1.34052562713623
13.9972543716431 1.46697068214416
13.9845590591431 -1.72316771745682
14.6585998535156 0.0241386890411381
13.9723701477051 0.468398630619049
14.5266418457031 -1.66299390792847
14.4441537857056 1.34029269218445
13.914234161377 1.51005911827087
13.8831748962402 -1.77300399541855
14.4116811752319 -1.3844643831253
14.1351289749146 0.124347746372223
14.2266683578491 0.227111458778381
14.204418182373 1.45246493816376
13.5141563415527 1.09446406364441
13.5715112686157 0.0583796501159672
13.9509229660034 -0.916064739227295
14.1323595046997 -2.06251066923142
14.1521492004395 -0.533480226993561
13.9718933105469 0.553084790706635
14.0078678131104 1.5700815320015
13.4500541687012 0.059328556060791
14.0616722106934 -1.59427207708359
14.0090017318726 -0.243630826473236
13.9179496765137 -0.167145073413849
14.0769176483154 1.68571394681931
13.3852682113647 1.7508180141449
13.3349113464355 0.930005311965942
12.8840026855469 -1.38569116592407
13.6994676589966 -2.5316264629364
13.7494945526123 1.13911128044128
13.2109127044678 1.65119576454163
13.0671443939209 2.71310710906982
12.0028209686279 -0.0605089664459229
13.0988817214966 -3.96154308319092
13.5262203216553 0.199253797531128
13.0663156509399 -0.065771520137787
13.4221525192261 -1.48959183692932
13.4841537475586 0.249324142932892
13.3945093154907 -0.544246315956116
13.3151817321777 0.117704510688782
13.387243270874 1.45372498035431
12.8695907592773 -0.35694146156311
13.2002248764038 -0.949017286300659
13.3041458129883 -0.317271232604981
13.3105888366699 0.779470920562744
12.6796522140503 0.359381556510925
13.2668800354004 -1.24805468320847
13.1087093353271 -0.142961084842682
13.1019992828369 0.0636423826217651
13.1661348342896 0.558976352214813
13.1456661224365 0.0867034792900084
13.1040296554565 -0.142421007156372
13.0525131225586 1.3483749628067
12.3959922790527 1.09198451042175
12.3691825866699 -1.42250955104828
13.0963001251221 -1.47660028934479
12.7106370925903 0.160661578178406
12.9370555877686 0.145080327987671
12.8393411636353 -0.240477859973908
12.8043870925903 0.939072489738465
12.3926563262939 1.14906793832779
12.0839509963989 -1.34163111448288
12.8436059951782 0.0427942276000977
12.3482894897461 1.62160366773605
12.2175436019897 -1.41422599554062
12.565333366394 -1.81698009371758
12.5780973434448 0.461580455303192
12.4822006225586 0.30114683508873
12.5218210220337 -0.188209176063538
12.6054248809814 0.202322244644165
12.4603433609009 0.993756175041199
11.8908472061157 1.74112498760223
11.2350416183472 -1.25653040409088
12.3549165725708 -2.18331474065781
12.478310585022 1.08934485912323
11.6905469894409 0.355531871318817
12.337082862854 -0.896778166294098
12.1382761001587 0.0394152998924254
12.2267637252808 0.25665694475174
12.1449317932129 -0.0221713781356809
12.0305776596069 -0.390489101409912
12.1994209289551 -0.0400803685188296
12.039909362793 0.915679335594178
11.59645652771 2.82616829872131
10.4130249023438 0.124497532844543
11.437183380127 -2.79890155792236
11.8529081344604 -0.812890946865082
11.871922492981 0.0693100690841674
11.6615238189697 -0.00946158170700073
11.7595405578613 -0.346870958805084
11.7057809829712 0.0271196365356445
11.6671304702759 -0.0409530997276306
11.6457023620605 0.0283887386322021
11.4500379562378 0.894684672355652
10.9892053604126 0.115885734558105
11.5422353744507 1.15297746658325
10.4777479171753 -0.502870202064514
11.4609422683716 -1.77675348520279
11.6325244903564 1.090611577034
10.794529914856 0.865312039852142
11.0347480773926 -0.663871467113495
11.4844722747803 -0.0926738977432251
10.6650953292847 0.443721354007721
10.9344339370728 -0.838504731655121
11.3802700042725 -0.612979769706726
11.1129636764526 0.0187448859214784
11.301794052124 -0.113289535045624
11.0522232055664 1.24290013313293
9.97480010986328 -0.0141016840934753
11.1849641799927 -1.31391060352325
10.8743553161621 0.680332064628601
10.5114631652832 0.808094620704651
10.5252628326416 -0.591619729995728
10.9328384399414 -0.869664371013641
10.8705577850342 -0.100868821144104
10.7438478469849 0.000965833663940319
10.6986770629883 -0.0233168601989746
10.676775932312 0.753226578235626
10.1506471633911 0.659329771995544
9.97813701629639 -0.0863102674484255
10.1730031967163 0.322479963302612
10.0193815231323 -0.723850727081299
10.5641946792603 -0.814323663711548
10.4189281463623 0.0900645852088928
10.5098848342896 -0.0136893987655639
10.443018913269 0.0798102021217346
10.313494682312 -0.153974115848541
10.2824192047119 -0.121564209461212
10.3022861480713 0.788502633571625
9.81930923461914 0.206795275211334
10.4549856185913 0.382719874382019
9.24866104125977 1.62257778644562
8.41794109344482 -1.07376551628113
10.1088333129883 -1.21746063232422
9.48336410522461 0.0433832406997681
10.1307621002197 -0.0969879627227783
9.36325836181641 -0.362569332122803
9.85256004333496 -0.0607367753982544
9.26420021057129 0.116118729114532
9.85773754119873 -0.6166672706604
9.77368545532227 0.160796701908112
9.7797737121582 0.0668016672134399
9.70265960693359 -0.235271692276001
9.74039173126221 1.01874613761902
8.52894687652588 -0.000791758298873901
9.69042301177978 -0.496528267860412
9.05889511108398 0.108411639928818
9.79341983795166 0.560707807540893
8.61930084228516 0.211459100246429
9.58504676818848 -1.11375850439072
9.56692123413086 0.355088770389557
8.89078140258789 -0.0681400299072266
9.26416778564453 -0.65766903758049
9.29272174835205 0.177958309650421
9.21340370178223 0.651494354009628
8.62751865386963 -0.250194668769836
9.0793342590332 -0.0648002624511719
8.65847396850586 0.702825903892517
8.55599689483643 -0.559948056936264
9.1108980178833 -0.304092824459076
8.43024635314941 0.548918932676316
8.28798007965088 -0.0869840383529664
9.04160118103027 -0.0559647679328922
8.42002010345459 -0.106140971183777
8.8721752166748 -0.34982419013977
8.84528636932373 0.0219698548316956
8.88077735900879 0.0463163256645203
8.77586841583252 0.654242515563965
7.59673118591309 -0.188468426465988
8.86649131774902 -0.295937061309814
8.15674781799316 0.367662817239761
7.88968992233276 -0.308894038200379
7.97153997421265 -0.309469521045685
8.27815055847168 -0.211780309677124
8.42117977142334 -0.138334631919861
8.33809852600098 0.0363926589488984
8.4048023223877 0.0562914907932281
8.44759845733643 -0.0821953713893891
8.28609466552734 0.115933150053024
8.20537567138672 0.179444670677185
8.45732688903809 0.641440510749817
7.15710830688477 -0.00475233793258667
8.07234477996826 -0.103832960128784
7.08776473999023 0.37077647447586
7.60273361206055 -0.363700330257416
7.30264043807983 -0.343693554401398
7.95546197891235 0.737296879291534
6.38954782485962 -0.0440662503242493
7.846595287323 -0.976934790611267
7.83616781234741 0.133432745933533
7.2518744468689 0.139756619930267
7.74421834945679 -0.275656521320343
7.72188854217529 0.089773654937744
7.11836242675781 -0.00111627578735352
7.70908069610596 -0.443762451410293
7.67401361465454 0.0737238526344298
7.03462600708008 0.370644420385361
7.35834407806396 0.237693190574646
6.97307968139648 -0.147148907184601
7.49223041534424 -0.274411410093307
7.48006057739258 0.449299156665802
5.7416410446167 0.292510420084
6.2342848777771 -0.506817609071732
7.29433107376099 -0.308116972446442
7.24749708175659 0.392744451761246
6.71679449081421 0.438463091850281
6.66507196426392 -0.393660217523575
7.0836124420166 -0.116832673549652
6.09627485275269 0.19848045706749
6.38058519363403 -0.306598663330078
6.97695922851562 -0.115461826324463
6.82319450378418 0.0723939538002014
6.81166458129883 0.166107356548309
6.44195508956909 -0.0384439826011658
6.9200291633606 0.144759893417358
5.61531782150269 -0.111815124750137
6.83658742904663 -0.51099506020546
6.69699573516846 0.079481154680252
6.72684097290039 0.114896655082703
6.6460542678833 0.0689290165901185
5.91088628768921 -0.0906692445278168
6.51953125 -0.144914299249649
6.37505292892456 0.179177403450012
6.24789571762085 -0.0691134333610535
6.30678272247314 -0.1054527759552
6.19205951690674 0.0852429270744324
6.2959132194519 0.103515863418579
5.65395975112915 0.0615091621875762
5.4674916267395 0.0530995726585389
6.0338306427002 0.171637058258057
4.92336177825928 -0.258285850286484
5.86605644226074 -0.36224028468132
5.91120719909668 0.131746143102646
5.36177062988281 0.104017347097397
5.22462940216064 0.025783360004425
5.30342245101929 0.0866466760635377
5.62436866760254 -0.112096339464188
5.72342395782471 -0.0903947055339814
5.09821510314941 0.15688219666481
5.01318502426147 0.0480877459049225
5.61135911941528 -0.0208662152290343
5.2813720703125 0.00153473019599915
5.02014541625977 0.0352061986923217
4.99738359451294 -0.00165727734565735
4.88277339935303 -0.0238124728202819
4.46946430206299 0.0398692190647125
4.77488422393799 -0.297038212418556
5.30516290664673 -0.168654501438141
5.23442935943604 0.144969865679741
5.32544612884521 -0.0069882869720459
5.1166787147522 0.0866220891475677
5.03081560134888 0.208510547876358
4.67926359176636 -0.0487634539604187
4.55742311477661 0.0595773458480835
3.81773948669434 -0.0272292196750641
4.91258859634399 -0.222883433103561
4.89512586593628 -0.00140193104743958
4.31660985946655 -0.0118247866630554
4.76292085647583 0.0680850744247437
4.7962703704834 0.0519093573093414
4.12256669998169 -0.0612723231315613
4.72435903549194 0.0299167633056641
4.06139039993286 -0.0647487640380859
4.44313955307007 0.0189666748046875
4.38610219955444 0.0892353355884552
2.97422671318054 -0.21693804860115
4.43918371200562 0.0463697910308837
2.90904593467712 0.134490966796875
3.83358120918274 -0.0612673163414001
3.73847317695618 -0.0641520917415619
4.25954151153564 -0.0621547996997833
3.75981068611145 0.00842326879501343
4.12649059295654 0.120397984981537
3.76143336296082 0.00534024834632874
4.06296062469482 -0.0719579756259918
4.06476736068726 -0.0351414680480957
3.65872287750244 -0.0562401711940765
3.90694355964661 0.134484648704529
3.09201717376709 -0.0142272412776947
3.36575031280518 0.0126122534275055
3.77518439292908 -0.106610789895058
3.76270842552185 -0.0861497223377228
3.23232078552246 0.117613449692726
3.16775274276733 -0.0294195711612701
3.58569359779358 0.0048215389251709
3.1810348033905 -0.0357263684272766
2.84213185310364 -0.0604499280452728
3.13857483863831 -0.0449798554182053
3.44203066825867 0.00696596503257751
3.42931485176086 0.0768920630216599
3.29329442977905 -0.00293540954589844
1.72673535346985 -0.0621434897184372
3.22817468643188 0.000710070133209229
3.17733192443848 -0.00414200127124784
3.12611794471741 0.048030823469162
2.74279165267944 0.0923583209514618
2.50435662269592 -0.06008580327034
2.93811392784119 -0.0583910942077637
2.88829159736633 -0.0452445447444916
2.85196757316589 0.0672042965888977
1.95190215110779 0.155663520097733
2.86210203170776 -0.0181806683540344
2.74499607086182 -0.107705026865005
2.84687614440918 -0.0605653524398804
2.76476049423218 0.0557709932327271
2.72969961166382 0.0120257735252381
2.70302724838257 -0.0661414861679077
2.10132074356079 0.0205038189888
2.74485635757446 -0.0819991230964661
2.50738739967346 -0.053625077009201
2.59676647186279 0.0492280572652817
2.40700960159302 0.0705057680606842
2.35109305381775 0.0827842205762863
2.43890476226807 -0.16355587542057
1.36078369617462 -0.0576913505792618
1.69038486480713 0.0551537424325943
2.15436005592346 0.0346975177526474
2.19694662094116 0.092196136713028
2.18969511985779 -0.0612316429615021
1.64354848861694 -0.0727113485336304
2.06490397453308 -0.0122494101524353
1.97273397445679 0.0207561552524567
2.01900696754456 0.0064549446105957
1.88310503959656 -0.0330638438463211
1.9235018491745 -0.0552701950073242
1.88752639293671 0.0973862260580063
0.855002641677856 0.156580805778503
0.710526525974274 -0.119430661201477
0.121867522597313 -0.096420556306839
1.16839635372162 0.073725700378418
1.5984582901001 0.0688378214836121
1.43918371200562 -0.0254149883985519
0.603441059589386 -0.0846747010946274
0.459724605083466 0.018730565905571
1.3922963142395 -0.00849971175193787
1.38141083717346 -0.0813565999269485
0.289400070905685 0.0737274140119553
1.25552642345428 0.0691182315349579
1.23436236381531 -0.00644329190254206
1.25093340873718 0.0419298857450485
1.13151681423187 0.0337373614311218
1.30712068080902 -0.0433682054281235
1.06803417205811 -0.0670002698898315
1.07718825340271 0.0264914929866791
0.138302743434906 0.00610546767711639
1.03688967227936 -0.0740001797676086
0.412344813346863 -0.0749165862798691
0.909567654132843 -0.0252067893743515
0.839085519313812 0.119152694940567
0.126938357949257 0.0765611976385117
0.106308899819851 -0.14122162759304
0.696065425872803 -0.0517607629299164
0.564586818218231 0.0135602653026581
0.650401473045349 0.0164373517036438
0.603126645088196 0.039212852716446
0.588875412940979 -0.0461964160203934
0.626809060573578 0.0056645721197128
0.439225912094116 -0.0122037976980209
0.450449079275131 -0.0431006848812103
0.323653340339661 -0.0101706981658936
0.344701886177063 0.0156769156455993
0.0780675485730171 0.153051897883415
0.322027444839478 0.217124581336975
};
\addlegendentry{AC}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks]
table{%
x  y
0.134662911295891 -0.931396484375
0.216934114694595 -5.76116943359375
0.321183383464813 -19.5664978027344
0.434143841266632 -10.5247650146484
0.55761706829071 1.61898803710938
0.667601943016052 -5.97030639648438
0.800512611865997 -14.3282928466797
0.922180354595184 -0.519073486328125
1.04168939590454 9.51083374023438
1.16011476516724 -9.442626953125
1.25880908966064 0.2958984375
1.40179550647736 15.3495178222656
1.48202061653137 -10.8023834228516
1.63751554489136 -30.641845703125
1.71903431415558 -5.43663024902347
1.88892912864685 14.5384216308594
2.01218557357788 11.1480102539063
2.11772680282593 -14.5760040283203
2.19608545303345 -23.911750793457
2.38820123672485 1.18360900878909
2.52378535270691 0.692710876464801
2.71151924133301 -6.99756622314456
2.84190917015076 -2.984992980957
2.98374271392822 -1.61392211914064
2.92567086219788 -4.81517028808594
3.21695804595947 9.56069183349611
3.34280633926392 0.457344055175781
3.46889638900757 -14.1357955932617
3.63074731826782 -2.01097869873047
3.66341161727905 -0.209732055664062
3.8528413772583 -7.72097015380859
3.89812803268433 4.13082122802736
4.01231241226196 1.63011169433594
4.20921659469604 -11.9374618530274
4.26308345794678 2.12760925292969
4.33173513412476 2.68795776367188
4.42970561981201 7.39486694335938
4.53149127960205 -2.26731109619141
4.74318647384644 -12.5998001098633
4.74354314804077 10.050048828125
4.79113388061523 10.6537704467773
4.97492790222168 -8.79660034179688
4.93234729766846 -3.58729553222656
4.9149489402771 -0.675537109375
5.18008184432983 -2.52442932128908
5.22396373748779 -3.77870178222658
5.33513450622559 -6.00120544433592
5.42866086959839 1.81217193603518
5.43930959701538 5.82127380371092
5.36882162094116 3.24033355712889
5.52884197235107 -9.51168823242185
5.53315305709839 -8.26879119873048
5.58862924575806 10.5991973876953
5.49079418182373 4.22756195068359
5.63153219223022 -2.79528045654298
5.67177295684814 -4.43115234375
5.62471437454224 1.78827667236328
5.71452140808105 5.07069396972658
5.65914630889893 -5.4059600830078
5.80738353729248 7.02864837646483
5.82958602905273 6.37632751464844
5.84231948852539 -1.54290771484374
5.71779823303223 0.881706237792969
5.76251602172852 -3.89189910888672
5.86993217468262 4.30443572998045
5.94992303848267 0.831832885742202
5.93957757949829 -0.290603637695298
5.92511701583862 -0.218780517578153
5.92666244506836 -8.38063049316406
5.78947162628174 0.283767700195327
5.78297710418701 3.85227966308594
5.93324947357178 0.739959716796875
5.8989782333374 3.32798004150391
5.93989849090576 -0.943618774414048
5.90502691268921 -3.83469390869141
5.778480052948 -2.8223114013672
5.94225692749023 -0.734077453613281
5.89087057113647 -2.01319885253906
5.90116024017334 -0.138542175292969
5.70304822921753 2.60389709472656
5.60175228118896 0.22689056396483
5.72928047180176 5.93507385253906
5.53128242492676 -6.41800689697266
5.88567066192627 1.59548950195312
5.7656774520874 3.42088317871094
5.64947652816772 -4.83992767333984
5.74650382995605 7.70399475097658
5.85836124420166 4.94161224365236
5.89119148254395 -2.78942871093751
5.89339113235474 -2.9524841308594
5.88532066345215 1.09251403808594
5.78384971618652 3.19789886474611
5.90331602096558 1.25696563720705
5.81162595748901 -2.71628570556641
5.88673877716064 1.76609039306641
5.90514326095581 3.8358612060547
5.77531909942627 -11.5290374755859
5.6793794631958 2.6826171875
5.66965818405151 10.6177520751953
5.92168283462524 -2.4366912841797
5.91949605941772 -5.77426147460938
5.9072437286377 -1.38652038574219
5.85221290588379 5.6622314453125
5.90436363220215 2.65342712402344
5.81842708587646 -5.60456848144531
5.83293008804321 1.89347839355469
5.92882680892944 -0.159584045410156
5.986083984375 -4.74709320068359
5.83970499038696 -0.720207214355483
5.93971061706543 1.35211944580078
5.88549757003784 9.80549621582033
5.7897686958313 3.42847442626953
5.81511211395264 -3.05667114257812
5.95922613143921 -4.19930267333984
5.68948221206665 0.0143280029296875
5.90993547439575 2.57552337646484
5.79284906387329 5.15417480468751
5.77227306365967 -2.4114990234375
5.97222757339478 0.360527038574205
5.73848342895508 -2.19057464599609
5.91519403457642 -9.64804840087891
5.93387031555176 8.40745544433594
5.64490127563477 2.44345855712891
5.7939624786377 0.0712432861328125
5.64055776596069 2.85807800292969
5.94025087356567 -7.30090332031251
5.91125011444092 3.110107421875
5.53895711898804 5.52508544921876
5.79774761199951 -5.67858123779297
5.78669881820679 -5.99458312988281
5.92049598693848 8.96279907226562
5.78683757781982 5.64950561523438
5.79294443130493 -0.0280303955078125
5.82330894470215 3.85322570800781
5.67824697494507 -6.09877014160156
5.89247703552246 -2.13116455078125
5.69278907775879 3.76479339599608
5.75457096099854 -6.33787536621094
5.7343578338623 -0.802070617675767
5.75563907623291 10.4451141357422
5.69072008132935 -0.658210754394531
5.50385618209839 -15.5012359619141
5.70365476608276 2.51865386962889
5.63209104537964 5.48644256591798
5.70006275177002 -2.039306640625
5.59907579421997 1.30215454101561
5.72867012023926 -0.671066284179673
5.69416570663452 3.07415008544923
5.58344459533691 -0.110275268554688
5.58660316467285 -1.02289581298828
5.63190793991089 3.37898254394531
5.44576644897461 2.55927276611328
5.6914176940918 1.42481994628905
5.53978681564331 -0.81292724609375
5.4924488067627 1.45104980468749
5.6264533996582 3.26743316650391
5.50532484054565 3.10806274414068
5.55994081497192 0.362129211425781
5.60028696060181 -7.2731857299805
5.26330089569092 6.61013793945312
5.4889087677002 5.39791107177732
5.51426696777344 -2.69960021972653
5.53454160690308 -6.8887023925781
5.59448385238647 -3.89715576171875
5.61227893829346 -2.83774566650389
5.42824220657349 -4.66853332519534
5.44416999816895 13.5317764282227
5.50779581069946 4.14926147460938
5.5862193107605 -2.69746398925787
5.44192457199097 -5.2333221435547
5.54540586471558 -0.965484619140597
5.51051378250122 6.72300720214845
5.29235458374023 -5.19603729248045
5.54624938964844 7.93031311035153
5.54050779342651 4.64363861083983
5.40783071517944 -11.2803955078125
5.38812446594238 2.47653198242188
5.482421875 12.6058349609375
5.35066366195679 -10.826904296875
5.46184062957764 -11.5644073486328
5.3979172706604 2.82315063476562
5.50329446792603 -4.32257080078125
5.47158098220825 -1.79237365722656
5.33800029754639 12.8927001953125
5.21095991134644 7.66571044921872
5.43206357955933 -6.60035705566403
5.41777229309082 5.33967590332034
5.32566261291504 0.709854125976534
5.46080589294434 1.25886535644534
5.40583372116089 2.97540283203125
5.37070846557617 1.60464477539057
5.40650796890259 -4.90896606445314
5.31998920440674 -8.63774108886716
5.36743307113647 8.99278259277342
5.34212446212769 2.71417236328125
5.29243421554565 -1.72361755371091
5.16992044448853 2.48355102539062
5.33062934875488 0.905624389648409
5.18473863601685 -4.48001098632812
5.25030660629272 -7.80184936523435
5.22111225128174 4.66793823242188
5.18388414382935 7.8523254394531
5.28564834594727 -4.75283813476562
4.90779495239258 -3.52604675292969
5.17907285690308 -2.18385314941409
5.0641975402832 -0.376571655273381
5.18151426315308 -3.40428161621091
5.23746204376221 3.93727111816403
5.03452825546265 7.88592529296875
5.09987497329712 -10.8662338256836
5.1029224395752 12.0049438476562
5.04301500320435 6.83162689208984
5.135009765625 -14.2735900878906
5.12471008300781 0.828109741210966
5.06223487854004 3.52801513671875
5.11492252349854 3.70211791992182
5.07728385925293 -12.6380004882812
5.0469799041748 -5.22232055664057
4.99801206588745 6.37527465820312
4.90616130828857 9.78413391113278
4.88012504577637 5.99649047851562
4.96837425231934 2.6673583984375
4.69524431228638 -0.0394287109375
4.99083566665649 -5.5201416015625
4.96207904815674 -6.06399536132812
4.94452571868896 -7.01872253417972
4.91631603240967 11.7253723144531
4.96909189224243 2.49327087402347
4.76201057434082 -5.59771728515625
4.8644642829895 2.2017822265625
4.79593563079834 6.53501892089847
4.85686016082764 4.63107299804685
4.85535144805908 -5.32527160644534
4.71706295013428 -8.98141479492185
4.80156326293945 1.50744628906247
4.77281904220581 3.53338623046875
4.65903091430664 -0.0756988525390625
4.60974216461182 -3.0028991699219
4.7181544303894 10.1634674072266
4.65186166763306 6.40959167480469
4.6139235496521 -14.9393310546875
4.45691919326782 -1.86918640136716
4.69731140136719 3.64208984375
4.63909196853638 5.57785034179688
4.6646785736084 -3.0693664550781
4.53981637954712 -8.06556701660153
4.64572858810425 -1.05313110351562
4.60333395004272 3.89833068847653
4.58683061599731 2.43832397460938
4.62797260284424 -6.4244384765625
4.51863098144531 6.37051391601562
4.38620471954346 11.4117584228516
4.56485605239868 2.13522338867188
4.44388628005982 -7.17944335937503
4.49700021743774 -4.27371215820315
4.56101512908936 3.45692443847656
4.54160594940186 -0.881210327148381
4.3417763710022 -10.7506103515625
4.46575212478638 -5.83433532714847
4.28116607666016 14.377197265625
4.45353221893311 7.172607421875
4.33346176147461 -11.6873168945312
4.48486471176147 -9.70559692382815
4.42570304870605 4.2781982421875
4.41813182830811 2.94062805175787
4.28833961486816 4.28897094726562
4.41195487976074 6.25967407226557
4.39134216308594 -9.23405456542972
4.22886991500854 -0.3673095703125
4.20975160598755 10.7687683105469
4.32596302032471 2.63153076171875
4.29305458068848 -5.09246826171872
4.35674142837524 0.513015747070341
4.1132607460022 1.41358947753903
4.29520130157471 -3.59936523437503
4.12680339813232 -8.14680480957028
4.30336141586304 0.130462646484403
4.13515281677246 8.62010192871091
4.24699640274048 9.92721557617188
4.12786293029785 0.441772460937472
4.21710205078125 -16.3954315185547
4.16246747970581 2.07888793945315
4.12722682952881 4.92832946777338
4.13426685333252 -1.99075317382815
4.17728090286255 2.0193786621094
3.79620504379272 10.8591918945313
4.0660252571106 -2.24945068359375
3.93156313896179 -4.14651489257812
3.97962069511414 10.1986389160156
3.81973910331726 -6.00022888183597
3.87958836555481 4.1068115234375
3.81981325149536 -4.34568786621091
3.83778715133667 -9.02467346191406
3.87654757499695 4.752197265625
3.92477416992188 2.70137023925781
3.91598749160767 9.42643737792969
3.82943081855774 -3.94113159179688
3.78986501693726 -4.62886047363281
3.82123851776123 -5.41841125488278
3.75976204872131 -6.22412109375
3.5685133934021 4.64122009277341
3.63106513023376 2.22528076171875
3.73255634307861 7.52336120605469
3.55712962150574 -2.48741149902347
3.68526577949524 -2.84666442871094
3.72415852546692 8.53633117675784
3.72379517555237 -5.11859130859375
3.69012689590454 7.54946899414062
3.58762431144714 2.14781188964841
3.6506986618042 -14.5054016113281
3.49753379821777 9.41810607910159
3.64703726768494 7.159423828125
3.61135172843933 -5.84982299804688
3.61176633834839 -8.04844665527341
3.67351198196411 -7.64031982421875
3.57994365692139 0.582366943359318
3.53541684150696 6.56243896484375
3.38460874557495 7.03303527832034
3.52038359642029 0.1246337890625
3.32741689682007 0.996734619140625
3.45398640632629 -6.36962890625
3.49389886856079 -9.89039611816403
3.48813962936401 3.10478210449222
3.33638691902161 2.00112915039057
3.46339774131775 1.99232482910153
3.37448334693909 1.35244750976568
3.40179562568665 -6.69444274902347
3.43149495124817 -5.19963073730472
3.05915141105652 5.94999694824222
3.32501006126404 9.79794311523438
3.3083484172821 1.375244140625
3.28850150108337 -4.22869873046875
3.18163204193115 0.35400390625
3.08659934997559 5.68765258789062
3.21258354187012 -2.0205078125
3.13474941253662 -2.76678466796875
3.10324025154114 2.59475708007812
3.09699559211731 -4.03695678710938
2.9272198677063 -4.37162780761716
3.05586218833923 6.20277404785156
3.10641574859619 4.10917663574216
2.85773348808289 -1.16322326660156
3.06689977645874 -2.55549621582034
3.03825950622559 -6.59010314941409
2.81612110137939 -4.2354736328125
2.92667150497436 11.5289764404297
2.83564281463623 -0.630966186523409
2.76399254798889 -4.44424438476562
2.91240215301514 6.79296875
2.74434041976929 -8.6920166015625
2.55109047889709 -0.56951904296875
2.85609078407288 2.34501647949216
2.70793843269348 4.97052001953125
2.83394336700439 6.70075988769534
2.8398642539978 -8.99911499023438
2.83743095397949 0.0841064453125
2.78309869766235 0.0272521972655966
2.6482572555542 -4.39018249511719
2.63819551467896 -3.1377258300781
2.82166576385498 5.04835510253906
2.67411708831787 8.11871337890625
2.41352987289429 0.80804443359375
2.72235798835754 1.8717041015625
2.51955986022949 -0.837188720703125
2.52752995491028 -3.30699157714844
2.65108847618103 -10.5394897460938
2.70198917388916 -0.235214233398438
2.64408016204834 2.81417846679688
2.45333456993103 2.33468627929688
2.5983829498291 6.26193237304688
2.58205103874206 -0.58013916015625
2.56549167633057 0.12298583984375
2.49153566360474 -11.2008666992188
2.35949230194092 -0.615753173828125
2.43495535850525 14.8715667724609
2.38398957252502 -4.82171630859375
2.29100656509399 5.55696105957031
2.12332820892334 6.32476806640625
2.39167213439941 -5.38575744628906
1.82220065593719 -7.77606201171875
2.17698073387146 -3.97605895996094
2.47112512588501 8.56668090820312
2.39347195625305 -2.47613525390625
2.37730884552002 -12.2807006835938
2.07535600662231 9.68780517578125
2.3918149471283 10.6434326171875
2.11617422103882 -1.37541198730469
2.38364458084106 -2.8004150390625
2.27082657814026 -8.04838562011719
2.13710331916809 -1.9151611328125
2.29057621955872 -0.814208984375028
2.28303360939026 -2.42474365234375
2.23528695106506 3.92102050781253
2.12049126625061 1.345947265625
2.03566670417786 -3.01943969726562
2.23712110519409 0.255752563476591
2.08522367477417 1.790283203125
2.34883666038513 0.697616577148409
2.01303172111511 5.98912048339844
2.18775606155396 -2.85714721679688
2.16352844238281 -9.23512268066406
2.15337491035461 4.75955200195312
2.17436051368713 2.88497924804688
1.99239253997803 2.77951049804688
2.1572699546814 -4.54644775390625
2.09252667427063 -7.90631103515625
2.02904033660889 10.1435546875
2.0646390914917 3.64230346679688
2.0597231388092 -12.0799560546875
1.977658867836 -2.16647338867188
1.8483499288559 11.0422058105469
1.54680144786835 4.608642578125
1.78464472293854 0.937698364257812
1.98783874511719 -0.70867919921875
1.98080718517303 -4.94017028808594
1.79644989967346 -2.25889587402347
1.95062160491943 6.90534973144531
1.88254153728485 -2.14198303222653
1.87080049514771 -2.32734680175781
1.92509961128235 9.12643432617188
1.74824416637421 1.74148559570312
1.9256716966629 -1.43376159667969
1.88411593437195 -2.05755615234375
1.83060359954834 0.623870849609375
1.8119615316391 -15.05322265625
1.6155858039856 -5.63024902343753
1.60860204696655 15.8424987792969
1.66186380386353 -5.63723754882807
1.73630106449127 -4.8460693359375
1.76972734928131 9.20190429687497
1.75147843360901 2.64794921875
1.72787082195282 2.522216796875
1.71036767959595 1.06425476074219
1.53575396537781 0.627670288085938
1.52761507034302 -6.16954040527344
1.59667801856995 -6.26376342773438
1.44416189193726 -0.51458740234375
1.51902282238007 3.26446533203125
1.57474279403687 3.16307067871094
1.43389129638672 4.82797241210938
1.54711735248566 -0.681289672851562
1.64437901973724 -9.92898559570312
1.45246517658234 0.487945556640625
1.36573100090027 1.06100463867188
1.30527865886688 -0.75616455078125
1.48184108734131 -0.2293701171875
1.39651823043823 -2.35037231445315
1.25526189804077 0.121841430664091
1.47316181659698 5.51069641113284
1.40774488449097 -4.17695617675784
1.27518105506897 -5.42027282714844
1.41618573665619 6.24252319335938
1.34443879127502 -0.573150634765625
1.38299596309662 -6.37982177734375
1.2318127155304 -0.625
1.38466763496399 7.0828857421875
1.28517007827759 6.96443176269531
1.29374384880066 -0.247482299804688
1.34126627445221 -14.015380859375
1.131098985672 0.428497314453125
1.12751841545105 13.2079010009765
1.28320968151093 -6.01902770996094
1.25674974918365 -1.92254638671875
1.30306899547577 11.3992004394531
1.0383163690567 -3.2030944824219
1.18240368366241 -3.00918579101562
0.662897408008575 0.695709228515653
0.804531395435333 -9.63020324707028
1.13728368282318 -5.62863159179688
1.03902196884155 0.95172119140625
0.972623646259308 9.52830505371094
0.927091062068939 -0.108718872070341
1.11783874034882 -8.64649963378906
1.06467306613922 11.0281219482422
1.07849991321564 -1.74119567871097
1.05329144001007 -10.4980316162109
0.914930164813995 8.02015686035159
0.899458646774292 5.10926818847656
1.05059134960175 -1.57070922851562
1.00662815570831 -2.66262817382815
0.849633038043976 -7.77035522460938
1.00981390476227 0.229202270507841
0.977728962898254 3.2445068359375
0.725537240505219 6.06222534179688
0.972361981868744 3.10147094726562
0.794385194778442 -5.42507934570312
0.834302604198456 3.86502075195312
0.926648080348968 0.348175048828125
0.86419266462326 3.51608276367188
0.82071840763092 -1.90986633300778
0.695181965827942 -11.204345703125
0.803354442119598 -0.103134155273466
0.815907001495361 -4.4942321777344
0.790704369544983 2.7449951171875
0.769946157932281 1.86993408203128
0.586749076843262 3.47640991210938
0.684719622135162 3.44581604003909
0.397101163864136 -1.87725830078125
0.648427665233612 7.18138122558591
0.60072922706604 -1.66023254394531
0.692402362823486 -2.87409973144534
0.539236843585968 -1.37908935546878
0.668156206607819 -1.18408203125
0.6188884973526 0.707321166992216
0.464417368173599 6.51026916503909
0.650457859039307 -6.48403930664062
0.489045977592468 -16.7498016357422
0.582704782485962 2.91416931152341
0.602329730987549 8.08268737792966
0.57337874174118 5.08522033691409
0.567990779876709 1.46298217773438
0.232556775212288 -9.33462524414062
0.349186718463898 -4.70640563964847
0.495811223983765 2.45982360839847
0.348452568054199 -0.598342895507784
0.142896875739098 2.87004089355466
0.415940463542938 5.989013671875
0.428006440401077 -4.29559326171875
0.377307921648026 -2.5133056640625
0.276843577623367 4.72512817382812
0.245894312858582 6.83953857421875
0.415792763233185 -2.99087524414062
0.372700184583664 -13.726806640625
0.263163477182388 8.12094116210938
0.104671269655228 11.8950500488281
0.0372957140207291 -0.344528198242188
0.285788089036942 -6.42549133300784
0.194618761539459 0.421859741210938
0.249702244997025 5.05525207519534
0.193605780601501 -7.6695556640625
0.170277774333954 -0.855865478515625
0.267847448587418 1.17547607421875
0.172962248325348 -6.06694030761722
0.0450694337487221 -4.75486755371097
0.0154970502480865 5.87704467773443
0.156017601490021 2.92756652832031
0.0237621311098337 -6.54148864746097
0.00164737226441503 2.98904418945315
0.00612533092498779 1.29078674316403
0.112115167081356 -7.74932861328125
0.218435943126678 11.1737823486328
0.120770715177059 9.3305969238281
0.0345599874854088 -10.7566070556641
0.0667229294776917 -9.00057983398435
0.104622513055801 4.24818420410159
0.0814013704657555 -3.8961639404297
0.0401513762772083 -4.32342529296875
0.453847885131836 9.64007568359374
0.306157261133194 1.84129333496091
0.321574658155441 -5.06231689453125
0.506114721298218 4.29348754882818
0.390586674213409 10.1504974365235
0.350763827562332 -6.56370544433597
0.621408224105835 1.46829223632812
0.468726724386215 12.5859985351562
0.452166527509689 -4.68624877929688
0.600893676280975 -7.50103759765625
0.458825886249542 2.27325439453125
0.477521777153015 -2.9085693359375
0.82151460647583 -9.19085693359375
0.457491159439087 -2.91593933105472
1.06259322166443 6.802978515625
0.578319549560547 8.60441589355472
0.79950350522995 1.63291931152347
0.519749462604523 -6.96328735351562
0.620462238788605 -9.72843933105472
0.725257575511932 0.087371826171875
0.639492690563202 9.70306396484375
0.942739844322205 1.4559326171875
0.615920722484589 -8.11907958984375
0.640052258968353 -3.66328430175778
0.617145180702209 5.24346923828125
0.78700590133667 5.00852966308591
0.686586022377014 -2.36798095703125
0.832819581031799 -5.75936889648438
0.912719666957855 2.39138793945312
0.706199169158936 2.02561950683597
0.920058012008667 -2.16618347167966
0.685870945453644 10.6802062988281
0.66194474697113 -6.66372680664068
0.787937760353088 -9.57154846191406
0.688258647918701 8.37660217285159
0.710449457168579 -2.48005676269528
0.735830843448639 -0.489822387695341
0.763604402542114 2.26805114746091
0.901536166667938 -0.593597412109318
0.705261528491974 2.91995239257812
0.870234668254852 -5.62464904785159
1.1300482749939 2.52105712890625
0.745985627174377 -1.81388854980466
1.13994967937469 -6.2574462890625
0.956412136554718 9.38111877441403
0.802648484706879 4.9178466796875
0.840068638324738 0.10601806640625
0.917811214923859 -12.5254058837891
1.10018658638 5.148193359375
1.14614415168762 9.80787658691406
0.968214333057404 -1.0400390625
0.878174901008606 5.99462890625
0.941421568393707 -5.72294616699222
1.08042669296265 -1.588623046875
0.953487455844879 1.52818298339847
0.975167214870453 -13.0614776611328
1.26911175251007 -0.390899658203125
1.00867760181427 4.45423889160156
1.07981324195862 -1.13632202148438
1.06530046463013 6.49713134765625
1.12061357498169 -8.74234008789062
1.49527907371521 0.3160400390625
1.26337957382202 11.8900146484375
1.09857499599457 -6.89712524414062
1.14086318016052 0.709045410156222
1.30409348011017 4.55853271484375
1.16587376594543 3.48379516601565
1.16909432411194 1.02157592773438
1.1714198589325 -0.934280395507812
1.1809823513031 7.31294250488281
1.22207736968994 -2.83973693847656
1.43378353118896 -7.33009338378906
1.16339266300201 -2.5477294921875
1.2405880689621 -1.36080932617188
1.24515902996063 -1.26138305664062
1.26677942276001 -4.08122253417966
1.45659923553467 5.90151977539062
1.20871758460999 -1.35240173339847
1.71653163433075 -10.5134887695312
1.53778576850891 8.80917358398435
1.28395509719849 3.97695922851562
1.29912006855011 1.10888671875
1.26922726631165 -6.45684814453125
1.47103667259216 -9.21897888183588
1.69247436523438 1.89418029785153
1.59275913238525 13.4089202880859
1.3494017124176 13.5343780517578
1.40621030330658 -6.16386413574216
1.42844128608704 -2.86184692382812
1.35756289958954 -7.09671020507818
1.69859170913696 -6.11808776855472
1.68067836761475 7.11946105957031
1.49860286712646 1.31988525390625
1.75416672229767 -6.26647949218747
1.60299360752106 0.297103881835966
1.76092457771301 1.76719665527341
1.84609127044678 -8.79759216308597
1.90908479690552 -1.18186950683594
1.7097452878952 16.2945709228516
1.74617040157318 9.80474853515628
1.76118123531342 -5.93368530273438
1.72852718830109 -9.59642028808591
1.99760091304779 -7.89299011230472
1.92405259609222 -8.26625823974612
1.85787582397461 7.64775085449222
1.71004223823547 14.2381057739258
1.74166440963745 0.401107788085966
1.78891849517822 -6.09576416015622
1.83596217632294 -3.78962707519537
2.01500868797302 3.91654968261716
1.7863609790802 1.04873657226565
1.7581832408905 0.787734985351591
1.78755497932434 0.522018432617216
1.70447504520416 2.78742980957034
1.94007039070129 1.05538940429682
1.94085252285004 4.98265075683591
2.15351128578186 -0.0476837158202841
1.79066479206085 -11.0778503417969
1.73913943767548 -3.00146484375
2.04647588729858 1.78561401367188
1.99850702285767 -11.1836547851562
2.39583230018616 1.12797546386716
1.97079432010651 17.132568359375
1.79696130752563 3.48600769042972
1.9702535867691 -6.35897827148438
1.76838624477386 4.06494140625
1.79004287719727 7.522705078125
1.86644673347473 -7.43263244628903
1.79091858863831 -1.1878662109375
1.77270984649658 -4.85450744628909
1.98976588249207 -11.4606323242188
1.86890017986298 14.1509399414062
1.82587802410126 5.3876953125
1.8298487663269 -15.5157623291016
2.05881571769714 5.782470703125
1.84740674495697 16.8093719482422
1.8787853717804 0.911407470703125
1.89720606803894 -15.6048126220703
1.91409885883331 0.21539306640625
1.88833343982697 3.26443481445307
1.89102125167847 -6.18191528320312
1.89654648303986 -8.18718719482419
2.16014647483826 -0.497741699218778
2.17117309570312 11.6591873168945
1.94073331356049 6.38259887695315
2.00607013702393 -1.01992797851562
1.94667911529541 -2.3187255859375
2.01845216751099 0.72149658203125
2.02370738983154 -5.847412109375
2.1953113079071 -2.2789306640625
2.26854014396667 0.691513061523466
1.98109209537506 -4.86581420898438
2.17259407043457 7.33822631835935
2.25235915184021 5.88719177246091
2.08840823173523 -3.45454406738281
2.0679886341095 1.08372497558597
2.10543894767761 0.39208984375
2.07292747497559 -5.09390258789062
2.03881192207336 -2.4488525390625
2.08764410018921 5.46014404296875
2.25855159759521 -7.02629089355472
2.51941537857056 3.42898559570312
2.10272526741028 11.7748260498047
2.07181835174561 -9.111572265625
2.37033534049988 -5.21650695800778
2.10271573066711 4.669677734375
2.19935965538025 0.504165649414034
2.092045545578 3.35002136230469
2.13450074195862 -3.38040161132812
2.1540515422821 -2.54173278808594
2.13087606430054 13.3781890869141
2.14410424232483 0.650390625
2.33379077911377 -12.4573822021484
2.86473107337952 -2.83731079101562
2.41527700424194 5.96334838867188
2.20548224449158 3.26666259765625
2.25124716758728 4.618408203125
2.26578688621521 -1.87867736816409
2.26304221153259 -6.4530029296875
2.22861790657043 -1.72038269042969
2.22378396987915 -2.25749206542966
2.27591562271118 -0.142990112304631
2.29148960113525 -2.90342712402347
2.53910970687866 6.40330505371091
2.2297625541687 -2.30964660644528
2.76016807556152 2.67535400390625
2.29730629920959 8.62498474121091
2.25767183303833 -15.1246948242188
2.56074643135071 1.56304931640622
2.47037410736084 9.56132507324216
2.22927808761597 -10.8628692626953
2.53698492050171 -5.56837463378903
2.46067571640015 15.0560760498047
2.19697499275207 -0.5638427734375
2.27633428573608 -7.4185485839844
2.26527762413025 9.51397705078125
2.28421783447266 1.07806396484378
2.78587794303894 -0.183242797851562
2.28926539421082 -6.40278625488284
2.33078765869141 -4.95237731933594
2.53186392784119 9.35171508789065
2.48402905464172 3.45005798339844
2.26432919502258 3.97874450683594
2.29523110389709 8.85203552246094
2.32940530776978 1.22378540039062
2.30901670455933 -14.0826568603516
2.3560585975647 -5.34939575195315
2.56871366500854 2.1746826171875
2.60795187950134 1.20318603515628
2.51860499382019 1.09696960449222
2.57017278671265 5.43731689453125
2.28717398643494 1.6927490234375
2.37932825088501 -5.99998474121094
2.3007230758667 -6.58724975585938
2.3348913192749 -1.12889099121094
2.40282917022705 4.23617553710938
2.37994384765625 0.487319946289034
2.41595530509949 -1.67388916015625
2.62586665153503 0.812683105468778
2.30340099334717 2.23751831054688
2.85450863838196 -7.57727050781253
3.15360331535339 13.5457763671875
2.3954017162323 -5.63798522949216
2.71691823005676 -12.7755737304688
2.43869423866272 11.4286804199219
2.71556782722473 3.42503356933594
2.48173046112061 -3.82916259765625
2.71850442886353 6.44844055175781
2.46930384635925 0.828628540039034
2.4874746799469 -9.85134887695312
2.47847771644592 2.26362609863284
2.52143812179565 -2.26779174804688
2.51154184341431 -5.28775024414062
3.03767824172974 -0.428009033203125
2.5302038192749 -2.18020629882812
2.80900382995605 1.90089416503903
2.51295709609985 5.02694702148438
3.01347661018372 5.59346008300784
2.60694456100464 3.90682983398438
2.56603813171387 -6.15277099609375
2.88585948944092 4.34326171875
2.61636137962341 -5.39276123046875
2.7546374797821 -2.44328308105469
2.68756175041199 5.83828735351562
2.93644142150879 -0.0488128662109375
2.69797229766846 -0.951263427734375
2.91000819206238 0.91522216796875
2.98136758804321 6.79296875
2.69125986099243 -2.48516845703125
2.96592783927917 0.5133056640625
3.05562806129456 -3.77261352539062
2.66801905632019 -9.83453369140628
2.98616600036621 9.27603149414062
2.69805502891541 6.39337158203128
2.75197172164917 -2.16490173339844
2.65753936767578 3.98313903808594
2.74274039268494 -8.43859863281253
3.26257538795471 2.34007263183594
2.69104862213135 -1.27180480957028
2.92903327941895 -19.1536102294922
3.04916191101074 5.8711242675781
2.99704885482788 15.4367218017578
2.79830503463745 -5.82655334472656
2.77069401741028 -7.06864929199216
2.74145698547363 6.37019348144534
2.79441690444946 2.56684875488278
2.76058769226074 1.42169189453125
2.75581073760986 0.706680297851562
2.79131412506104 -2.06533813476562
2.80832147598267 -2.96972656250003
3.29909586906433 1.158935546875
2.82283115386963 -5.1016845703125
3.2979199886322 0.5765380859375
3.05241394042969 1.51773071289068
3.1227502822876 -7.72084045410153
2.83912229537964 -4.84112548828125
3.60777282714844 8.57563781738278
2.79642510414124 2.24977111816403
2.85197877883911 -12.4859008789062
3.11259388923645 7.93490600585938
2.76453518867493 12.6058959960938
2.81828880310059 -0.303497314453125
3.07634425163269 -6.18356323242188
2.77148795127869 -5.02777099609375
2.75243592262268 -1.34976196289062
2.98287534713745 4.1676330566406
2.83560538291931 1.87448120117185
3.06064820289612 -4.92631530761713
2.72197723388672 7.54556274414065
2.75368523597717 -2.74189758300787
3.55249238014221 -5.5538330078125
3.31658935546875 6.2964782714844
2.67376518249512 1.52230834960938
2.69393992424011 2.05445861816403
2.98140478134155 0.64990234375
2.95936870574951 0.778076171875
2.66085076332092 -6.97135925292966
3.14917969703674 -12.772216796875
2.88779234886169 1.46533203125
2.57633185386658 4.43440246582031
2.57651996612549 7.61546325683591
2.53415584564209 14.9452209472656
2.78206968307495 -8.8944091796875
2.45367383956909 -12.7013244628906
3.17090272903442 8.34123229980469
2.44794869422913 0.105712890625
2.46493983268738 9.03279113769531
2.44515514373779 6.86784362792969
2.4209418296814 -10.7880859375
2.77267265319824 -1.08790588378906
2.43029141426086 -2.36862182617188
2.42939233779907 -7.7811279296875
2.51512336730957 3.68009948730469
2.45557689666748 4.98954772949222
2.47603130340576 -3.02299499511719
2.40781021118164 -2.23420715332034
2.76786994934082 -4.41845703125
2.80013823509216 9.84280395507812
2.43498969078064 -1.39532470703125
3.03409290313721 -5.33425903320312
2.46172666549683 7.79669189453125
2.39807558059692 -11.8979797363281
2.73909568786621 -5.9921569824219
2.72848105430603 8.85726928710935
2.72490906715393 13.8408203125
2.42200875282288 -0.762786865234347
2.36714124679565 -5.51171875
2.72944641113281 2.04792785644528
2.75486087799072 -5.10519409179688
2.38873958587646 -5.82730102539057
2.49838161468506 1.41242980957028
2.70978999137878 1.98414611816403
2.71369647979736 -4.23124694824216
2.6724169254303 2.90995788574222
2.98811411857605 1.14268493652341
2.76768183708191 7.28602600097653
2.39891266822815 0.936172485351591
2.37753248214722 -5.14224243164062
2.37541127204895 0.374069213867159
2.43478536605835 -2.82498168945312
2.46914267539978 -1.48213195800778
2.6596987247467 1.73896789550778
2.71820402145386 -3.39886474609375
3.07330632209778 2.45075988769534
2.38698983192444 9.99755859375
2.42996740341186 -8.29620361328125
2.73133015632629 -4.04737854003903
2.42888069152832 8.94895935058594
2.46253561973572 -7.33705139160159
2.74141621589661 -3.55174255371094
2.42962193489075 -3.3309326171875
2.72106790542603 7.759033203125
2.43736290931702 17.9810791015625
2.40090584754944 -15.7564239501953
3.39499139785767 -2.08831787109375
2.43744277954102 0.855239868164062
3.34366941452026 -5.54722595214841
2.72576284408569 15.0762939453125
2.75517916679382 -3.09275817871097
2.43747711181641 -15.087646484375
2.73291444778442 -6.119140625
2.42691326141357 3.65899658203125
2.75347065925598 10.6466979980468
2.44933009147644 3.72161865234375
2.41628241539001 -6.48429870605463
2.67840433120728 1.46560668945312
2.45808982849121 -2.86216735839847
2.99486637115479 -1.45986938476565
2.74251008033752 0.836029052734375
2.43260788917542 -4.92768859863281
2.4016752243042 -3.53164672851562
2.67398071289062 1.25666809082034
2.7208468914032 5.75909423828125
2.41318416595459 1.96455383300784
2.72056722640991 6.85330200195312
2.79897022247314 -1.38992309570318
2.69529604911804 -5.88536071777341
2.48430013656616 6.67517089843753
2.40851521492004 8.29228210449216
2.49144673347473 -14.5469665527344
3.4563934803009 -6.67835998535159
2.49937343597412 4.7100372314453
2.52630472183228 -1.98979187011719
2.47652506828308 2.56857299804688
2.75248050689697 -6.22961425781247
2.79173922538757 1.41874694824216
2.51229548454285 12.3743133544922
2.52754878997803 0.490264892578182
2.53671813011169 -6.98905944824219
3.10235738754272 1.22830200195307
2.47964668273926 0.43182373046875
2.55700397491455 -1.43717956542966
2.4913158416748 4.54153442382812
2.48608493804932 0.995880126953125
2.54002666473389 -4.19660949707028
2.50607919692993 -2.16238403320312
2.83162021636963 4.78468322753903
2.37446522712708 1.43663024902341
2.5132155418396 0.671707153320284
2.47498917579651 3.80680847167972
2.47432470321655 8.31494140625003
2.45860385894775 -5.47395324707028
2.45033645629883 -21.5545654296875
3.11481618881226 -5.82545471191412
2.86844182014465 13.9902801513672
2.49154806137085 15.9219360351563
2.41060137748718 -10.7818298339844
2.40532159805298 -8.13157653808591
2.80307340621948 3.99005126953122
2.50703191757202 3.22563171386716
2.48869323730469 2.38259887695315
2.48304986953735 -3.935546875
2.53613209724426 2.14305114746097
2.51110529899597 -0.247573852539091
2.55024099349976 -6.24565124511722
3.20445227622986 -3.94720458984375
3.18904900550842 -6.73110961914062
3.55295276641846 3.04664611816409
2.84943699836731 11.3429260253906
2.48010993003845 -2.67535400390625
2.53661966323853 0.0356750488280966
3.20863199234009 -3.86589050292969
3.18985223770142 11.1432342529297
2.50477600097656 10.2533416748047
2.45371437072754 -15.2167205810547
3.25664448738098 -2.76097106933591
2.58045339584351 8.37254333496097
2.54009819030762 7.70158386230466
2.49671459197998 -6.05387878417969
2.48757195472717 4.6959228515625
2.40875148773193 1.34396362304688
2.49437785148621 -4.876708984375
2.45229554176331 -4.98170471191403
3.13357353210449 -1.16038513183594
2.34008765220642 2.92501831054682
2.7448422908783 2.10220336914062
2.38717937469482 -0.454345703125
2.40821647644043 -13.7931518554688
3.04687976837158 -0.766998291015568
3.00983190536499 2.36044311523443
2.3310215473175 -4.68034362792972
2.36170649528503 0.7122802734375
2.31664752960205 6.98919677734375
2.41256189346313 7.00216674804682
2.3301055431366 4.02413940429688
2.3383457660675 -4.80070495605466
2.33524990081787 -12.6598510742188
3.01443886756897 4.62661743164062
2.37488484382629 11.5933837890625
2.73891258239746 -2.82923889160153
2.3980987071991 -9.66598510742185
2.7516884803772 -16.1175231933594
};
\addlegendentry{PIAC}
\end{axis}

\end{tikzpicture}


==> img/GA_optimization_landscape_analysis_ref.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.3in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
yticklabels={,,},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(c) GA}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color
10.6287	10.6012	0



























10.2112	8.08891	28













11.64387	7.75458	42
12.1316	8.6463	43






11.87832	7.81179	50
11.17482	8.31239	51


11.27406	7.71645	54

11.67434	8.75508	56
11.04858	7.17371	57
11.64627	7.34815	58
11.04858	7.17371	59
11.04858	7.17371	60












11.211176	7.21258	73
11.74336	7.42185	74

11.41414	7.39285	76

11.38676	7.22636	78
11.37579	7.6546	79
11.7566	7.53598	80

11.33103	7.48009	82
11.17344	8.27248	83




11.04858	7.17371	88
11.54414	9.71721	89


10.4222	11.1456	92


11.15134	7.35393	95
11.10527	7.21	96


11.14065	7.25936	99


11.32071	7.37571	102
11.04858	7.17371	103
11.41776	8.43797	104
11.04858	7.17371	105
11.8543	8.60794	106
11.63329	7.30146	107
11.51963	7.68349	108
11.06065	7.1975	109

11.40797	7.5113	111
11.0165	7.1414	112
11.0165	7.1414	113


11.0165	7.1414	116



11.68019	7.1637	120

11.53924	7.22212	122
11.20629	7.41092	123
11.69641	7.35591	124

11.33846	7.83397	126

11.0165	7.1414	128



11.0165	7.1414	132
11.88753	7.61573	133



11.0165	7.1414	137
11.21349	7.37863	138
10.2379	10.21487	139


11.0165	7.1414	142
11.28528	7.1836	143







11.2028	6.95737	151
10.94215	7.06379	152

10.53839	6.76365	154
10.5424	6.75848	155
11.23576	7.53854	156
10.83548	6.90884	157
10.53839	6.76365	158
10.65826	7.00162	159
11.16977	6.91127	160

10.75213	7.03328	162
10.94204	7.06034	163
10.53839	6.76365	164
10.73392	6.86522	165


10.53839	6.76365	168

10.54943	6.71443	170
9.9948	7.31505	171

11.57787	9.65367	173
10.09022	6.66522	174










10.14439	6.68082	185

10.09062	6.66355	187
10.67264	9.53966	188
10.08916	6.65994	189


10.08916	6.65994	192
10.07518	6.65985	193
10.2582	6.87012	194

11.42449	9.91683	196
10.27236	6.75785	197
11.44816	7.76568	198
10.52686	7.00766	199



10.76072	9.051	203
10.07518	6.65985	204



10.82055	7.54578	208
10.09215	6.67259	209






10.09546	6.66853	216



10.07105	6.66538	220




10.28977	6.78178	225
10.49043	6.94147	226
10.07518	6.65985	227
10.07518	6.65985	228

10.04916	7.62542	230





11.0692	7.05256	236

10.4502	6.93498	238




11.29245	10.09605	243



10.07518	6.65985	247

10.07518	6.65985	249











9.64703	6.269	261

9.66821	6.27074	263
9.98877	6.52208	264


9.61972	6.12626	267


9.61972	6.12626	270


9.61972	6.12626	273


9.62265	6.12721	276
9.67143	6.17771	277

10.06094	6.47193	279




9.61972	6.12626	284

9.90809	7.26814	286
10.29931	6.64495	287

11.14666	7.48998	289
10.27887	6.54612	290

9.96959	6.37735	292



10.34083	8.30385	296







9.49544	6.21932	304

































8.76373	6.8986	338








9.24974	6.35695	347

    };
%\addlegendentry{True}

    \addplot+ [scatter, only marks, mark=x, point meta=\thisrow{color}, fill opacity=0.3, draw opacity=0.6]
    table{meta=color%
    x  y color


11.80535	10.08079	1
11.90795	9.4536	2
11.90795	9.4536	3
11.69329	8.53134	4
11.68054	8.52779	5
11.83949	7.70821	6
11.89314	8.21163	7
11.27622	7.63291	8
11.26439	7.63962	9
11.72656	7.64118	10
11.18776	7.49215	11
11.27622	7.63291	12
11.87471	8.90853	13
10.95014	7.73786	14
11.58137	7.25976	15
10.30078	7.65738	16
11.18465	7.18946	17
10.6683	7.17424	18
11.39079	7.50771	19
10.0286	10.24555	20
11.39612	6.95192	21
11.64102	7.33672	22
11.26239	9.8369	23
11.30546	7.25504	24
11.58843	7.60619	25
10.96503	7.07498	26
11.12989	7.24572	27

11.33448	7.80832	29
10.94063	7.01437	30
11.26872	8.37547	31
9.26158	6.60684	32
11.12989	7.24572	33
11.035	7.9869	34
10.91561	7.47359	35
11.17155	7.45741	36
11.33626	9.86248	37
11.23666	7.58685	38
11.32998	7.74926	39
11.037	8.10428	40
11.19931	7.48077	41


11.44005	7.84584	44
11.04824	7.42321	45
11.09367	7.45967	46
11.05427	7.24004	47
11.17155	7.45741	48
11.15555	7.51508	49


11.0364	7.46302	52
11.5605	7.26882	53

10.72558	7.61966	55





11.69405	10.32498	61
10.03305	7.02459	62
11.0443	7.16845	63
11.04858	7.17371	64
10.44248	6.68081	65
10.81253	6.88654	66
10.80598	6.82475	67
11.14649	7.35382	68
10.35956	7.03628	69
11.15957	7.31395	70
10.5534	7.33248	71
11.03778	7.18561	72


10.95	6.88316	75

11.04455	7.16556	77



11.03075	7.06904	81


10.86746	6.95306	84
11.04589	7.18312	85
10.96878	9.49144	86
10.63527	9.84782	87


10.87427	7.4377	90
10.74991	7.10323	91

10.75011	6.83998	93
11.04049	7.06547	94


11.07531	9.82534	97
11.00647	7.0784	98

10.84608	7.12272	100
11.22505	8.15225	101








11.04622	7.17619	110



11.32702	7.17379	114
10.66084	6.7398	115

11.01021	7.09475	117
11.26904	7.12679	118
9.76274	6.36526	119

10.85701	7.10248	121



10.90234	7.27926	125

10.66695	6.79597	127

11.01269	7.00201	129
10.8938	7.11789	130
11.02231	7.15074	131


11.01598	7.14202	134
11.00457	7.94233	135
11.03688	7.14033	136



10.70075	6.84629	140
9.7916	6.81691	141


10.82516	6.80812	144
10.55881	7.05632	145
10.71788	6.80855	146
11.28046	8.15155	147
10.53517	6.75251	148
10.74318	9.49341	149
10.5584	6.76418	150


10.53517	6.75251	153







10.45322	6.52655	161




10.04646	6.7958	166
11.09416	9.68119	167

11.32853	9.02133	169


10.42447	6.45063	172


9.88202	6.60843	175
9.63069	6.14005	176
9.62638	6.49394	177
10.7571	7.4027	178
9.69809	6.44189	179
10.09022	6.66522	180
8.72719	6.12178	181
10.68087	7.91959	182
10.03137	6.39289	183
9.88083	6.78767	184

10.06616	6.57836	186



9.43079	6.87901	190
9.87256	6.37183	191



9.64221	6.27006	195




9.69055	6.54897	200
9.75755	6.57153	201
10.04522	6.61909	202


9.47178	6.22893	205
10.29129	6.78846	206
9.75074	6.76258	207


10.64312	9.70566	210
9.50035	6.40979	211
9.45392	6.29862	212
9.62699	5.89345	213
10.04781	6.78248	214
10.07518	6.65985	215

10.74386	6.7289	217
10.18019	8.53868	218
9.95496	6.39675	219

9.65631	6.85216	221
9.52411	6.96731	222
9.42382	7.25609	223
10.39814	6.77209	224




9.81747	6.3564	229

9.61769	6.12468	231
9.26597	6.38139	232
10.43556	7.99266	233
9.86363	7.30709	234
9.68423	6.53738	235

9.88549	6.20846	237

9.88499	6.28719	239
8.68991	6.08254	240
10.20237	6.48082	241
10.03286	6.83552	242

10.27311	6.89603	244
10.83384	8.62875	245
10.01478	6.53312	246

10.04248	6.51537	248

9.40153	6.24691	250
10.75319	6.98494	251
10.14222	6.7629	252
9.6374	6.53661	253
9.7989	6.32104	254
9.48875	6.9193	255
10.82242	8.22555	256
10.09752	6.66491	257
9.2896	6.20748	258
10.11446	6.98525	259
9.62336	6.32288	260

9.63274	6.22895	262


9.49654	6.11735	265
9.36403	6.2526	266

9.85166	6.79053	268
9.23508	6.0224	269

10.63483	6.53408	271
9.61791	6.13525	272

10.41626	8.69467	274
10.37064	6.42023	275


9.61939	6.17094	278

9.74757	6.99981	280
9.85703	6.19954	281
9.98019	6.32174	282
9.71554	6.19084	283

9.56429	6.42077	285


9.96999	9.50568	288


9.63008	6.22185	291

10.15786	7.28133	293
9.10333	5.73766	294
8.43499	5.66698	295

9.36564	6.06095	297
8.97463	7.31904	298
9.17601	6.60543	299
8.81041	5.88167	300
9.57321	7.70694	301
9.30028	6.41659	302
8.58366	5.73075	303

10.31419	7.17842	305
9.22099	6.19719	306
9.58185	6.17643	307
8.5899	5.61598	308
9.75556	6.20745	309
8.58538	5.7444	310
9.0441	6.92018	311
9.75656	6.22567	312
8.65003	5.62818	313
9.28008	7.68955	314
8.59123	5.95723	315
8.50767	5.72732	316
8.58366	5.73075	317
9.60333	6.17988	318
9.05192	7.01798	319
7.97714	5.19639	320
9.18781	6.62021	321
9.69424	7.93721	322
8.57678	5.92615	323
8.63917	5.99328	324
8.62032	5.73032	325
9.22512	7.00311	326
8.19765	5.5945	327
9.16048	6.18577	328
8.58394	5.73469	329
8.23365	5.33285	330
9.39512	5.99666	331
8.58396	5.7346	332
9.17987	6.12467	333
9.60371	6.18477	334
8.42266	5.70665	335
8.98634	7.12792	336
9.04721	6.6512	337

9.18459	8.47761	339
8.54051	5.74583	340
8.87775	6.00151	341
8.53819	5.96531	342
9.88099	6.41092	343
9.60292	7.64152	344
8.56044	6.3359	345
9.9573	8.51535	346

8.68439	5.69126	348
8.80678	5.91042	349

     
    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/Inertia_support_plattform.tikz <==
\begin{tikzpicture}[node distance=3cm]
        \node (TSO) [large_rounded_text_box]{TSO};
        \node (DSO) [large_rounded_text_box, below of=TSO]{DSO};
        %\node (Market)[large_rounded_text_box, left of=TSO, yshift=-2cm,xshift=-2cm]{Market};
        
        %\node (SIME) [rounded_text_box, above of=TSO, yshift=-2cm, fill=orange]{SIME};
        \node (COFIP) [rounded_text_box, below of=DSO, yshift=1cm, fill=lightgray!80!red]{Coordination function};
        
        \node(b1)[bus, below of=DSO, xshift=-6cm,yshift=1cm]{};
        %\node(b2)[bus, left of=b1]{};
        \node(b3)[bus, right of=b1]{};
        %\node(H1)[draw=none,fill=none, below of=b2, yshift=3cm]{\includegraphics{img/House.pdf}};
        \node(B1)[draw=none,fill=none, below of=b1, yshift=2cm]{\includegraphics{img/Battery.pdf}};
        \node(PV1)[draw=none,fill=none, below of=b3, yshift=2cm]{\includegraphics{img/PV.pdf}};
        
        %\coordinate[above of=b1, yshift=-2cm](Tr);
        
        %\node(bmv)[bus, above of=b1, yshift=-3cm]{};
        \coordinate[above of=b1, yshift=-1cm](Tr2);
        
        \node(Gr)[medium_rounded_text_box, above of=Tr2, rotate=90, xshift=-0.8cm][inner sep=0, path picture={\draw[step=0.1, black] (path picture bounding box.south west) grid (path picture bounding box.north east);}]{};%[draw=none,fill=none, above of=Tr2, yshift=-1cm]{\includegraphics{img/grid.pdf}};
        \node(extGrid)[right of=Gr, xshift=-1.6cm, align=left]{External\\grid};


        
        
        %\node (Op)[large_rounded_text_box, below of=B1, xshift=2cm,yshift=1.5cm]{Plant Operator};

    
        \coordinate[right of=B1, xshift=-2cm](misc1);
        %\coordinate[above of=Market, yshift=-2cm](misc2);
        %\coordinate[below of=Market, yshift=2cm](misc3);
        \coordinate[below of=DSO, yshift=-1cm](misc4);
        \coordinate[below of=B1, yshift=2cm](misc5);
        \coordinate[below of=PV1, yshift=2cm](misc6);
        
        %\draw[dashed,line width=1pt, double distance=0.1pt](B1)--(misc1){};
        %\draw[dashed,line width=1pt, double distance=0.1pt](PV1)--(misc1){};
        %\draw[->, dashed,line width=1pt, double distance=0.1pt,
        %     arrows = {-Latex[length=0pt 3 .5]}](misc2)--(Market){};
        %\draw[<->, dashed, line width=1pt, double distance=0.1pt,
         %    arrows = {-Latex[length=0pt 3 .5]}](misc3)--(DSO)node[midway, align=center, yshift=0.2cm]{Inertia budgets};       
        %\draw[->, dashed, line width=1pt, double distance=0.1pt,
         %    arrows = {-Latex[length=0pt 3 .5]}](misc2)--(TSO){};
        %\draw[->, dashed, line width=1pt, double distance=0.1pt,
        %     arrows = {-Latex[length=0pt 3 .5]}](misc1)--(Market) node[midway, align=center, xshift=-1cm]{Bids};
        \draw[](Gr)--(b1){};
        %\draw[](bmv)--(b2){};
        %\draw[](b2)--(b1){};
        \draw[](b1)--(b3){};
        \draw[](b1)--(B1){};
        %\draw[](b2)--(H1){};
        \draw[](b3)--(PV1){};
        %\node(Tr_fig)[draw=none,fill=none, above of=b2, yshift=-2cm, xshift=-0.05cm]{\includegraphics{img/Transformer.pdf}};
        \node(Tr2_fig)[draw=none,fill=none, above of=b1, yshift=-1cm, xshift=-0.05cm]{\includegraphics{img/Transformer.pdf}};
        \draw[<->, dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](TSO)--(DSO)node[midway, align=center, xshift=-1.2cm, align=left]{$H_{\text{VI,budget}}$,\\ $D_{\text{VI, budget}}$};
             %\draw[<->, dashed, line width=1pt, double distance=0.1pt,
             %arrows = {-Latex[length=0pt 3 .5]}](TSO)--(SIME);
        %\draw[<->, dashed, line width=1pt, double distance=0.1pt, arrows = {-Latex[length=0pt 3 .5]}](DSO)--(COFIP);
        \draw[dashed, line width=1pt, double distance=0.1pt](DSO)--(COFIP)node[midway, align=center, xshift=1.3cm, align=left]{Preferences/\\weightings};
        \draw[dashed, line width=1pt, double distance=0.1pt](COFIP)--(misc4)node[midway, align=center, xshift=-1cm, align=left]{Set points: \\$\boldsymbol{H}_{\text{VI}}, \boldsymbol{D}_{\text{VI}}$};
        \draw[dashed, line width=1pt, double distance=0.1pt](misc4)--(misc5)node[midway, align=center, yshift=0.5cm, xshift=2cm, align=left]{};
        \draw[dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc6)--(PV1){};       
        \draw[dashed,line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc5)--(B1){};
        %\node(mHV)[draw=none,fill=none, right of=Tr2, xshift=-2.7cm]{\includegraphics{img/Measurement.pdf}};
        %\coordinate[above of=mHV, yshift=-3cm](misc7);
        %\draw[dotted,  line width=1pt](Tr2)--(mHV);
        %\draw[dotted,  line width=1pt](mHV)--(misc7);
        %\draw[->,dotted,  line width=1pt](misc7)--(TSO) node[midway, align=center, yshift=0.2cm, xshift=-2cm, align=left]{Measurements};
        \node(mLV)[draw=none,fill=none, above of=b3, yshift=-2.3cm]{\includegraphics{img/Measurement.pdf}};
        \coordinate[right of=mLV, xshift=-0.5cm](misc8);
        %\draw[dotted,  line width=1pt](b3)--(mLV);
        \draw[dotted, line width=1pt](mLV)--(misc8);
        \draw[->, line width=1pt, dotted](misc8)--(COFIP);
        
        
        %\draw(PMU)--(misc1) node[midway, align=center, yshift=0.2cm]{$x$};
        %
    \end{tikzpicture}

==> img/Inverter_diagram.tikz <==
\begin{tikzpicture}[node distance=1.5cm]
        \node (Lf) [text_box,fill=black]{};
        \node (Rf) [text_box, left of=Lf, xshift=-0.2cm]{};
        \node (Lt) [text_box, right of=Lf, fill=black, xshift=0.2cm]{};
        \node (Rt) [text_box, right of=Lt]{};
        \node (meas) [rounded_text_box, above of=Lt,align=left, yshift=0.9cm, xshift=1.5cm]{Power\\meas.};
        \node (Pc) [rounded_text_box, left of=meas, xshift=-1.5cm]{P-control};
        
        \node (inv) [block, left of=Rf, align=left, xshift=-0.15cm]{Inverter};
        \node (emf) [rounded_text_box, above of=inv, align=left, yshift=0.9cm]{Virtual\\emf};


        
        
        \coordinate[above of=Pc, yshift=-0.75cm](misc12);
        \coordinate[below of=Pc, yshift=0.75cm](misc32);
        \coordinate[right of=Lf, xshift=-0.85cm](misc1);
        \coordinate[below of=misc1](misc2);
        \coordinate[left of=misc2, xshift=1cm](misc3);
        \coordinate[right of=misc2, xshift=-1cm](misc4);
        \coordinate[below of=misc2, yshift=1.2cm](misc5);
        \coordinate[left of=misc5, xshift=1cm](misc6);
        \coordinate[right of=misc5, xshift=-1cm](misc7);
        \coordinate[below of=misc5, yshift=1cm](misc8);
        \coordinate[left of=misc8, xshift=1.35cm](misc9);
        \coordinate[right of=misc8, xshift=-1.35cm](misc10);
        \coordinate[right of=Rt, xshift=-0.8cm](misc11);

        \coordinate[above of=misc1, yshift=-0.6cm](misc13);
        \coordinate[below of=meas](misc14);
        

        \node[above of=Rt, align=left, yshift=-1cm]{$R_T$};
        \node[above of=Lt, align=left, yshift=-1cm]{$L_T$};
        \node[above of=Rf, align=left, yshift=-1cm]{$R_f$};
        \node[above of=Lf, align=left, yshift=-1cm]{$L_f$};
        \node[above of=misc2, align=left, yshift=-1.2cm, xshift=-0.7cm]{$C_f$};


        \node(upe)[right of=inv, align=left, xshift=-0.7cm, yshift=-0.5cm]{};
        \node(loe)[right of=inv, align=left, xshift=-0.7cm, yshift=-2.3cm]{};
        \draw[->](upe)--(loe){};
        \node[right of=inv, align=left, xshift=-0.3cm, yshift=-1.5cm]{$\underline{E}$};


        \node(uVf)[right of=misc1, align=left, xshift=-0.8cm, yshift=-0.5cm]{};
        \node(lVf)[right of=misc1, align=left, xshift=-0.8cm, yshift=-2.3cm]{};
        \draw[->](uVf)--(lVf){};
        \node[right of=misc1, align=left, xshift=-0.3cm, yshift=-1.5cm]{$\underline{V}_f$};
        \node(uVt)[right of=Rt, align=left, xshift=-1cm, yshift=-0.5cm]{};
        \node(lVt)[right of=Rt, align=left, xshift=-1cm, yshift=-2.3cm]{};
        \draw[->](uVt)--(lVt){};
        \node[right of=Rt, align=left, xshift=-0.5cm, yshift=-1.5cm]{$\underline{V}_T$};

        
        \draw[dashed, line width=1pt, double distance=0.1pt](misc1)--(misc13);
        \draw[dashed, line width=1pt, double distance=0.1pt](misc13)--(misc14)node[midway, align=center, yshift=0.3cm]{$\underline{V}_f, \underline{I}_g$};
        \draw[dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc14)--(meas);
        \draw[dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc12)--(Pc)node[midway, align=center, xshift=0.4cm]{$\omega_{ref}$};
             \draw[dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc32)--(Pc)node[midway, align=center, xshift=0.4cm]{$T_m$};
        \draw[](misc3)--(misc4);
        \draw[](misc1)--(misc2);
        \draw[](misc6)--(misc7);
        \draw[](misc5)--(misc8);
        \draw[](misc9)--(misc10);
        \draw[](inv)--(Rf);
        \draw[arrow](Rf)--(Lf)node[midway, align=center, yshift=0.25cm]{$\underline{I}_{RL}$};
        \draw[arrow](Lf)--(Lt)node[midway, align=center, xshift=0.1cm,yshift=0.25cm]{$\underline{I}_g$};
        \draw[](Lt)--(Rt);
        \draw[](Rt)--(misc11);
        \draw[ dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](emf)--(inv) node[midway, align=center, xshift=0.5cm]{$e^*$};
        \draw[ dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](Pc)--(emf);
        \draw[ dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](meas)--(Pc)node[midway, align=center,yshift=0.4cm]{$-T_e$};
        

        







      
        %\node (db) [block, right of=Dp, align=left]{Dead-\\band};
        %\coordinate[right of=Int2, xshift=-2cm](misc6);
         %\draw[arrow](Int2)--(misc6)node[midway, align=center, yshift=0.2cm]{$\delta_c$};
        

    \end{tikzpicture}

==> img/Overall_reward.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue96170144}{RGB}{96,170,144}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen164204144}{RGB}{164,204,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue4448113}{RGB}{44,48,113}
\definecolor{steelblue51132141}{RGB}{51,132,141}
\definecolor{teal2993134}{RGB}{29,93,134}

\begin{axis}[
width=0.9\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Scenario},
xticklabels={,Ref, $H_{DS}\allowbreak l$, $H_{DS}  h$, $H_{TS} l$, $H_{TS}  h$, $P_{load}  l$, $P_{load} h$},
xmin=-0.5, xmax=6.5,
ymin=-18, ymax=1,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle r_{max}\)},
%ytick style={color=black}
name=first axis,
anchor=south,
]

\addlegendimage{draw=darkseagreen164204144,fill=darkseagreen164204144,mark=*, only marks}\addlegendentry{PI-AC}
\addlegendimage{draw= midnightblue4448113,mark=x, only marks}\addlegendentry{AC}
\addlegendimage{draw=teal2993134, fill=teal2993134,mark=*, only marks}\addlegendentry{GA}
\addplot [ draw=darkseagreen164204144, fill=darkseagreen164204144, mark=*, only marks]
coordinates{(0.0, -6.122) (1.0, -3.527)(2.0, -11.513) (3.0, -6.588) (4.0, -7.355) (5.0, -6.122) (6.0, -6.122)};


\addplot [midnightblue4448113, fill=midnightblue4448113, mark=x, only marks]
coordinates{(0.0, -6.122) (1.0, -3.527)(2.0, -11.513) (3.0, -6.588) (4.0, -7.355) (5.0, -6.122) (6.0, -6.122)};


\addplot [draw=teal2993134, fill=teal2993134, mark=*, only marks]
coordinates{(0.0, -11.559) (1.0, -6.939)(2.0, -15.958) (3.0, -10.234) (4.0, -11.968) (5.0, -12.667) (6.0, -10.968)};



\end{axis}


\end{tikzpicture}



==> img/PIAC_AC_loss_comparison.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%width=.8\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-99.95, xmax=1930,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\text{PI-AC}}-\mathcal{L}_{\text{AC}}\)},
ymin=-32.308318066597, ymax=733.583108353615,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 2.5050048828125
1 2.8699951171875
2 3.24615478515625
3 3.70281982421875
4 4.16558837890625
5 5.03277587890625
6 5.58392333984375
7 6.40960693359375
8 7.5750732421875
9 8.80426025390625
10 10.0218505859375
11 11.6676635742188
12 13.3596801757812
13 14.95458984375
14 16.836669921875
15 20.1470947265625
16 22.7117919921875
17 25.8716430664062
18 27.2731323242188
19 31.4057006835938
20 35.5555419921875
21 40.6014404296875
22 44.7078857421875
23 50.4737548828125
24 53.1829223632812
25 61.2898559570312
26 66.0897827148439
27 73.5736389160155
28 81.0081787109375
29 85.8836975097656
30 93.8150329589844
31 98.6244506835938
32 112.064788818359
33 116.994140625
34 123.065155029297
35 132.838195800781
36 146.521575927734
37 153.683990478516
38 162.975067138672
39 171.136016845703
40 184.109497070313
41 199.004486083984
42 202.3203125
43 210.26171875
44 229.890289306641
45 234.236557006836
46 241.725173950195
47 255.775665283203
48 269.654342651367
49 270.494583129883
50 292.746780395508
51 287.722076416016
52 295.476974487305
53 311.674179077148
54 320.605163574219
55 330.588577270508
56 332.74063873291
57 350.667144775391
58 345.947082519531
59 350.804756164551
60 376.146766662598
61 371.133094787598
62 377.893096923828
63 386.238586425781
64 394.30419921875
65 404.099868774414
66 408.729228973389
67 425.34521484375
68 418.162227630615
69 411.643909454346
70 406.492462158203
71 425.646892547607
72 434.903057098389
73 442.171005249023
74 437.86483001709
75 427.01033782959
76 434.557834625244
77 446.205223083496
78 440.846218109131
79 438.832069396973
80 429.42455291748
81 445.137298583984
82 430.890914916992
83 432.928763389587
84 449.0670337677
85 442.600196838379
86 451.581802368164
87 471.835946083069
88 482.232564926147
89 471.911161422729
90 457.976836204529
91 458.816381454468
92 478.740497589111
93 456.878797531128
94 474.517075538635
95 482.6691198349
96 467.798486709595
97 435.59090423584
98 466.319595336914
99 485.720993995667
100 480.939611434937
101 471.924915313721
102 467.360919952393
103 487.536728858948
104 482.268669128418
105 461.411270141602
106 502.464968681335
107 465.239193916321
108 475.571434020996
109 468.668486595154
110 487.15126991272
111 481.404390335083
112 491.725444793701
113 492.43528175354
114 455.490505218506
115 489.261571884155
116 482.718076705933
117 492.345552444458
118 492.247741222382
119 490.492181777954
120 484.465746879578
121 481.420325279236
122 474.667163848877
123 472.37228012085
124 481.94690322876
125 494.517028331757
126 487.772485733032
127 467.172882080078
128 479.084383010864
129 478.488039016724
130 489.889284133911
131 499.684436798096
132 491.396091461182
133 500.122966766357
134 488.354915618896
135 496.247184753418
136 493.719263076782
137 511.321291923523
138 494.561519622803
139 521.848919868469
140 524.329837799072
141 480.324989318848
142 482.528871059418
143 504.889883041382
144 491.540363311768
145 490.505739212036
146 501.887112617493
147 505.082461357117
148 494.141347885132
149 489.619997024536
150 511.172952651978
151 497.876197814941
152 513.918349742889
153 514.876300811767
154 501.247331619263
155 526.468258857727
156 508.064811706543
157 530.649864196777
158 522.402005672455
159 483.515026092529
160 537.836877822876
161 509.203550338745
162 521.120737075806
163 513.660001277924
164 520.112662792206
165 494.225830078125
166 498.390336990356
167 525.17960357666
168 516.468749046326
169 530.091442108154
170 518.442636013031
171 537.242841720581
172 509.536434173584
173 521.827020645142
174 552.863010883331
175 523.520420074463
176 515.007030487061
177 545.265095233917
178 546.221307754517
179 522.05801153183
180 518.27919960022
181 522.442398071289
182 517.781497955322
183 502.134223937988
184 523.984859466553
185 533.545052528381
186 524.458829879761
187 532.271556854248
188 541.722514629364
189 561.81841468811
190 544.884274482727
191 558.425151824951
192 528.080183029175
193 548.802289962769
194 555.229574203491
195 547.689448356629
196 544.993476867676
197 547.699523448944
198 538.320056915283
199 542.350764274597
200 529.147616386414
201 565.87247133255
202 552.203421592712
203 514.888824462891
204 551.95668888092
205 528.621669769287
206 541.847497463226
207 523.695324897766
208 541.523202896118
209 555.345916748047
210 524.950398445129
211 570.818744659424
212 542.056512832642
213 547.191818714142
214 555.80797958374
215 555.644169807434
216 558.229787826538
217 526.13198184967
218 544.996066093445
219 532.987339019775
220 560.260000228882
221 554.898849487305
222 559.667362213135
223 570.812172889709
224 566.820513725281
225 552.35483455658
226 546.924119949341
227 580.930500984192
228 545.018196105957
229 556.891464710236
230 560.355510234833
231 581.35489320755
232 576.755415916443
233 561.671091079712
234 556.44305896759
235 558.183083534241
236 551.13981628418
237 548.102897644043
238 555.395610332489
239 581.206165313721
240 551.571868896484
241 528.395416259766
242 575.708470344543
243 574.164938926697
244 584.393437385559
245 539.085966110229
246 567.023746490479
247 575.990194320679
248 563.69842338562
249 560.091195583344
250 543.087936401367
251 554.549732208252
252 586.866496086121
253 577.36997795105
254 567.499367713928
255 586.329271316528
256 587.290490627289
257 567.212865829468
258 561.962161064148
259 546.345422744751
260 587.871000289917
261 550.98908996582
262 553.489903450012
263 562.878663539886
264 572.155203342438
265 548.123418807983
266 588.871141910553
267 580.776062488556
268 553.145896911621
269 585.561027526855
270 582.256621360779
271 584.400267601013
272 575.675211906433
273 573.515579223633
274 583.287066459656
275 569.67226600647
276 559.596712112427
277 557.221839904785
278 590.547233104706
279 596.957424163818
280 587.223899364471
281 574.798605442047
282 596.999110221863
283 580.151284694672
284 588.629456996918
285 566.881114959717
286 614.266583919525
287 570.662439346313
288 603.176552295685
289 599.483068466187
290 596.901378631592
291 619.778793334961
292 589.474200248718
293 609.560856342316
294 582.9360704422
295 610.832499504089
296 617.849258899689
297 602.872833251953
298 603.533192157745
299 579.791608333588
300 565.047885894775
301 588.523780822754
302 600.573433876038
303 603.280332565308
304 592.908896446228
305 614.910448074341
306 612.427846908569
307 605.434192180634
308 621.436491012573
309 604.324888706207
310 572.887720108032
311 630.670089244843
312 618.717274665833
313 617.267192840576
314 592.174583673477
315 589.6852684021
316 595.1520819664
317 596.293405532837
318 618.673407077789
319 602.854011535645
320 614.13375377655
321 600.908433914185
322 592.860551834106
323 592.788249969482
324 607.237751960754
325 622.681304454803
326 617.361173629761
327 584.769832134247
328 561.671245574951
329 609.318771839142
330 623.898001194
331 620.967248916626
332 596.255317687988
333 605.007568359375
334 631.284463882446
335 602.903259754181
336 613.870452404022
337 620.579852104187
338 590.408134460449
339 611.373658657074
340 626.131336688995
341 606.046266555786
342 627.792636871338
343 614.351873874664
344 587.478530883789
345 600.834273815155
346 625.804145812988
347 587.748388290405
348 613.443549156189
349 600.968837738037
350 568.53653717041
351 627.096723556519
352 589.624122619629
353 620.923656463623
354 629.442601680756
355 610.014919281006
356 631.545346260071
357 588.864452362061
358 602.277959823608
359 599.660063266754
360 641.710800647736
361 589.51392364502
362 644.532371997833
363 623.072011947632
364 625.083791732788
365 627.706894397736
366 611.186096906662
367 616.050780296326
368 597.820156097412
369 625.393347740173
370 631.368960380554
371 630.290241241455
372 638.313269376755
373 590.053911209106
374 625.785884380341
375 616.7357006073
376 612.087854385376
377 629.160755157471
378 639.564237594604
379 589.661018371582
380 590.063323974609
381 627.002743721008
382 646.684791088104
383 628.344669342041
384 581.439559936523
385 647.829571723938
386 599.913059234619
387 656.278959274292
388 627.577828884125
389 619.364875793457
390 622.650967597961
391 617.648520946503
392 619.160714626312
393 624.216148376465
394 618.65894317627
395 627.6773686409
396 615.959884643555
397 640.566790103912
398 615.380144119263
399 664.683519363403
400 620.7743268013
401 627.766913414001
402 637.158477306366
403 629.289123535156
404 640.092472076416
405 621.153980731964
406 633.47195649147
407 653.393054962158
408 634.338983535767
409 605.789381980896
410 610.077932357788
411 602.544078826904
412 627.680421829224
413 661.275489330292
414 639.154929161072
415 624.8238697052
416 633.218173980713
417 667.219697475433
418 636.577796459198
419 655.486720085144
420 645.384450912476
421 652.557590961456
422 644.921117782593
423 656.541937828064
424 653.147107124329
425 602.931467056274
426 622.035289764404
427 644.849298477173
428 620.627492904663
429 655.954584121704
430 650.72931098938
431 644.087775230408
432 655.23620557785
433 643.994985580444
434 645.738470077515
435 647.377443313599
436 623.459743499756
437 616.46097946167
438 654.871242046356
439 633.073293685913
440 657.674070358276
441 658.562633037567
442 634.076282024384
443 630.051834106445
444 639.476762771606
445 637.92879152298
446 641.921354293823
447 632.206010818481
448 641.696119308472
449 658.634178638458
450 611.322448730469
451 647.61793422699
452 648.659111499786
453 630.727838039398
454 621.827808380127
455 636.010840892792
456 646.540426254272
457 654.21343421936
458 653.401155948639
459 617.455305099487
460 636.869525909424
461 665.970796585083
462 640.884153366089
463 648.974884986877
464 661.786903381348
465 645.407958507538
466 615.582202911377
467 615.19584274292
468 632.224279403687
469 633.316394805908
470 629.923742294312
471 643.450458526611
472 641.417240619659
473 626.982486724854
474 676.077963352203
475 631.341907978058
476 625.774768829346
477 645.811050415039
478 669.079553127289
479 649.532715320587
480 638.166486740112
481 628.788781642914
482 649.462745428085
483 622.403541564941
484 671.161269664764
485 644.222833633423
486 660.454011917114
487 660.783831596375
488 660.986646175385
489 678.114806652069
490 630.887788772583
491 640.042498588562
492 654.177307605743
493 626.01889705658
494 657.349563121796
495 619.561628341675
496 679.141311645508
497 604.878849029541
498 675.111051559448
499 646.955558776855
500 670.774046421051
501 633.188606262207
502 666.860698223114
503 645.839349269867
504 650.280649185181
505 668.423112869263
506 617.336441040039
507 627.939050197601
508 648.276320934296
509 651.288661003113
510 672.56920337677
511 618.060916900635
512 617.949167251587
513 625.914732456207
514 626.029525756836
515 604.217357635498
516 656.110139846802
517 665.306099891663
518 645.310452461243
519 634.256784439087
520 642.155223846436
521 684.349818706512
522 647.4255900383
523 635.468761444092
524 667.781143188477
525 642.286069869995
526 667.599187850952
527 614.611034393311
528 678.893809318542
529 658.425992965698
530 647.913269519806
531 660.837842941284
532 623.394233703613
533 633.362367630005
534 621.26815032959
535 667.364448547363
536 628.368003845215
537 622.682235717773
538 661.051877975464
539 641.838192939758
540 596.076011657715
541 674.762319087982
542 661.091876029968
543 634.10355758667
544 630.620824813843
545 662.3297996521
546 640.018515110016
547 635.41626739502
548 668.277883529663
549 640.07190322876
550 634.412704467773
551 659.951766014099
552 659.955342292786
553 632.801200866699
554 684.836225509644
555 695.573410749435
556 646.193351745605
557 664.217763900757
558 668.569014072418
559 632.349742889404
560 654.749299526215
561 609.884605407715
562 665.846727848053
563 671.07751083374
564 674.182414531708
565 662.601847648621
566 623.811372756958
567 651.074094295502
568 650.035949707031
569 656.414670944214
570 660.389522075653
571 641.383968353271
572 643.080024719238
573 675.286890983582
574 656.757972717285
575 636.584173202515
576 672.485415458679
577 638.624084472656
578 663.781138896942
579 689.614701747894
580 644.930409431458
581 653.045144557953
582 654.955717086792
583 657.388635635376
584 660.759499549866
585 643.036598205566
586 664.4034512043
587 644.085205078125
588 617.785697937012
589 686.111694812775
590 603.932029724121
591 636.961469650269
592 661.561424732208
593 680.042172908783
594 654.677433013916
595 613.449346542358
596 684.787111282349
597 658.562672376633
598 657.558590888977
599 678.251915216446
600 665.261155605316
601 682.398577213287
602 663.022117137909
603 629.285655975342
604 670.736194610596
605 652.14968585968
606 668.459765434265
607 666.02645111084
608 605.448726654053
609 649.039035797119
610 666.786904335022
611 657.077356815338
612 659.758810043335
613 663.242262363434
614 676.804744720459
615 670.841623783112
616 680.884414196014
617 694.913825035095
618 657.98814201355
619 673.595009326935
620 669.093998432159
621 659.83881521225
622 654.051476478577
623 641.469270706177
624 668.336740493774
625 607.802555084229
626 629.917688369751
627 663.504994869232
628 665.998317241669
629 670.308274269104
630 613.857921600342
631 624.396453857422
632 637.893808364868
633 698.769861698151
634 684.620665073395
635 665.952446937561
636 677.810142993927
637 637.354887008667
638 648.246725082397
639 663.536274433136
640 652.178903579712
641 641.339375495911
642 660.090569972992
643 645.056007385254
644 614.344184875488
645 647.40176486969
646 674.07103395462
647 683.390009403229
648 654.309453964233
649 634.145401000977
650 628.759908676147
651 606.169971466064
652 650.369870185852
653 667.294504642487
654 662.088527679443
655 638.971807956696
656 633.243787765503
657 668.007782459259
658 651.882569074631
659 666.093275547028
660 667.163139104843
661 651.589992523193
662 640.591205596924
663 659.171457290649
664 664.148108005524
665 644.469959259033
666 645.0286693573
667 633.945287704468
668 582.075241088867
669 641.963525772095
670 664.889255523682
671 655.886171340942
672 641.207842350006
673 682.637113571167
674 675.883428573608
675 667.912746667862
676 680.361442089081
677 635.158832550049
678 639.450605869293
679 685.051867485046
680 656.466167926788
681 615.792754173279
682 670.238713741302
683 682.640849113464
684 668.729514598846
685 649.206429958344
686 662.796459197998
687 649.702149868011
688 651.921950817108
689 612.661649703979
690 630.852705001831
691 667.962026357651
692 665.050913333893
693 643.008762359619
694 668.777555942535
695 664.449593067169
696 618.258739471436
697 634.618476867676
698 650.714060306549
699 630.877809524536
700 653.750144958496
701 652.750790119171
702 661.350047588348
703 652.689205646515
704 656.88733625412
705 635.67714548111
706 648.117272853851
707 637.274280548096
708 599.484296798706
709 679.976355791092
710 651.779662847519
711 624.047021865845
712 635.811495304108
713 660.871531486511
714 642.94517993927
715 663.08896446228
716 632.04433298111
717 649.670153141022
718 682.017333507538
719 654.892372131348
720 605.327362060547
721 642.732069015503
722 649.98725271225
723 658.388100147247
724 670.273526191711
725 654.530667304993
726 664.580440759659
727 650.893166065216
728 642.979412555695
729 641.690777778625
730 622.813206672668
731 670.30427312851
732 608.699443817139
733 677.652715206146
734 648.062258005142
735 617.61101436615
736 637.538603782654
737 661.665387153625
738 610.128506660461
739 631.130667686462
740 663.353732824326
741 637.748717308044
742 641.161438465118
743 666.481607437134
744 624.763339996338
745 654.301831245422
746 631.378577232361
747 627.724089622498
748 638.940747261047
749 645.312910556793
750 672.073412418365
751 691.572074651718
752 664.482942581177
753 633.707886457443
754 646.663827896118
755 637.004843711853
756 645.479506492615
757 635.966705322266
758 663.900121450424
759 648.156076908112
760 660.642980098724
761 636.942130088806
762 644.333963394165
763 654.62161898613
764 663.477262973785
765 626.922757148743
766 646.306219577789
767 624.193374633789
768 605.259269714355
769 690.986862897873
770 605.062317848206
771 641.810128211975
772 647.382668495178
773 652.146317720413
774 626.020136833191
775 682.716534614563
776 640.261899709702
777 662.716198205948
778 646.643450260162
779 647.222364187241
780 610.108772277832
781 646.134695053101
782 618.426207542419
783 646.669327020645
784 616.980340957642
785 658.952965259552
786 649.011655569077
787 627.542067527771
788 659.95062494278
789 632.836857795715
790 658.740521430969
791 643.407188415527
792 650.079411268234
793 625.251523017883
794 636.794471740723
795 665.820095777512
796 634.777530670166
797 662.795474052429
798 638.12381696701
799 627.102369308472
800 666.334741592407
801 668.980874300003
802 660.353851556778
803 669.640761852264
804 624.010255813599
805 681.579908370972
806 620.866107940674
807 603.475749969482
808 642.021162033081
809 664.738655090332
810 638.049802303314
811 647.244738101959
812 648.401689052582
813 655.500910758972
814 655.212975740433
815 656.814584255219
816 645.335469245911
817 610.857084274292
818 653.229481458664
819 606.166048049927
820 631.105738639832
821 621.257789611816
822 626.551884651184
823 592.094882965088
824 655.592750310898
825 628.51793384552
826 611.023126602173
827 649.494060516357
828 651.517401218414
829 638.005359649658
830 631.311784267426
831 630.722322702408
832 622.78351020813
833 640.953544139862
834 632.274314880371
835 620.900222063065
836 665.978258371353
837 595.242626190186
838 617.036016464233
839 644.720132827759
840 651.334196090698
841 634.659113883972
842 637.457507133484
843 655.212946176529
844 607.516334533691
845 604.086391448975
846 632.23152256012
847 629.998127937317
848 662.548979759216
849 646.048240661621
850 624.340840339661
851 610.713289260864
852 653.820480585098
853 633.334099054337
854 677.613332271576
855 653.23707818985
856 640.57578754425
857 648.295506477356
858 643.166963815689
859 627.8999376297
860 660.14897441864
861 646.423290491104
862 639.875303983688
863 627.961338043213
864 624.914443969727
865 657.69935464859
866 599.85212802887
867 647.341383934021
868 657.157030344009
869 611.209235191345
870 627.315373420715
871 629.0299243927
872 671.494116544724
873 622.661100387573
874 649.893525600433
875 635.927785873413
876 638.713480949402
877 622.018717765808
878 638.710782051086
879 611.19380235672
880 620.289175033569
881 619.135889053345
882 634.869533538818
883 664.298112392426
884 643.71066904068
885 647.142191171646
886 643.232190132141
887 628.179465055466
888 627.824591636658
889 637.250349998474
890 606.972390174866
891 651.866128444672
892 654.302991390228
893 622.35502243042
894 652.191090583801
895 649.474921226501
896 608.3855676651
897 639.421929121017
898 606.576006889343
899 667.940306425095
900 664.283477783203
901 602.911273956299
902 660.884282588959
903 596.242303848267
904 634.748490810394
905 657.292552947998
906 640.233072519302
907 609.971498966217
908 619.264340400696
909 617.803625106812
910 651.681010961533
911 634.690281152725
912 620.612128257751
913 644.445063114166
914 605.456838607788
915 625.701313972473
916 619.899037361145
917 628.844415783882
918 604.28876543045
919 626.708541870117
920 627.21490240097
921 630.065041542053
922 642.442585468292
923 611.781607627869
924 637.589719295502
925 649.976545333862
926 654.822287797928
927 579.515183448792
928 630.870848178864
929 618.680887699127
930 634.346025705338
931 604.346154212952
932 600.735526561737
933 629.054268836975
934 645.878788232803
935 631.603329181671
936 603.162016868591
937 623.57700252533
938 630.095698595047
939 627.089794874191
940 640.912326574326
941 628.714521408081
942 630.650163173676
943 615.199295520782
944 632.446135759354
945 636.96125626564
946 639.054518222809
947 645.244628667831
948 668.507116794586
949 617.469796180725
950 578.524055480957
951 594.46347284317
952 639.854408502579
953 650.921662807465
954 608.932678937912
955 623.643409252167
956 629.864633560181
957 634.927362442017
958 630.518264770508
959 634.570076942444
960 620.823527812958
961 634.917279720306
962 600.826849937439
963 596.805753707886
964 580.33935546875
965 611.905015468597
966 620.571247816086
967 611.905781507492
968 610.791209220886
969 585.375500679016
970 657.894959449768
971 629.158281683922
972 605.468717098236
973 628.629577875137
974 657.497197270393
975 644.669232130051
976 632.511111497879
977 656.842377662659
978 625.085005283356
979 640.468378305435
980 600.231721878052
981 638.223209619522
982 614.885512828827
983 649.967121362686
984 620.166213750839
985 594.166487693787
986 607.202467918396
987 610.788264036179
988 594.64502453804
989 616.987126111984
990 616.687374353409
991 632.250311851501
992 629.759660601616
993 626.352121829987
994 576.440333366394
995 637.36705160141
996 629.111464977264
997 634.19243657589
998 589.131475925446
999 614.974207878113
1000 621.026951313019
1001 615.416850805283
1002 629.998759746552
1003 619.53337430954
1004 620.272073507309
1005 612.564902305603
1006 630.654708862305
1007 605.74852013588
1008 626.201408028603
1009 619.025604248047
1010 629.060693740845
1011 603.238649368286
1012 627.660761117935
1013 596.9469165802
1014 621.655592679977
1015 634.258347988129
1016 609.473630666733
1017 650.202704429626
1018 618.321798801422
1019 608.415905952454
1020 611.498371124268
1021 608.616198539734
1022 604.510339260101
1023 632.277115821838
1024 620.010396003723
1025 653.80135846138
1026 623.936178684235
1027 634.232486128807
1028 619.769403100014
1029 629.995153903961
1030 635.616244077682
1031 595.190205097198
1032 640.204507112503
1033 614.698659420013
1034 627.30061674118
1035 616.492021560669
1036 610.202226638794
1037 614.216747999191
1038 603.860198020935
1039 613.405898809433
1040 611.186062812805
1041 620.429655790329
1042 629.339304685593
1043 628.766803860664
1044 604.555052280426
1045 637.742514610291
1046 635.763551950455
1047 601.473970890045
1048 624.382657766342
1049 580.281139373779
1050 633.230473995209
1051 620.621643781662
1052 609.295477867126
1053 600.513163089752
1054 597.019431591034
1055 600.442601203918
1056 632.947939395905
1057 610.751986980438
1058 632.449667692184
1059 602.415541410446
1060 606.680103063583
1061 612.213446140289
1062 613.26224565506
1063 610.986716508865
1064 627.719040870667
1065 610.840244054794
1066 622.785998821259
1067 614.012910842896
1068 592.152340292931
1069 606.602840304375
1070 598.803970336914
1071 609.222107172012
1072 607.519887685776
1073 587.399454116821
1074 585.501450538635
1075 619.326268911362
1076 602.9985435009
1077 602.987262010574
1078 581.470637321472
1079 611.184464216232
1080 604.78742980957
1081 590.857700943947
1082 575.681461334229
1083 583.406948804855
1084 606.486592769623
1085 605.078462362289
1086 603.080699205399
1087 612.293014526367
1088 581.682494401932
1089 596.295530080795
1090 628.386685609818
1091 608.489162802696
1092 590.124165296555
1093 585.811791658401
1094 602.499855995178
1095 616.786343812943
1096 601.296631813049
1097 596.702903985977
1098 577.453508853912
1099 611.147429227829
1100 579.040142297745
1101 581.711737632751
1102 604.682636737823
1103 571.881183862686
1104 591.50808763504
1105 588.037995576859
1106 584.575950503349
1107 566.456664800644
1108 610.980279684067
1109 588.629065513611
1110 569.995923042297
1111 554.520347833633
1112 605.316420078278
1113 603.506848096848
1114 571.691237688065
1115 571.88437628746
1116 584.10125875473
1117 567.821277976036
1118 593.879453539848
1119 575.704536914825
1120 580.73831653595
1121 553.776594877243
1122 597.016733884811
1123 569.815791606903
1124 602.671822547913
1125 583.956932067871
1126 583.291920423508
1127 606.146589756012
1128 561.498136281967
1129 578.580520629883
1130 593.330701351166
1131 568.128198623657
1132 570.198247432709
1133 599.343509793282
1134 583.355578660965
1135 595.442911982536
1136 609.748036384583
1137 587.117537260056
1138 592.627854824066
1139 589.391209602356
1140 574.707536220551
1141 577.957316756248
1142 567.86691236496
1143 578.619139909744
1144 577.067236304283
1145 586.501216888428
1146 551.367310285568
1147 581.977356672287
1148 558.70052409172
1149 593.551701307297
1150 569.759888768196
1151 589.040868282318
1152 560.623532056808
1153 588.125151634216
1154 590.073410511017
1155 577.01842546463
1156 574.555707454681
1157 590.033469676971
1158 558.97492325306
1159 570.688127040863
1160 561.268439650536
1161 581.308931589127
1162 551.22735118866
1163 560.732175827026
1164 533.092679262161
1165 553.582775354385
1166 564.290501594543
1167 575.451624035835
1168 565.262961387634
1169 563.367086172104
1170 577.963285565376
1171 546.054046630859
1172 548.488932132721
1173 572.35268676281
1174 553.474482536316
1175 579.076416373253
1176 576.232727050781
1177 575.403023123741
1178 562.623354196548
1179 578.749713540077
1180 558.155479550362
1181 609.201540827751
1182 583.514378070831
1183 577.074159383774
1184 577.343543052673
1185 567.605543255806
1186 556.468851566315
1187 559.192933320999
1188 563.92383646965
1189 602.512826561928
1190 556.919356107712
1191 555.841611385345
1192 555.642807006836
1193 552.098371148109
1194 554.740961551666
1195 551.673733472824
1196 574.09391283989
1197 549.531773090363
1198 572.06772351265
1199 542.665212631226
1200 572.746548056602
1201 565.092229247093
1202 557.696125745773
1203 532.592799544334
1204 519.464043617249
1205 580.83632516861
1206 544.013198137283
1207 561.677406549454
1208 582.358136296272
1209 570.590883970261
1210 557.222329616547
1211 553.02248609066
1212 547.884214043617
1213 561.309196472168
1214 553.618750095368
1215 549.080124020576
1216 551.721349239349
1217 533.119799852371
1218 571.95312833786
1219 560.706912279129
1220 530.205410957336
1221 571.819382548332
1222 549.948756217957
1223 564.874902844429
1224 544.486412763596
1225 552.367005109787
1226 534.261165380478
1227 561.608648300171
1228 544.448156476021
1229 542.780663371086
1230 562.767152667046
1231 564.628059387207
1232 560.208361506462
1233 561.76554441452
1234 542.55940246582
1235 551.933055996895
1236 558.149975180626
1237 525.848630428314
1238 552.556240677834
1239 540.458285212517
1240 538.288964033127
1241 553.190833330154
1242 530.40177500248
1243 546.395035982132
1244 559.163442373276
1245 552.744143843651
1246 541.195688962936
1247 527.70097219944
1248 547.300787448883
1249 541.625744342804
1250 576.450509190559
1251 539.96394276619
1252 525.921605825424
1253 556.307746767998
1254 532.414041638374
1255 535.590428352356
1256 541.360985517502
1257 521.894102931023
1258 522.749707221985
1259 507.007974505424
1260 527.321216106415
1261 546.910502374172
1262 505.239456415176
1263 526.438604354858
1264 520.086589455605
1265 540.673089146614
1266 531.671059370041
1267 547.368270277977
1268 534.224773287773
1269 531.308336138725
1270 521.983852565289
1271 530.617377877235
1272 506.160106539726
1273 535.24844622612
1274 539.551946282387
1275 518.923500418663
1276 541.006109595299
1277 528.537893235683
1278 537.063895821571
1279 532.378503918648
1280 504.46110188961
1281 499.136669099331
1282 557.847349286079
1283 509.296759009361
1284 538.521259188652
1285 526.967638909817
1286 536.422402620316
1287 503.327244520187
1288 536.1420814991
1289 552.945161938667
1290 531.273171186447
1291 529.341960191727
1292 513.000286877155
1293 530.328022003174
1294 513.746879816055
1295 514.350965619087
1296 519.994163155556
1297 510.621657133102
1298 537.936313271523
1299 525.730589747429
1300 532.321034669876
1301 522.181174755096
1302 531.055632352829
1303 525.273914694786
1304 521.561886548996
1305 512.261000514031
1306 520.659497022629
1307 477.675030827522
1308 515.602585315704
1309 509.390156149864
1310 532.386235356331
1311 529.893014132977
1312 541.419430851936
1313 517.126374840736
1314 535.384833812714
1315 513.25701034069
1316 508.047000169754
1317 512.887348651886
1318 520.905267000198
1319 505.802410185337
1320 512.393891572952
1321 502.305735349655
1322 518.419973731041
1323 498.902980208397
1324 505.577907085419
1325 513.205164194107
1326 521.261706471443
1327 521.114840984344
1328 501.102572321892
1329 521.742465257645
1330 503.952438116074
1331 507.688336133957
1332 519.058760464191
1333 502.980156064034
1334 524.067178964615
1335 518.183397650719
1336 514.750549197197
1337 493.86713796854
1338 506.016073822975
1339 476.943822979927
1340 515.304973006248
1341 488.824314057827
1342 501.874888777733
1343 523.16134417057
1344 498.749000668526
1345 487.448855996132
1346 478.023658871651
1347 507.451140165329
1348 492.535996079445
1349 492.790491223335
1350 490.346929848194
1351 477.635131835938
1352 500.437388896942
1353 495.272032499313
1354 502.618646144867
1355 489.752132058144
1356 498.558723092079
1357 496.995767891407
1358 490.910767674446
1359 506.438746631145
1360 494.811596393585
1361 534.596369802952
1362 496.324181735516
1363 501.869075655937
1364 495.377103745937
1365 495.564137578011
1366 483.664167582989
1367 476.815892219544
1368 498.55743932724
1369 471.947805643082
1370 495.656511545181
1371 493.026695370674
1372 472.731750011444
1373 492.392194390297
1374 462.1059871912
1375 492.858599543572
1376 494.157705843449
1377 494.516051530838
1378 484.198364198208
1379 487.803572297096
1380 493.705195009708
1381 484.637744903564
1382 489.90940952301
1383 499.403725624084
1384 513.592004776001
1385 468.56340444088
1386 500.956822633743
1387 466.259015321732
1388 462.642545938492
1389 471.140556812286
1390 492.222701311111
1391 471.365690290928
1392 488.121102571487
1393 498.042108654976
1394 476.789644777775
1395 461.231387555599
1396 484.387561261654
1397 477.612199008465
1398 475.866559863091
1399 484.33101773262
1400 466.196986436844
1401 461.850720405579
1402 484.136095523834
1403 485.691272497177
1404 466.609675228596
1405 477.196754157543
1406 478.069298744202
1407 461.109591722488
1408 480.899353146553
1409 462.333145499229
1410 481.098031044006
1411 479.795358896255
1412 430.021461606026
1413 446.879929423332
1414 479.760539233685
1415 479.822290718555
1416 466.229616940022
1417 460.497315466404
1418 477.153918743134
1419 446.682086586952
1420 446.256757497787
1421 470.576428353786
1422 464.542949795723
1423 459.122164368629
1424 453.775645911694
1425 471.492374181747
1426 453.533725380898
1427 457.610196888447
1428 468.69949477911
1429 457.993730098009
1430 445.081417381763
1431 461.760629475117
1432 464.28762280941
1433 466.121530354023
1434 469.764475941658
1435 443.751184821129
1436 468.342712700367
1437 408.328995049
1438 480.580542087555
1439 467.913548707962
1440 468.26376748085
1441 466.559110164642
1442 473.486415803432
1443 431.046518802643
1444 467.792928397655
1445 442.617935180664
1446 456.6836810112
1447 467.295545637608
1448 465.186525344849
1449 450.375985562801
1450 441.109260380268
1451 438.306357264519
1452 418.4093734622
1453 447.893203258514
1454 430.298281610012
1455 420.219368577003
1456 443.321745753288
1457 450.905544638634
1458 440.495611906052
1459 434.10716843605
1460 434.560850292444
1461 452.010630011559
1462 424.975140452385
1463 425.382631838322
1464 441.825949192047
1465 455.589388906956
1466 414.407036840916
1467 416.690435767174
1468 428.010703921318
1469 420.145136713982
1470 440.930805981159
1471 440.347874581814
1472 428.667458951473
1473 417.666097998619
1474 421.035359442234
1475 447.480765879154
1476 432.418281912804
1477 446.279982984066
1478 427.87376922369
1479 393.084017157555
1480 418.35165387392
1481 445.848228156567
1482 415.639247864485
1483 432.809929668903
1484 419.253992140293
1485 393.088937222958
1486 430.768509089947
1487 422.413834542036
1488 440.130012869835
1489 407.739218592644
1490 389.123728632927
1491 417.040874004364
1492 408.185723364353
1493 398.368471682072
1494 411.088565051556
1495 450.054250299931
1496 432.571275293827
1497 404.344461500645
1498 418.970724403858
1499 417.555421054363
1500 423.762656807899
1501 386.907400399446
1502 418.64512360096
1503 450.32470792532
1504 436.652205049992
1505 409.989376783371
1506 406.183978438377
1507 420.217265039682
1508 389.589542448521
1509 414.707522451878
1510 404.368338942528
1511 410.585400104523
1512 365.056194841862
1513 391.970178961754
1514 406.865154027939
1515 396.116261661053
1516 419.243831276894
1517 418.182482361794
1518 393.606846213341
1519 416.238285958767
1520 404.887715220451
1521 421.226141929626
1522 388.91340982914
1523 406.322020977736
1524 400.714572668076
1525 390.33524030447
1526 409.187048017979
1527 386.044749438763
1528 420.057392597198
1529 399.7325283885
1530 381.427767068148
1531 389.538723856211
1532 409.785697162151
1533 377.084197759628
1534 406.934176802635
1535 399.508783400059
1536 399.336974322796
1537 398.328544080257
1538 393.185097932816
1539 371.137365877628
1540 396.152436375618
1541 380.42110735178
1542 387.174464464188
1543 374.010723471642
1544 399.27009087801
1545 417.925807416439
1546 367.108004033566
1547 397.498982071877
1548 387.484257936478
1549 386.165351688862
1550 396.503404140472
1551 382.677676260471
1552 365.797706961632
1553 390.923623889685
1554 400.1856328547
1555 367.373951613903
1556 373.865407347679
1557 377.270760953426
1558 406.778247833252
1559 386.730332732201
1560 391.021787047386
1561 390.23866635561
1562 373.026425242424
1563 395.80722784996
1564 405.303748726845
1565 388.691719919443
1566 373.528072595596
1567 369.689541697502
1568 386.18500611186
1569 384.009895682335
1570 371.188547253609
1571 371.891775429249
1572 383.839813292027
1573 397.663641691208
1574 356.717350974679
1575 389.485714316368
1576 382.930225878954
1577 373.381400376558
1578 364.227657318115
1579 399.371669173241
1580 377.251912951469
1581 379.112926572561
1582 364.769042134285
1583 377.657827913761
1584 382.588568031788
1585 364.782542526722
1586 386.111946225166
1587 367.141640812159
1588 364.13990098238
1589 369.996562302113
1590 354.595883965492
1591 377.378074467182
1592 342.534479081631
1593 377.702781796455
1594 398.553182095289
1595 365.156770944595
1596 373.00382438302
1597 363.177725344896
1598 366.600489497185
1599 361.893148601055
1600 349.633330702782
1601 373.674982339144
1602 365.251798272133
1603 363.593985140324
1604 358.282627999783
1605 385.413426965475
1606 363.405081450939
1607 361.293318152428
1608 371.304534196854
1609 379.556943535805
1610 352.420781582594
1611 366.779929339886
1612 372.821532011032
1613 379.164989978075
1614 374.014718919992
1615 360.060782909393
1616 363.353408783674
1617 331.469928920269
1618 350.45265942812
1619 368.540298551321
1620 366.023439049721
1621 362.625638633967
1622 335.49279537797
1623 351.861641317606
1624 337.33745482564
1625 349.084324419498
1626 369.078831851482
1627 352.243308663368
1628 351.478184103966
1629 355.778707027435
1630 360.641710281372
1631 346.408131837845
1632 331.567924976349
1633 345.035269707441
1634 365.960235983133
1635 354.915309786797
1636 348.947757214308
1637 353.335821300745
1638 342.876187592745
1639 344.857099562883
1640 370.627431005239
1641 349.244073718786
1642 380.446569919586
1643 322.401486694813
1644 356.537204712629
1645 328.989371657372
1646 365.472369581461
1647 332.47630622983
1648 340.165848910809
1649 345.553067475557
1650 344.382547855377
1651 334.171261698008
1652 318.872173428535
1653 344.703755885363
1654 340.895772874355
1655 354.748062163591
1656 329.968896389008
1657 357.594372659922
1658 334.0418202281
1659 346.513209700584
1660 340.422143980861
1661 336.449669390917
1662 340.987854838371
1663 336.396213531494
1664 341.9412715137
1665 358.796877026558
1666 333.81755566597
1667 351.565740078688
1668 345.875795930624
1669 329.642459779978
1670 338.789639025927
1671 340.732478797436
1672 342.19809794426
1673 324.39563202858
1674 336.416781246662
1675 345.261365860701
1676 307.791058182716
1677 346.26348388195
1678 333.55945545435
1679 327.130912482738
1680 337.059531643987
1681 329.506497114897
1682 328.097804009914
1683 304.400546073914
1684 323.987598404288
1685 325.463947534561
1686 351.056760281324
1687 328.132865786552
1688 319.974176287651
1689 328.710790514946
1690 336.839345484972
1691 320.853836834431
1692 332.555323123932
1693 322.835015565157
1694 326.764081567526
1695 321.817382574081
1696 314.934555023909
1697 313.142824605107
1698 310.683896392584
1699 314.175472289324
1700 312.640673041344
1701 313.620609954
1702 330.273993313313
1703 312.085087537766
1704 303.981167405844
1705 319.925092697144
1706 305.943558186293
1707 316.087797015905
1708 303.383958429098
1709 327.438802316785
1710 330.869846880436
1711 311.773822903633
1712 308.926746577024
1713 304.047019869089
1714 326.574206113815
1715 312.739968746901
1716 311.800934493542
1717 316.058562070131
1718 325.755707144737
1719 332.819442719221
1720 300.485142320395
1721 299.097235143185
1722 318.437185943127
1723 296.794232815504
1724 299.238036930561
1725 296.419718325138
1726 294.304846256971
1727 292.028139770031
1728 315.545267045498
1729 306.286565363407
1730 315.746716469526
1731 279.553178906441
1732 303.149942159653
1733 312.751312941313
1734 306.900139346719
1735 309.485152959824
1736 318.045880138874
1737 296.686973422766
1738 308.512852519751
1739 302.896928787231
1740 288.052627176046
1741 296.713468104601
1742 298.866183295846
1743 289.274098038673
1744 278.913360998034
1745 283.420932263136
1746 305.245066523552
1747 279.782119289041
1748 286.645279183984
1749 278.435289740562
1750 286.535909891129
1751 295.805093258619
1752 277.368619114161
1753 278.325651556253
1754 273.636709451675
1755 272.496380627155
1756 283.936883956194
1757 272.683931916952
1758 261.405377626419
1759 285.734504312277
1760 273.469119802117
1761 281.168892085552
1762 262.105938583612
1763 283.811879515648
1764 273.145481988788
1765 278.571491390467
1766 276.9137827456
1767 264.375125825405
1768 274.198610007763
1769 254.500219941139
1770 267.56053455174
1771 265.092334091663
1772 254.405020788312
1773 254.488414853811
1774 276.379509046674
1775 245.140329390764
1776 237.046058923006
1777 266.837180286646
1778 251.430887192488
1779 258.722225859761
1780 252.455458432436
1781 243.582015186548
1782 233.940550774336
1783 263.884532496333
1784 248.369178265333
1785 231.217663615942
1786 232.422103852034
1787 240.010569274425
1788 224.152725756168
1789 244.173887431622
1790 226.73240378499
1791 244.229493469
1792 237.148997724056
1793 230.275118067861
1794 225.596755236387
1795 234.092420428991
1796 237.266724169254
1797 236.59278690815
1798 228.143253058195
1799 237.506843835115
1800 232.031967192888
1801 238.60715803504
1802 218.132301345468
1803 227.514353945851
1804 233.07503311336
1805 222.366163402796
1806 245.121272072196
1807 227.497886270285
1808 227.033767089248
1809 229.075261980295
1810 220.910958707333
1811 241.766204074025
1812 217.356428235769
1813 229.195120379329
1814 227.032854154706
1815 227.637894541025
1816 224.414588838816
1817 217.752611845732
1818 225.254123717546
1819 211.164262801409
1820 209.453774958849
1821 223.310923725367
1822 219.09545737505
1823 214.196023494005
1824 223.549090340734
1825 219.938002288342
1826 218.364951819181
1827 212.4116076231
1828 210.941902041435
1829 228.622070670128
1830 205.69229388237
1831 211.510193228722
1832 211.264037378132
1833 212.452698349953
1834 223.73082908988
1835 222.571920439601
1836 224.094690710306
1837 202.842033654451
1838 210.813708424568
1839 212.223104059696
1840 212.847124114633
1841 214.607796661556
1842 219.574975639582
1843 196.515511453152
1844 193.26600459218
1845 222.686228856444
1846 206.684913158417
1847 202.545827835798
1848 198.13961160183
1849 209.274671301246
1850 209.366521939635
1851 201.775413602591
1852 194.933252200484
1853 199.943179436028
1854 195.959351956844
1855 199.016092628241
1856 200.66542814672
1857 199.675522848964
1858 202.491635024548
1859 202.061515688896
1860 201.360134959221
1861 201.028362452984
1862 204.586237080395
1863 195.658771932125
1864 198.346091628075
1865 199.218068540096
1866 189.956958904862
1867 194.91400372982
1868 200.168886125088
1869 203.463447839022
1870 190.657623678446
1871 192.684170901775
1872 181.120935380459
1873 176.434909641743
1874 168.406484395266
1875 181.59850153327
1876 179.56449085474
1877 191.922611430287
1878 169.157753109932
1879 180.060486495495
1880 176.725209921598
1881 186.183127805591
1882 180.179284110665
1883 179.246044754982
1884 183.948182240129
1885 190.600063502789
1886 189.072517693043
1887 181.586083889008
1888 187.821085751057
1889 192.511587828398
1890 180.744845166802
1891 182.819901198149
1892 167.965763941407
1893 187.215631522238
1894 181.496538899839
1895 178.318361461163
1896 180.506001025438
1897 175.893598496914
1898 179.335922591388
1899 156.326471626759
1900 176.352818153799
1901 178.358028918505
1902 178.30471085012
1903 170.290518395603
1904 166.01158362627
1905 173.361777611077
1906 182.405432090163
1907 180.983368955553
1908 168.72089907527
1909 171.351705223322
1910 171.16658962518
1911 165.075243093073
1912 161.677568614483
1913 179.838654950261
1914 174.326397359371
1915 166.496846079826
1916 167.911461375654
1917 159.348144650459
1918 174.450045272708
1919 171.925376780331
1920 166.93024328351
1921 156.106111824512
1922 165.292457558215
1923 169.170765534043
1924 158.791366904974
1925 163.69495536387
1926 156.273885175586
1927 169.260572448373
1928 170.979094311595
1929 160.943987868726
1930 166.724807798862
1931 155.08269353956
1932 157.875920683146
1933 159.886087827384
1934 153.439808905125
1935 155.045084699988
1936 166.288491457701
1937 160.460834681988
1938 165.318917140365
1939 145.988108545542
1940 162.039165951312
1941 161.793991208076
1942 148.605866640806
1943 162.671749636531
1944 158.428452789783
1945 154.417845278978
1946 148.897738337517
1947 145.797597050667
1948 155.975257247686
1949 161.675390332937
1950 150.418952614069
1951 152.369295313954
1952 145.942719846964
1953 152.055710285902
1954 149.024127736688
1955 144.169310718775
1956 153.082511842251
1957 155.651846036315
1958 159.342702656984
1959 143.498078688979
1960 136.58699901402
1961 143.118371143937
1962 147.722395546734
1963 148.051461815834
1964 157.094653852284
1965 142.896439217031
1966 147.406492881477
1967 145.604928269982
1968 139.350874006748
1969 136.361780434847
1970 147.066930606961
1971 152.118467085063
1972 145.292333163321
1973 144.646930873394
1974 155.323975265026
1975 145.329205401242
1976 141.722812503576
1977 155.019373819232
1978 135.59373895824
1979 140.972140796483
1980 145.15574207902
1981 140.496077418327
1982 144.976033225656
1983 148.144126437604
1984 139.742229506373
1985 137.960769146681
1986 141.685088701546
1987 139.101974993944
1988 145.072462230921
1989 135.632640093565
1990 137.552159368992
1991 135.800825871527
1992 141.072960674763
1993 124.576384976506
1994 134.501009270549
1995 136.366231232882
1996 137.430808112025
1997 138.483945578337
1998 139.787132799625
1999 135.490312062204
};
\addlegendentry{IBRs high ($H_{\text{TS}}$ low)}
\addplot [semithick, darkorange25512714]
table {%
0 2.5050048828125
1 2.8701171875
2 3.24636840820312
3 3.70242309570312
4 4.16513061523438
5 5.0281982421875
6 5.5714111328125
7 6.39620971679688
8 7.54632568359375
9 8.75860595703125
10 9.94140625
11 11.5537414550781
12 13.2306518554688
13 14.7227478027344
14 16.4902343749999
15 19.6316223144531
16 22.0834655761719
17 25.2275085449219
18 26.2116394042968
19 29.9499664306641
20 33.8814849853516
21 38.2456359863281
22 41.8543395996094
23 46.804428100586
24 48.8136749267578
25 55.8052520751953
26 60.4983520507812
27 65.9928283691406
28 71.797607421875
29 75.1232299804688
30 81.8152313232422
31 84.1465148925781
32 95.1785278320313
33 97.7283477783203
34 101.645179748535
35 108.105033874512
36 116.427032470703
37 123.035911560059
38 126.957160949707
39 130.433296203613
40 140.970115661621
41 149.82194519043
42 147.669013977051
43 152.263565063477
44 162.567077636719
45 163.123664855957
46 165.111644744873
47 171.328617095947
48 177.607677459717
49 177.247013092041
50 187.619941711426
51 178.709922790527
52 182.340087890625
53 192.444305419922
54 193.194513320923
55 199.283191680908
56 189.980089187622
57 204.43560218811
58 199.917497634888
59 199.965145111084
60 215.048666000366
61 210.939167022705
62 209.788270950317
63 209.103994369507
64 213.41157913208
65 224.36678314209
66 214.124582290649
67 228.502184867859
68 216.525177955627
69 208.910696029663
70 208.760831832886
71 221.131490707397
72 220.001951217651
73 230.608208656311
74 217.613574028015
75 213.939319610596
76 213.60706615448
77 221.773334980011
78 210.123923778534
79 216.739191055298
80 204.409624099731
81 215.224559783936
82 210.202102661133
83 209.933547496796
84 223.611530303955
85 207.559106826782
86 216.105094909668
87 232.147573947906
88 231.843855381012
89 221.095148086548
90 220.968542098999
91 222.134538650513
92 230.012694835663
93 225.586708068848
94 225.237832069397
95 234.638809680939
96 227.817530632019
97 200.564405441284
98 227.331035614014
99 233.691533088684
100 233.841165542603
101 220.856481552124
102 226.424879074097
103 232.930180072784
104 229.607828140259
105 216.956887245178
106 241.083568096161
107 220.653218269348
108 224.015509605408
109 218.327873706818
110 231.099620819092
111 231.896619796753
112 235.133150100708
113 233.35878610611
114 220.451416015625
115 232.79266166687
116 231.130236625671
117 238.035290718079
118 232.338934421539
119 239.135237693787
120 226.385909557343
121 224.58670425415
122 232.329099655151
123 225.405816078186
124 233.590892791748
125 236.103882312775
126 229.712172985077
127 224.361284255981
128 233.512720108032
129 225.149953842163
130 231.685103178024
131 241.043605804443
132 235.077342987061
133 242.040682792664
134 237.912504196167
135 234.158320426941
136 237.885997772217
137 242.986988544464
138 233.306935310364
139 242.516714096069
140 254.340381145477
141 231.683376312256
142 221.875461578369
143 239.447737693787
144 233.577038764954
145 237.397678375244
146 236.409049510956
147 240.65894651413
148 235.199223518372
149 234.620775222778
150 241.610380172729
151 234.829523086548
152 245.974424362183
153 245.413499832153
154 237.746982574463
155 251.185887336731
156 243.754474639893
157 258.51363325119
158 250.52809381485
159 226.458753585815
160 258.737579345703
161 248.982224464416
162 251.686153411865
163 242.792585372925
164 250.819422721863
165 228.608885765076
166 234.866962432861
167 259.468635559082
168 247.066712856293
169 250.063405990601
170 238.998142242432
171 255.32265663147
172 240.445899963379
173 246.43895149231
174 268.099030017853
175 250.062552452087
176 240.075063705444
177 259.454253673553
178 266.842535018921
179 237.799508094788
180 243.095005989075
181 243.857529163361
182 239.979470729828
183 232.950131416321
184 252.995237350464
185 254.208499908447
186 251.878482818604
187 259.856231689453
188 254.182732105255
189 268.355949878693
190 261.220337867737
191 273.371464252472
192 248.683802604675
193 255.042645454407
194 267.898269176483
195 258.803216457367
196 257.525660514832
197 265.929719924927
198 259.345331192017
199 257.015830516815
200 248.033625602722
201 265.602021694183
202 264.206200122833
203 238.804069519043
204 258.792178153992
205 246.059077262878
206 258.8638048172
207 243.644564628601
208 259.744651794434
209 257.930689811707
210 243.697565078735
211 277.292649269104
212 257.033968925476
213 256.566668510437
214 259.170348644257
215 262.648339271545
216 267.975549697876
217 237.975866794586
218 256.672818660736
219 244.06063747406
220 270.149441719055
221 261.20719909668
222 268.935956954956
223 263.260594844818
224 269.413132190704
225 249.840972423553
226 257.317771434784
227 274.298272132874
228 256.879245758057
229 262.87864112854
230 265.97286605835
231 276.063474655151
232 273.198348999023
233 260.474238395691
234 258.412660598755
235 267.649277210236
236 258.157299041748
237 260.751182556152
238 259.056838989258
239 282.373788833618
240 267.03666305542
241 246.42797088623
242 268.562299251556
243 264.325055599213
244 279.99432015419
245 254.448393821716
246 262.763976097107
247 257.687234401703
248 270.242743015289
249 261.709232807159
250 250.792667388916
251 263.981424331665
252 280.974155426025
253 273.794201850891
254 264.836092948914
255 272.983957529068
256 273.057273387909
257 261.656394004822
258 252.182499885559
259 250.723732948303
260 280.681083202362
261 265.165266036987
262 255.796339035034
263 252.859466552734
264 265.267754077911
265 254.595012664795
266 273.228433609009
267 270.810471057892
268 249.096731185913
269 266.051120758057
270 274.428169727325
271 273.634573459625
272 267.800443649292
273 263.672567367554
274 267.451812744141
275 264.213488578796
276 253.426580905914
277 261.966795921326
278 269.97051858902
279 281.405186653137
280 271.990056991577
281 257.623321056366
282 274.05820608139
283 266.133048057556
284 270.97362613678
285 257.849500656128
286 293.370995044708
287 258.910221099854
288 285.676516056061
289 277.97464466095
290 273.498882293701
291 288.303067207336
292 265.137948036194
293 275.627868175507
294 273.818705558777
295 282.879367828369
296 292.255450248718
297 273.984025478363
298 282.869558334351
299 262.441339492798
300 256.59775352478
301 266.370669364929
302 274.750961303711
303 279.109094619751
304 270.524441242218
305 283.890122413635
306 285.9194688797
307 273.149978876114
308 295.524313926697
309 275.884713172913
310 266.949315071106
311 295.192402839661
312 288.38863658905
313 282.051563262939
314 273.206241846085
315 267.899052619934
316 274.798106431961
317 274.282524108887
318 287.813721179962
319 273.500170707703
320 288.588128566742
321 269.194171905518
322 269.383506298065
323 269.213836669922
324 273.759219646454
325 280.371724128723
326 277.508068799973
327 265.62465763092
328 253.73236656189
329 278.277808189392
330 286.263749599457
331 279.51044178009
332 270.965038299561
333 275.119724273682
334 287.05461359024
335 276.23393535614
336 282.333817005157
337 282.16704750061
338 269.062124252319
339 273.494520187378
340 287.669864177704
341 275.586072921753
342 285.220439434052
343 277.418976068497
344 265.101724624634
345 268.251770019531
346 287.377497673035
347 260.644771575928
348 285.817493915558
349 272.85080242157
350 254.707544326782
351 279.377020359039
352 266.03621673584
353 289.069224357605
354 288.514761447906
355 271.968632221222
356 287.329091072083
357 264.107757568359
358 273.659028053284
359 266.349344491959
360 289.237112998962
361 267.938671112061
362 291.099202632904
363 278.310649871826
364 281.90550994873
365 279.02626657486
366 268.282333374023
367 276.925779342651
368 267.294205665588
369 280.99932050705
370 285.872884750366
371 283.1781873703
372 286.975455522537
373 251.891790390015
374 284.355900287628
375 281.964361190796
376 268.532606124878
377 285.586387634277
378 286.709050178528
379 261.797870635986
380 259.360935211182
381 281.901649951935
382 288.507026195526
383 275.731220245361
384 251.362556457519
385 295.701532363892
386 273.456871032715
387 292.202538490295
388 281.089344501495
389 272.083786964417
390 276.634649276733
391 274.966776847839
392 271.833871841431
393 277.974341392517
394 268.185488700867
395 278.08921122551
396 268.458605766296
397 280.975605487823
398 268.952628135681
399 292.958210945129
400 272.276717662811
401 273.836475372314
402 279.985941410065
403 274.105888366699
404 286.61599612236
405 272.481462955475
406 271.525385141373
407 290.570608615875
408 276.151461601257
409 265.83534860611
410 267.196083068848
411 270.164697647095
412 275.984406471252
413 291.873342037201
414 279.937916278839
415 274.997590065002
416 276.724863290787
417 295.220199584961
418 272.911612272263
419 291.028714179993
420 283.46568107605
421 293.387858390808
422 287.583083868027
423 290.014307022095
424 288.13964509964
425 253.95499420166
426 270.89031124115
427 285.357125282288
428 266.396598577499
429 283.14276266098
430 285.409109592438
431 286.489476680756
432 289.837583065033
433 282.964603424072
434 284.518056869507
435 278.192548513412
436 271.61162853241
437 270.689520835876
438 284.26093006134
439 275.543213844299
440 294.91041469574
441 281.219071388245
442 274.583231925964
443 275.219954490662
444 272.307787895203
445 280.493227958679
446 276.949449539185
447 270.91622543335
448 276.638065814972
449 287.083102941513
450 263.14758682251
451 277.684145927429
452 281.077071905136
453 275.169959068298
454 263.664167404175
455 273.200016498566
456 281.537744522095
457 287.351841926575
458 283.296486616135
459 255.078617095947
460 275.541032791138
461 286.356192350388
462 270.717852115631
463 281.719199180603
464 286.672041893005
465 276.762468338013
466 267.137744903564
467 264.759260177612
468 267.364415168762
469 263.872186660767
470 264.319889068604
471 278.636422157288
472 271.011557102203
473 267.635697603226
474 292.417859792709
475 263.768409729004
476 264.836234092712
477 273.46643447876
478 282.051289319992
479 277.171792984009
480 270.473675727844
481 262.507311820984
482 277.637035131454
483 262.301383972168
484 287.4702501297
485 269.229386329651
486 279.004142045975
487 282.09641957283
488 277.927644252777
489 289.118808031082
490 268.99532699585
491 266.219526767731
492 273.515279769897
493 257.788294076919
494 279.414931774139
495 257.151917457581
496 286.493706703186
497 257.287034034729
498 282.864462375641
499 278.701171875
500 279.055923938751
501 272.274370193481
502 276.629963159561
503 274.425855636597
504 272.764164924622
505 287.484886884689
506 259.345720291138
507 254.538950204849
508 272.456527948379
509 270.871521234512
510 281.714270353317
511 262.360569953918
512 257.286443710327
513 263.959496259689
514 263.549543380737
515 252.330575942993
516 273.823275089264
517 276.600125551224
518 264.519661664963
519 265.493137836456
520 269.190279960632
521 283.703487634659
522 267.528208732605
523 254.859294891357
524 278.789506912231
525 274.653389930725
526 284.901958227158
527 256.503269195557
528 285.702800989151
529 276.923550367355
530 269.293771266937
531 276.56674861908
532 261.205364227295
533 257.451403617859
534 257.031779289246
535 274.240906238556
536 262.568613052368
537 258.236557006836
538 269.844798564911
539 265.092905521393
540 249.054523468018
541 287.31459569931
542 277.735229492187
543 260.524377822876
544 255.163704395294
545 274.787469387054
546 252.276340723038
547 260.618144989014
548 271.63671207428
549 269.291456222534
550 256.904754161835
551 277.218579292297
552 281.56979060173
553 260.214455604553
554 284.147348880768
555 290.968459844589
556 270.478626251221
557 276.245385766029
558 279.753128051758
559 260.286955833435
560 261.225889921188
561 250.021724700928
562 274.420320987701
563 276.58117389679
564 278.49321603775
565 267.77389216423
566 253.002400398254
567 266.50924706459
568 269.521737098694
569 269.262459039688
570 262.15320110321
571 262.007141828537
572 268.379462718964
573 272.889666318893
574 263.391422271729
575 256.43763589859
576 272.899538040161
577 260.097076892853
578 269.0164103508
579 287.159615516663
580 254.695306301117
581 267.172725439072
582 270.755494356155
583 262.013862848282
584 271.185076951981
585 263.56530380249
586 270.134296178818
587 269.182879447937
588 249.69958782196
589 277.709062814713
590 244.277417182922
591 261.695281982422
592 274.090096473694
593 275.962597608566
594 273.387027263641
595 246.578001499176
596 279.24373292923
597 270.800425410271
598 282.028864383698
599 282.458727359772
600 270.629385471344
601 279.082486391068
602 273.604442119598
603 249.551115512848
604 273.096382856369
605 261.814247369766
606 270.949549198151
607 275.121989250183
608 245.683407783508
609 271.854562282562
610 277.098365783691
611 261.663627386093
612 274.73486995697
613 270.357823371887
614 285.406952619553
615 273.940569639206
616 282.746563673019
617 287.655272960663
618 273.296696662903
619 273.07957649231
620 272.269117116928
621 269.907369852066
622 269.769413471222
623 258.625869750977
624 282.073623418808
625 252.161240577698
626 256.882476329803
627 277.097720384598
628 269.179333686829
629 278.840553045273
630 252.509399414062
631 254.206155776978
632 256.395668983459
633 287.72388792038
634 286.082325935364
635 274.765753269196
636 281.21072101593
637 257.891281604767
638 266.040604114532
639 275.576539158821
640 268.632097244263
641 262.106782913208
642 272.552292823792
643 262.960590839386
644 251.936990261078
645 264.142859816551
646 287.295060873032
647 283.503661394119
648 274.973467350006
649 261.40589094162
650 256.998558998108
651 244.756615161896
652 274.126190185547
653 277.35784804821
654 275.995366215706
655 264.060150146484
656 265.275949001312
657 271.774592399597
658 270.561966300011
659 273.837324023247
660 271.940293312073
661 276.040755748749
662 270.549436092377
663 284.146046638489
664 273.225450992584
665 267.053598880768
666 264.944298744202
667 267.322435379028
668 237.15077495575
669 269.699404239654
670 279.338997840881
671 276.272912025452
672 266.752584338188
673 287.38197851181
674 281.299346208572
675 273.605206251144
676 278.68820476532
677 260.988741397858
678 256.480823040009
679 291.188655853271
680 267.890756130219
681 258.598189353943
682 278.736934423447
683 294.713042616844
684 280.845671534538
685 263.37613260746
686 280.158504962921
687 269.731595277786
688 268.079516410828
689 250.660470962524
690 264.900063991547
691 276.82386469841
692 280.618462324142
693 274.462685585022
694 275.690850496292
695 276.386634469032
696 262.117881298065
697 269.530637264252
698 266.184169650078
699 259.713420391083
700 277.617414951324
701 274.316255927086
702 274.342287003994
703 275.560544967651
704 274.524173021317
705 265.749158143997
706 269.221823453903
707 274.681933879852
708 251.686991691589
709 284.05296587944
710 279.603273272514
711 263.651131629944
712 268.459195613861
713 274.784043431282
714 269.388696312904
715 280.970772266388
716 262.672235846519
717 276.668284893036
718 289.508774757385
719 276.137707471848
720 258.941673755646
721 270.214090824127
722 276.466173648834
723 278.37319791317
724 285.564369916916
725 274.634766340256
726 273.352105975151
727 271.139761686325
728 268.919028043747
729 270.797003984451
730 261.322804450989
731 283.371842622757
732 254.397556304932
733 289.728291034698
734 275.201032757759
735 257.297678232193
736 276.596507310867
737 277.748071312904
738 255.056116580963
739 265.723879337311
740 286.845278143883
741 265.822153329849
742 271.970691204071
743 285.076686501503
744 271.641018867493
745 284.738404273987
746 261.463267564774
747 273.472985506058
748 278.550508499146
749 281.556340932846
750 288.247326254845
751 299.462149620056
752 290.692965388298
753 271.343469619751
754 278.48772072792
755 274.374175310135
756 281.06671333313
757 275.923154592514
758 293.389048576355
759 280.937299966812
760 281.208949923515
761 267.790179252625
762 278.79154753685
763 276.57047855854
764 280.00931584835
765 271.645694971085
766 281.221091508865
767 275.355291843414
768 262.821394920349
769 304.594375610352
770 253.980345726013
771 278.956461668015
772 277.031682491302
773 286.531667470932
774 269.494830846786
775 299.196311116219
776 272.385422468185
777 279.172019958496
778 276.779071331024
779 275.106979846954
780 264.166078567505
781 274.252545297146
782 260.798722505569
783 277.837510347366
784 269.731200933456
785 288.601512312889
786 279.772377610207
787 275.585792779922
788 288.595181107521
789 266.115608394146
790 283.352698326111
791 276.489194393158
792 283.755461931229
793 274.716268062592
794 284.180254459381
795 289.422101676464
796 279.818103194237
797 289.350875139236
798 272.446844220161
799 269.79373729229
800 291.21118915081
801 283.280128836632
802 286.83744597435
803 291.153774261475
804 268.651763677597
805 296.210856378078
806 266.700028181076
807 257.168310284615
808 279.060064792633
809 288.660692930222
810 267.830518722534
811 274.800063610077
812 280.498120367527
813 279.821178138256
814 283.505894899368
815 281.002672433853
816 279.016329288483
817 273.780338287353
818 281.343705058098
819 263.784635066986
820 281.755228281021
821 267.547497153282
822 267.000934481621
823 256.390652418137
824 284.240342617035
825 262.844064235687
826 259.001675367355
827 278.434363007545
828 284.764780402184
829 277.647821068764
830 272.399886488914
831 268.479803979397
832 269.552914857864
833 276.073781251907
834 272.826490879059
835 266.515448451042
836 288.466439187527
837 260.133054971695
838 276.773752331734
839 273.739646732807
840 280.434602975845
841 277.063075065613
842 280.857481479645
843 279.40654784441
844 267.148428320885
845 253.465153336525
846 270.692289710045
847 262.564881920815
848 285.778428316116
849 292.123109102249
850 268.066497921944
851 266.430940389633
852 284.972592771053
853 267.664356291294
854 302.879212737083
855 281.170250236988
856 281.165182828903
857 279.175776958466
858 276.717767775059
859 263.255166292191
860 284.21619361639
861 273.445167303085
862 277.999717772007
863 268.769721269608
864 269.039785385132
865 288.349130034447
866 265.905861854553
867 278.197183668613
868 282.223726212978
869 254.137731909752
870 270.03137755394
871 271.800703763962
872 297.539724826813
873 270.499322712421
874 286.697076737881
875 274.281414031982
876 276.390513062477
877 262.668544411659
878 279.212303221226
879 266.566424250603
880 270.753123879433
881 272.433964967728
882 272.95875531435
883 287.600093394518
884 275.16840928793
885 277.025668799877
886 275.930524289608
887 271.202461242676
888 272.54923927784
889 274.777923941612
890 265.632355093956
891 279.733902156353
892 286.073239147663
893 263.144298791885
894 278.002131640911
895 280.906047344208
896 263.224210143089
897 273.925106883049
898 256.502511382103
899 289.572670817375
900 292.426736235619
901 257.881352245808
902 288.683976590633
903 259.499092400074
904 277.320542752743
905 289.774214923382
906 271.263330578804
907 259.723231554031
908 259.008202791214
909 266.800428748131
910 280.290918290615
911 274.38758200407
912 267.392603814602
913 277.431275725365
914 261.399299800396
915 274.539991438389
916 263.04613339901
917 264.897835820913
918 256.155139386654
919 267.175945103168
920 267.732167005539
921 271.095409691334
922 281.5102237463
923 268.436463356018
924 269.829462021589
925 281.772873222828
926 286.26024210453
927 252.684810936451
928 273.027809113264
929 262.103465259075
930 269.056509375572
931 267.144549608231
932 256.412564218044
933 270.102215111256
934 281.277973115444
935 271.173233985901
936 267.165445625782
937 273.318510949612
938 268.065454423428
939 270.659561872482
940 277.269653975964
941 272.539780139923
942 268.852383434773
943 268.347295045853
944 278.380742251873
945 271.384553790092
946 279.831406712532
947 278.899714618921
948 296.320277988911
949 267.786239683628
950 253.538258880377
951 256.250712960958
952 281.408511698246
953 288.025189995766
954 259.660459756851
955 271.884500205517
956 267.785984992981
957 278.360262453556
958 272.509670436382
959 270.476258814335
960 276.861900418997
961 270.091651499271
962 264.175825476646
963 261.884080708027
964 250.952467560768
965 268.170214056969
966 273.490868210793
967 262.681830406189
968 273.613048285246
969 255.119398802519
970 295.862055659294
971 275.643081575632
972 265.591327697039
973 269.973684608936
974 282.198177903891
975 285.389738917351
976 270.006560564041
977 294.714109897614
978 272.781224220991
979 285.094692468643
980 262.76483181119
981 282.761711269617
982 268.762868791819
983 287.115951180458
984 267.904590964317
985 259.291342079639
986 266.217471987009
987 264.294671565294
988 256.96030625701
989 265.692111581564
990 270.90582510829
991 279.618019372225
992 279.046496748924
993 270.005280315876
994 253.751202195883
995 279.34471654892
996 276.95831117034
997 273.654884934425
998 257.320237159729
999 270.345874488354
1000 266.482595473528
1001 270.318772092462
1002 273.259755954146
1003 274.470939695835
1004 275.573410511017
1005 271.923357397318
1006 280.688661664724
1007 260.216764718294
1008 270.920212179422
1009 279.891317218542
1010 276.106097668409
1011 265.352010935545
1012 271.523647844791
1013 251.321535885334
1014 273.072983294725
1015 282.764190793037
1016 263.985184460878
1017 296.389594912529
1018 279.046848684549
1019 258.330987334251
1020 270.875874087215
1021 270.424072504044
1022 266.665977060795
1023 277.449892029166
1024 268.73267057538
1025 287.342266961932
1026 279.831829577684
1027 275.683748677373
1028 268.364846885204
1029 275.158072382212
1030 280.609157383442
1031 258.370484426618
1032 287.013564541936
1033 260.795011907816
1034 269.11467051506
1035 265.636404156685
1036 270.322171449661
1037 268.331874847412
1038 259.169261544943
1039 270.497300699353
1040 257.580794453621
1041 270.284500837326
1042 274.349819794297
1043 276.833476111293
1044 262.112493902445
1045 266.703179851174
1046 271.389937654138
1047 254.653742343187
1048 270.850060477853
1049 245.142239138484
1050 276.395935937762
1051 270.506663754582
1052 268.500511467457
1053 252.155776917934
1054 257.354413717985
1055 256.964345023036
1056 273.005780145526
1057 261.827590018511
1058 273.651787161827
1059 256.315890848637
1060 259.301344096661
1061 265.949383616447
1062 257.564205795526
1063 255.260013461113
1064 269.252778813243
1065 256.694480568171
1066 271.147062912583
1067 263.081766322255
1068 244.382066681981
1069 256.588016211986
1070 258.000555023551
1071 254.364997327328
1072 254.26915602386
1073 253.370199620724
1074 244.0168851614
1075 261.790082976222
1076 249.844530567527
1077 251.641100794077
1078 241.829173207283
1079 255.328824788332
1080 257.516408592462
1081 251.459029018879
1082 244.619978383183
1083 237.921033456922
1084 244.324416905642
1085 249.473511606455
1086 249.61174492538
1087 257.467679053545
1088 237.643195033073
1089 250.116319045424
1090 263.273151263595
1091 253.254698127508
1092 243.601938724518
1093 244.59403604269
1094 253.173753969371
1095 255.140235155821
1096 247.548475593328
1097 248.746358796954
1098 238.597598686814
1099 251.242754533887
1100 242.500058755279
1101 235.731000840664
1102 251.151295959949
1103 240.976576708257
1104 241.878472834825
1105 237.457841530442
1106 240.283970713615
1107 231.389076948166
1108 250.374176219106
1109 240.012150615454
1110 229.460192129016
1111 222.702377617359
1112 251.573809325695
1113 246.36869006604
1114 232.188313275576
1115 230.085955947638
1116 236.645729325712
1117 227.452172026038
1118 237.573035091162
1119 228.95953848958
1120 239.459149286151
1121 229.935170561075
1122 245.750188112259
1123 223.472344510257
1124 245.464064471424
1125 232.061010330915
1126 234.096956059337
1127 244.13107881695
1128 226.794500052929
1129 229.211211062968
1130 245.607968181372
1131 222.819460690022
1132 226.082861319184
1133 241.436565473676
1134 233.78808888793
1135 239.114359341562
1136 243.775897793472
1137 231.901125065982
1138 237.259243413806
1139 239.317722152919
1140 218.026536360383
1141 227.496889188886
1142 220.856203019619
1143 227.307255327702
1144 219.803235061467
1145 230.249436065555
1146 215.702169172466
1147 225.731157392263
1148 219.911425851285
1149 232.51492588222
1150 220.31162070483
1151 226.314251706004
1152 222.915333420038
1153 234.2761734128
1154 223.956328928471
1155 221.46826814115
1156 222.211463011801
1157 230.853192150593
1158 214.618518441916
1159 217.851969823241
1160 215.833896704018
1161 221.609353855252
1162 209.407267965376
1163 218.510379455984
1164 199.80791008845
1165 210.949933566153
1166 210.076352462173
1167 214.711614616215
1168 211.36051055789
1169 212.308485224843
1170 221.388839997351
1171 202.04719299078
1172 208.919492766261
1173 218.907865025103
1174 203.972115270793
1175 226.432250689715
1176 225.76471889019
1177 215.484035424888
1178 210.761106565595
1179 210.062021803111
1180 216.84746484831
1181 231.681824315339
1182 221.679430570453
1183 218.108653955162
1184 210.707006689161
1185 207.578390035778
1186 206.423752851784
1187 203.409610725939
1188 209.188737697899
1189 225.220205005258
1190 202.487678006291
1191 206.223194938153
1192 204.283945474774
1193 201.375208426267
1194 200.109152235091
1195 197.613387748599
1196 209.195577267557
1197 196.617319606245
1198 204.343226704746
1199 197.66560876742
1200 206.923114225268
1201 208.041916843504
1202 201.033563103527
1203 189.980375800282
1204 182.069734279066
1205 215.27777342312
1206 191.895163346082
1207 201.426243904978
1208 210.232583373785
1209 206.119638368487
1210 200.768133733422
1211 199.908139165491
1212 194.182665880769
1213 208.205940529704
1214 191.196626275778
1215 199.756363447756
1216 188.034805070609
1217 184.028687041253
1218 208.096888694912
1219 202.600262474269
1220 180.787139348686
1221 200.410715620965
1222 194.902959622443
1223 195.56087192893
1224 194.496996890754
1225 191.09959250316
1226 186.382579989731
1227 200.065067131072
1228 187.158902809024
1229 186.253706082702
1230 196.984389200807
1231 198.987387303263
1232 192.94939410314
1233 191.520312070847
1234 191.240004628897
1235 189.498362900689
1236 198.777682477608
1237 176.276594541967
1238 192.574712462723
1239 188.227621855214
1240 188.114006023854
1241 188.701693460345
1242 188.792933560908
1243 186.688872028142
1244 187.752030892298
1245 189.285752659664
1246 187.208883881569
1247 179.84116211161
1248 183.359736848623
1249 179.938008576632
1250 199.612438730896
1251 184.899035128765
1252 179.160345502198
1253 185.099947875366
1254 175.187954787165
1255 184.158414965495
1256 186.126257127151
1257 171.102088987827
1258 174.098830008879
1259 170.307423710823
1260 173.355022104457
1261 186.629000281915
1262 159.936106704175
1263 174.795764779672
1264 174.912195648998
1265 176.250557765365
1266 173.93966914434
1267 183.151431526989
1268 177.122503302991
1269 172.991326989606
1270 171.444743877277
1271 173.919571481645
1272 168.302703063935
1273 170.252841188572
1274 181.770702965558
1275 163.845932701603
1276 178.670268295333
1277 171.403457873501
1278 177.4316332452
1279 168.180860687047
1280 160.359451141208
1281 159.305873775855
1282 187.263258071616
1283 169.040995089337
1284 179.978089073673
1285 168.212946139276
1286 180.115474402905
1287 163.993956830353
1288 168.50588500686
1289 181.22257719934
1290 173.055728547275
1291 168.153140388429
1292 158.663196474314
1293 170.308356621303
1294 165.206936808303
1295 157.636349878274
1296 162.78800471127
1297 162.133365407586
1298 174.414432785474
1299 161.722499733791
1300 167.644151580986
1301 163.093091530725
1302 168.939749056473
1303 158.955009698868
1304 159.886951299384
1305 157.092659388669
1306 161.424352423754
1307 146.138684650883
1308 161.565990537405
1309 159.213184697554
1310 163.859006019309
1311 162.632660605945
1312 174.511449203826
1313 160.918070933316
1314 172.02920759283
1315 155.349291685037
1316 154.435263512656
1317 154.58241857402
1318 156.483521186281
1319 150.414797365665
1320 153.559112935327
1321 146.56442464143
1322 157.037853600457
1323 147.02887269482
1324 150.627646825276
1325 152.733072110452
1326 153.395780939609
1327 160.958396917209
1328 146.988925078418
1329 148.667932043783
1330 146.111513217911
1331 144.829406021163
1332 155.381451785564
1333 150.405108138919
1334 154.810266399756
1335 153.99248033762
1336 151.777399467304
1337 142.408520237543
1338 149.257157137617
1339 135.707475502975
1340 147.683641726151
1341 139.218829817139
1342 144.517988121137
1343 152.594998574816
1344 144.827724066563
1345 138.615282791201
1346 133.83551581949
1347 148.59628127981
1348 141.550742951222
1349 138.071998741012
1350 136.575696812943
1351 127.964766601101
1352 145.285185476765
1353 138.782167893602
1354 137.775226888712
1355 132.515406627441
1356 138.58589675324
1357 137.681447749492
1358 132.925869799685
1359 143.17487933021
1360 135.110130879097
1361 147.286356181372
1362 133.39510014141
1363 137.274210390635
1364 131.052174866199
1365 135.450297696982
1366 130.037568028551
1367 131.298204404768
1368 137.021855819738
1369 126.890747857746
1370 134.027154672658
1371 131.229709691368
1372 125.895966834389
1373 127.590545109939
1374 125.569908058736
1375 131.600225181319
1376 134.42459572549
1377 137.299699784722
1378 126.617719223257
1379 126.268817961914
1380 131.381363861496
1381 125.650882234797
1382 128.325797243859
1383 138.508980151266
1384 138.070380349411
1385 129.029430919793
1386 133.106405464467
1387 119.971797164064
1388 118.954482282163
1389 118.166054802947
1390 130.724187472835
1391 117.471913470887
1392 125.16261166567
1393 135.392292673932
1394 124.71991817141
1395 121.29859562777
1396 121.550129212672
1397 120.652552495478
1398 119.220791566418
1399 124.376399613917
1400 115.309331699042
1401 116.973575583892
1402 124.187478345819
1403 126.30670076923
1404 116.4957101607
1405 122.849116212688
1406 121.610246887431
1407 117.776619308628
1408 124.242498169886
1409 112.676133960136
1410 123.057479185984
1411 119.430456983857
1412 106.03312411299
1413 104.210352607071
1414 125.247077075765
1415 119.420521161286
1416 113.048034225416
1417 111.689866481232
1418 120.09645156865
1419 107.179011616856
1420 106.267665828578
1421 118.192632290302
1422 115.323818707955
1423 114.528671897599
1424 106.119903662824
1425 118.588366718031
1426 113.4266637892
1427 112.860769913998
1428 115.110018226551
1429 110.240435696032
1430 110.759624806466
1431 115.089817853994
1432 112.845371727482
1433 116.607199285296
1434 115.991885985248
1435 110.336668999982
1436 113.071642039344
1437 94.1434045513161
1438 121.063763314509
1439 117.648059061146
1440 119.959392117511
1441 115.152736833785
1442 119.844459216925
1443 99.3002632817952
1444 113.816277703503
1445 104.177622242249
1446 104.702113953303
1447 114.084040585323
1448 117.710446887417
1449 109.253732528363
1450 105.274009359651
1451 105.06098585116
1452 99.9064464650583
1453 110.288492433028
1454 102.124903551536
1455 100.966274496866
1456 101.771316771221
1457 114.081954339519
1458 110.553991693916
1459 99.0977150499821
1460 99.7562150657759
1461 108.293746033392
1462 101.63521748624
1463 97.5503495457815
1464 107.225045629661
1465 111.753479007486
1466 98.6212740037008
1467 100.835691038519
1468 100.807658767095
1469 90.5710042364663
1470 102.608611345553
1471 100.10949849672
1472 102.236348369857
1473 93.2884163877752
1474 96.5755335268914
1475 105.104309627408
1476 102.86194397771
1477 109.218995863863
1478 95.2515083085455
1479 83.6412785588764
1480 95.9462705170154
1481 105.564135649067
1482 92.6753818799916
1483 100.26999227106
1484 94.1576592153287
1485 86.4059470953071
1486 98.8339664988453
1487 95.3311536461115
1488 101.855690683326
1489 93.1060289979214
1490 86.5399726824253
1491 91.6080528523016
1492 89.3673904343741
1493 86.6304980352288
1494 87.1936431016657
1495 104.625924265594
1496 99.7778610679088
1497 87.1706039418641
1498 92.6756030427059
1499 96.3952280995727
1500 91.7471058740339
1501 82.7590353782871
1502 91.6989758320851
1503 109.50515236691
1504 100.302406808303
1505 88.580934482452
1506 87.8114030620782
1507 93.2447012167831
1508 86.3142252367688
1509 89.0502466265607
1510 89.2761599454971
1511 89.3621057798155
1512 76.5461709515075
1513 84.5881552367937
1514 83.893971943733
1515 84.9647046203609
1516 90.2303830159072
1517 91.6834101986315
1518 86.2347925902868
1519 89.8176450474712
1520 83.1639717681974
1521 89.2898819696566
1522 76.1457019064692
1523 86.8111901714146
1524 82.2265811202233
1525 82.4221825713757
1526 84.0322216048953
1527 77.8941905589891
1528 87.2814474819752
1529 84.3960948597523
1530 79.46982346804
1531 79.9948323528515
1532 89.7515074897965
1533 75.5815815074311
1534 86.0420127184625
1535 84.5590452499746
1536 82.7281827965635
1537 81.0338570237509
1538 80.6082824767509
1539 68.2225631591718
1540 78.1595826971461
1541 69.4836329205427
1542 77.5537155878264
1543 68.3086057036562
1544 79.7481140333839
1545 87.5356952344882
1546 70.8737258440233
1547 79.9469701810885
1548 73.8973367163417
1549 72.1692822652694
1550 78.8067781234276
1551 69.8465832931543
1552 71.5233959329489
1553 73.5841613120792
1554 80.071115004539
1555 69.0450269081921
1556 69.3238873165392
1557 73.9914397893881
1558 84.2203106531524
1559 78.3401275836659
1560 73.7663531239814
1561 73.660359597241
1562 67.9896310312324
1563 73.5105495060634
1564 75.201119881036
1565 73.1959727768553
1566 66.2144758574432
1567 68.9252662833605
1568 71.1987844229297
1569 67.1602268906499
1570 66.3104944062361
1571 66.9409723697754
1572 70.1079195635393
1573 74.0140338361816
1574 60.7590166360751
1575 72.7986059608374
1576 68.3581804963615
1577 68.2015439157403
1578 59.1631409619295
1579 74.9509399330418
1580 65.5899664057324
1581 67.6202326121165
1582 62.5451535760803
1583 64.2031146170666
1584 66.5720041419918
1585 67.5722839963128
1586 70.6431347579346
1587 63.9062802932167
1588 56.997630616308
1589 63.9296617589425
1590 58.5469717286251
1591 63.2691421650234
1592 53.5435236333506
1593 64.3197964644933
1594 74.0202594725633
1595 64.8156916114676
1596 63.8723698121466
1597 60.1631954469485
1598 61.5312921928053
1599 58.4653799062398
1600 59.5972876646338
1601 64.34881923996
1602 62.1910313886219
1603 60.9304786360881
1604 56.4989592602869
1605 67.3378676314241
1606 58.3086289493658
1607 64.6169545850425
1608 63.5760499757453
1609 63.1967912799555
1610 59.1828639799496
1611 59.3199529997364
1612 66.4236953439831
1613 62.4070871201329
1614 61.8075924264558
1615 59.0224444017149
1616 56.2147920475545
1617 50.4939686012804
1618 56.1805631841344
1619 60.6822947914261
1620 59.2511572557887
1621 54.9111935536785
1622 54.1400295032363
1623 55.4762536252274
1624 49.5061665685353
1625 54.8154890862424
1626 60.4874056627959
1627 51.8343934899603
1628 53.4759432503015
1629 56.8043377160793
1630 59.6983112672606
1631 51.2056179418869
1632 49.2741793863388
1633 55.1417800691706
1634 57.2278947777086
1635 53.3282369111657
1636 53.431545494117
1637 54.1983716006653
1638 49.7548839145566
1639 54.2989378025341
1640 58.6391638873101
1641 52.8749775442811
1642 63.9766027207515
1643 43.795280453287
1644 53.2856177862541
1645 46.7023785292622
1646 56.469546849261
1647 44.5203037351093
1648 51.1659100007746
1649 49.2879612396137
1650 51.1991268255115
1651 50.8998327639129
1652 46.4011907196236
1653 51.5455185862338
1654 49.2296600541194
1655 56.9987840164322
1656 47.2471895652161
1657 55.2328297290223
1658 47.4376994275262
1659 54.4858089830686
1660 47.2528828991635
1661 45.498177260477
1662 48.8636038320037
1663 50.1242556989164
1664 51.4749667975193
1665 51.5417001454916
1666 50.6176015518977
1667 52.4401522606277
1668 51.2052785519154
1669 44.4717673696287
1670 48.6402860427006
1671 50.4225661884375
1672 46.2727291934643
1673 42.9397583667378
1674 49.8139005941193
1675 48.1294011900027
1676 39.3727415968751
1677 51.6291101907409
1678 47.6581598281409
1679 46.359676870321
1680 49.6279063205802
1681 45.6246074214214
1682 46.9828363341803
1683 43.4739524795732
1684 45.8914321955162
1685 44.9804123691356
1686 53.9348182461254
1687 42.2722061234963
1688 45.0720020760491
1689 44.7665272237791
1690 48.204660080497
1691 44.0094542958977
1692 47.1090679216722
1693 42.4976432688563
1694 43.9005436895095
1695 42.6763774728752
1696 40.5288573810976
1697 40.7842039575626
1698 43.2265660796838
1699 41.5308432637685
1700 41.2266517952085
1701 40.4095663497574
1702 46.0475240090746
1703 42.8843122920516
1704 39.7730199895013
1705 42.0518119808694
1706 41.4328665644862
1707 42.3477412727661
1708 39.7526922305988
1709 44.0538534639927
1710 46.6445493109641
1711 42.5275845796568
1712 42.2595675234625
1713 41.2220494872308
1714 46.4509466286108
1715 41.0981337958656
1716 42.1638923705323
1717 43.1444722441374
1718 46.619988696737
1719 48.0865326283092
1720 37.3731222988281
1721 37.2783369612007
1722 43.650745605235
1723 36.203616924322
1724 40.3093816206674
1725 37.6501569255488
1726 35.5406487729342
1727 34.9613650009269
1728 41.7598710908787
1729 39.8676845939772
1730 42.028006604407
1731 32.2939308923669
1732 40.4053703083482
1733 42.0279039674206
1734 39.5474712316645
1735 42.412342654774
1736 42.9220378581667
1737 39.2125989663182
1738 41.3473158595152
1739 39.0637410680065
1740 36.3242585501866
1741 42.8594471409451
1742 39.3055475025904
1743 37.3167353374884
1744 33.0072000474902
1745 34.4859862374142
1746 41.0758371863922
1747 37.7861431905767
1748 40.6129988858011
1749 33.945312191383
1750 35.3373642585939
1751 40.9653256206075
1752 34.7008238718845
1753 37.5848571337992
1754 34.8218242344446
1755 34.3958163384814
1756 40.6127560585737
1757 33.2942317412235
1758 32.2135744809639
1759 38.1550193441799
1760 33.1904824221274
1761 39.7506935037673
1762 31.3110237950459
1763 40.1944964597933
1764 34.7038041698979
1765 39.4093880453729
1766 36.656496736221
1767 33.7476195970084
1768 35.8774032922229
1769 30.7436473437119
1770 36.134585518681
1771 37.3232766607543
1772 29.9950847232249
1773 31.7829378419556
1774 39.5558864646591
1775 32.0742853325792
1776 26.2648925223039
1777 36.3067294280336
1778 30.9891550991451
1779 34.8328288000193
1780 32.9108295215992
1781 28.0166138163768
1782 29.2540136345197
1783 34.7159819333174
1784 30.9919687101501
1785 29.2738081016578
1786 28.0057072381605
1787 30.7993184273364
1788 26.9616238552262
1789 32.2801530332654
1790 30.4367716996931
1791 31.1759958096081
1792 29.2073253371054
1793 29.9864431991009
1794 24.5309800412506
1795 29.6614025433082
1796 33.308884870552
1797 28.699376940087
1798 28.1416610209853
1799 32.3668632310582
1800 28.4504257080262
1801 33.91844908864
1802 28.662144610309
1803 30.2370027251309
1804 30.784535681305
1805 27.8997072959319
1806 33.063010963524
1807 29.3891950223478
1808 29.3681519939564
1809 29.6220545338001
1810 26.2882593020331
1811 31.5728114379453
1812 28.4352213941747
1813 30.7225697535905
1814 32.1993416406331
1815 28.3124194958946
1816 30.1739112058422
1817 26.503534839605
1818 30.0709037038032
1819 24.1171917568427
1820 26.2451886183117
1821 29.9955447881366
1822 29.5367478257103
1823 27.8401405840996
1824 29.6998045558576
1825 28.5917170342
1826 31.0903824516572
1827 26.7104008932074
1828 26.7533852080232
1829 32.8203382132633
1830 25.41321439069
1831 30.1033047551755
1832 26.2135847239988
1833 25.6287808256457
1834 29.4423989595962
1835 31.1709386988368
1836 32.7549893126998
1837 24.6814804339665
1838 26.5771679148893
1839 31.450716441148
1840 28.4820668366738
1841 28.5447826244927
1842 30.6786814106163
1843 23.8040410316607
1844 23.4333323100873
1845 31.6439861543768
1846 26.1862578985747
1847 25.0671062868787
1848 26.4554379357432
1849 26.8304017059272
1850 30.2449951829913
1851 26.4402695545577
1852 25.4651123586809
1853 26.7947109238594
1854 23.2727550837444
1855 28.1619023233361
1856 25.1372196618468
1857 25.2641805726453
1858 28.6945342727995
1859 27.7603931531776
1860 27.5798547208251
1861 26.844870469009
1862 26.8667516401329
1863 25.717861260171
1864 24.8252833393344
1865 25.8040705771418
1866 24.7306659871247
1867 26.8155036286771
1868 26.2379178502815
1869 28.5891339342052
1870 28.0615901654819
1871 25.5602127694292
1872 21.8865882335813
1873 19.801320506027
1874 20.1967898881121
1875 21.7150706778921
1876 23.8687557401136
1877 24.6107892920554
1878 21.8897612591973
1879 23.0544766583189
1880 21.3054217025638
1881 24.9899897897267
1882 21.6820559527841
1883 22.9709596378671
1884 24.1531638738816
1885 26.2997516662872
1886 29.102336538519
1887 22.3918727453856
1888 24.6425691185868
1889 26.4428252415964
1890 24.1839636594523
1891 25.3325385767967
1892 19.3317704171786
1893 26.8758894740022
1894 22.3793762537534
1895 23.5444351783954
1896 24.3584932101658
1897 20.0387126226851
1898 21.1959087690338
1899 18.0177215173608
1900 25.0192729563569
1901 23.7188738278346
1902 24.0724801064353
1903 21.3894861731678
1904 23.5350024854997
1905 23.1211035398301
1906 26.8708400931791
1907 24.1641760380298
1908 21.6016835235641
1909 21.1243877753732
1910 19.1874681498157
1911 21.933055851172
1912 19.6439502162248
1913 26.7844166753348
1914 22.2973826181842
1915 22.8724593670922
1916 20.9236443465779
1917 18.0242401989526
1918 24.3241029080818
1919 24.4757834708435
1920 20.1551474877051
1921 19.5151556986093
1922 21.9251273929258
1923 22.4413525772397
1924 19.53302557391
1925 22.1384383522964
1926 20.6416732058278
1927 23.5588453950768
1928 23.8763945460378
1929 20.0891274977475
1930 25.3548712007178
1931 22.5185520323576
1932 21.2383128876099
1933 21.5129497829621
1934 20.6166973158834
1935 18.4914260793303
1936 23.8960731692059
1937 23.844694111438
1938 22.5073025854508
1939 19.0746266900387
1940 23.1320752626925
1941 23.0922013013042
1942 18.6720972388284
1943 23.8627445397433
1944 21.1642612548312
1945 18.8613151151512
1946 18.9774087729165
1947 17.71096704519
1948 21.5363693206164
1949 25.2707056954096
1950 20.6550761916733
1951 19.5499911355
1952 16.8970725277322
1953 20.5057273605489
1954 17.8504457896051
1955 18.5492518673709
1956 19.2182936192839
1957 21.9994649162982
1958 22.6205807836086
1959 18.4712704906124
1960 17.3344980418042
1961 19.2770674516505
1962 19.3994521598943
1963 19.1109324113349
1964 20.7637519310229
1965 18.7266050759645
1966 21.4522280215169
1967 19.2915450875153
1968 19.5715428094409
1969 17.923809143831
1970 24.286567556177
1971 23.2620022523479
1972 20.7014260511205
1973 20.6231412070338
1974 22.8541934167297
1975 20.6984397349879
1976 20.5059676281671
1977 23.0290187390783
1978 17.9695272629033
1979 18.1983077455225
1980 20.7270531328977
1981 16.6047655686416
1982 20.8521586735005
1983 22.4796602718343
1984 20.1573209362541
1985 18.4556977578613
1986 20.2339123515339
1987 19.9529286037723
1988 20.3659372473339
1989 17.2817154734585
1990 19.9954405393655
1991 21.1934007626842
1992 21.0762562655436
1993 16.9337969544868
1994 19.3126204719301
1995 20.7277626792493
1996 19.6015671948917
1997 19.0015290466545
1998 19.3238635472444
1999 19.9837259025371
};
\addlegendentry{Reference}
\addplot [semithick, forestgreen4416044]
table {%
0 2.50492858886719
1 2.86993408203125
2 3.2456359863281
3 3.70169067382812
4 4.16786193847659
5 5.023193359375
6 5.56083679199219
7 6.38819885253906
8 7.54783630371094
9 8.72981262207031
10 9.91906738281247
11 11.4593658447266
12 13.2027282714844
13 14.7081146240234
14 16.3024139404297
15 19.3221435546875
16 21.3556518554688
17 24.7577667236328
18 25.6085205078125
19 29.2529907226562
20 32.4621429443359
21 36.6841735839843
22 40.1527862548828
23 43.9777374267578
24 45.9690399169922
25 52.9858856201172
26 56.345588684082
27 61.4503631591797
28 66.1417846679688
29 66.0180969238281
30 75.1022338867188
31 76.3201446533203
32 84.5014343261719
33 86.3640518188477
34 87.5674896240234
35 96.0541687011719
36 99.6491279602051
37 109.811515808105
38 106.833312988281
39 108.858684539795
40 115.87064743042
41 123.778614044189
42 121.299297332764
43 122.156169891357
44 127.803977966309
45 129.162338256836
46 128.036056518555
47 137.244407653809
48 143.586917877197
49 143.584716796875
50 141.227811813354
51 134.405601501465
52 142.481130599976
53 138.34775352478
54 146.727075576782
55 155.402835845947
56 142.646997451782
57 156.75971031189
58 148.546450614929
59 148.792671203613
60 161.415362358093
61 158.143353462219
62 149.38233089447
63 144.093447685242
64 146.392605781555
65 170.768270492554
66 157.380400657654
67 157.943309783936
68 153.063223838806
69 144.876794815063
70 154.947782516479
71 163.212394714355
72 160.796174049377
73 165.092399597168
74 157.757370948792
75 157.892577171326
76 161.609170913696
77 161.685453891754
78 153.80309009552
79 162.111534118652
80 149.978537559509
81 168.211701393127
82 148.209436416626
83 152.228298187256
84 165.118844032288
85 146.615180969238
86 153.459927558899
87 167.914360046387
88 167.14013004303
89 144.246645927429
90 162.279680252075
91 150.407419204712
92 163.943370819092
93 165.478070259094
94 162.285083770752
95 176.118206977844
96 168.470791816711
97 146.335124969482
98 164.379336357117
99 163.678565502167
100 176.751699924469
101 159.725831508636
102 167.982973098755
103 172.704745292664
104 164.926609992981
105 149.190230369568
106 167.708326816559
107 165.186403751373
108 159.312482833862
109 154.090784072876
110 171.084429740906
111 167.356688499451
112 170.769954681396
113 154.544008255005
114 168.118413925171
115 174.273193359375
116 167.723464012146
117 174.549570083618
118 165.733677864075
119 168.68291759491
120 150.432270526886
121 159.003287315369
122 173.146471977234
123 169.47071647644
124 156.86546421051
125 169.735569000244
126 162.467310905457
127 164.474718093872
128 173.031428337097
129 161.800965309143
130 165.926395893097
131 170.892658233643
132 161.508735656738
133 169.316928863525
134 172.650538444519
135 168.542992115021
136 172.930732727051
137 158.99010515213
138 164.064199924469
139 162.574942111969
140 173.881116390228
141 158.936107635498
142 161.225267887115
143 175.764773368835
144 168.379972457886
145 167.528443336487
146 168.418956756592
147 163.589586257935
148 165.363561630249
149 159.196791648865
150 173.908270359039
151 171.56563949585
152 179.44184589386
153 173.686817169189
154 163.014347076416
155 182.755849838257
156 173.047945022583
157 195.04873085022
158 178.650862216949
159 150.636794090271
160 177.153882980347
161 192.487524986267
162 176.573590278625
163 166.830123901367
164 179.973970890045
165 168.106864929199
166 174.943473815918
167 187.301554679871
168 184.589072227478
169 173.253785133362
170 171.98489522934
171 181.551933765411
172 162.467255592346
173 182.474015712738
174 183.042448043823
175 167.433498382568
176 170.433889389038
177 178.291480064392
178 183.643064975739
179 166.76758146286
180 176.922806739807
181 168.472763538361
182 160.855065822601
183 156.442403793335
184 176.819645881653
185 177.577715873718
186 177.273168563843
187 178.511130332947
188 174.032597541809
189 186.293877601624
190 185.485396385193
191 192.14733505249
192 181.488073825836
193 185.822880744934
194 180.436170101166
195 175.096588134766
196 168.018112182617
197 194.035869121552
198 180.141675949097
199 180.935531139374
200 180.809271812439
201 171.484262466431
202 179.65837097168
203 160.602709770203
204 173.745274543762
205 164.537976264954
206 187.169909000397
207 167.639797210693
208 188.406559944153
209 174.099447250366
210 165.257100105286
211 178.318380355835
212 180.378954410553
213 162.864757537842
214 163.349286556244
215 181.058168888092
216 178.919080734253
217 169.083487510681
218 171.029852390289
219 165.105184555054
220 188.226278305054
221 182.456332206726
222 179.677723884583
223 172.898805141449
224 182.761792182922
225 164.53318977356
226 178.629975795746
227 182.506389141083
228 172.754499912262
229 175.670518398285
230 183.733001232147
231 183.922749042511
232 195.349334716797
233 154.955261230469
234 173.367166042328
235 189.234201431274
236 167.389756202698
237 182.712154388428
238 175.924585819244
239 192.763851165771
240 182.049137115479
241 168.027222633362
242 184.818759918213
243 172.839967250824
244 193.617889404297
245 176.488464355469
246 180.00229549408
247 159.017949104309
248 182.100215911865
249 186.789002895355
250 164.349985122681
251 177.016124725342
252 192.79310131073
253 185.378506660461
254 185.545484542847
255 181.450993537903
256 179.413754463196
257 172.476077079773
258 171.818787097931
259 173.589922904968
260 186.803633213043
261 180.250537872314
262 174.782825469971
263 155.914033889771
264 177.012319564819
265 163.72158575058
266 177.861847400665
267 172.927980899811
268 163.998617172241
269 172.11289024353
270 188.026127338409
271 178.159303188324
272 172.677825450897
273 167.608793258667
274 179.128429889679
275 175.047533512115
276 168.40562915802
277 178.119527816772
278 174.102296829224
279 177.052076339722
280 181.604809761047
281 164.528008937836
282 168.043655872345
283 174.387590885162
284 168.891624927521
285 167.178008079529
286 183.606173038483
287 165.178981781006
288 190.309138298035
289 166.794504165649
290 174.08577299118
291 179.698892593384
292 166.634129047394
293 172.619923591614
294 185.453199148178
295 173.234043121338
296 203.466646194458
297 172.707612514496
298 185.453599452972
299 162.018094539642
300 163.395439147949
301 162.902147293091
302 171.05585193634
303 174.232529640198
304 170.942441940308
305 176.872910261154
306 176.933589458466
307 187.416574001312
308 178.160318374634
309 172.32368850708
310 176.095658779144
311 182.390142917633
312 181.665511846542
313 179.631362438202
314 182.111155033112
315 168.698645114899
316 170.06245136261
317 169.938134670258
318 178.414775848389
319 167.874907016754
320 181.542775630951
321 168.880854606628
322 173.117605209351
323 168.490114688873
324 174.107623100281
325 158.772531032562
326 166.742231845856
327 165.045557022095
328 158.914175987244
329 175.059010028839
330 174.777477741241
331 161.850695610046
332 168.97109413147
333 177.666397094727
334 168.789357185364
335 182.557318210602
336 178.391816616058
337 176.818161725998
338 169.120616912842
339 166.91669678688
340 174.541740894318
341 171.297652244568
342 170.773465156555
343 174.5887362957
344 171.81893491745
345 170.517577171326
346 173.840660572052
347 147.420478343964
348 181.115023136139
349 171.045066833496
350 166.836709022522
351 163.786530971527
352 174.346318244934
353 184.238926887512
354 180.200109004974
355 162.356473922729
356 172.682913780212
357 174.144490242004
358 160.816367149353
359 160.982563495636
360 167.564954280853
361 173.517461776733
362 170.050857067108
363 166.775424957275
364 160.495601654053
365 162.072041034698
366 169.737885475159
367 164.923980236053
368 164.643168449402
369 166.70990896225
370 179.866464138031
371 169.416410923004
372 172.143129348755
373 142.288711547852
374 174.141076087952
375 169.682451725006
376 154.633664608002
377 174.302528381348
378 181.65371131897
379 152.746734619141
380 154.328716278076
381 167.271213293076
382 169.587049484253
383 159.489583015442
384 152.80643081665
385 172.240997552872
386 171.895029067993
387 171.99916934967
388 175.853501081467
389 159.978796958923
390 163.601174592972
391 172.060992240906
392 160.68662238121
393 164.176223754883
394 153.602334499359
395 167.525928735733
396 157.761910438538
397 159.835034370422
398 159.346348285675
399 167.394691705704
400 163.542366743088
401 162.77583694458
402 161.17867565155
403 148.9130859375
404 175.485465049744
405 167.625138044357
406 153.057610273361
407 168.733153581619
408 160.485760211945
409 159.637702941895
410 155.745816230774
411 165.905914306641
412 166.956519603729
413 176.865731239319
414 161.936688184738
415 168.006353855133
416 164.380647659302
417 163.416602611542
418 155.685605049133
419 168.838015556335
420 163.778747081757
421 179.999293327332
422 177.967356681824
423 162.483115911484
424 166.859214782715
425 137.856852531433
426 167.575127124786
427 155.860723972321
428 153.252385139465
429 162.632812142372
430 160.743187665939
431 167.621095657349
432 173.146045684814
433 163.992374420166
434 156.476296424866
435 160.611718416214
436 151.085377693176
437 160.108552455902
438 166.937086820602
439 153.776605129242
440 180.785427331924
441 155.101243495941
442 158.346780061722
443 156.200790882111
444 146.353652477264
445 167.602458000183
446 152.814963579178
447 161.660971641541
448 154.133610486984
449 169.859227180481
450 153.354597091675
451 156.840216994286
452 169.686542987823
453 154.384605407715
454 141.533777713776
455 152.714684486389
456 158.861340999603
457 164.863259077072
458 159.72901058197
459 134.891991615295
460 154.045475482941
461 150.476763248444
462 158.235523939133
463 151.90519952774
464 153.351050853729
465 151.93728351593
466 145.970152854919
467 158.110342025757
468 158.176039457321
469 146.277258634567
470 139.235709667206
471 145.064457416534
472 155.70320224762
473 154.89164185524
474 152.98989033699
475 146.073261022568
476 149.468929290771
477 149.68079662323
478 151.3513712883
479 160.597721815109
480 144.186628818512
481 146.851272344589
482 158.444227218628
483 146.017165660858
484 161.946805953979
485 143.936212062836
486 148.089248895645
487 155.815699577332
488 151.792196750641
489 150.348886489868
490 154.954779148102
491 141.394134283066
492 149.092311382294
493 149.443186759949
494 154.144332885742
495 143.885080337524
496 150.670747756958
497 148.179835319519
498 151.469923019409
499 157.946469306946
500 151.823637485504
501 158.664303779602
502 150.119828701019
503 152.318117141724
504 146.970726490021
505 162.275030612946
506 150.639326095581
507 135.757852554321
508 146.599224567413
509 148.028825998306
510 140.452077865601
511 149.224374294281
512 150.714352607727
513 157.952649593353
514 142.069572925568
515 145.378771781921
516 157.913342237473
517 144.748017311096
518 144.57572388649
519 149.944886207581
520 139.207042217255
521 146.377579689026
522 152.797198295593
523 136.513230800629
524 145.893656730652
525 149.227741241455
526 163.234080553055
527 143.582085132599
528 149.56665623188
529 154.463728427887
530 148.687122821808
531 139.53399181366
532 141.976263046265
533 136.834867954254
534 139.824016094208
535 146.423957109451
536 139.834069728851
537 149.221423864365
538 150.375736713409
539 141.096234798431
540 137.477499008179
541 161.017885684967
542 136.626790761948
543 136.958825588226
544 127.81706237793
545 154.276545524597
546 133.390599727631
547 134.10999917984
548 142.521389484406
549 151.811904907227
550 137.12939119339
551 153.409602165222
552 168.205026507378
553 141.187313318253
554 141.65433716774
555 149.069328308105
556 153.467850446701
557 149.641395807266
558 148.538574934006
559 132.54671382904
560 131.267176866531
561 131.354622840881
562 142.465895652771
563 141.583367347717
564 137.935917854309
565 138.420146465302
566 138.289611577988
567 142.95996594429
568 143.897650241852
569 135.854860544205
570 128.497607707977
571 141.506293296814
572 137.916654109955
573 141.637392520905
574 141.334111690521
575 141.139520645142
576 136.726036667824
577 135.179594039917
578 139.386133432388
579 145.688574790955
580 126.603673696518
581 132.645956993103
582 135.934219121933
583 140.68615758419
584 139.294404983521
585 134.940984725952
586 136.221634268761
587 139.968055725098
588 125.763787746429
589 136.097156047821
590 136.978109836578
591 132.000905752182
592 148.688683509827
593 141.03876721859
594 145.041126012802
595 120.190274715424
596 135.561274051666
597 140.868798494339
598 157.946441173553
599 135.901624560356
600 140.851241350174
601 142.895954847336
602 141.543732643127
603 124.376549005508
604 130.229426383972
605 130.359858036041
606 136.082713603973
607 143.416107416153
608 123.941657066345
609 142.056165218353
610 136.310918092728
611 133.537539243698
612 144.288642168045
613 140.208451747894
614 152.462009906769
615 132.404112815857
616 144.422001004219
617 132.406399130821
618 131.139079093933
619 133.738530993462
620 129.682925701141
621 142.326132178307
622 146.037592768669
623 127.836490869522
624 148.136832475662
625 130.955469369888
626 130.657510995865
627 144.092762351036
628 130.15623831749
629 147.167675971985
630 130.460423469543
631 124.634024143219
632 125.643022060394
633 133.616418361664
634 141.48099732399
635 137.302486300468
636 132.723867177963
637 128.127519130707
638 121.559207677841
639 132.895697116852
640 126.350205898285
641 130.807267308235
642 136.540166497231
643 118.680038690567
644 127.473317861557
645 131.234501242638
646 137.554830908775
647 133.522067666054
648 139.996221899986
649 127.418421983719
650 118.030469894409
651 109.303261518478
652 134.753575801849
653 136.178700208664
654 131.067997694015
655 129.428122699261
656 128.317362546921
657 123.279711127281
658 129.797714233398
659 126.788574695587
660 133.030621051788
661 127.19235086441
662 137.22629070282
663 133.11301445961
664 133.367747545242
665 127.971554160118
666 119.439615488052
667 129.018228292465
668 112.963801622391
669 134.804804325104
670 130.933930873871
671 129.801579236984
672 125.291618943214
673 133.390857696533
674 133.568553328514
675 120.811198592186
676 116.054485321045
677 116.087697267532
678 115.764995932579
679 125.387800931931
680 118.692702531815
681 121.107586026192
682 123.352349281311
683 134.335101246834
684 125.367921590805
685 115.909813404083
686 133.538825273514
687 129.829170465469
688 114.296647310257
689 107.627602577209
690 119.305382370949
691 115.710627436638
692 128.030165672302
693 132.247499346733
694 115.863901376724
695 124.133322238922
696 128.655891060829
697 117.112313508987
698 111.130668997765
699 113.396464347839
700 121.523545980453
701 132.350676298141
702 115.053643226624
703 125.576712965965
704 120.858485579491
705 118.35039961338
706 118.065610647202
707 126.977096676826
708 110.94306743145
709 116.753953874111
710 131.436112880707
711 124.958705544472
712 124.418567955494
713 120.613865494728
714 119.796107769012
715 134.228747189045
716 113.931006193161
717 123.268873214722
718 125.782402396202
719 120.593277692795
720 122.007259130478
721 124.623772859573
722 121.398141384125
723 120.416330218315
724 122.097777426243
725 115.399824023247
726 120.460715532303
727 116.671198964119
728 123.641501307487
729 124.724952101707
730 120.836348772049
731 119.022231161594
732 108.24097442627
733 118.234422326088
734 120.742818057537
735 109.905402302742
736 119.72536945343
737 113.363869309425
738 101.949110865593
739 107.828220248222
740 124.464756906033
741 114.176519751549
742 113.777830600739
743 128.115751445293
744 118.936643958092
745 122.707973480225
746 110.673865914345
747 120.539560437202
748 126.150582075119
749 120.786240100861
750 118.115072369576
751 125.407641947269
752 119.9513707757
753 127.323320448399
754 119.448812782764
755 115.542428433895
756 115.51185554266
757 120.956258893013
758 125.541680574417
759 122.708181023598
760 116.224703907967
761 112.967135548592
762 125.126118898392
763 116.92666387558
764 112.680587530136
765 115.852048277855
766 112.787824332714
767 114.953442811966
768 102.094805002213
769 124.031076192856
770 109.366654157639
771 121.294975280762
772 103.220576405525
773 120.028656184673
774 111.416564583778
775 117.35098695755
776 109.723090350628
777 106.159434139729
778 119.126850605011
779 109.932643294334
780 111.540947973728
781 99.3933922052383
782 115.185106694698
783 113.523234307766
784 105.837720155716
785 126.727207005024
786 114.917309761047
787 112.228511750698
788 109.02527397871
789 110.013029456139
790 116.25162512064
791 107.08254981041
792 118.666039526463
793 115.833388090134
794 120.935585618019
795 116.53828728199
796 119.030443549156
797 115.97754317522
798 109.576078802347
799 109.179198384285
800 115.040582299232
801 106.82076394558
802 116.862343728542
803 121.532326102257
804 102.10713160038
805 113.228211224079
806 103.165992259979
807 102.7682467103
808 120.509792983532
809 112.115751028061
810 112.032721638679
811 106.171732723713
812 108.395451724529
813 112.320571005344
814 121.812886148691
815 110.163835704327
816 108.929304420948
817 114.400645494461
818 117.374838650227
819 105.667062938213
820 123.463509827852
821 108.738690972328
822 109.017933189869
823 109.726732075214
824 120.46641087532
825 95.6942629218101
826 96.6328147649765
827 117.150858849287
828 120.914593338966
829 113.412493467331
830 109.302545249462
831 104.272102594376
832 106.265189051628
833 111.94761633873
834 102.323561489582
835 104.347705066204
836 109.775851905346
837 107.256505250931
838 106.604115724564
839 108.681242212653
840 104.386611938477
841 108.599102795124
842 99.9818278551102
843 108.987709611654
844 98.4940060973167
845 100.328972518444
846 109.077073991299
847 96.5047127604485
848 107.862320303917
849 119.75404882431
850 102.046038210392
851 113.12316429615
852 108.830704629421
853 103.600979208946
854 120.10266828537
855 107.813326776028
856 113.764577388763
857 113.378608316183
858 111.450718224049
859 102.814332425594
860 105.002277508378
861 97.8714092671871
862 104.641120672226
863 113.666861116886
864 102.935966223478
865 114.315273046494
866 109.235453099012
867 105.220916748047
868 103.30749797821
869 97.0969996452332
870 108.02310782671
871 101.634113609791
872 118.686177864671
873 110.707756131887
874 113.908751130104
875 105.711933195591
876 102.492591023445
877 98.230248093605
878 115.530811160803
879 109.552494764328
880 109.922296673059
881 101.070762813091
882 103.140444159508
883 103.908043116331
884 100.167732536793
885 98.8388097882271
886 100.366864025593
887 109.252881079912
888 102.618350952864
889 100.22128880024
890 102.501721516252
891 102.837730526924
892 109.221564054489
893 95.7328432798386
894 99.786561191082
895 101.603978484869
896 105.506330192089
897 98.9032313525677
898 100.066596120596
899 112.15219193697
900 109.843309491873
901 93.4663482904434
902 101.559695065022
903 99.927162528038
904 106.317968517542
905 107.486981958151
906 95.4397229850292
907 90.7784922719002
908 92.3168744146824
909 92.0237256586552
910 101.979869574308
911 97.4154967665672
912 95.3340708166361
913 98.5719770789146
914 103.555941730738
915 102.716847777367
916 98.8241029083729
917 88.9934005588293
918 91.491042047739
919 95.7392706871033
920 93.5498930960894
921 96.2941114753485
922 99.2927854955196
923 98.0486309230327
924 98.3441587686539
925 109.129217803478
926 101.467465907335
927 87.233223721385
928 99.5151682794094
929 92.9803722500801
930 86.1177354156971
931 99.7935536205769
932 94.6230811178684
933 98.8347992449999
934 105.51156270504
935 89.2359304726124
936 98.2411934882402
937 100.6265797019
938 91.096864938736
939 101.543247103691
940 87.3552879095078
941 85.9402869939804
942 91.4629717469215
943 94.3034227639437
944 101.715405255556
945 87.6010612249374
946 105.146516919136
947 92.8067816495895
948 93.5555983483791
949 94.3326038122177
950 89.1625383347273
951 89.2056142091751
952 103.193191602826
953 98.7007254362106
954 97.8144428357482
955 90.770335495472
956 85.8587391376495
957 100.623890377581
958 90.6325811445713
959 85.2307533025742
960 95.1571090370417
961 82.1620789468288
962 95.1662269532681
963 88.026937648654
964 82.1007224917412
965 93.340692460537
966 96.4038866758347
967 90.1368120610714
968 89.7276427149773
969 90.0545084476471
970 101.254432782531
971 93.7456279993057
972 85.4899136424065
973 84.0426627397537
974 85.862435489893
975 89.7107638418674
976 86.8222503662109
977 94.651763446629
978 92.1621077060699
979 91.3506311178207
980 84.7320715487003
981 91.1471428126097
982 93.9097830951214
983 94.7681449502707
984 83.141390055418
985 80.5091458261013
986 88.9042289108038
987 81.6424740478396
988 80.964491955936
989 84.3750051856041
990 88.7173054367304
991 92.1949608922005
992 91.7179461717605
993 81.8285862840712
994 83.4714021384716
995 83.9062266349792
996 87.9018228277564
997 75.2977482676506
998 81.4273948222399
999 85.7734853029251
1000 79.3176077306271
1001 82.3653609529138
1002 84.9398770183325
1003 86.3851327896118
1004 89.1811610162258
1005 79.6106083095074
1006 92.0981152690947
1007 79.6286249160767
1008 76.9434452950954
1009 86.8213882818818
1010 80.5193402543664
1011 77.6583971381187
1012 83.0046073719859
1013 64.4690378904343
1014 80.3516461290419
1015 82.4547639489174
1016 83.6578183546662
1017 95.0927401259542
1018 91.4251647442579
1019 75.1617512255907
1020 79.436243660748
1021 82.8567629009485
1022 70.6576501429081
1023 82.2992220371962
1024 81.6187925860286
1025 77.9066496938467
1026 84.4653351902962
1027 80.6117360889912
1028 73.9808607399464
1029 76.8550306260586
1030 77.2650645673275
1031 70.0223638862371
1032 79.7633387744427
1033 72.8706052005291
1034 68.2075499296188
1035 73.7454649209976
1036 82.0156037509441
1037 72.93084654212
1038 78.0457122921944
1039 71.1220243349671
1040 65.4598107486963
1041 74.7556066811085
1042 75.6451640427113
1043 76.3022760972381
1044 72.0681267604232
1045 67.4483181238174
1046 66.4696531742811
1047 69.3752511590719
1048 76.0781081989408
1049 65.2368605285883
1050 74.0908591896296
1051 74.6289755254984
1052 74.9167762547731
1053 67.3851442188025
1054 66.0658315420151
1055 66.7902005165815
1056 68.7609465196729
1057 68.3316647782922
1058 71.96923257038
1059 64.2893545329571
1060 66.7998795360327
1061 69.1274185925722
1062 62.8252860307693
1063 60.0515264868736
1064 69.1355072259903
1065 61.84131257236
1066 75.2537538520992
1067 64.8150646984577
1068 56.6657505556941
1069 68.962074700743
1070 72.8183072581887
1071 56.6332521438599
1072 63.0904339253902
1073 71.5183623507619
1074 61.2153548449278
1075 68.3830128312111
1076 63.8194467946887
1077 65.2469519525766
1078 60.6651084944606
1079 61.887020200491
1080 67.006163328886
1081 64.8143201172352
1082 61.1451186910272
1083 53.0288222432137
1084 59.0805566087365
1085 55.5187356173992
1086 60.180517539382
1087 61.4889131709933
1088 54.9465601630509
1089 56.1870291382074
1090 61.4579773489386
1091 63.7513359263539
1092 47.4679086357355
1093 55.6192989572883
1094 56.3449250310659
1095 52.5521716177464
1096 50.4992204383016
1097 55.8032224774361
1098 50.5647737942636
1099 53.2798456251621
1100 62.8770388364792
1101 48.2621484175325
1102 54.7530742362142
1103 51.3389260023832
1104 50.1478249654174
1105 50.1649575158954
1106 47.3812571614981
1107 55.5335302501917
1108 58.3043198622763
1109 52.371835552156
1110 52.1486890912056
1111 46.0505914986134
1112 65.3240563981235
1113 56.9466230235994
1114 55.6221472322941
1115 44.3605535328388
1116 51.9079238474369
1117 42.8939019590616
1118 48.5335518494248
1119 43.9580202065408
1120 50.3372054100037
1121 53.728965908289
1122 48.6099237091839
1123 45.587566755712
1124 46.792875148356
1125 46.7374249026179
1126 46.6107657849789
1127 51.5710542015731
1128 49.051413834095
1129 46.2008688785136
1130 53.6231142990291
1131 40.0015938915312
1132 45.1213512085378
1133 52.2135404273868
1134 42.9170729778707
1135 48.1660528630018
1136 45.5892128013074
1137 47.3647085279226
1138 46.4486178159714
1139 46.2267862595618
1140 40.639913469553
1141 43.2372399717569
1142 39.4708886742592
1143 38.9248233288527
1144 38.2979761138558
1145 43.0153891025111
1146 44.1322524603456
1147 37.161110393703
1148 42.5936788097024
1149 48.1058800593019
1150 39.6743670217693
1151 33.6737627238035
1152 43.0338791832328
1153 47.8757963692769
1154 37.1038210466504
1155 36.305143199861
1156 39.874065771699
1157 39.7632547281682
1158 42.0516724679619
1159 41.1064158342779
1160 42.1027919501066
1161 41.5088524259627
1162 36.2222369387746
1163 41.8420741781592
1164 35.3723812475801
1165 35.7249187380075
1166 34.4759772494435
1167 37.9248193278909
1168 36.2261868827045
1169 39.0107293073088
1170 34.2936158552766
1171 37.6248650271446
1172 34.4764143973589
1173 39.1466077454388
1174 30.4847224280238
1175 42.9225793927908
1176 39.3925120010972
1177 34.9995580539107
1178 37.0955155529082
1179 26.9414623007178
1180 41.0176576431841
1181 35.4952570572495
1182 34.7103998018429
1183 34.0634391754866
1184 31.7002616263926
1185 32.5292305238545
1186 33.7697388194501
1187 29.550617069006
1188 33.1819765213877
1189 34.7153806015849
1190 30.8637915495783
1191 33.3520599687472
1192 30.6328950580209
1193 32.9641389995813
1194 30.0250035803765
1195 29.6363122835755
1196 28.1823442056775
1197 28.0003878548741
1198 27.1129246354103
1199 29.4053680934012
1200 26.6974881291389
1201 33.8862231662497
1202 32.6855245269835
1203 27.1038375757635
1204 22.3919423855841
1205 38.4049763139337
1206 26.7260929569602
1207 25.7034318791702
1208 29.3403252307326
1209 30.033949572593
1210 32.8448893539608
1211 28.5585379838012
1212 26.8273223228753
1213 33.8569927625358
1214 23.2625623233616
1215 30.8702006489039
1216 23.0263414597139
1217 22.632996737957
1218 26.3480386808515
1219 30.266236430034
1220 24.8861560253426
1221 23.8833458665758
1222 30.8433316573501
1223 22.7039423361421
1224 28.8311490602791
1225 27.0343228131533
1226 23.4646191298962
1227 28.8251682892442
1228 20.7354104444385
1229 24.0337504222989
1230 25.7726763058454
1231 25.4452455230057
1232 18.984327159822
1233 21.7278484385461
1234 27.1633731871843
1235 25.7972643133253
1236 24.8229613192379
1237 19.7336569055915
1238 22.8685521753505
1239 20.6814392479137
1240 22.0841800644994
1241 21.8992775455117
1242 26.497268512845
1243 20.0629032738507
1244 18.405884552747
1245 22.3476236667484
1246 19.4525685608387
1247 19.5691792145371
1248 19.7004994638264
1249 17.0352695547044
1250 22.4712520986795
1251 21.666292800568
1252 17.3876380175352
1253 15.4191289301962
1254 19.7828915119171
1255 22.4124918906018
1256 23.6819812115282
1257 16.3800758440048
1258 16.9410669766366
1259 18.9276058971882
1260 18.3693451564759
1261 15.8682582136244
1262 12.3629594221711
1263 16.4373001866043
1264 17.3109647259116
1265 17.4827492814511
1266 16.2920534014702
1267 20.0875065103173
1268 17.0083706788719
1269 14.3768624328077
1270 16.0572296474129
1271 16.1116995774209
1272 17.1744024828076
1273 13.1059242598712
1274 17.848076495342
1275 13.0708322376013
1276 15.8385061696172
1277 14.5066048316658
1278 14.9183715246618
1279 11.3102279324085
1280 12.3154999297112
1281 15.3999338094145
1282 17.606446351856
1283 17.2382654789835
1284 16.0313299298286
1285 11.4201432587579
1286 19.0033293208107
1287 14.3239748105407
1288 11.9494677484035
1289 15.5493178106844
1290 15.520549621433
1291 11.8962361905724
1292 11.2278895955533
1293 13.5449968539178
1294 10.7176689915359
1295 12.5554551230744
1296 12.2092801816761
1297 13.4364996403456
1298 13.9936670865864
1299 12.3948162868619
1300 12.028468045406
1301 12.6447059027851
1302 14.2958044148982
1303 11.3825467526913
1304 10.7085742875934
1305 10.546469386667
1306 11.31283454597
1307 9.70431839302182
1308 10.6157542318106
1309 10.4935160577297
1310 10.2974090389907
1311 10.0587054993957
1312 15.2827079519629
1313 11.937004220672
1314 13.7641313672066
1315 11.2344608232379
1316 11.8687644898891
1317 10.8210721295327
1318 9.73662552237511
1319 10.0870613716543
1320 9.417101345025
1321 10.0607192143798
1322 9.94415684044361
1323 10.3346806801856
1324 11.1252722274512
1325 9.3661103406921
1326 9.38497367314994
1327 11.2335382979363
1328 9.88277576863766
1329 8.32888659834862
1330 8.45611750520766
1331 7.69967976771295
1332 10.238736236468
1333 11.2283865101635
1334 8.46099923970178
1335 10.0648803338408
1336 9.9044372215867
1337 8.16818571835756
1338 9.34462781995535
1339 7.47564112022519
1340 7.127809593454
1341 8.1660398542881
1342 7.4548348300159
1343 8.98549652472138
1344 9.74125713203102
1345 7.732696313411
1346 8.75167815387249
1347 8.55938481166959
1348 6.99594193696976
1349 8.52529577724636
1350 7.34883308410645
1351 6.27712195366621
1352 9.54019086435437
1353 7.49564288556576
1354 8.40941448882222
1355 5.22864904254675
1356 7.03592646121979
1357 7.13340446632355
1358 5.00519561767578
1359 8.65179307479411
1360 6.96243915706873
1361 5.45159613899887
1362 6.70659410767257
1363 8.30153652653098
1364 6.49107315763831
1365 6.42155201733112
1366 5.36500515975058
1367 7.44124513491988
1368 7.46377168223262
1369 6.25612310320139
1370 6.7655022488907
1371 5.75197881832719
1372 5.17072421312332
1373 5.20991856232285
1374 5.42118521779776
1375 5.53296604566276
1376 5.13137973286211
1377 7.18753346428275
1378 4.09234310314059
1379 4.8487868309021
1380 5.13505464047194
1381 5.69174091890454
1382 4.67778989672661
1383 6.50552788376808
1384 5.64971636421979
1385 6.6954833008349
1386 5.52854324597865
1387 4.55110495910048
1388 6.18634833674878
1389 6.07809197157621
1390 5.55418318137527
1391 4.64095667377114
1392 4.31671916693449
1393 7.11253695003688
1394 6.32719070836902
1395 5.54170328564942
1396 5.07271105796099
1397 3.78600033838302
1398 5.10630543529987
1399 6.32704281248152
1400 3.97904110513628
1401 5.06747471913695
1402 5.35114406421781
1403 5.573825256899
1404 4.17822979483753
1405 4.54391708038747
1406 5.13088876288384
1407 5.95336456596851
1408 4.15139358863235
1409 4.24972677230835
1410 5.90660086274147
1411 3.86976908706129
1412 4.72449112683535
1413 4.28515689447522
1414 4.38551396131516
1415 4.99196939170361
1416 4.4737814553082
1417 5.20303934905678
1418 4.90666534751654
1419 4.33008098043501
1420 5.34097407758236
1421 3.97251850925386
1422 5.27670268900692
1423 4.37229841761291
1424 4.87383045628667
1425 3.78481943532825
1426 5.02519354224205
1427 3.99221300985664
1428 4.59001253172755
1429 3.67967252340168
1430 5.26988311856985
1431 5.13852243497968
1432 4.51542896404862
1433 5.03875883482397
1434 4.16340537788346
1435 4.95047113671899
1436 2.9025329137221
1437 4.42807320132852
1438 3.72221640869975
1439 4.98237563669682
1440 4.26716738380492
1441 3.62141808774322
1442 4.95314111933112
1443 4.7922286875546
1444 3.79577368684113
1445 4.85776923317462
1446 4.56750870868564
1447 5.12234640773386
1448 4.48119369708002
1449 4.32578513864428
1450 4.44702190719545
1451 3.90974762104452
1452 2.84330743551254
1453 3.66138403862715
1454 4.76026010513306
1455 4.67162799090147
1456 4.63321077264845
1457 4.81500470638275
1458 4.53417951334268
1459 5.14841949939728
1460 4.44191606808454
1461 5.44973598048091
1462 3.62513757683337
1463 4.21146438643336
1464 3.88525254651904
1465 3.26583545096219
1466 5.05875233374536
1467 4.46729030832648
1468 5.50299436319619
1469 4.20027288049459
1470 4.85012128204107
1471 3.2446234440431
1472 4.2637801617384
1473 4.83278714679182
1474 4.93235354870558
1475 4.67792500462383
1476 2.75771589996293
1477 3.56504324264824
1478 3.55510868877172
1479 5.36268221959472
1480 5.15126856788993
1481 5.80531012825668
1482 5.06722269067541
1483 5.22830850817263
1484 3.80846068076789
1485 4.98179926723242
1486 5.53179582953453
1487 4.31573082506657
1488 4.71518890606239
1489 3.87948306277394
1490 4.47732994332909
1491 4.8161275004968
1492 4.3887957688421
1493 5.27191770449281
1494 5.39435227867216
1495 4.82021750882268
1496 4.2670129891485
1497 4.43205697741359
1498 5.13085517752916
1499 2.84763077460229
1500 4.26946267299354
1501 5.19385052844882
1502 4.06492033973336
1503 4.24190343962982
1504 6.33849985152483
1505 5.83422442525625
1506 4.8672108668834
1507 4.4581944833044
1508 5.14303381368518
1509 5.63542172173038
1510 4.65898170974106
1511 4.93057143688202
1512 5.88752287626266
1513 6.12127722613513
1514 5.84657111950219
1515 4.72151012718678
1516 4.59646389773116
1517 5.60628532059491
1518 5.54055077955127
1519 5.1692406963557
1520 6.25763816386461
1521 4.63191343843937
1522 5.64501257613301
1523 5.33086099755019
1524 5.37917454726994
1525 5.090796161443
1526 4.2996610738337
1527 6.39281518105417
1528 4.25509693939239
1529 5.27678726613522
1530 4.62949247285724
1531 4.45979494787753
1532 4.59229438379407
1533 6.70530223101377
1534 5.91686067543924
1535 5.03438625857234
1536 4.84130407730117
1537 4.28864597063512
1538 4.57408642396331
1539 6.71474695205689
1540 4.24447774793953
1541 6.51138206571341
1542 4.28331222757697
1543 6.84530020225793
1544 5.53024565335363
1545 4.76426081731915
1546 5.68926963023841
1547 3.84641879610717
1548 5.65931739658117
1549 5.51249479688704
1550 5.38931737467647
1551 6.76574122160673
1552 5.41794046387076
1553 4.47912977077067
1554 4.81005102861673
1555 6.71643578261137
1556 7.75333657860756
1557 4.78210197761655
1558 5.12216894095764
1559 7.4309990555048
1560 5.26928320061415
1561 6.41069586575031
1562 5.03415451198816
1563 7.01351107191294
1564 7.38938341289759
1565 6.34505249746144
1566 7.18197214324027
1567 4.15805523842573
1568 4.57434067968279
1569 6.79610531590879
1570 8.27323731034994
1571 6.63596690259874
1572 6.47363553196192
1573 6.49402929283678
1574 6.13603502744809
1575 5.06412878260016
1576 5.10590027552098
1577 5.78796011023223
1578 8.58652534149587
1579 5.49860563501716
1580 4.75579603668302
1581 6.46912371553481
1582 7.62618887610734
1583 4.23327197832987
1584 4.93772141356021
1585 5.3612265009433
1586 7.24372984841466
1587 5.79539074469358
1588 9.03806443884969
1589 4.88522723130882
1590 5.69496048428118
1591 4.84203450009227
1592 7.447788964957
1593 5.71360334986821
1594 3.85815362352878
1595 6.37220759317279
1596 5.79725813679397
1597 7.33417784050107
1598 6.13101386278868
1599 7.77344607375562
1600 6.6474093310535
1601 5.82663934491575
1602 7.34207493625581
1603 7.40200531296432
1604 6.7990787839517
1605 4.3674373216927
1606 7.97368121892214
1607 5.54619676806033
1608 5.0247364891693
1609 3.71902317460626
1610 6.83014450035989
1611 7.42501344531775
1612 7.05560047179461
1613 6.65390523150563
1614 6.87064817827195
1615 6.77141427248716
1616 9.75528468936682
1617 7.43810748308897
1618 5.37976499646902
1619 7.12939530331641
1620 8.26852555945516
1621 8.70606929156929
1622 6.7071067597717
1623 7.77507179044187
1624 7.77395609207451
1625 8.55904988385737
1626 6.59565670229495
1627 8.14334983192384
1628 8.35449821315706
1629 5.47106732614338
1630 5.56211007386446
1631 8.44860068522394
1632 8.53296994790435
1633 5.75322806183249
1634 7.44602836482227
1635 8.52437357977033
1636 8.09425685834139
1637 8.4030757881701
1638 9.33137333020568
1639 8.95364658534527
1640 7.66650422103703
1641 6.36830659769475
1642 6.68653570394963
1643 8.53592853294686
1644 7.71931817289442
1645 9.17384276166558
1646 8.59795204875991
1647 8.32259939052165
1648 8.57697950676083
1649 8.42274523247033
1650 6.47336549311876
1651 7.6542441546917
1652 8.18428947776556
1653 7.49058796092868
1654 8.66803868208081
1655 7.22612384520471
1656 7.90511116478592
1657 5.18464765883982
1658 9.51480626501143
1659 8.21556990779936
1660 10.0377990938723
1661 10.3103274535388
1662 6.15536841377616
1663 7.0163714196533
1664 8.73483980819583
1665 10.2609778214246
1666 7.69345063809305
1667 7.4500577095896
1668 8.20982189755887
1669 10.5803519822657
1670 10.5309912152588
1671 7.78744779340923
1672 11.3402031278238
1673 10.7304366007447
1674 9.83919399231672
1675 8.19767858367413
1676 12.9797790739685
1677 9.32822152599692
1678 11.0285138320178
1679 7.94281382113695
1680 7.75401457212865
1681 10.5367731894366
1682 9.51966830901802
1683 7.67211615666747
1684 8.24457645602524
1685 8.45184888318181
1686 5.67023987136781
1687 13.6143765896559
1688 8.74986479314976
1689 9.69702338939533
1690 11.6205483851954
1691 7.48970111832023
1692 9.16751164384186
1693 12.2136878594756
1694 11.5194103606045
1695 10.0726502873004
1696 10.9837167114019
1697 10.939107411541
1698 8.41951765492558
1699 9.72743838280439
1700 9.81078206561506
1701 10.5470546344295
1702 9.67977237328887
1703 10.7178190723062
1704 11.4865898545831
1705 7.70371356606484
1706 10.5117135234177
1707 12.0518802590668
1708 11.4417746625841
1709 11.1039315769449
1710 10.1601324211806
1711 8.21649519354105
1712 10.0275743864477
1713 11.0412875078619
1714 8.89894865266979
1715 9.39135191217065
1716 10.7610691916198
1717 10.8604444954544
1718 9.09974203072488
1719 7.53122159745544
1720 11.37507462129
1721 12.0121957305819
1722 7.76693221367896
1723 12.1329465601593
1724 12.0563887730241
1725 11.6780886594206
1726 14.6485559921712
1727 12.6398538742214
1728 11.6746390089393
1729 9.23005693592131
1730 11.5246767643839
1731 16.5447573941201
1732 9.72597037814558
1733 11.1483290521428
1734 9.81318648532033
1735 10.4761751778424
1736 11.8086715624668
1737 10.8067922927439
1738 10.3628343697637
1739 9.96370610082522
1740 12.0519696865231
1741 7.85554599948227
1742 14.2040599286556
1743 14.543927628547
1744 14.9378529060632
1745 14.2204838944599
1746 13.0314163481817
1747 13.1540466621518
1748 9.31266053952277
1749 16.8196184132248
1750 10.7248096084222
1751 12.2889458592981
1752 14.0383583679795
1753 11.2163675613701
1754 15.2220258787274
1755 15.2585757439956
1756 12.6278741639107
1757 15.2571624945849
1758 14.271521680057
1759 12.5540208900347
1760 14.1290501989424
1761 13.4307459611446
1762 13.9595195315778
1763 13.5246769674122
1764 12.4819323909469
1765 13.3492852449417
1766 12.8274855837226
1767 14.6343269646168
1768 12.0253459373489
1769 17.1960573806427
1770 11.8322771731764
1771 15.6198485996574
1772 13.8136522406712
1773 13.1329347807914
1774 11.4005016637966
1775 14.3450342863798
1776 18.0802956260741
1777 12.0555304260924
1778 13.8666421435773
1779 11.8232498988509
1780 13.5169409839436
1781 19.988723482471
1782 15.9224014505744
1783 14.2096249139868
1784 17.4463958516717
1785 13.107828585431
1786 15.8897866932675
1787 18.2850943915546
1788 16.0481896400452
1789 16.3647290496156
1790 12.183439668268
1791 13.5195241570473
1792 15.4419927094132
1793 13.8012327998877
1794 19.3492683712393
1795 15.4475343683735
1796 14.4028592482209
1797 15.9793471405283
1798 12.9467993299477
1799 15.6880469750613
1800 15.6760224536993
1801 12.8541059263516
1802 17.1693481914699
1803 15.7530538663268
1804 16.6674644574523
1805 15.5561967506073
1806 13.0874845357612
1807 16.8121512243524
1808 15.9529246911407
1809 19.6229604464024
1810 21.8176716612652
1811 15.9970464869402
1812 15.6487238202244
1813 14.2090242807753
1814 12.1859777215868
1815 17.528530464042
1816 15.5410912092775
1817 17.8869572626427
1818 13.2056156443432
1819 18.9464387986809
1820 21.5973660703748
1821 17.2844196585938
1822 17.7045769421384
1823 15.6646107379347
1824 15.5580655802041
1825 17.8695704480633
1826 14.5593071989715
1827 16.8938456652686
1828 22.4812943153083
1829 19.1111808065325
1830 17.2295962371863
1831 15.9429297354072
1832 19.1873345039785
1833 20.987741603516
1834 16.2087734621018
1835 16.0137820756063
1836 17.3697636676952
1837 19.4366640327498
1838 18.0590912392363
1839 10.6694808863103
1840 15.3137506106868
1841 18.5097115188837
1842 16.9194511412643
1843 15.1785550909117
1844 18.4557626415044
1845 15.3166902880184
1846 20.7366414414719
1847 18.6712418971583
1848 17.7603103397414
1849 18.5004225457087
1850 14.1466220319271
1851 18.9896476063877
1852 19.2520173434168
1853 13.6031055636704
1854 17.7264760024846
1855 14.6648746402934
1856 19.2850573300384
1857 19.9851852795109
1858 15.7444344363175
1859 15.8606140892953
1860 19.3968213787302
1861 16.4586548972875
1862 22.4334760745987
1863 17.2248806529678
1864 18.7043900704011
1865 19.0294801210985
1866 18.3842581678182
1867 18.9959606495686
1868 19.056403384544
1869 16.1390237957239
1870 15.505878132768
1871 19.9416197359096
1872 21.0412264857441
1873 23.2236919458956
1874 22.7162655238062
1875 19.2811681125313
1876 22.4141304688528
1877 23.1292116260156
1878 20.2391839269549
1879 14.978227394633
1880 21.9459270671941
1881 19.4699078558479
1882 21.6009491048753
1883 21.8696356164292
1884 25.2474179677665
1885 20.4544517924078
1886 18.9672673000023
1887 28.5727220214903
1888 22.0936373276636
1889 23.1999176885001
1890 20.4210694544017
1891 19.4133155420423
1892 24.5036291414872
1893 21.8195906123146
1894 26.5179981975816
1895 22.6947496626526
1896 20.3679376682267
1897 27.0880514066666
1898 23.3026508977637
1899 25.0921689607203
1900 21.2610856471583
1901 19.8137591551058
1902 20.0015370571055
1903 21.5749078243971
1904 20.396071203053
1905 25.1455679945648
1906 24.0738996220753
1907 22.8848031302914
1908 23.7437985725701
1909 27.0005264077336
1910 31.4324065865949
1911 24.0109239299782
1912 24.1952679681126
1913 26.2506093997508
1914 25.3770518242381
1915 26.8508116807789
1916 26.557942661806
1917 27.5392847154289
1918 20.7802567081526
1919 23.6349774585105
1920 29.9515193239786
1921 25.9048485932872
1922 25.1210467363708
1923 28.462400957942
1924 29.1525185434148
1925 25.8786919079721
1926 24.2597644142807
1927 26.0148430871777
1928 26.139163759537
1929 25.1276837941259
1930 20.7888115076348
};
\addlegendentry{IBRs low ($H_{\text{TS}}$ high)}
\end{axis}

\end{tikzpicture}


==> img/PIAC_AC_reward_comparison.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[width=0.8\linewidth,
width=0.8\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=0, xmax=366.45,%-17.45
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean episode reward},
ymin=-32.6657278687553, ymax=-1.34237147886138,
ytick style={color=black},
anchor=north,
yshift=-2cm,
]
\addplot [ blue, dashed, line width=1pt]
table {%
0 -21.2420462474354
1 -20.9112848025375
2 -20.580468457366
3 -20.0352560804623
4 -19.7953650337158
5 -19.675233279917
6 -19.7934413758058
7 -21.0305122385537
8 -20.7579485880619
9 -20.2042870158472
10 -19.3036248332839
11 -18.4707903178446
12 -17.6818166974825
13 -17.0060414787335
14 -16.3071493864109
15 -15.4502474842065
16 -14.5642927293474
17 -13.6509837277331
18 -12.7161804009077
19 -12.107229408067
20 -11.6423152256631
21 -11.1595210757366
22 -10.6772524066637
23 -10.2307215573732
24 -9.93447565064607
25 -9.71480707066543
26 -9.61977516990825
27 -9.57921366576674
28 -9.55821514636935
29 -9.54461309414071
30 -9.5346771502348
31 -9.51906087451859
32 -9.48654110923266
33 -9.44763420504196
34 -9.4109740700554
35 -9.38299364748293
36 -9.36594258696811
37 -9.3623092978427
38 -9.3618583182571
39 -9.36756648115937
40 -9.3772316509758
41 -9.38826437308144
42 -9.39689674835489
43 -9.39479760162675
44 -9.36946215017975
45 -9.34308248710711
46 -9.32257862917917
47 -9.3035369811429
48 -9.28340406161113
49 -9.27162129006773
50 -9.26369457884463
51 -9.2586452987572
52 -9.25542433253958
53 -9.25356186572478
54 -9.25243708610053
55 -9.25170143851126
56 -9.25120573690977
57 -9.25087837762638
58 -9.25068070947435
59 -9.25059033423661
60 -9.25058268913048
61 -9.25063175746665
62 -9.25071696157811
63 -9.250830571543
64 -9.25096013853421
65 -9.25109488972772
66 -9.25123764280421
67 -9.25138213514253
68 -9.25152797855915
69 -9.25167264660459
70 -9.25181789332887
71 -9.25197014880864
72 -9.25212665995428
73 -9.2522869830561
74 -9.25244709529491
75 -9.25261532904103
76 -9.25278962398505
77 -9.25295213750335
78 -9.25307645158053
79 -9.25317581487382
80 -9.25326616696043
81 -9.25334818516132
82 -9.25342175450511
83 -9.25347748240787
84 -9.25352235169435
85 -9.25355429847222
86 -9.25357809487272
87 -9.25357676056419
88 -9.25355572456423
89 -9.25353268618623
90 -9.25350060034019
91 -9.2534737634193
92 -9.25344983171902
93 -9.25342206175645
94 -9.25339819675919
95 -9.25338502540819
96 -9.25336734132137
97 -9.25331814109603
98 -9.25325351637216
99 -9.25318568223257
100 -9.25313627013542
101 -9.25309538623068
102 -9.25308150562522
103 -9.25308354502629
104 -9.25307443135131
105 -9.25306561741458
106 -9.25309268044594
107 -9.25311652567072
108 -9.25313697470508
109 -9.25315951940886
110 -9.25319067734742
111 -9.25322527697386
112 -9.25325603081587
113 -9.25326982253215
114 -9.2532686142612
115 -9.2532509753687
116 -9.25324141985512
117 -9.25322458059092
118 -9.25319291204558
119 -9.25312182434789
120 -9.25300098332925
121 -9.25285902368682
122 -9.25292706101519
123 -9.25544282828728
124 -9.28878948911123
125 -9.59208695032516
126 -9.53096722591051
127 -9.23257948639323
128 -8.36420276722903
129 -7.57442340586046
130 -7.32593168676615
131 -7.22501693988027
132 -7.17210285036675
133 -7.14971650535941
134 -7.13721774356765
135 -7.13008352578736
136 -7.1258519214743
137 -7.12285589173475
138 -7.12076970817658
139 -7.11904933891311
140 -7.11753125821589
141 -7.11609640142547
142 -7.11455477522294
143 -7.11262172074156
144 -7.10994490743603
145 -7.10563616262716
146 -7.09831921063463
147 -7.08433155164879
148 -7.05190495870781
149 -6.94915962715359
150 -6.47668572036335
151 -6.12216019504788
152 -6.12218393346377
153 -6.1222477101242
154 -6.1223888482849
155 -6.12267849119208
156 -6.1233193913444
157 -6.12454952426303
158 -6.12664711386072
159 -6.12932488477725
160 -6.13109817572742
161 -6.13180214808509
162 -6.13284213409751
163 -6.13366783169639
164 -6.13445005750446
165 -6.13486493064322
166 -6.13508441542452
167 -6.1344710287144
168 -6.13330719878227
169 -6.13234410938118
170 -6.13180785182711
171 -6.13466145929731
172 -6.14623784152125
173 -6.2231748387171
174 -6.7895948116666
175 -8.28429264173056
176 -7.25304985009496
177 -6.94812787529943
178 -6.84605741512418
179 -6.78998980457478
180 -6.75407565352302
181 -6.73432089876733
182 -6.72154700669468
183 -6.71435623606305
184 -6.70888582498753
185 -6.70838160136722
186 -6.70867319561975
187 -6.71088362114204
188 -6.71141853971589
189 -6.71504642030416
190 -6.72213655663346
191 -6.72995099853284
192 -6.73698509757738
193 -6.73899242980845
194 -6.74668984878686
195 -6.74927273152462
196 -6.74947111370821
197 -6.74071805167603
198 -6.73679465812206
199 -6.73932915466632
200 -6.74024081731034
201 -6.74056431403277
202 -6.74148629511224
203 -6.74088814239962
204 -6.73909617814336
205 -6.73827544746646
206 -6.73836416810661
207 -6.73131976799253
208 -6.73081428775798
209 -6.7301661427622
210 -6.72525961981181
211 -6.7238246585455
212 -6.72145256783161
213 -6.71830398755096
214 -6.71777743064701
215 -6.71693121189292
216 -6.71733391356238
217 -6.71754585355817
218 -6.71569493319773
219 -6.71195235575749
220 -6.71111596018756
221 -6.71243992456772
222 -6.7125004996506
223 -6.71034784451786
224 -6.70942680156183
225 -6.70998674541915
226 -6.71027742831691
227 -6.71023672064599
228 -6.70939055918302
229 -6.70897638324321
230 -6.70729496070477
231 -6.70669981181535
232 -6.70929785825621
233 -6.7501621774805
234 -7.11489907320563
235 -7.98848115126417
236 -7.61821684441594
237 -7.54635839127023
238 -7.52245847325146
239 -7.51563320622735
240 -7.51281800868381
241 -7.51163179821368
242 -7.51103930597505
243 -7.51090369460402
244 -7.51058334116388
245 -7.51022444793581
246 -7.51078957603331
247 -7.5117721782956
248 -7.51263472153222
249 -7.51401112705913
250 -7.51560385358986
251 -7.51764371386755
252 -7.52042342939845
253 -7.52434290901517
254 -7.528523900753
255 -7.53253775629725
256 -7.53774845510433
257 -7.54493981507627
258 -7.55621375756552
259 -7.57852833990952
260 -7.60404173537622
261 -7.64260197862628
262 -7.70596145851566
263 -7.78381133128052
264 -7.93668863324047
265 -8.29172361912773
266 -9.14191647359837
267 -9.23073496390729
268 -9.22835243322871
269 -9.22788100458797
270 -9.22772150372174
271 -9.22776266526629
272 -9.22769886420151
273 -9.22761330726111
274 -9.22752774934885
275 -9.22749467884472
276 -9.22747404401906
277 -9.22745456811734
278 -9.22744350480285
279 -9.22741768643178
280 -9.22739327193478
281 -9.22738130335235
282 -9.22737749670258
283 -9.22737215978937
284 -9.22736186069555
285 -9.22735405653837
286 -9.22734898221424
287 -9.22734620283468
288 -9.22734324743809
289 -9.22734239352862
290 -9.22733991316447
291 -9.22733792185072
292 -9.22733580862574
293 -9.22733525638591
294 -9.22733330819926
295 -9.2273314997009
296 -9.22733026956016
297 -9.22732883038602
298 -9.22732570533914
299 -9.22732288723123
300 -9.22732119879788
301 -9.22731966608767
302 -9.2273189736281
303 -9.22731904534983
304 -9.22731872611861
305 -9.2273179691981
306 -9.22731719070997
307 -9.22731624118831
308 -9.22731587905602
309 -9.22731495270671
310 -9.22731443761699
311 -9.22731447540508
312 -9.22731458341074
313 -9.22731561368468
314 -9.2273156752894
315 -9.22731596700042
316 -9.22731822516608
317 -9.22733391171157
318 -9.22741114181134
319 -9.22772364320042
320 -9.22814765251564
321 -9.22809163123971
322 -9.22810411671085
323 -9.23061653718713
324 -9.33818344894898
325 -10.8244489528003
326 -10.8332175392856
327 -10.8311697344958
328 -10.8309567438943
329 -10.8308195395659
330 -10.8306602864978
331 -10.8305430667038
332 -10.8304450304962
333 -10.8303665104959
334 -10.8302821592641
335 -10.8302016081543
336 -10.8300719562895
337 -10.8299906097181
338 -10.8299532685289
339 -10.8299359992543
340 -10.8299265694991
341 -10.8299213268027
342 -10.8299190031485
343 -10.8299223580296
344 -10.829944891197
345 -10.8300204500062
346 -10.830177427177
347 -10.8303487750441
348 -10.8304292260961
349 -10.8304817757165
};
\addlegendentry{ref}
\addplot [ orange, dashed, line width=1pt]
table {%
0 -19.509512099184
1 -19.419070094915
2 -19.345365001277
3 -19.1596287736629
4 -19.2407122869279
5 -18.9962770494093
6 -19.1407926552896
7 -20.720777503583
8 -20.3199861892221
9 -19.7861686734527
10 -18.7622260840068
11 -17.8556001649014
12 -17.1114277704328
13 -16.4121847268985
14 -15.5924524315822
15 -14.743670175488
16 -13.8571794832398
17 -12.9285341125053
18 -12.1528718632327
19 -11.6766153650141
20 -11.1660438896987
21 -10.4545185832407
22 -9.74624514964129
23 -9.24550074215398
24 -8.8628994776729
25 -8.65406784826764
26 -8.54483953987957
27 -8.48490194305203
28 -8.44563388809133
29 -8.4151812468075
30 -8.39123495591507
31 -8.37220937929573
32 -8.35360639362377
33 -8.32911041662234
34 -8.31134501062184
35 -8.29797804627502
36 -8.28751552743839
37 -8.28113416747193
38 -8.27669547057864
39 -8.27309222014333
40 -8.27049067723892
41 -8.26877796665704
42 -8.26746069374719
43 -8.26649519061508
44 -8.26555001172804
45 -8.26421232558806
46 -8.26239425746627
47 -8.2607128064791
48 -8.25925414551413
49 -8.25812047436147
50 -8.25723036498891
51 -8.25649315605788
52 -8.25596814767406
53 -8.25561865125372
54 -8.25538795313377
55 -8.25523396585106
56 -8.25513131563496
57 -8.25506532401854
58 -8.25502200050824
59 -8.25499127133587
60 -8.25496875038829
61 -8.2549521392114
62 -8.25493977240918
63 -8.25493046533972
64 -8.25492332659262
65 -8.25491794296598
66 -8.25491384974258
67 -8.25491077333696
68 -8.25490842802306
69 -8.2549066251952
70 -8.25490522878248
71 -8.25490414430812
72 -8.25490329002035
73 -8.25490262114567
74 -8.25490209918626
75 -8.25490171662533
76 -8.25490144542895
77 -8.25490126837479
78 -8.25490117338465
79 -8.25490116179396
80 -8.25490124356261
81 -8.25490140834655
82 -8.25490168797648
83 -8.25490210893595
84 -8.25490273288117
85 -8.25490363444764
86 -8.25490491249753
87 -8.25490671318178
88 -8.2549093596019
89 -8.25491341167535
90 -8.25491977222634
91 -8.2549300692242
92 -8.25494773184436
93 -8.25498043163037
94 -8.25504822539237
95 -8.25521093738686
96 -8.25578653331276
97 -8.25839024943096
98 -8.2764519990379
99 -8.14901363426067
100 -7.12322699274159
101 -7.07913054804756
102 -7.07789869909785
103 -7.07773166717955
104 -7.07769003527798
105 -7.07767739660967
106 -7.07767449754294
107 -7.07767651631239
108 -7.07768289155027
109 -7.07769634414274
110 -7.07772798536261
111 -7.07774870617141
112 -7.0780498511756
113 -7.08146322897134
114 -6.74613927132231
115 -4.48442783413815
116 -3.85583568075337
117 -3.68607047905009
118 -3.61658370409106
119 -3.57674778451452
120 -3.55775330384802
121 -3.54546972650251
122 -3.53713029374923
123 -3.53228841244577
124 -3.59351224298659
125 -4.42958678217193
126 -4.53944996075206
127 -3.44364283178863
128 -3.06711809825192
129 -2.93430420505409
130 -2.86955895867794
131 -2.82866748680411
132 -2.80771656516071
133 -2.79421464072095
134 -2.78525577674241
135 -2.77916638390815
136 -2.7749491754198
137 -2.7717174460067
138 -2.76954979598172
139 -2.76815927202788
140 -2.76728654331336
141 -2.7667577848896
142 -2.76645523936262
143 -2.76629339186529
144 -2.76622033208189
145 -2.76620277733571
146 -2.76621975444469
147 -2.76625761433712
148 -2.76630606773966
149 -2.76635762011682
150 -2.7664080644391
151 -2.7664554847473
152 -2.76649946930302
153 -2.76654068276915
154 -2.76658026914142
155 -2.76661679901352
156 -2.7666524556137
157 -2.76668684741621
158 -2.76672166946894
159 -2.76676003608728
160 -2.76679907182919
161 -2.76683195166237
162 -2.76685763657152
163 -2.7668771492909
164 -2.76689223082988
165 -2.76690453140822
166 -2.76691454752447
167 -2.7669222576626
168 -2.76692754982396
169 -2.76692984216297
170 -2.76692768561696
171 -2.7669169819377
172 -2.76688647770085
173 -2.76681083146951
174 -2.76661964178411
175 -2.76616040567474
176 -2.76779989710359
177 -2.78365355962581
178 -2.86601772063655
179 -3.44970809319765
180 -4.39384510493869
181 -4.60441375022419
182 -4.75427395208847
183 -4.55131061965978
184 -4.42679626318754
185 -4.38573678272983
186 -4.36544471030808
187 -4.33975742528361
188 -4.3232905447207
189 -4.31543542057211
190 -4.31052368615885
191 -4.30524922032516
192 -4.29787429401603
193 -4.29280670749863
194 -4.29020724537266
195 -4.28910379379188
196 -4.27594647748197
197 -4.25587685530813
198 -4.23649824661381
199 -4.22473605608912
200 -4.2160079031559
201 -4.20814300816224
202 -4.20280208175796
203 -4.20057274193609
204 -4.19821592302534
205 -4.19288509252632
206 -4.18302133055151
207 -4.18176763170343
208 -4.18201843966654
209 -4.18104161635747
210 -4.18084754436664
211 -4.18153811232676
212 -4.1845880305298
213 -4.19181375708807
214 -4.18503981737573
215 -4.1825697278653
216 -4.18468109944129
217 -4.1863663083599
218 -4.18427528608723
219 -4.18673114852445
220 -4.2004743977753
221 -4.21023401715834
222 -4.22647553151309
223 -4.25477982201243
224 -4.29836281106831
225 -4.36332480049259
226 -4.45891262532935
227 -4.61020527152627
228 -4.83229301588145
229 -5.36737558285683
230 -5.63738526399482
231 -4.78936471229868
232 -4.45496600033558
233 -4.38597445176016
234 -4.36106918693331
235 -4.34618498843169
236 -4.33523595991747
237 -4.32723042221002
238 -4.32116624773597
239 -4.31665537038831
240 -4.3132691404608
241 -4.31081933146116
242 -4.30890876847935
243 -4.3074233772656
244 -4.30635622646165
245 -4.30565487844433
246 -4.3053141765806
247 -4.30547906829911
248 -4.30649515570512
249 -4.30984660418383
250 -4.30984660418383
251 -4.30984660418383
252 -4.30984660418383
253 -4.30984660418383
254 -4.30984660418383
255 -4.30984660418383
256 -4.30984660418383
257 -4.30984660418383
258 -4.30984660418383
259 -4.30984660418383
260 -4.30984660418383
261 -4.30984660418383
262 -4.30984660418383
263 -4.30984660418383
264 -4.30984660418383
265 -4.30984660418383
266 -4.30984660418383
267 -4.30984660418383
268 -4.30984660418383
269 -4.30984660418383
270 -4.30984660418383
271 -4.30984660418383
272 -4.30984660418383
273 -4.30984660418383
274 -4.30984660418383
275 -4.30984660418383
276 -4.30984660418383
277 -4.30984660418383
278 -4.30984660418383
279 -4.30984660418383
280 -4.30984660418383
281 -4.30984660418383
282 -4.30984660418383
283 -4.30984660418383
284 -4.30984660418383
285 -4.30984660418383
286 -4.30984660418383
287 -4.30984660418383
288 -4.30984660418383
289 -4.30984660418383
290 -4.30984660418383
291 -4.30984660418383
292 -4.30984660418383
293 -4.30984660418383
294 -4.30984660418383
295 -4.30984660418383
296 -4.30984660418383
297 -4.30984660418383
298 -4.30984660418383
299 -4.30984660418383
300 -4.30984660418383
301 -4.30984660418383
302 -4.30984660418383
303 -4.30984660418383
304 -4.30984660418383
305 -4.30984660418383
306 -4.30984660418383
307 -4.30984660418383
308 -4.30984660418383
309 -4.30984660418383
310 -4.30984660418383
311 -4.30984660418383
312 -4.30984660418383
313 -4.30984660418383
314 -4.30984660418383
315 -4.30984660418383
316 -4.30984660418383
317 -4.30984660418383
318 -4.30984660418383
319 -4.30984660418383
320 -4.30984660418383
321 -4.30984660418383
322 -4.30984660418383
323 -4.30984660418383
324 -4.30984660418383
325 -4.30984660418383
326 -4.30984660418383
327 -4.30984660418383
328 -4.30984660418383
329 -4.30984660418383
330 -4.30984660418383
331 -4.30984660418383
332 -4.30984660418383
333 -4.30984660418383
334 -4.30984660418383
335 -4.30984660418383
336 -4.30984660418383
337 -4.30984660418383
338 -4.30984660418383
339 -4.30984660418383
340 -4.30984660418383
341 -4.30984660418383
342 -4.30984660418383
343 -4.30984660418383
344 -4.30984660418383
345 -4.30984660418383
346 -4.30984660418383
347 -4.30984660418383
348 -4.30984660418383
349 -4.30984660418383
};
\addlegendentry{Inv low}
\addplot [ green, dashed, line width=1pt]
table {%
0 -31.2419389419419
1 -30.9116165064434
2 -30.5816322190966
3 -30.0335965691663
4 -29.7099672728553
5 -29.2470845389636
6 -28.9702501490057
7 -29.7961148751432
8 -29.0721919120169
9 -28.0112422657669
10 -26.6246466988143
11 -25.3389139090986
12 -24.2371178888161
13 -23.4495975472638
14 -22.8828491316739
15 -22.3505346485974
16 -21.8652684997306
17 -21.4684412561273
18 -21.0233604346152
19 -20.8597875587087
20 -20.8039130416743
21 -20.6048588137192
22 -20.1637561198557
23 -19.7526105407503
24 -19.3398309111253
25 -19.0151064654527
26 -18.8285160951974
27 -18.7137611193276
28 -18.6457988868186
29 -18.6013171175398
30 -18.5688589599344
31 -18.5245327097055
32 -18.4846312599261
33 -18.4410525593155
34 -18.4038765794433
35 -18.3762063371117
36 -18.3616566780366
37 -18.3541904065131
38 -18.3540724357078
39 -18.3579394104186
40 -18.3629190801207
41 -18.3660250865601
42 -18.3581028071523
43 -18.3352177493381
44 -18.3136985833018
45 -18.294241999699
46 -18.2804186629218
47 -18.2701785265211
48 -18.2632772216653
49 -18.2590956899408
50 -18.2564878100212
51 -18.2549949010436
52 -18.2540504645475
53 -18.2534141047842
54 -18.2529927952984
55 -18.2527217142042
56 -18.2525576236215
57 -18.2524673168035
58 -18.2524308953683
59 -18.2524361076827
60 -18.2524699646293
61 -18.2525222881008
62 -18.2525966000313
63 -18.2527139923346
64 -18.2528694779167
65 -18.2530377432244
66 -18.2532101464304
67 -18.2533679984515
68 -18.2535036889091
69 -18.2536187958361
70 -18.2537156254713
71 -18.253798001061
72 -18.2538686344259
73 -18.2539298649983
74 -18.2539839027799
75 -18.2540316255064
76 -18.2540757179078
77 -18.2541158900148
78 -18.2541522863352
79 -18.2541857147543
80 -18.2542166843311
81 -18.2542460772427
82 -18.2542741239073
83 -18.2543012320222
84 -18.2543277438831
85 -18.2543536019061
86 -18.2543785205821
87 -18.2544024966226
88 -18.2544256431241
89 -18.2544481897521
90 -18.2544701527036
91 -18.2544907996859
92 -18.2545108353568
93 -18.2545298459504
94 -18.2545460754388
95 -18.2545570574309
96 -18.2545670912716
97 -18.2545766105254
98 -18.2545855334336
99 -18.2545948192754
100 -18.2546044058529
101 -18.2546142263214
102 -18.2546243325436
103 -18.2546346021724
104 -18.2546444296133
105 -18.2546539378357
106 -18.2546631087574
107 -18.2546717116428
108 -18.2546794968521
109 -18.254686166148
110 -18.2546858196669
111 -18.2546744116699
112 -18.2546560478207
113 -18.2546324581121
114 -18.2546074504714
115 -18.2545813242596
116 -18.254552889932
117 -18.2545219210259
118 -18.2544872271155
119 -18.2544481148074
120 -18.2544047865395
121 -18.2543560717537
122 -18.2543016110949
123 -18.2542407441137
124 -18.2541723177309
125 -18.2540972254163
126 -18.2540157932209
127 -18.2539307131303
128 -18.2538532269066
129 -18.2537866266326
130 -18.2537247819524
131 -18.253662310254
132 -18.2535971229074
133 -18.2535209944177
134 -18.2534412318634
135 -18.2533587674874
136 -18.2532766271198
137 -18.2532018932834
138 -18.2531371100884
139 -18.2530972413481
140 -18.2530682482921
141 -18.2530197782612
142 -18.2529303282977
143 -18.2528171977638
144 -18.2526371606013
145 -18.2523239685221
146 -18.251896022176
147 -18.252370276677
148 -18.2802391498257
149 -18.6306899715804
150 -18.023375122871
151 -17.2822471009485
152 -17.2390901683858
153 -17.2336537497743
154 -17.2349689048246
155 -17.2531114160464
156 -17.4120347439872
157 -18.3341533447516
158 -17.2421489149225
159 -16.5462876779951
160 -16.2699784892022
161 -15.9694210281864
162 -15.1679019469736
163 -14.4277396503703
164 -14.2549320423162
165 -14.2056520393943
166 -14.1832115404121
167 -14.1704416213152
168 -14.1628123754381
169 -14.1581658156593
170 -14.1567618958773
171 -14.1597641953428
172 -14.1682205775611
173 -14.194280895945
174 -14.3040772528477
175 -14.858657589419
176 -15.5982523774288
177 -14.8940339599423
178 -14.4404959499118
179 -14.1893332065186
180 -14.0340479104462
181 -13.9321849734553
182 -13.8662660055488
183 -13.8257193619155
184 -13.7972827626882
185 -13.7833603830274
186 -13.7778209821111
187 -13.7851077187558
188 -13.7983271832399
189 -13.822376551059
190 -13.8660261239184
191 -13.9227769771121
192 -13.9817435026597
193 -14.036624800389
194 -14.0965874102017
195 -14.1614813253399
196 -14.2220837157315
197 -14.2565693267731
198 -14.2875704015978
199 -14.3324024872101
200 -14.4377859747481
201 -14.689998692499
202 -14.8332515021729
203 -14.9875244686929
204 -15.1193612291048
205 -14.9611968431357
206 -14.3459448918647
207 -13.8900138560156
208 -13.7297012211987
209 -13.6891720099865
210 -13.6761866913824
211 -13.6703726278938
212 -13.6667456349098
213 -13.6657000365224
214 -13.6659142720696
215 -13.6656224864191
216 -13.6652186490439
217 -13.6647899130826
218 -13.6653121613123
219 -13.666010356707
220 -13.6657643022434
221 -13.6657966022067
222 -13.6666620606837
223 -13.6677025038109
224 -13.6679935883795
225 -13.6680958945699
226 -13.6685153797733
227 -13.6686563715442
228 -13.6686807755563
229 -13.6695259366
230 -13.6710081775279
231 -13.6713048203762
232 -13.6713043066648
233 -13.6714407311554
234 -13.6708498003263
235 -13.6709995188748
236 -13.6707821854968
237 -13.6706856247351
238 -13.6713961320343
239 -13.6713669785302
240 -13.6714696168674
241 -13.6711090200994
242 -13.6703073386156
243 -13.6698632068009
244 -13.6694345617841
245 -13.6689962725546
246 -13.6683028654492
247 -13.6673056284493
248 -13.6673702514682
249 -13.6675118926242
250 -13.6678239235005
251 -13.6667210945196
252 -13.6661233736916
253 -13.6649937543963
254 -13.6634269548981
255 -13.6629415676493
256 -13.660811512186
257 -13.6556400484624
258 -13.6485092561835
259 -13.6414837949684
260 -13.6316141297649
261 -13.6096661847644
262 -13.5596786947216
263 -13.5401209007071
264 -13.5331368215211
265 -13.4967194857282
266 -13.3233338593122
267 -12.4606992703587
268 -11.8207839052776
269 -11.7346106427406
270 -11.7143620479029
271 -11.7054306958059
272 -11.7001934235987
273 -11.6969137663951
274 -11.6946785803938
275 -11.6930285796507
276 -11.6918433831721
277 -11.6909314869798
278 -11.6902769687054
279 -11.689801321749
280 -11.6893200031276
281 -11.6887235316436
282 -11.6886403430625
283 -11.7050497292988
284 -12.0753631881421
285 -12.5928093749168
286 -11.5936155329558
287 -11.5406250157463
288 -11.5317374437349
289 -11.5275311283367
290 -11.5248471977405
291 -11.5228843173598
292 -11.5213553327225
293 -11.5201655533126
294 -11.5191797351261
295 -11.5183900563361
296 -11.5177390457408
297 -11.5171689914863
298 -11.5166894026812
299 -11.5162629776394
300 -11.5159057393928
301 -11.5155812647791
302 -11.5153008471864
303 -11.5150616491716
304 -11.5148440553479
305 -11.5146476058112
306 -11.5144764558885
307 -11.5143264162939
308 -11.5141922312603
309 -11.5140744713723
310 -11.5139733599395
311 -11.5138881833914
312 -11.513804630938
313 -11.5137291755997
314 -11.5136572229145
315 -11.5135911373529
316 -11.5135329232865
317 -11.5134871173083
318 -11.51344606718
319 -11.5134120389429
320 -11.5133799848533
321 -11.5133529973947
322 -11.5133313140887
323 -11.5133134205536
324 -11.5132995624097
325 -11.5132856411527
326 -11.5132738243108
327 -11.5132624335468
328 -11.5132549777775
329 -11.5132484766694
330 -11.5132394158093
331 -11.5132349913208
332 -11.513231958324
333 -11.5132283633896
334 -11.5132297117405
335 -11.5132280116023
336 -11.5132258127853
337 -11.5132254856703
338 -11.5132307363624
339 -11.5132386062763
340 -11.5132533977617
341 -11.5132778462419
342 -11.5132807013934
343 -11.5133095735456
344 -11.5133692569439
345 -11.5136658564366
346 -11.5185609702246
347 -11.8941231499026
348 -13.2356452937637
349 -13.2301377234563
};
\addlegendentry{Inv high}
\addplot [ blue, forget plot, line width=1pt]
table {%
0 -21.2420452681892
1 -20.9112651630545
2 -20.58044012796
3 -20.0352706198428
4 -19.7952737521694
5 -19.6753683864843
6 -19.7934020412076
7 -21.0313847603029
8 -20.7582194476591
9 -20.2046107629539
10 -19.3042420413076
11 -18.4712442725387
12 -17.6821154275946
13 -17.0062129438016
14 -16.3066328407909
15 -15.4498035597519
16 -14.5651642295718
17 -13.6531652101525
18 -12.7190451942804
19 -12.1092901963217
20 -11.6447753822214
21 -11.165653049549
22 -10.685474298123
23 -10.2347098074568
24 -9.93953269061945
25 -9.7180846620156
26 -9.62179049161184
27 -9.58123113450049
28 -9.56056123833133
29 -9.54744354380141
30 -9.53814578327407
31 -9.5234979609518
32 -9.49171230163785
33 -9.45317331525201
34 -9.41601532638063
35 -9.38788954045032
36 -9.36951806627163
37 -9.36589442455484
38 -9.36573750806722
39 -9.37109734181423
40 -9.38139319186766
41 -9.39330071410898
42 -9.40379603581115
43 -9.40599458585062
44 -9.38294079887501
45 -9.35515447126083
46 -9.33319262651436
47 -9.31417406508073
48 -9.29151789710978
49 -9.27754197965932
50 -9.26795360310856
51 -9.2615471039521
52 -9.25746472278139
53 -9.25488319347734
54 -9.25337344021167
55 -9.25240868098522
56 -9.25173683131527
57 -9.25126522613928
58 -9.25094874650883
59 -9.25076268789438
60 -9.25068095913032
61 -9.25067413993734
62 -9.25071451652436
63 -9.25079186495617
64 -9.25089343540099
65 -9.2510084589698
66 -9.25113696390633
67 -9.25127183672108
68 -9.25141180476555
69 -9.25155222277393
70 -9.25168528465169
71 -9.25180773275323
72 -9.25192723489687
73 -9.25205081365283
74 -9.25218134126501
75 -9.25232055060502
76 -9.25246675265978
77 -9.25261099893848
78 -9.25275010291311
79 -9.25287435627264
80 -9.25295396754084
81 -9.25300875291615
82 -9.25304991096095
83 -9.25306559327812
84 -9.25307997230295
85 -9.25312507231972
86 -9.25313938025771
87 -9.25313031769086
88 -9.25310865929546
89 -9.25309256408344
90 -9.25307080856629
91 -9.25305171385515
92 -9.25302877859639
93 -9.25301254468674
94 -9.25299382912034
95 -9.25299300577926
96 -9.25299124034292
97 -9.25297959192523
98 -9.25295835159062
99 -9.25294862318278
100 -9.25296583787454
101 -9.2529829399276
102 -9.25300869295759
103 -9.25304280335997
104 -9.2530725202831
105 -9.25308813293748
106 -9.25310050121088
107 -9.25310433214001
108 -9.25309673607229
109 -9.25308938913211
110 -9.2530859007981
111 -9.25308748728743
112 -9.25308824978296
113 -9.25306824639378
114 -9.25302406655393
115 -9.25294707602905
116 -9.25285682085162
117 -9.25273612920349
118 -9.252630885243
119 -9.25294777457766
120 -9.25727779582911
121 -9.31320821132216
122 -9.63411236330852
123 -9.30901915983623
124 -9.2108428471664
125 -9.1862634472293
126 -8.61395088174269
127 -7.63973467020085
128 -7.3498606053907
129 -7.2329111270714
130 -7.1750253641377
131 -7.15131521128673
132 -7.13856249795922
133 -7.1311564437348
134 -7.12689333709894
135 -7.12395189541852
136 -7.12199418389998
137 -7.12050409423622
138 -7.11921602902115
139 -7.11791418963751
140 -7.1164218259314
141 -7.11454169230268
142 -7.11157633524932
143 -7.10634955720486
144 -7.09581265623051
145 -7.07123717308531
146 -6.9948472623673
147 -6.63555301465941
148 -6.12247984248572
149 -6.12269717469036
150 -6.12307434104275
151 -6.1238047798671
152 -6.125095711713
153 -6.12722350270647
154 -6.13028220581493
155 -6.13310368717047
156 -6.13428936021205
157 -6.13486048001747
158 -6.13550976083634
159 -6.1356528649542
160 -6.13606130462018
161 -6.13652216708311
162 -6.13750413892802
163 -6.13832117614311
164 -6.13772225013603
165 -6.1386685378271
166 -6.14799367417702
167 -6.21815230762296
168 -6.69584586330973
169 -7.94595682546554
170 -7.95704415840512
171 -7.95824362534115
172 -7.97166098756665
173 -8.34782768465544
174 -7.40279978949311
175 -7.05793876007706
176 -6.91333038117905
177 -6.83617349906845
178 -6.78483857449972
179 -6.75846670609073
180 -6.74517285334633
181 -6.73647138435585
182 -6.73193310361794
183 -6.72912919333254
184 -6.72838048545986
185 -6.73079625767988
186 -6.72921844253493
187 -6.73289554131103
188 -6.73592137484486
189 -6.74016560100131
190 -6.75845722736991
191 -6.77345706407242
192 -6.78076147606938
193 -6.77704901027573
194 -6.77573322539561
195 -6.77592213454007
196 -6.77417963274419
197 -6.77013614402838
198 -6.76533444490576
199 -6.76610469682174
200 -6.7652730397642
201 -6.76775293913806
202 -6.76725687985495
203 -6.7649852265515
204 -6.7622775998665
205 -6.75994115459761
206 -6.76028922026183
207 -6.75028107551048
208 -6.74898853723747
209 -6.74034035834904
210 -6.73219234221998
211 -6.73172033857343
212 -6.73207788894876
213 -6.72969550662495
214 -6.72724464010527
215 -6.72545525641241
216 -6.72730953111367
217 -6.72987311833467
218 -6.72989519859934
219 -6.72496128142251
220 -6.72374773451784
221 -6.73038766954526
222 -6.77831582195199
223 -7.08342486038105
224 -7.99215756367049
225 -7.62955235116548
226 -7.57952030361887
227 -7.54268196335457
228 -7.53288360809072
229 -7.52724246252806
230 -7.52423948498838
231 -7.52267878531766
232 -7.52262113484495
233 -7.52326676626007
234 -7.52410574501876
235 -7.52444573184215
236 -7.52398920351964
237 -7.52250967187094
238 -7.52041141143517
239 -7.52011926273193
240 -7.52087045783428
241 -7.52275490030274
242 -7.52407927665232
243 -7.52732086635511
244 -7.53400101194384
245 -7.54338592310644
246 -7.55710012815959
247 -7.58749269825092
248 -7.61434848554813
249 -7.65454920062069
250 -7.71196188249759
251 -7.78083667061246
252 -7.82150970120697
253 -7.82924808284237
254 -7.8445893582029
255 -7.86573337742867
256 -7.93516209839579
257 -8.09790617989699
258 -8.76954845140823
259 -9.23032100599524
260 -9.2296753405514
261 -9.22847892438462
262 -9.22785605925772
263 -9.22777655076135
264 -9.22765139224988
265 -9.22758773817071
266 -9.22754701296486
267 -9.22752771093445
268 -9.22751115909262
269 -9.22752196125304
270 -9.22752397274031
271 -9.22753694102889
272 -9.22754350889931
273 -9.22749817597464
274 -9.22744674882591
275 -9.22742672537799
276 -9.22742347410373
277 -9.22740893605421
278 -9.22738525559198
279 -9.22736392391815
280 -9.22735030348683
281 -9.22734308531411
282 -9.22734221316289
283 -9.22734035388426
284 -9.22733528649925
285 -9.2273319807932
286 -9.22733056918054
287 -9.22732994394137
288 -9.22732807626693
289 -9.22732779452219
290 -9.2273264525801
291 -9.22732575041332
292 -9.22732514113232
293 -9.22732488155528
294 -9.22732333132758
295 -9.22732172735716
296 -9.22732045015124
297 -9.22731938014139
298 -9.22731781164281
299 -9.22731614772254
300 -9.22731511202227
301 -9.22731400416758
302 -9.22731362306405
303 -9.22731393489189
304 -9.22731387642943
305 -9.22731365700344
306 -9.22731317043192
307 -9.22731276785166
308 -9.2273131128784
309 -9.2273134502768
310 -9.2273147088437
311 -9.22732121179345
312 -9.227353326679
313 -9.22752262283428
314 -9.2278825149665
315 -9.22795735810621
316 -9.22792462905342
317 -9.22872837875816
318 -9.25830171049306
319 -10.4194573926804
320 -10.8338903245692
321 -10.8312582118371
322 -10.830811901549
323 -10.830719271538
324 -10.8305687691047
325 -10.8304287814216
326 -10.8302818030251
327 -10.8301504212445
328 -10.8300583023471
329 -10.8299888197825
330 -10.8299583272437
331 -10.8299694664632
332 -10.8300311143847
333 -10.8301591774256
334 -10.8303001336851
335 -10.8303795289357
336 -10.8303821679085
337 -10.8303751190865
338 -10.8304413484517
339 -10.83054058145
340 -10.8306500009305
341 -10.8306899424884
342 -10.8307030449155
343 -10.8307111551733
344 -10.8307255581921
345 -10.8307160473595
346 -10.8306930534135
347 -10.830851370976
348 -10.8310081404428
349 -10.8310591350852
};
\addplot [ orange, forget plot, line width=1pt]
table {%
0 -19.5095118097806
1 -19.419070748128
2 -19.3453713570965
3 -19.1595511528623
4 -19.2406896132097
5 -18.9967001595967
6 -19.1409859168275
7 -20.7200143354618
8 -20.318749532801
9 -19.783768799271
10 -18.7601088242569
11 -17.8535010073326
12 -17.1097101284215
13 -16.4103703164184
14 -15.5908158380434
15 -14.7425813258586
16 -13.8571355216111
17 -12.9291389623322
18 -12.1541238502081
19 -11.6785906036419
20 -11.171529381714
21 -10.4639500134596
22 -9.75216450389124
23 -9.2519436115772
24 -8.86695861051671
25 -8.65610836531711
26 -8.5460554105492
27 -8.48555502443311
28 -8.44632016880761
29 -8.41587447288859
30 -8.39153828620542
31 -8.37248151585636
32 -8.35422291291744
33 -8.32996709754904
34 -8.31205984621662
35 -8.29856903224178
36 -8.28803117679617
37 -8.28132213941813
38 -8.27695103224423
39 -8.27335151500793
40 -8.27063214926399
41 -8.26887189713497
42 -8.26756926556429
43 -8.2665983553366
44 -8.26573514492663
45 -8.26459197200186
46 -8.26284538234074
47 -8.26117080415686
48 -8.25968509710309
49 -8.25846351380523
50 -8.25753297303043
51 -8.25675709913935
52 -8.25615461515512
53 -8.25574344784389
54 -8.25547181793505
55 -8.2552908175868
56 -8.25516845255571
57 -8.25508645081251
58 -8.25503357799219
59 -8.25499895606692
60 -8.25497478153222
61 -8.25495716810495
62 -8.25494405118403
63 -8.25493417312509
64 -8.25492665534427
65 -8.25492087495711
66 -8.25491647096802
67 -8.25491314859402
68 -8.25491062453545
69 -8.25490869475778
70 -8.25490721156291
71 -8.25490606762787
72 -8.25490518905601
73 -8.25490451539325
74 -8.25490402678325
75 -8.25490370956407
76 -8.25490354255334
77 -8.25490350144391
78 -8.2549035940515
79 -8.25490382724288
80 -8.25490422222147
81 -8.25490479803835
82 -8.25490562981673
83 -8.25490681261683
84 -8.25490856495566
85 -8.25491111600522
86 -8.25491483194392
87 -8.25492047683937
88 -8.25492957816852
89 -8.25494498065738
90 -8.25497250797398
91 -8.25502563257127
92 -8.25513792217743
93 -8.25545648820009
94 -8.25659751949607
95 -8.26320508565121
96 -8.30737794967282
97 -7.36195547813155
98 -7.085534112508
99 -7.0782711688051
100 -7.0777895201399
101 -7.07770333561201
102 -7.07768081264384
103 -7.0776751071204
104 -7.07767604136455
105 -7.07768170899518
106 -7.07769319046316
107 -7.07771584843468
108 -7.07769956693976
109 -7.0779350177077
110 -7.07837247204767
111 -7.0827769945328
112 -6.50730860505968
113 -4.43540673258827
114 -3.8604079506474
115 -3.69113919102667
116 -3.61822590356934
117 -3.57566402616824
118 -3.55398617460895
119 -3.54119554402764
120 -3.53491386835022
121 -3.53155481859356
122 -3.52947644483579
123 -3.52812870018452
124 -3.52723638040407
125 -3.55044678468263
126 -3.82456460878225
127 -4.96011109418816
128 -3.90966212364527
129 -3.20418640940991
130 -2.98563001035575
131 -2.89619754452489
132 -2.84876570444049
133 -2.81740040515953
134 -2.80076397449569
135 -2.78998243499201
136 -2.78281008533984
137 -2.77796421587939
138 -2.77460168683899
139 -2.77222466431531
140 -2.77051342426592
141 -2.769236321596
142 -2.76834031791705
143 -2.76770238503997
144 -2.76726022263484
145 -2.766957688597
146 -2.76675538545699
147 -2.76662641936734
148 -2.76655178965692
149 -2.76651701809806
150 -2.76650497553508
151 -2.76650994539676
152 -2.76652357111054
153 -2.76654136205273
154 -2.76656784210478
155 -2.7666035437358
156 -2.76664670447284
157 -2.76669116879701
158 -2.76673001552338
159 -2.76676299994744
160 -2.76679159694182
161 -2.76681655582837
162 -2.76683864363663
163 -2.76685802497564
164 -2.76687531285801
165 -2.76689053382512
166 -2.7669043536409
167 -2.76691722894229
168 -2.76692916101491
169 -2.76693982267946
170 -2.76694722962144
171 -2.76695098005449
172 -2.76695249586857
173 -2.76696124812031
174 -2.76712525080181
175 -2.76831500795642
176 -2.77702221844874
177 -2.88267215326435
178 -3.77976150215497
179 -4.1435837329628
180 -4.1970371469565
181 -4.46856405392415
182 -4.52670337925605
183 -4.47877070855534
184 -4.46292806822946
185 -4.47553650386267
186 -4.4504499958319
187 -4.41011664768039
188 -4.38695323805792
189 -4.37648596672007
190 -4.37053900041172
191 -4.36499688912696
192 -4.35694938211626
193 -4.35112069202163
194 -4.34805953464843
195 -4.35114180189842
196 -4.3514330403402
197 -4.34600218785287
198 -4.32823947787591
199 -4.31123325626158
200 -4.30195504468076
201 -4.29928357340807
202 -4.30293010573744
203 -4.3133613415548
204 -4.32996453289967
205 -4.3406168242697
206 -4.34502209412457
207 -4.34730339537991
208 -4.35096802899298
209 -4.3584970667562
210 -4.36157671050003
211 -4.36042831924027
212 -4.37162042235161
213 -4.37494400079628
214 -4.34936089588266
215 -4.32685224727215
216 -4.32906779043251
217 -4.32805706814199
218 -4.32151249767549
219 -4.33775500579397
220 -4.37872630611619
221 -4.4213207043244
222 -4.48660047358136
223 -4.58348122259197
224 -4.71170537482242
225 -4.88872027395776
226 -5.33663498878883
227 -5.73045939876625
228 -5.16955625637246
229 -4.5647048013699
230 -4.40491063579928
231 -4.36361439866142
232 -4.34902660838858
233 -4.34382884965839
234 -4.34125371396121
235 -4.34125371396121
236 -4.34125371396121
237 -4.34125371396121
238 -4.34125371396121
239 -4.34125371396121
240 -4.34125371396121
241 -4.34125371396121
242 -4.34125371396121
243 -4.34125371396121
244 -4.34125371396121
245 -4.34125371396121
246 -4.34125371396121
247 -4.34125371396121
248 -4.34125371396121
249 -4.34125371396121
250 -4.34125371396121
251 -4.34125371396121
252 -4.34125371396121
253 -4.34125371396121
254 -4.34125371396121
255 -4.34125371396121
256 -4.34125371396121
257 -4.34125371396121
258 -4.34125371396121
259 -4.34125371396121
260 -4.34125371396121
261 -4.34125371396121
262 -4.34125371396121
263 -4.34125371396121
264 -4.34125371396121
265 -4.34125371396121
266 -4.34125371396121
267 -4.34125371396121
268 -4.34125371396121
269 -4.34125371396121
270 -4.34125371396121
271 -4.34125371396121
272 -4.34125371396121
273 -4.34125371396121
274 -4.34125371396121
275 -4.34125371396121
276 -4.34125371396121
277 -4.34125371396121
278 -4.34125371396121
279 -4.34125371396121
280 -4.34125371396121
281 -4.34125371396121
282 -4.34125371396121
283 -4.34125371396121
284 -4.34125371396121
285 -4.34125371396121
286 -4.34125371396121
287 -4.34125371396121
288 -4.34125371396121
289 -4.34125371396121
290 -4.34125371396121
291 -4.34125371396121
292 -4.34125371396121
293 -4.34125371396121
294 -4.34125371396121
295 -4.34125371396121
296 -4.34125371396121
297 -4.34125371396121
298 -4.34125371396121
299 -4.34125371396121
300 -4.34125371396121
301 -4.34125371396121
302 -4.34125371396121
303 -4.34125371396121
304 -4.34125371396121
305 -4.34125371396121
306 -4.34125371396121
307 -4.34125371396121
308 -4.34125371396121
309 -4.34125371396121
310 -4.34125371396121
311 -4.34125371396121
312 -4.34125371396121
313 -4.34125371396121
314 -4.34125371396121
315 -4.34125371396121
316 -4.34125371396121
317 -4.34125371396121
318 -4.34125371396121
319 -4.34125371396121
320 -4.34125371396121
321 -4.34125371396121
322 -4.34125371396121
323 -4.34125371396121
324 -4.34125371396121
325 -4.34125371396121
326 -4.34125371396121
327 -4.34125371396121
328 -4.34125371396121
329 -4.34125371396121
330 -4.34125371396121
331 -4.34125371396121
332 -4.34125371396121
333 -4.34125371396121
334 -4.34125371396121
335 -4.34125371396121
336 -4.34125371396121
337 -4.34125371396121
338 -4.34125371396121
339 -4.34125371396121
340 -4.34125371396121
341 -4.34125371396121
342 -4.34125371396121
343 -4.34125371396121
344 -4.34125371396121
345 -4.34125371396121
346 -4.34125371396121
347 -4.34125371396121
348 -4.34125371396121
349 -4.34125371396121
};
\addplot [ green, forget plot, line width=1pt]
table {%
0 -31.2419380103699
1 -30.9116118349085
2 -30.5816139388355
3 -30.0335649895025
4 -29.7098361336166
5 -29.2468967184804
6 -28.9700715317768
7 -29.7959827553118
8 -29.0721548870764
9 -28.0111623282191
10 -26.6245902317012
11 -25.3390880823841
12 -24.2374378587199
13 -23.4500237322956
14 -22.883231296432
15 -22.3504180798106
16 -21.8647744328014
17 -21.4678315074097
18 -21.022301160763
19 -20.8578487845958
20 -20.8024369108761
21 -20.6069806656476
22 -20.1684960991756
23 -19.7558701875662
24 -19.3442232407838
25 -19.0183321668757
26 -18.830854751936
27 -18.7157618284074
28 -18.647698784065
29 -18.6036860002451
30 -18.5714261577056
31 -18.5276699366457
32 -18.4881869827391
33 -18.4445501077859
34 -18.4068531174896
35 -18.3785530097224
36 -18.3634818765488
37 -18.3562930438584
38 -18.3559137784111
39 -18.3601011580058
40 -18.3655437027481
41 -18.3696678192716
42 -18.3638403279698
43 -18.3414784373779
44 -18.318770616354
45 -18.2980867710807
46 -18.2837095868704
47 -18.2723087755273
48 -18.2648380906531
49 -18.2601037105254
50 -18.2571010005026
51 -18.2553931979425
52 -18.254333663797
53 -18.2536159866162
54 -18.2531346226729
55 -18.2528184765662
56 -18.2526199519648
57 -18.2525030225097
58 -18.2524463914391
59 -18.2524357674997
60 -18.252457136638
61 -18.2525002342038
62 -18.252560983272
63 -18.2526489602177
64 -18.2527734264391
65 -18.252922513405
66 -18.2530894929163
67 -18.2532530122745
68 -18.253407022495
69 -18.2535428795414
70 -18.2536574335535
71 -18.2537541390181
72 -18.2538359547892
73 -18.2539058112945
74 -18.2539665857832
75 -18.2540199714765
76 -18.2540678671099
77 -18.2541118317155
78 -18.2541513630993
79 -18.2541869503609
80 -18.2542195295096
81 -18.2542496186105
82 -18.2542782305459
83 -18.2543053526499
84 -18.2543317282515
85 -18.2543571508432
86 -18.2543815458544
87 -18.2544051055126
88 -18.2544274577668
89 -18.2544494462218
90 -18.2544704636218
91 -18.2544905740653
92 -18.2545100019415
93 -18.2545260593661
94 -18.2545369137064
95 -18.2545467114849
96 -18.2545560451794
97 -18.2545653852893
98 -18.2545745644509
99 -18.2545839787889
100 -18.2545939950575
101 -18.2546042466665
102 -18.2546129962691
103 -18.2546132944245
104 -18.2545984565761
105 -18.2545739170083
106 -18.2545461366071
107 -18.2545174285772
108 -18.2544871996136
109 -18.2544547993138
110 -18.254419633024
111 -18.2543809419007
112 -18.2543387384515
113 -18.2542920889357
114 -18.254240901644
115 -18.254184822535
116 -18.2541243214294
117 -18.2540593318798
118 -18.253989260263
119 -18.2539197575421
120 -18.2538559761037
121 -18.2537910983591
122 -18.2537257576763
123 -18.2536669778137
124 -18.2536112216043
125 -18.25355807802
126 -18.2535023389799
127 -18.2534497286106
128 -18.2533983130933
129 -18.2533514608692
130 -18.2533173539431
131 -18.2532898782013
132 -18.2532790593492
133 -18.2532740424703
134 -18.2532705540687
135 -18.2532652706194
136 -18.2532251220181
137 -18.253134506345
138 -18.2529616070123
139 -18.2526906931518
140 -18.2525556925215
141 -18.2571992247867
142 -18.3829763644125
143 -19.0116978149839
144 -17.5078369965261
145 -17.2592972832751
146 -17.2391682555086
147 -17.2342092665729
148 -17.2337745670777
149 -17.2431014818444
150 -17.3096214654279
151 -17.8580513701203
152 -18.0326107108623
153 -16.7778774866249
154 -16.406245213549
155 -16.2347731020673
156 -16.069633800434
157 -15.6608352331927
158 -14.7522204357372
159 -14.3213050076487
160 -14.2251493744191
161 -14.1915546542546
162 -14.1752573486681
163 -14.1665901807233
164 -14.162490946502
165 -14.1619895192003
166 -14.16517287117
167 -14.173204696437
168 -14.1893668438285
169 -14.2297932384699
170 -14.4041639706116
171 -15.150206984928
172 -15.5040413165177
173 -14.679647533425
174 -14.2936347365086
175 -14.0743129793602
176 -13.9482533419158
177 -13.873133548989
178 -13.8275416687455
179 -13.798559458808
180 -13.7862780246375
181 -13.786997263362
182 -13.7919413342872
183 -13.808420232383
184 -13.8368469513097
185 -13.8604136586959
186 -13.8833411003555
187 -13.9230998577509
188 -13.9809673225839
189 -14.059064881967
190 -14.1653750460154
191 -14.2730154675882
192 -14.372562325962
193 -14.5345650762865
194 -14.7408226457275
195 -14.9684209962862
196 -15.1109553305585
197 -15.0720873166674
198 -14.8467388143567
199 -14.3306775199153
200 -13.8706945713245
201 -13.7181609572432
202 -13.682630665502
203 -13.6693757938213
204 -13.6648131676451
205 -13.662257286601
206 -13.6618157849299
207 -13.6606434578448
208 -13.659437887002
209 -13.6600862057601
210 -13.660018357015
211 -13.6595105481301
212 -13.6585102885258
213 -13.6589064666346
214 -13.6599107068692
215 -13.6600882359395
216 -13.66029524905
217 -13.6598153062058
218 -13.6605236423091
219 -13.6615004312959
220 -13.6610727929956
221 -13.6607901159455
222 -13.6619282184645
223 -13.6632472373491
224 -13.6634082207029
225 -13.6634338336452
226 -13.6640025465457
227 -13.6642639459299
228 -13.664019548447
229 -13.664866986598
230 -13.6670115912057
231 -13.6674137394628
232 -13.6671500379256
233 -13.6670159036465
234 -13.6657561514097
235 -13.6656363788815
236 -13.6649939212946
237 -13.6643698148353
238 -13.66496519141
239 -13.6647346406867
240 -13.6642005550645
241 -13.6627640877892
242 -13.6598404752531
243 -13.657037860927
244 -13.6537593540625
245 -13.6494959888012
246 -13.6432618118255
247 -13.6330994351365
248 -13.6255415475123
249 -13.6161081658398
250 -13.6107842168945
251 -13.5819553373752
252 -13.536590303799
253 -13.4056784222348
254 -12.9204266771376
255 -12.1819106708967
256 -11.8209143601199
257 -11.739582826961
258 -11.7146439489688
259 -11.7042159125516
260 -11.6987061776485
261 -11.6952778235582
262 -11.6930371827146
263 -11.6915997581678
264 -11.6905600109315
265 -11.6897731592073
266 -11.6891910183372
267 -11.6887114636007
268 -11.6883119116722
269 -11.6879972014137
270 -11.6877424228859
271 -11.6875884817711
272 -11.6876021687637
273 -11.6873043831652
274 -11.6868743293158
275 -11.6874394519531
276 -11.7021280665167
277 -11.9849744779129
278 -12.8195794121164
279 -11.6219251627917
280 -11.5444020100361
281 -11.5333761206599
282 -11.5288630756508
283 -11.525760294568
284 -11.5235527573581
285 -11.5219600701521
286 -11.5207087637388
287 -11.5197176433633
288 -11.5189013046125
289 -11.5181980746656
290 -11.5176182695542
291 -11.517101356558
292 -11.516664082811
293 -11.5162957294427
294 -11.5159542028381
295 -11.5156533501493
296 -11.515390618349
297 -11.5151584725876
298 -11.5149512390951
299 -11.5147569279896
300 -11.5145874596393
301 -11.5144385819608
302 -11.5143034705975
303 -11.5141902259488
304 -11.5140843675433
305 -11.5139886479124
306 -11.5139054460358
307 -11.5138277670755
308 -11.5137587751744
309 -11.5136973161841
310 -11.5136356352775
311 -11.5135846071291
312 -11.513535499627
313 -11.5134964764232
314 -11.5134585281273
315 -11.5134217632952
316 -11.5133902468975
317 -11.5133666600763
318 -11.5133438658554
319 -11.5133269357885
320 -11.5133089766674
321 -11.5132937804772
322 -11.51328121522
323 -11.5132717652257
324 -11.5132642252743
325 -11.5132568784671
326 -11.5132497658563
327 -11.5132433420842
328 -11.5132383560553
329 -11.513234548006
330 -11.5132287462095
331 -11.5132248643576
332 -11.5132232218451
333 -11.5132194232835
334 -11.5132196352377
335 -11.5132182673174
336 -11.5132162890818
337 -11.5132134863072
338 -11.5132135033981
339 -11.5132152817858
340 -11.5132167295147
341 -11.5132165245712
342 -11.5132161445807
343 -11.5132202035587
344 -11.5132239444746
345 -11.5132312102861
346 -11.5132420961204
347 -11.5132576411717
348 -11.5132868338979
349 -11.5133164090448
};
\end{axis}

\end{tikzpicture}


==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_H_DS_high.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.7in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
yticklabels={,,},
xticklabels={,,},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(c) $H_{\text{DS}}$ high}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color


11.164442901582758  12.18575286951119  0.0 
 
    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color

11.196674606551195  12.202655482049265  1.0
11.231764687972763  12.178542184404149  2.0
11.30847742702633  12.127281404611836  3.0
11.412390202331547  12.039524460794096  4.0
11.40880206685164  11.905202064131839  5.0
11.401918228721385  11.723016953499172  6.0
11.387985750554721  11.478509351560213  7.0
11.350351938136434  11.162776842770699  8.0
11.263425922455927  10.765648922048689  9.0
11.139814046968413  10.346868525745485  10.0
10.956541824377544  10.006342490325013  11.0
10.717526343242406  9.66047543383382  12.0
10.446489312274421  9.259909428708688  13.0
10.139983599152053  8.757766608224715  14.0
9.801385471824512  8.229639603319812  15.0
9.422941396799775  7.744778284180495  16.0
9.021504467595555  7.329203529920888  17.0
8.596775083229772  7.016583542696692  18.0
8.187482601584321  6.7939049525122535  19.0
7.821827646139699  6.590934085246558  20.0
7.513032497960224  6.382905487934193  21.0
7.249703950906566  6.176397246109589  22.0
6.972169849461322  5.953921026322901  23.0
6.623028842228804  5.766824938681403  24.0
6.247787010226671  5.616539434634342  25.0
5.938975461640693  5.512704911526426  26.0
5.765017880696129  5.473141451046557  27.0
5.708847692949731  5.447734953591663  28.0
5.705043212199537  5.404637222541857  29.0
5.701109948645736  5.3436113818542115  30.0
5.686130711162822  5.272115387549082  31.0
5.659486970101369  5.197750911035263  32.0
5.613586436055004  5.124412302075244  33.0
5.5587667706267165  5.052459164988546  34.0
5.498787762448406  4.977853396147934  35.0
5.4265866636477975  4.885920940803664  36.0
5.342937779479968  4.789194370505677  37.0
5.257554145664604  4.709262841192339  38.0
5.187210123350497  4.656765115264383  39.0
5.1336072232006  4.625217697308577  40.0
5.087294142578345  4.603894244541019  41.0
5.046772301992384  4.588203240968813  42.0
5.0132610497766175  4.577255725614228  43.0
4.985659198003927  4.569692386978557  44.0
4.964355958103708  4.564785068953482  45.0
4.948706032786425  4.5616659446685235  46.0
4.932889059294089  4.558520054506506  47.0
4.9233906919684856  4.557308152930156  48.0
4.915601316967757  4.556450543131066  49.0
4.909463814443615  4.55586168769096  50.0
4.9041780073679515  4.5554163973045965  51.0
4.899345939475673  4.555054392464761  52.0
4.895159600125044  4.554770057717403  53.0
4.891600326940424  4.5545585797826655  54.0
4.889202653377106  4.554410790572001  55.0
4.887558254788802  4.554305961812188  56.0
4.886380945772687  4.554226539534972  57.0
4.885437744797106  4.5541617095757685  58.0
4.884622035994402  4.554107253657917  59.0
4.883933656983107  4.554061704320062  60.0
4.883346119557183  4.554023650211717  61.0
4.88285099342676  4.553991779752313  62.0
4.882415913528092  4.553964354013132  63.0
4.882123812713288  4.553940990886172  64.0
4.881774380188046  4.553920975453716  65.0
4.881447509572356  4.5539036046695545  66.0
4.881145728625446  4.55388854564207  67.0
4.880886527057507  4.553875489899644  68.0
4.8806594856769605  4.553864124599798  69.0
4.880474921610274  4.5538543486873175  70.0
4.880378755028809  4.55384636994129  71.0
4.880343606908265  4.553839767129757  72.0
4.880374117748887  4.553834353249151  73.0
4.880437151386426  4.553829854821092  74.0
4.880488390243569  4.553826000397359  75.0
4.880529433923066  4.553822708037225  76.0
4.880572419680782  4.5538199519431135  77.0
4.8805944963372285  4.553817420748622  78.0
4.880579039582348  4.5538147983152095  79.0
4.880581591405412  4.5538124321393285  80.0
4.880589351064038  4.553810320815618  81.0
4.8806404229837925  4.553808644338568  82.0
4.880723404303357  4.553807319636212  83.0
4.880885552590295  4.553806577533538  84.0
4.881151190485181  4.55380659518387  85.0
4.88149880541833  4.5538073525323375  86.0
4.881951133348416  4.553809140151679  87.0
4.882543247086224  4.553812428872724  88.0
4.883525527567581  4.553819874967003  89.0
4.885070065279593  4.5538364087154  90.0
4.88802802720672  4.553877908332244  91.0
4.893483540996216  4.553992693936472  92.0
4.900528358960148  4.554216902755694  93.0
4.91115749585224  4.554708822030689  94.0
4.927643851057222  4.5558290122406975  95.0
4.955282519620177  4.559546053173421  96.0
4.9844931969762225  4.564312833449825  97.0
5.01416116021774  4.57003427241055  98.0
5.045847224159133  4.576732944172888  99.0
5.0844138500239415  4.585386759116973  100.0
5.137797884354212  4.598524010811016  101.0
5.227963057577122  4.631047767752718  102.0
5.362437894073596  4.6985342334230715  103.0
5.501767532610644  4.420708789226099  104.0
5.389369037457521  3.8397527142846313  105.0
5.3611908176908045  3.8146943308537216  106.0
5.340732572189872  4.080722338208255  107.0
5.277212842676615  4.143928786477011  108.0
5.224612325056135  4.104413692512464  109.0
5.191719036637196  4.0842432088281  110.0
5.163726047826345  4.071084728069144  111.0
5.149452075265659  4.067673112473186  112.0
5.1508095896498896  4.070112020928118  113.0
5.1654574074136015  4.077625556346895  114.0
5.195818688650864  4.092440298144521  115.0
5.230316483282525  4.110455254226177  116.0
5.256553614556376  4.125201479483366  117.0
5.285555460394417  4.141683895407772  118.0
5.307843854746542  4.154680900165928  119.0
5.34314247158833  4.174362848923215  120.0
5.358589143195412  4.182964963737063  121.0
5.372147043317908  4.190121901159229  122.0
5.381761576963216  4.195262338261746  123.0
5.4127859535494265  4.2116279450401715  124.0
5.440013400672659  4.226395839193509  125.0
5.461213806288731  4.238049465695871  126.0
5.476881784043193  4.246748250576592  127.0
5.473395144108776  4.244837754853323  128.0
5.467204689073268  4.241399634956043  129.0
5.469500629457314  4.242516529749765  130.0
5.478980292660428  4.247596650650382  131.0
5.457161702023927  4.23544614128796  132.0
5.430696840247982  4.220851468327692  133.0
5.431208978407316  4.220837706972168  134.0
5.413673398714479  4.211026310755372  135.0
5.382238402770902  4.1937275653697474  136.0
5.3765649919511755  4.189078099672607  137.0
5.367307455974785  4.180081368431754  138.0
5.380637097495757  4.173757895508902  139.0
5.52549103208212  4.2051851252585015  140.0
6.021631599619213  4.405343839198121  141.0
6.401861706031499  4.668679540383731  142.0
6.426120586910647  4.6370214904182285  143.0
6.3865840982173765  4.613574614589795  144.0
6.388366297866543  4.613943501285583  145.0
6.3930267080639025  4.616153433646427  146.0
6.39523852383121  4.617268926342448  147.0
6.400079772524767  4.620013581872062  148.0
6.3923055690634465  4.617103464271313  149.0
6.382173588798111  4.617114001876455  150.0
6.37504863670074  4.645984813294658  151.0
6.2050044106363975  4.46009772988941  152.0
5.684266687153065  4.214946721742212  153.0
5.338390159385097  4.089293017560838  154.0
5.1528310406765225  4.03303967317658  155.0
5.08356866574771  4.026987816227236  156.0
5.0750012278087695  4.043680582071737  157.0
5.096429182578753  4.0698726505856975  158.0
5.125696755571786  4.096065547107557  159.0
5.148666203419554  4.117474848353268  160.0
5.139464460529697  4.121546765670236  161.0
5.122126462041123  4.117418051609168  162.0
5.1423468801366585  4.132875135601141  163.0
5.1743437178373375  4.154035845737971  164.0
5.189345909295262  4.165547687028477  165.0
5.2031890492798665  4.176158876441652  166.0
5.218345284188188  4.187202341867547  167.0
5.195593743746488  4.1765405433387235  168.0
5.200276635465478  4.181063680382825  169.0
5.188412746133865  4.175819449946484  170.0
5.163366485190816  4.163224167155256  171.0
5.164102924322544  4.164900035244069  172.0
5.140390191288651  4.152913198005551  173.0
5.11201102049992  4.138330475665839  174.0
5.110983469970097  4.1386946413918455  175.0
5.144273527732828  4.157873824222387  176.0
5.173681982426407  4.17486567123844  177.0
5.191732972066438  4.185713828606299  178.0
5.195889090281353  4.188745290214259  179.0
5.198411906518342  4.190836672243099  180.0
5.195871719276116  4.190060577380256  181.0
5.2061054177764845  4.196564433461344  182.0
5.227593073288606  4.209773791961871  183.0
5.2446634294666925  4.22079615174808  184.0
5.236684221556729  4.2164212445468765  185.0
5.2386757563042385  4.218155518259204  186.0
5.248473294240794  4.224828877284826  187.0
5.253485917853291  4.2285170649701485  188.0
5.265295992220062  4.236872057691219  189.0
5.263422250938857  4.235995321261469  190.0
5.23455900566602  4.217568610045169  191.0
5.280938438264268  4.249288797551324  192.0
5.332271373221499  4.297310665743791  193.0
5.367595786619021  4.344390457571134  194.0
5.396755971457623  4.3947475415493225  195.0
5.4264407242186286  4.454134829306453  196.0
5.453025627598135  4.4460012995967615  197.0
5.457669577231681  4.436084605255236  198.0
5.458195351362362  4.433794622827616  199.0
5.458873918159697  4.432755301891917  200.0
5.460607274513733  4.4323688135684005  201.0
5.466557588609697  4.433660726189519  202.0
5.513131656446833  4.440639654991394  203.0
5.536510209496113  4.049375911306419  204.0
5.62430463289241  4.70255721059142  205.0
5.551144445325445  4.699761542640066  206.0
5.514294095817523  4.685953281981829  207.0
5.498207293155314  4.683031342760878  208.0
5.487425827184825  4.6815931996943085  209.0
5.4796721474955925  4.680794756567387  210.0
5.473966852976981  4.680331781428579  211.0
5.469705152653519  4.680061108897607  212.0
5.466888438436072  4.679904329541649  213.0
5.464713989076303  4.679803953144759  214.0
5.46316333828926  4.679733679428331  215.0
5.461993090630828  4.679680225528525  216.0
5.46107210998009  4.679638005278707  217.0
5.460225854231713  4.679600227682659  218.0
5.4595053723046325  4.679568509489325  219.0
5.458878989086385  4.67954353708259  220.0
5.458358628710721  4.6795250356649305  221.0
5.457923683365667  4.679511810076808  222.0
5.457556191158403  4.679502405594173  223.0
5.45725887769199  4.679496534318884  224.0
5.45701797334246  4.679491904562443  225.0
5.456822991299178  4.679487943725751  226.0
5.4566646914167025  4.679486912926569  227.0
5.45653742021355  4.679486372799374  228.0
5.456437585745184  4.679486782205083  229.0
5.4563644902214765  4.679486837819144  230.0
5.456325564804152  4.679487764777777  231.0
5.456317483685275  4.679489897152882  232.0
5.456376692310354  4.6794925064622435  233.0
5.45655974938272  4.679492924461352  234.0
5.4569700509263654  4.6794925277260315  235.0
5.457794045485429  4.679494201337625  236.0
5.459300428462947  4.679509857236979  237.0
5.4618256997253365  4.679563545287619  238.0
5.465603826188472  4.6797117241620505  239.0
5.47064409750777  4.680018530206533  240.0
5.476563070300727  4.680521705292687  241.0
5.482331892520302  4.681168174181842  242.0
5.487315484867114  4.6818407089943115  243.0
5.491477330557208  4.682479998264535  244.0
5.494539395460364  4.682974738083732  245.0
5.494702930838264  4.6829913861274415  246.0
5.492911273205063  4.682691661752862  247.0
5.490776690114459  4.6823242674729855  248.0
5.488192365334789  4.68190027843924  249.0
5.485369923264787  4.681484266117193  250.0
5.483053297571024  4.681155513864688  251.0
5.481414829116926  4.680935025016017  252.0
5.480304517040872  4.680790853409867  253.0
5.479590934324392  4.6806967139132665  254.0
5.47898690070861  4.680605597102728  255.0
5.478980153355623  4.6805953645658  256.0
5.479544865992591  4.680661769591293  257.0
5.4804761917586235  4.680761955243421  258.0
5.481258870780724  4.680848071167055  259.0
5.481820039125347  4.680909914766012  260.0
5.482195349906695  4.680950077445361  261.0
5.481578158103188  4.680868973168148  262.0
5.479008604530186  4.680552429626053  263.0
5.476177335185469  4.6802505083297445  264.0
5.4737463016479335  4.680018550016369  265.0
5.47180090254596  4.679851092629828  266.0
5.470477597002281  4.679734334896226  267.0
5.469401675110172  4.6796550166580895  268.0
5.4683239271124195  4.6795860111338285  269.0
5.467558664356057  4.679535947028375  270.0
5.467122057274937  4.679507529495386  271.0
5.466585097273152  4.679474511212382  272.0
5.465826299652392  4.679428056293578  273.0
5.465053353314637  4.679386717357817  274.0
5.464415080174122  4.679353807033615  275.0
5.4640594007535075  4.679335781844619  276.0
5.463848459496297  4.679325170606458  277.0
5.463653520347432  4.679314942448661  278.0
5.463464017083363  4.6793044789767055  279.0
5.463355728208624  4.679297202498943  280.0
5.463281481525809  4.679291637664884  281.0
5.463256027762171  4.679288910009154  282.0
5.46328867689871  4.679290982654581  283.0
5.463354432101365  4.679301911853907  284.0
5.463633770524167  4.67935051517606  285.0
5.4645072855029735  4.679498428760478  286.0
5.466068583925023  4.679800980422464  287.0
5.467366301773732  4.6801582125731125  288.0
5.468103382270369  4.680388295041394  289.0
5.468101192279663  4.680299680651262  290.0
5.466621200480742  4.680085237728346  291.0
5.4646915016592095  4.6799165673242245  292.0
5.463223665064424  4.679791883481017  293.0
5.462209658992569  4.679714356999024  294.0
5.4616083200187315  4.679679075645743  295.0
5.4612152224902735  4.67966785136537  296.0
5.460861509264153  4.679653507456206  297.0
5.460570388472633  4.679637375067659  298.0
5.460413487537866  4.6796094992478166  299.0
5.460447479679956  4.679578900453638  300.0
5.460332586780825  4.679539471824869  301.0
5.4600867410585145  4.679513725338134  302.0
5.459843609247548  4.6794871406477485  303.0
5.4596361265364886  4.679423229487577  304.0
5.459442723501158  4.679345557410607  305.0
5.459298323056612  4.679294851919744  306.0
5.459183252365492  4.679257180082769  307.0
5.4591034012828725  4.679232360646441  308.0
5.459064198053722  4.679213868269448  309.0
5.4590741390425634  4.679204891452027  310.0
5.4590979622943205  4.6792006475856756  311.0
5.459106267542214  4.679196053644887  312.0
5.4590865260723564  4.679195662412446  313.0
5.4590799357396245  4.679203051345066  314.0
5.458984097081133  4.67921826109219  315.0
5.4588233386581315  4.6792350610713696  316.0
5.458674008960545  4.679245649526231  317.0
5.458561429260528  4.679247652681795  318.0
5.4584749601578615  4.679250953844899  319.0
5.458385699233596  4.679255334759431  320.0
5.4582739091644825  4.679260150152244  321.0
5.458135917884034  4.6792594441493245  322.0
5.4580486535682775  4.679231371571248  323.0
5.458021178477846  4.679202139423675  324.0
5.458015967539822  4.679183112117076  325.0
5.458007907959511  4.6791675445311816  326.0
5.458001189110028  4.679150957252668  327.0
5.458024609298349  4.6791376968700025  328.0
5.458056282778563  4.679129507386973  329.0
5.4580526723270895  4.679122670525856  330.0
5.458022808149416  4.679117506813253  331.0
5.45796739333909  4.679113037210716  332.0
5.4579205010474166  4.679108845031067  333.0
5.457860475182882  4.679104512452364  334.0
5.457845444346695  4.679101860828619  335.0
5.457835687658677  4.679100111040149  336.0
5.457797445425557  4.679097890368036  337.0
5.457740081744411  4.679095395093823  338.0
5.4576865974797  4.679093447244812  339.0
5.457619857353437  4.679091004647582  340.0
5.457585391423559  4.6790893837991065  341.0
5.457561398963046  4.6790882974903365  342.0
5.457530226852069  4.679087208515416  343.0
5.457514453507189  4.679086294688379  344.0
5.457492237970903  4.679085112446997  345.0
5.457463323627063  4.6790840597617045  346.0
5.457418950052775  4.679082789069172  347.0
5.457354047461293  4.679081403110773  348.0
5.457296993415389  4.6790799726229615  349.0
5.457249220896952  4.679078893154369  350.0
5.457219324916662  4.679078010318035  351.0
5.4571862352709015  4.679077202013626  352.0
5.4571582242273005  4.679076666542288  353.0
5.457134045227112  4.67907606430901  354.0
5.457123445948462  4.679075642291759  355.0
5.457135682705434  4.6790755676459606  356.0
5.4571608039317585  4.679075658552688  357.0
5.4571868271866295  4.679075754485658  358.0
5.457213114038509  4.679075809544012  359.0
5.457245411165861  4.679075990357091  360.0
5.457235614074172  4.679075451052702  361.0
5.457205882940341  4.679074520399343  362.0
5.457241448732168  4.679074462977233  363.0
5.457284908442949  4.679074645546204  364.0
5.457316759172016  4.679074910804807  365.0
5.457313863003284  4.679074710925816  366.0
5.457323815329142  4.679074656143198  367.0
5.45735905082727  4.679074923939176  368.0
5.457388649429354  4.679075131488123  369.0
5.457399722892081  4.6790752430276585  370.0
5.457393385793044  4.6790752711065045  371.0
5.457461388779984  4.679076276451823  372.0
5.457518635020842  4.679076785084791  373.0
5.45757578825451  4.679076976629694  374.0
5.457681328617735  4.679077861051354  375.0
5.4577862405098  4.6790787312704625  376.0
5.457859659052354  4.679078964565028  377.0
5.457943106045502  4.679079291233412  378.0
5.458079158226067  4.679080402913868  379.0
5.458312350450368  4.679083156822527  380.0
5.45860521165794  4.6790870190207405  381.0
5.459008928113343  4.679093223033148  382.0
5.459568797801764  4.679103369698812  383.0
5.460399309825199  4.679121681991758  384.0
5.461584933595407  4.679154059030786  385.0
5.462831569949599  4.679195469144888  386.0
5.4642648561572615  4.67925255710187  387.0
5.465981312174484  4.679333869370743  388.0
5.468407675885044  4.679476208358034  389.0
5.472720844048724  4.6797976693996315  390.0
5.480593676486134  4.680599115471997  391.0
5.494615267763371  4.682671822128898  392.0
5.529794067012039  4.694160464424538  393.0
5.632113422537439  4.755148701697956  394.0
5.95496763042568  5.108589340960372  395.0
6.435665493733767  6.1431995652365705  396.0
6.447894240643188  6.1592430561390765  397.0
6.448014798729303  6.1584278044520975  398.0
6.448073879966858  6.158185307009804  399.0
6.448146298304592  6.1580252510194855  400.0
6.448178478186602  6.157893694711557  401.0
6.448147545404654  6.157798136154207  402.0
6.4481575837849645  6.157732414073157  403.0
6.448366607496414  6.157687663833111  404.0
6.4483720211645  6.157651480773487  405.0
6.448376383451272  6.157622217570875  406.0
6.4483798046886776  6.1575988989422195  407.0
6.448382787925096  6.1575785428251635  408.0
6.448385252462492  6.1575618080296435  409.0
6.448387188972375  6.157548377598139  410.0
6.448388818494004  6.157537343969022  411.0
6.4483901877833745  6.157528055642134  412.0
6.448391302115106  6.157520256300009  413.0
6.448392413456105  6.1575126510935725  414.0
6.448393387579304  6.157505880351588  415.0
6.4483942875983775  6.157499801765048  416.0
6.448395077282893  6.157494449370695  417.0
6.44839582214011  6.1574894193371295  418.0
6.448396475437144  6.157484973493466  419.0
6.448397050602425  6.157480953980103  420.0
6.448397542075847  6.157477445432852  421.0
6.448397997111693  6.157474379455577  422.0
6.44839836573916  6.157471538959577  423.0
6.448398749818123  6.1574686393963125  424.0
6.448399169179067  6.157465771350712  425.0
6.448399552792528  6.157463084573112  426.0
6.448399920380673  6.1574606229728035  427.0
6.4484002638536815  6.157458174922303  428.0
6.448400617051478  6.157455674848464  429.0
6.448400942381675  6.157453366536363  430.0
6.448401231487451  6.157451534632645  431.0
6.448401491470734  6.157449746349838  432.0
6.448401729071787  6.1574481293839085  433.0
6.448401947892059  6.157446599199487  434.0
6.4484021555873525  6.157445113538578  435.0
6.44840234608012  6.157443759656331  436.0
6.448402526985028  6.157442379665071  437.0
6.448402694011056  6.157441130208443  438.0
6.448402843514611  6.157440069189562  439.0
6.448402977526697  6.157439131619863  440.0
6.448403127977379  6.157437974073639  441.0
6.448403272179173  6.157436921419474  442.0
6.448403406890304  6.157435938325242  443.0
6.448403517489994  6.157435262983673  444.0
6.448403630180278  6.157434438217986  445.0
6.448403729671647  6.157433763123457  446.0
6.448403834639537  6.157432930666674  447.0
6.4484039297156  6.157432219904092  448.0
6.448404032179303  6.157431375624367  449.0
6.44840413235821  6.157430549593228  450.0
6.448404216389913  6.15742997794276  451.0
6.448404296420666  6.1574294074281255  452.0
6.4484043458772335  6.157429228465196  453.0
6.44840441507926  6.157428695016099  454.0
6.44840448160933  6.157428177502308  455.0
6.448404559685971  6.157427470982338  456.0
6.448404642199793  6.1574266823746875  457.0
6.448404743350049  6.157425563455902  458.0
6.448404840836827  6.157424477997173  459.0
6.448404934431013  6.157423475879376  460.0
6.44840501155213  6.1574227391458844  461.0
6.448405088929053  6.1574219691831376  462.0
6.448405150639203  6.157421441494255  463.0
6.448405205293948  6.157421017383487  464.0
6.4484052529461655  6.157420702410492  465.0
6.448405301286558  6.157420353210624  466.0
6.44840534296047  6.157420074400151  467.0
6.448405378003303  6.157419872646343  468.0
6.448405418915489  6.157419570327747  469.0
6.448405469103299  6.157419105086364  470.0
6.448405490918906  6.157419046357977  471.0
6.448405520142393  6.157418870822321  472.0
6.448405551823763  6.1574186482099655  473.0
6.448405581542075  6.157418441731233  474.0
6.448405616635292  6.157418156754259  475.0
6.448405628459064  6.15741819861393  476.0
6.448405634217293  6.1574183088055525  477.0
6.448405663599403  6.157418070058102  478.0
6.448405693760264  6.157417791573206  479.0
6.448405693649371  6.15741792244271  480.0
6.44840570294577  6.157417909289235  481.0
6.448405710102277  6.157417923320231  482.0
6.4484057192215465  6.157417912338223  483.0
6.448405732739348  6.157417839250699  484.0
6.448405744953022  6.157417776921115  485.0
6.448405742525202  6.157417910522264  486.0
6.44840575509236  6.157417843844018  487.0
6.448405778374657  6.1574176401315865  488.0
6.4484057944070265  6.1574175344021285  489.0
6.448405811959965  6.1574174046560435  490.0
6.4484058239256035  6.157417340039752  491.0
6.448405843176968  6.157417175229773  492.0
6.448405868174522  6.1574169353467605  493.0
6.448405882615978  6.157416831427188  494.0
6.448405903405588  6.157416641495838  495.0
6.448405917263501  6.157416538536119  496.0
6.448405928433957  6.157416470386254  497.0
6.448405942875633  6.157416357591398  498.0
6.448405952189453  6.157416307824732  499.0
6.448405951071376  6.157416386288898  500.0
6.448405941589634  6.157416570217388  501.0
6.448405923938094  6.157416856333732  502.0
6.448405902325928  6.157417185813205  503.0
6.448405876186607  6.157417567386288  504.0
6.448405854256053  6.157417890135113  505.0
6.448405798495821  6.1574186402114215  506.0
6.448405744219404  6.157419368491125  507.0
6.448405670083053  6.157420343534086  508.0
6.448405595606457  6.157421312962698  509.0
6.44840554291512  6.157422003966852  510.0
6.448405472313197  6.15742291783369  511.0
6.4484053962470815  6.157423897994902  512.0
6.448405281094981  6.157425360779928  513.0
6.4484051925013475  6.157426490829683  514.0
6.448405082484807  6.157427895837218  515.0
6.448404907286857  6.157430203157332  516.0
6.4484047622842775  6.1574327844532375  517.0
6.448405168735125  6.1574361115433085  518.0
6.4484112031463  6.1574409142566076  519.0
6.448459351448581  6.157447697179662  520.0
6.448786300760279  6.1574562149187235  521.0
6.450547954052223  6.157466853770558  522.0
6.458559581354699  6.157538889251575  523.0
6.495672977461901  6.158686943861502  524.0
6.607780741979273  6.172251978574264  525.0
7.158021764044446  6.330356525938152  526.0
7.813066362807798  6.6141156083984525  527.0
7.810054208356393  6.630760895240809  528.0
6.883153637239468  6.273560664765309  529.0
6.877932615134152  6.273387174002607  530.0
6.8776743818892  6.2733362360125176  531.0
6.8775977472347245  6.27330034435627  532.0
6.8775472578680565  6.2732740658261505  533.0
6.8775059788541535  6.273255480496216  534.0
6.8774700074592685  6.273241654414949  535.0
6.8774385254766495  6.27323086919997  536.0
6.877410796335285  6.273222026127982  537.0
6.877386515050932  6.273214866218897  538.0
6.877366101374014  6.273209033754046  539.0
6.877349068096452  6.273204465020188  540.0
6.877333509123124  6.2732004860459725  541.0
6.8773184372222165  6.273197206667462  542.0
6.8773059730834065  6.273194421713015  543.0
6.8772956378005965  6.273191871244914  544.0
6.877282946214932  6.273189550979153  545.0
6.877265391813622  6.2731875386867975  546.0
6.877231537342838  6.2731850930469735  547.0
6.877200540458138  6.273176874203299  548.0
6.877199137086258  6.27317375568604  549.0
6.8771990202904085  6.273172440846912  550.0
6.8771990074277864  6.273171543396176  551.0
6.877199013613449  6.273170821118349  552.0
6.877199028094445  6.273170174534286  553.0
6.877199046391832  6.273169558230403  554.0
6.877199064149859  6.2731690262667135  555.0
6.877199079017722  6.273168557017512  556.0
6.8771990936612335  6.273168131019571  557.0
6.877199103353695  6.273167750434554  558.0
6.877199105195106  6.273167419586697  559.0
6.877199019163991  6.273166982783085  560.0
6.8771990225517365  6.2731666173406095  561.0
6.877199037207077  6.273166418402248  562.0
6.87719904973655  6.273166264874108  563.0
6.877199060747664  6.2731661351322545  564.0
6.8771990702428685  6.273166022689621  565.0
6.877199078417335  6.273165925383427  566.0
6.877199085796798  6.273165838889342  567.0
6.8771990919656565  6.2731657675316335  568.0
6.877199097560638  6.273165702661237  569.0
6.877199102581468  6.273165644277669  570.0
6.877199106833227  6.273165594543759  571.0
6.877199110315926  6.273165553459162  572.0
6.877199113524384  6.273165516699266  573.0
6.877199116150596  6.27316548642646  574.0
6.877199118584584  6.273165458315987  575.0
6.877199120826035  6.273165432367961  576.0
6.877199122875402  6.27316540858212  577.0
6.877199124732468  6.273165386958778  578.0
6.87719912639722  6.27316536749768  579.0
6.877199127869522  6.2731653501989495  580.0
6.877199129430165  6.2731653329003025  581.0
6.87719913071036  6.273165317763832  582.0
6.877199131993389  6.273165302627487  583.0
6.8771991330841065  6.273165289653517  584.0
6.877199134177568  6.2731652766795  585.0
6.877199135348058  6.2731652637054465  586.0
6.877199136249383  6.27316525289376  587.0
6.877199136958255  6.2731652442443915  588.0
6.8771991377385815  6.2731652355950205  589.0
6.877199138450428  6.273165226945663  590.0
6.8771991389698925  6.273165220458754  591.0
6.877199139749937  6.273165211809324  592.0
6.8771991403352954  6.2731652053223925  593.0
6.877199140662548  6.273165200997701  594.0
6.877199141247841  6.273165194510659  595.0
6.877199141577803  6.273165190186081  596.0
6.877199142162932  6.273165183699082  597.0
6.877199142495757  6.273165179374329  598.0
6.877199142885875  6.273165175049773  599.0
6.877199143026598  6.273165172887349  600.0
6.877199143416644  6.273165168562727  601.0
6.877199143806718  6.273165164237867  602.0
6.877199143950057  6.273165162075625  603.0
6.877199144340232  6.2731651577509675  604.0
6.877199144535187  6.273165155588711  605.0
6.877199144876299  6.2731651512640125  606.0
6.87719914507149  6.273165149101702  607.0
6.8771991452205326  6.273165146939353  608.0
6.8771991454155375  6.2731651447769385  609.0
6.877199145610597  6.273165142614652  610.0
6.877199145762375  6.273165140452331  611.0
6.877199145957255  6.273165138289977  612.0
6.877199146152365  6.27316513612767  613.0
6.877199146307023  6.2731651339652625  614.0
6.8771991465019955  6.273165131802988  615.0
6.877199146659166  6.273165129640577  616.0
6.877199146659166  6.273165129640577  617.0
6.877199146819318  6.273165127478374  618.0
6.8771991469824965  6.2731651253160585  619.0
6.877199147177348  6.273165123153741  620.0
6.877199147292892  6.2731651209913375  621.0
6.877199147448643  6.273165118828968  622.0
6.8771991476156975  6.273165116666606  623.0
6.877199147801037  6.273165114504375  624.0
6.877199147996258  6.273165112342037  625.0
6.877199147989288  6.273165112342037  626.0
6.877199148184401  6.27316511017961  627.0
6.877199148184401  6.27316511017961  628.0
6.877199148184401  6.27316511017961  629.0
6.877199148379403  6.273165108017317  630.0
6.87719914837521  6.273165108017317  631.0
6.87719914837521  6.273165108017317  632.0
6.87719914837521  6.273165108017317  633.0
6.877199148570257  6.27316510585501  634.0
6.877199148570257  6.27316510585501  635.0
6.877199148570257  6.27316510585501  636.0
6.877199148570257  6.27316510585501  637.0
6.877199148570257  6.27316510585501  638.0
6.877199148765307  6.273165103692678  639.0
6.877199148765307  6.273165103692678  640.0
6.877199148765307  6.273165103692678  641.0
6.877199148765307  6.273165103692678  642.0
6.877199148765307  6.273165103692678  643.0
6.877199148763907  6.273165103692678  644.0
6.877199148763907  6.273165103692678  645.0
6.877199148763907  6.273165103692678  646.0
6.8771991489590665  6.273165101530311  647.0
6.8771991489590665  6.273165101530311  648.0
6.8771991489590665  6.273165101530311  649.0
6.8771991489590665  6.273165101530311  650.0
6.8771991489590665  6.273165101530311  651.0
6.8771991489590665  6.273165101530311  652.0
6.8771991489590665  6.273165101530311  653.0
6.8771991489590665  6.273165101530311  654.0
6.8771991489590665  6.273165101530311  655.0
6.8771991489590665  6.273165101530311  656.0
6.8771991491540065  6.273165099368012  657.0
6.8771991491540065  6.273165099368012  658.0
6.8771991491540065  6.273165099368012  659.0
6.8771991491540065  6.273165099368012  660.0
6.8771991491540065  6.273165099368012  661.0
6.8771991491540065  6.273165099368012  662.0
6.8771991491540065  6.273165099368012  663.0
6.8771991491540065  6.273165099368012  664.0
6.8771991491540065  6.273165099368012  665.0
6.8771991491540065  6.273165099368012  666.0
6.8771991491540065  6.273165099368012  667.0
6.8771991491540065  6.273165099368012  668.0
6.8771991491540065  6.273165099368012  669.0
6.8771991491540065  6.273165099368012  670.0
6.8771991491540065  6.273165099368012  671.0
6.8771991491540065  6.273165099368012  672.0
6.8771991491540065  6.273165099368012  673.0
6.8771991491540065  6.273165099368012  674.0
6.8771991491540065  6.273165099368012  675.0
6.8771991491540065  6.273165099368012  676.0
6.8771991491540065  6.273165099368012  677.0
6.8771991491540065  6.273165099368012  678.0
6.8771991491540065  6.273165099368012  679.0
6.8771991491540065  6.273165099368012  680.0
6.8771991491540065  6.273165099368012  681.0
6.8771991491540065  6.273165099368012  682.0
6.8771991491540065  6.273165099368012  683.0
6.8771991491540065  6.273165099368012  684.0
6.8771991491540065  6.273165099368012  685.0
6.8771991491540065  6.273165099368012  686.0
6.8771991491540065  6.273165099368012  687.0
6.8771991491540065  6.273165099368012  688.0
6.8771991491540065  6.273165099368012  689.0
6.8771991491540065  6.273165099368012  690.0
6.8771991491540065  6.273165099368012  691.0
6.8771991491540065  6.273165099368012  692.0
6.8771991491540065  6.273165099368012  693.0
6.8771991491540065  6.273165099368012  694.0
6.8771991491540065  6.273165099368012  695.0
6.8771991491540065  6.273165099368012  696.0
6.8771991491540065  6.273165099368012  697.0
6.8771991491540065  6.273165099368012  698.0
6.8771991491540065  6.273165099368012  699.0
6.8771991491540065  6.273165099368012  700.0
6.8771991491540065  6.273165099368012  701.0
6.8771991491540065  6.273165099368012  702.0
6.8771991491540065  6.273165099368012  703.0
6.8771991491540065  6.273165099368012  704.0
6.8771991491540065  6.273165099368012  705.0
6.8771991491540065  6.273165099368012  706.0
6.8771991491540065  6.273165099368012  707.0
6.8771991491540065  6.273165099368012  708.0
6.8771991491540065  6.273165099368012  709.0
6.8771991491540065  6.273165099368012  710.0
6.8771991491540065  6.273165099368012  711.0
6.8771991491540065  6.273165099368012  712.0
6.8771991491540065  6.273165099368012  713.0
6.8771991491540065  6.273165099368012  714.0
6.8771991491540065  6.273165099368012  715.0
6.8771991491540065  6.273165099368012  716.0
6.8771991491540065  6.273165099368012  717.0
6.8771991491540065  6.273165099368012  718.0
6.8771991491540065  6.273165099368012  719.0
6.8771991491540065  6.273165099368012  720.0
6.8771991491540065  6.273165099368012  721.0
6.8771991491540065  6.273165099368012  722.0
6.8771991491540065  6.273165099368012  723.0
6.8771991491540065  6.273165099368012  724.0
6.8771991491540065  6.273165099368012  725.0
6.8771991491540065  6.273165099368012  726.0
6.8771991491540065  6.273165099368012  727.0
6.8771991491540065  6.273165099368012  728.0
6.8771991491540065  6.273165099368012  729.0
6.8771991491540065  6.273165099368012  730.0
6.8771991491540065  6.273165099368012  731.0
6.8771991491540065  6.273165099368012  732.0
6.8771991491540065  6.273165099368012  733.0
6.8771991491540065  6.273165099368012  734.0
6.8771991491540065  6.273165099368012  735.0
6.8771991491540065  6.273165099368012  736.0
6.8771991491540065  6.273165099368012  737.0
6.8771991491540065  6.273165099368012  738.0
6.8771991491540065  6.273165099368012  739.0
6.8771991491540065  6.273165099368012  740.0
6.8771991491540065  6.273165099368012  741.0
6.8771991491540065  6.273165099368012  742.0
6.8771991491540065  6.273165099368012  743.0
6.8771991491540065  6.273165099368012  744.0
6.8771991491540065  6.273165099368012  745.0
6.8771991491540065  6.273165099368012  746.0
6.8771991491540065  6.273165099368012  747.0
6.8771991491540065  6.273165099368012  748.0
6.8771991491540065  6.273165099368012  749.0
6.8771991491540065  6.273165099368012  750.0
6.8771991491540065  6.273165099368012  751.0
6.8771991491540065  6.273165099368012  752.0
6.8771991491540065  6.273165099368012  753.0
6.8771991491540065  6.273165099368012  754.0
6.8771991491540065  6.273165099368012  755.0
6.8771991491540065  6.273165099368012  756.0
6.8771991491540065  6.273165099368012  757.0
6.8771991491540065  6.273165099368012  758.0
6.8771991491540065  6.273165099368012  759.0
6.8771991491540065  6.273165099368012  760.0
6.8771991491540065  6.273165099368012  761.0
6.8771991491540065  6.273165099368012  762.0
6.8771991491540065  6.273165099368012  763.0
6.8771991491540065  6.273165099368012  764.0
6.8771991491540065  6.273165099368012  765.0
6.8771991491540065  6.273165099368012  766.0
6.8771991491540065  6.273165099368012  767.0
6.8771991491540065  6.273165099368012  768.0
6.8771991491540065  6.273165099368012  769.0
6.8771991491540065  6.273165099368012  770.0
6.8771991491540065  6.273165099368012  771.0
6.8771991491540065  6.273165099368012  772.0
6.8771991491540065  6.273165099368012  773.0
6.8771991491540065  6.273165099368012  774.0
6.8771991491540065  6.273165099368012  775.0
6.8771991491540065  6.273165099368012  776.0
6.8771991491540065  6.273165099368012  777.0
6.8771991491540065  6.273165099368012  778.0
6.8771991491540065  6.273165099368012  779.0
6.8771991491540065  6.273165099368012  780.0
6.8771991491540065  6.273165099368012  781.0
6.8771991491540065  6.273165099368012  782.0
6.8771991491540065  6.273165099368012  783.0
6.8771991491540065  6.273165099368012  784.0
6.8771991491540065  6.273165099368012  785.0
6.8771991491540065  6.273165099368012  786.0
6.8771991491540065  6.273165099368012  787.0
6.8771991491540065  6.273165099368012  788.0
6.8771991491540065  6.273165099368012  789.0
6.8771991491540065  6.273165099368012  790.0
6.8771991491540065  6.273165099368012  791.0
6.8771991491540065  6.273165099368012  792.0
6.8771991491540065  6.273165099368012  793.0
6.8771991491540065  6.273165099368012  794.0
6.8771991491540065  6.273165099368012  795.0
6.8771991491540065  6.273165099368012  796.0
6.8771991491540065  6.273165099368012  797.0
6.8771991491540065  6.273165099368012  798.0
6.8771991491540065  6.273165099368012  799.0
6.8771991491540065  6.273165099368012  800.0
6.8771991491540065  6.273165099368012  801.0
6.8771991491540065  6.273165099368012  802.0
6.8771991491540065  6.273165099368012  803.0
6.8771991491540065  6.273165099368012  804.0
6.8771991491540065  6.273165099368012  805.0
6.8771991491540065  6.273165099368012  806.0
6.8771991491540065  6.273165099368012  807.0
6.8771991491540065  6.273165099368012  808.0
6.8771991491540065  6.273165099368012  809.0
6.8771991491540065  6.273165099368012  810.0
6.8771991491540065  6.273165099368012  811.0
6.8771991491540065  6.273165099368012  812.0
6.8771991491540065  6.273165099368012  813.0
6.8771991491540065  6.273165099368012  814.0
6.8771991491540065  6.273165099368012  815.0
6.8771991491540065  6.273165099368012  816.0
6.8771991491540065  6.273165099368012  817.0
6.8771991491540065  6.273165099368012  818.0
6.8771991491540065  6.273165099368012  819.0
6.8771991491540065  6.273165099368012  820.0
6.8771991491540065  6.273165099368012  821.0
6.8771991491540065  6.273165099368012  822.0
6.8771991491540065  6.273165099368012  823.0
6.8771991491540065  6.273165099368012  824.0
6.8771991491540065  6.273165099368012  825.0
6.8771991491540065  6.273165099368012  826.0
6.8771991491540065  6.273165099368012  827.0
6.8771991491540065  6.273165099368012  828.0
6.8771991491540065  6.273165099368012  829.0
6.8771991491540065  6.273165099368012  830.0
6.8771991491540065  6.273165099368012  831.0
6.8771991491540065  6.273165099368012  832.0
6.8771991491540065  6.273165099368012  833.0
6.8771991491540065  6.273165099368012  834.0
6.8771991491540065  6.273165099368012  835.0
6.8771991491540065  6.273165099368012  836.0
6.8771991491540065  6.273165099368012  837.0
6.8771991491540065  6.273165099368012  838.0
6.8771991491540065  6.273165099368012  839.0
6.8771991491540065  6.273165099368012  840.0
6.8771991491540065  6.273165099368012  841.0
6.8771991491540065  6.273165099368012  842.0
6.8771991491540065  6.273165099368012  843.0
6.8771991491540065  6.273165099368012  844.0
6.8771991491540065  6.273165099368012  845.0
6.8771991491540065  6.273165099368012  846.0
6.8771991491540065  6.273165099368012  847.0
6.8771991491540065  6.273165099368012  848.0
6.8771991491540065  6.273165099368012  849.0
6.8771991491540065  6.273165099368012  850.0
6.8771991491540065  6.273165099368012  851.0
6.8771991491540065  6.273165099368012  852.0
6.8771991491540065  6.273165099368012  853.0
6.8771991491540065  6.273165099368012  854.0
6.8771991491540065  6.273165099368012  855.0
6.8771991491540065  6.273165099368012  856.0
6.8771991491540065  6.273165099368012  857.0
6.8771991491540065  6.273165099368012  858.0
6.8771991491540065  6.273165099368012  859.0
6.8771991491540065  6.273165099368012  860.0
6.8771991491540065  6.273165099368012  861.0
6.8771991491540065  6.273165099368012  862.0
6.8771991491540065  6.273165099368012  863.0
6.8771991491540065  6.273165099368012  864.0
6.8771991491540065  6.273165099368012  865.0
6.8771991491540065  6.273165099368012  866.0
6.8771991491540065  6.273165099368012  867.0
6.8771991491540065  6.273165099368012  868.0
6.8771991491540065  6.273165099368012  869.0
6.8771991491540065  6.273165099368012  870.0
6.8771991491540065  6.273165099368012  871.0
6.8771991491540065  6.273165099368012  872.0
6.8771991491540065  6.273165099368012  873.0
6.8771991491540065  6.273165099368012  874.0
6.8771991491540065  6.273165099368012  875.0
6.8771991491540065  6.273165099368012  876.0
6.8771991491540065  6.273165099368012  877.0
6.8771991491540065  6.273165099368012  878.0
6.8771991491540065  6.273165099368012  879.0
6.8771991491540065  6.273165099368012  880.0
6.8771991491540065  6.273165099368012  881.0
6.8771991491540065  6.273165099368012  882.0
6.8771991491540065  6.273165099368012  883.0
6.8771991491540065  6.273165099368012  884.0
6.8771991491540065  6.273165099368012  885.0
6.8771991491540065  6.273165099368012  886.0
6.8771991491540065  6.273165099368012  887.0
6.8771991491540065  6.273165099368012  888.0
6.8771991491540065  6.273165099368012  889.0
6.8771991491540065  6.273165099368012  890.0
6.8771991491540065  6.273165099368012  891.0
6.8771991491540065  6.273165099368012  892.0
6.8771991491540065  6.273165099368012  893.0
6.8771991491540065  6.273165099368012  894.0
6.8771991491540065  6.273165099368012  895.0
6.8771991491540065  6.273165099368012  896.0
6.8771991491540065  6.273165099368012  897.0
6.8771991491540065  6.273165099368012  898.0
6.8771991491540065  6.273165099368012  899.0
6.8771991491540065  6.273165099368012  900.0
6.8771991491540065  6.273165099368012  901.0
6.8771991491540065  6.273165099368012  902.0
6.8771991491540065  6.273165099368012  903.0
6.8771991491540065  6.273165099368012  904.0
6.8771991491540065  6.273165099368012  905.0
6.8771991491540065  6.273165099368012  906.0
6.8771991491540065  6.273165099368012  907.0
6.8771991491540065  6.273165099368012  908.0
6.8771991491540065  6.273165099368012  909.0
6.8771991491540065  6.273165099368012  910.0
6.8771991491540065  6.273165099368012  911.0
6.8771991491540065  6.273165099368012  912.0
6.8771991491540065  6.273165099368012  913.0
6.8771991491540065  6.273165099368012  914.0
6.8771991491540065  6.273165099368012  915.0
6.8771991491540065  6.273165099368012  916.0
6.8771991491540065  6.273165099368012  917.0
6.8771991491540065  6.273165099368012  918.0
6.8771991491540065  6.273165099368012  919.0
6.8771991491540065  6.273165099368012  920.0
6.8771991491540065  6.273165099368012  921.0
6.8771991491540065  6.273165099368012  922.0
6.8771991491540065  6.273165099368012  923.0
6.8771991491540065  6.273165099368012  924.0
6.8771991491540065  6.273165099368012  925.0
6.8771991491540065  6.273165099368012  926.0
6.8771991491540065  6.273165099368012  927.0
6.8771991491540065  6.273165099368012  928.0
6.8771991491540065  6.273165099368012  929.0
6.8771991491540065  6.273165099368012  930.0
6.8771991491540065  6.273165099368012  931.0
6.8771991491540065  6.273165099368012  932.0
6.8771991491540065  6.273165099368012  933.0
6.8771991491540065  6.273165099368012  934.0
6.8771991491540065  6.273165099368012  935.0
6.8771991491540065  6.273165099368012  936.0
6.8771991491540065  6.273165099368012  937.0
6.8771991491540065  6.273165099368012  938.0
6.8771991491540065  6.273165099368012  939.0
6.8771991491540065  6.273165099368012  940.0
6.8771991491540065  6.273165099368012  941.0
6.8771991491540065  6.273165099368012  942.0
6.8771991491540065  6.273165099368012  943.0
6.8771991491540065  6.273165099368012  944.0
6.8771991491540065  6.273165099368012  945.0
6.8771991491540065  6.273165099368012  946.0
6.8771991491540065  6.273165099368012  947.0
6.8771991491540065  6.273165099368012  948.0
6.8771991491540065  6.273165099368012  949.0
6.8771991491540065  6.273165099368012  950.0
6.8771991491540065  6.273165099368012  951.0
6.8771991491540065  6.273165099368012  952.0
6.8771991491540065  6.273165099368012  953.0
6.8771991491540065  6.273165099368012  954.0
6.8771991491540065  6.273165099368012  955.0
6.8771991491540065  6.273165099368012  956.0
6.8771991491540065  6.273165099368012  957.0
6.8771991491540065  6.273165099368012  958.0
6.8771991491540065  6.273165099368012  959.0
6.8771991491540065  6.273165099368012  960.0
6.8771991491540065  6.273165099368012  961.0
6.8771991491540065  6.273165099368012  962.0
6.8771991491540065  6.273165099368012  963.0
6.8771991491540065  6.273165099368012  964.0
6.8771991491540065  6.273165099368012  965.0
6.8771991491540065  6.273165099368012  966.0
6.8771991491540065  6.273165099368012  967.0
6.8771991491540065  6.273165099368012  968.0
6.8771991491540065  6.273165099368012  969.0
6.8771991491540065  6.273165099368012  970.0
6.8771991491540065  6.273165099368012  971.0
6.8771991491540065  6.273165099368012  972.0
6.8771991491540065  6.273165099368012  973.0
6.8771991491540065  6.273165099368012  974.0
6.8771991491540065  6.273165099368012  975.0
6.8771991491540065  6.273165099368012  976.0
6.8771991491540065  6.273165099368012  977.0
6.8771991491540065  6.273165099368012  978.0
6.8771991491540065  6.273165099368012  979.0
6.8771991491540065  6.273165099368012  980.0
6.8771991491540065  6.273165099368012  981.0
6.8771991491540065  6.273165099368012  982.0
6.8771991491540065  6.273165099368012  983.0
6.8771991491540065  6.273165099368012  984.0
6.8771991491540065  6.273165099368012  985.0
6.8771991491540065  6.273165099368012  986.0
6.8771991491540065  6.273165099368012  987.0
6.8771991491540065  6.273165099368012  988.0
6.8771991491540065  6.273165099368012  989.0
6.8771991491540065  6.273165099368012  990.0
6.8771991491540065  6.273165099368012  991.0
6.8771991491540065  6.273165099368012  992.0
6.8771991491540065  6.273165099368012  993.0
6.8771991491540065  6.273165099368012  994.0
6.8771991491540065  6.273165099368012  995.0
6.8771991491540065  6.273165099368012  996.0
6.8771991491540065  6.273165099368012  997.0
6.8771991491540065  6.273165099368012  998.0
6.8771991491540065  6.273165099368012  999.0


    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_H_DS_low.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.7in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
xticklabels={,,},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(b) $H_{\text{DS}}$ low}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color

11.164171876528123  12.185535822565642  0.0
11.195340464220495  12.201722846318706  1.0
11.226332312857748  12.175134623354099  2.0
11.288977619291634  12.120733974790454  3.0
11.401942780319185  12.020727103011188  4.0
11.387547630906505  11.862246726491716  5.0
11.36300634367703  11.644157161724372  6.0
11.318725451827287  11.33374412735242  7.0
11.244846497904632  10.932330821003893  8.0
11.115481638759231  10.468459672187276  9.0
10.906953104314477  10.040799451876307  10.0
10.616526054340543  9.60753459033118  11.0
10.307162661990736  9.211328173205162  12.0
9.972378373088262  8.737892799873872  13.0
9.579162458005714  8.2047265099937  14.0
9.143547321600998  7.655190105178374  15.0
8.669460900959944  7.137332246645446  16.0
8.117964993461795  6.6442261684275685  17.0
7.536532480880925  6.151299883592997  18.0
6.954223713601099  5.6780561642703296  19.0
6.483863187564663  5.287222602033759  20.0
6.068927690814781  4.9656948989319565  21.0
5.6884553487796365  4.756158347519454  22.0
5.401094534393324  4.649387819121606  23.0
5.137676455713795  4.524568257796885  24.0
4.808970787511724  4.3530773580707285  25.0
4.422064144469816  4.191732492388951  26.0
4.027984424697338  4.0713466055335585  27.0
3.7626960115635097  4.026397380729444  28.0
3.619802608711438  4.014565819116733  29.0
3.5427084027086835  4.012180633596129  30.0
3.4998204477837125  4.011546468511694  31.0
3.4737300712003614  4.01136922878472  32.0
3.4598755655751736  4.011516666318394  33.0
3.4551639867662627  4.011976862839464  34.0
3.458534086992536  4.012995713539064  35.0
3.4739345297601725  4.016707083593012  36.0
3.5085184143795565  4.023775805401455  37.0
3.5662213161224283  4.038742599329076  38.0
3.6351128412755513  4.060338855467816  39.0
3.693079516330944  4.080834372614817  40.0
3.7392713553775763  4.0994964451213365  41.0
3.7744835344510586  4.114970420475603  42.0
3.809617734196976  4.131782458953501  43.0
3.8415882150406517  4.147993175142708  44.0
3.8582065939729113  4.157147306528805  45.0
3.853562530215164  4.156036020013024  46.0
3.834323071813823  4.146411117200467  47.0
3.792582531669033  4.125370382333451  48.0
3.7369276390781816  4.099278132458512  49.0
3.663351427521328  4.068948056486802  50.0
3.5793205541113617  4.039534449496451  51.0
3.494591185606623  4.0194527686230055  52.0
3.456593426527877  4.015498175206743  53.0
3.4619600176732046  4.0184899969948775  54.0
3.484134948062464  4.027185418245708  55.0
3.5060989322592824  4.048862073685639  56.0
3.513102784060936  4.08214242187685  57.0
3.4749025426762485  4.00058770446065  58.0
3.323485316847864  3.808333582312304  59.0
3.126048512853005  3.645536477889399  60.0
2.922285255900005  3.528437389437145  61.0
2.7457988841040217  3.4448500872377354  62.0
2.5789904854062096  3.400364981784462  63.0
2.4542977225716807  3.375303284561701  64.0
2.3826375682975183  3.3615995733240314  65.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
2.8749477104546948  1.6056067421002247  97.0
2.87503122099855  1.6055132821395692  98.0
2.874974437831224  1.6054425733637916  99.0
2.8749664532518464  1.6053885773739944  100.0
2.874959931771941  1.6053466058909622  101.0
2.8749849030775607  1.605313912822227  102.0
2.874980747263915  1.6052877620633752  103.0
2.8749776096428072  1.6052664895837598  104.0
2.8749752226289735  1.605249205872628  105.0
2.874973411316044  1.6052350259952552  106.0
2.8749720404464703  1.6052232544970764  107.0
2.8749710391009806  1.6052133623846336  108.0
2.8749703228920764  1.6052047045324833  109.0
2.8749696177386355  1.6051962113850828  110.0
  


    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color


  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
2.376630780306925  3.3560085694789588  66.0
2.4561827461607795  3.3588490996805467  67.0
2.5984447400893522  3.2006424772972686  68.0
2.5362469942911803  1.9300312404050048  69.0
2.54332771415308  1.3248406875753358  70.0
2.509844848686253  1.1410629787393212  71.0
2.446689091758111  1.0745646330824743  72.0
2.3946895821884837  1.045330850974339  73.0
2.347445183431258  1.0258049517871386  74.0
2.3055099938038617  1.010147014897045  75.0
2.2786195975256662  1.0016747482908306  76.0
2.2651697698167963  0.9985315199188026  77.0
2.2689727614734028  1.0022558651985372  78.0
2.3013145497691854  1.0183885879993508  79.0
2.360079911128941  1.0479034728009493  80.0
2.428274830139816  1.0834933082024212  81.0
2.502380603142453  1.1264855319831937  82.0
2.57748464876156  1.1802791047777037  83.0
2.6561994824909503  1.2513866556715223  84.0
2.7362100190810263  1.3392575073154604  85.0
2.800781402557329  1.4338159811905369  86.0
2.8413863366998866  1.525862814241719  87.0
2.862793807509856  1.5968145314637874  88.0
2.8709077440361583  1.6115720614296565  89.0
2.8730673516206044  1.609395256745983  90.0
2.8747286881983727  1.6079461858119375  91.0
2.8748683435718525  1.606978755882709  92.0
2.874930472599865  1.6065247543254624  93.0
2.8749203936950787  1.6062061210594878  94.0
2.874974505852006  1.6059408947513079  95.0
2.874960891979663  1.6057439664617341  96.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
2.8749682021468437  1.6051865058197374  111.0
2.874968490722219  1.6051814735918528  112.0
2.8749685488356413  1.6051843119050253  113.0
2.87496826487512  1.6051913409965433  114.0
2.8749677908167337  1.6052010082563224  115.0
2.8749670152321265  1.6052157032433232  116.0
2.8749657102812964  1.6052394048135559  117.0
2.8749634434850497  1.6052795008458187  118.0
2.8749592236403414  1.6053526143104642  119.0
2.8749200935103367  1.6055022146476143  120.0
2.8748491668820737  1.6058776833291417  121.0
2.8746680263508875  1.6071675979048423  122.0
2.8736159003566515  1.6143988391777997  123.0
2.860321357940365  1.6684707227194573  124.0
2.6871173702452924  1.7539710534571735  125.0
2.371818580427896  1.7618282865395625  126.0
2.1289096640429235  1.7624792835510248  127.0
1.9878388707838035  1.7625716943306022  128.0
1.9042075603123343  1.7625929105978209  129.0
1.8530223563562276  1.762599018962611  130.0
1.8167241772649745  1.7626010180119571  131.0
1.7936318108645528  1.7626017719335365  132.0
1.7798155888501008  1.762601935358439  133.0
1.7716298144631335  1.7626019110465658  134.0
1.7666963973005056  1.7626018280696143  135.0
1.7636975322046873  1.7626017379306211  136.0
1.7618599047538377  1.7626016551351251  137.0
1.7607125773195391  1.7626015821528012  138.0
1.759990705674792  1.7626015236715298  139.0
1.7595296698722716  1.7626014735836573  140.0
1.7592352335746957  1.7626014302022468  141.0
1.7590523331830794  1.7626013943871492  142.0
1.7589483321584172  1.7626013651435497  143.0
1.7588880938131397  1.7626013400566398  144.0
1.7588187797194583  1.7626013136785368  145.0
1.758775355387362  1.7626012920807932  146.0
1.758752805199481  1.7626012740092154  147.0
1.758742906187179  1.7626012594065712  148.0
1.758732349348494  1.7626012454933606  149.0
1.7587214377855158  1.7626012332347771  150.0
1.7587246363186806  1.7626012245213996  151.0
1.7587285553609853  1.762601216514042  152.0
1.7587358773651087  1.762601210401073  153.0
1.7587552066833203  1.7626012081879157  154.0
1.7587834812988925  1.7626012087258134  155.0
1.7587740242075274  1.7626012001002036  156.0
1.7587566434528619  1.7626011911210435  157.0
1.7587407076767567  1.762601183144145  158.0
1.7587277835986888  1.7626011775610582  159.0
1.7587058358109409  1.7626011720787196  160.0
1.7586891602681598  1.7626011680547715  161.0
1.7586790393022491  1.762601165551435  162.0
1.7586747692544185  1.7626011633916523  163.0
1.7586739158803617  1.7626011613326418  164.0
1.758674575209331  1.7626011606781518  165.0
1.758670383622222  1.7626011585656003  166.0
1.7586707017280483  1.762601157900625  167.0
1.7586706040330522  1.7626011572304572  168.0
1.7586700752115054  1.7626011558522785  169.0
1.7586696277866307  1.762601155178538  170.0
1.7586687000792662  1.7626011545013318  171.0
1.7586683084611656  1.7626011544984967  172.0
1.7586684427052288  1.7626011538304744  173.0
1.7586687389268223  1.7626011538326645  174.0
1.7586719997780698  1.7626011532024728  175.0
1.7586776639336743  1.7626011533331778  176.0
1.7586830932671025  1.7626011528307073  177.0
1.7586867693874015  1.7626011523392189  178.0
1.7586941510968237  1.762601152797412  179.0
1.7587581491251862  1.7626011624410394  180.0
1.7605276240611127  1.7626053288293193  181.0
1.7644651216086793  1.762640342945483  182.0
1.7653890996383137  1.7626535077047174  183.0
1.7632933775399688  1.7626263154241866  184.0
1.7615122883830063  1.7626108155714633  185.0
1.7603677441051782  1.7626046481215585  186.0
1.7598560913733667  1.7626028728835634  187.0
1.759590444276545  1.7626021941467662  188.0
1.7595181609524977  1.7626020384310688  189.0
1.7595000441322295  1.7626020013526449  190.0
1.7594508621087026  1.7626019039718968  191.0
1.7594538704917648  1.7626019097218408  192.0
1.759550920549558  1.7626021067935067  193.0
1.7596506445058435  1.7626023326420994  194.0
1.7598163949755947  1.7626027601822167  195.0
1.7602234975268036  1.7626040849604525  196.0
1.7610844155403875  1.7626081571528374  197.0
1.7626185384937558  1.7626196075441272  198.0
1.7654178505706188  1.7626539461447466  199.0
1.7671273414402646  1.7626832157166157  200.0
1.7687682006650782  1.7627170788624251  201.0
1.7713697354573448  1.7627820886477308  202.0
1.7744104417751108  1.7628752382610782  203.0
1.778672093637869  1.76303594555066  204.0
1.7888095645892947  1.7635546137118676  205.0
1.8213962510964552  1.7663863516391212  206.0
1.8489133743528836  1.7709387992569838  207.0
1.829040984210476  1.7678696921278585  208.0
1.8544710123378183  1.7718994617694523  209.0
1.8528883769276652  1.7716160400599357  210.0
1.8367813056970772  1.7689985976090248  211.0
1.8407625646082904  1.7696094417594763  212.0
1.9094523689049876  1.7835011334203903  213.0
1.9127320935117849  1.7843009601607531  214.0
1.982544328370882  1.803376306071072  215.0
1.9599145153522848  1.7968075902920844  216.0
1.8340945953654364  1.7685969231638623  217.0
1.8065593490420804  1.7648909281782672  218.0
1.820910377460579  1.766326536772464  219.0
1.829692720379132  1.7679670169788992  220.0
1.836688326891539  1.7689847254773985  221.0
1.8907643607150448  1.7791622421737008  222.0
1.9284806165430577  1.788274273161327  223.0
1.9193172750891168  1.785933352233371  224.0
1.8759290576986467  1.7759954332627674  225.0
1.9288576244192424  1.7883697255545148  226.0
1.9333053141725096  1.7895319524655768  227.0
2.0593271831252022  1.8273279241372764  228.0
2.2032014872864982  1.8859323748147103  229.0
2.124652947212456  1.8512912245024016  230.0
1.8864198222993829  1.7782105235547587  231.0
1.9164729567962735  1.7852218690840622  232.0
2.0487196161935453  1.8238442185663335  233.0
2.137623712855395  1.8565765719453828  234.0
1.9032591931767089  1.7820221908618885  235.0
1.842122679181944  1.7698277910870617  236.0
1.9020221666796175  1.7817298080996735  237.0
2.1168833903470525  1.8482061952153617  238.0
2.255260241612849  1.9121746164993887  239.0
1.983742042801831  1.8037282817910816  240.0
1.9532954010409156  1.7949521892945768  241.0
1.9291928573947572  1.7884546959372676  242.0
1.9560233966398628  1.7957208717670945  243.0
2.14385238175479  1.8591807182106093  244.0
2.3021147909823743  1.9377861493915096  245.0
2.4184456702544623  2.007003499783316  246.0
2.5090495945650835  2.0698223601448604  247.0
2.643893119742998  2.199099564519992  248.0
2.7899058148519096  2.403289170493688  249.0
2.8462047470386724  2.5395087852080094  250.0
2.8589797948978233  2.578660822750087  251.0
2.8707334771160906  2.5842246290064512  252.0
2.8744560449049716  2.5723114488210483  253.0
2.8747790489935143  2.5702212914193643  254.0
2.8748920724038034  2.5695890634010885  255.0
2.8749132411718463  2.5693119624472978  256.0
2.8749256004535555  2.5691466121380286  257.0
2.8749341347430484  2.5690308676104445  258.0
2.875029600372708  2.5689485365111646  259.0
2.8750339873139104  2.56888808485862  260.0
2.8750372622228997  2.5688427268212197  261.0
2.8750398004857134  2.5688074205376275  262.0
2.8749978854842198  2.5687807691381157  263.0
2.8749988575321477  2.568766645400091  264.0
2.8750404028099537  2.5687956581183857  265.0
2.875029920210412  2.5689207361067483  266.0
2.8750240013189234  2.5689975928333304  267.0
2.8750264882052163  2.568965309985412  268.0
2.8750250989112818  2.5689834251795327  269.0
2.875024797510987  2.568987528609782  270.0
2.8749346513185934  2.569008536779876  271.0
2.874934108092507  2.5690158927126947  272.0
2.874934038178953  2.569017224357227  273.0
2.8749339625064128  2.569018673539878  274.0
2.8749319026837497  2.569045871864858  275.0
2.8749315226674246  2.5690508851413107  276.0
2.874933414097568  2.5690263743229727  277.0
2.874934325346163  2.5690145571806546  278.0
2.8750236527253303  2.5690044789879636  279.0
2.875024640109542  2.568991674240958  280.0
2.8750250141486653  2.5689868104484503  281.0
2.874933635399872  2.569023094192361  282.0
2.875023948224172  2.568999424581289  283.0
2.875026179941468  2.5689697364795734  284.0
2.8750272490933733  2.5689551200461644  285.0
2.875028067821105  2.5689438012647177  286.0
2.8750284069648213  2.568938883487255  287.0
2.8750303137608584  2.568913658711978  288.0
2.8750323134658133  2.5688872654780095  289.0
2.875033806431964  2.568867492736928  290.0
2.8750353575001943  2.5688470051330405  291.0
2.8750364253246765  2.5688328935410154  292.0
2.875037343142232  2.568820755275913  293.0
2.875038126291619  2.5688103967329545  294.0
2.8750379105529893  2.5688131873961684  295.0
2.874994806999057  2.5688033661992686  296.0
2.8749948067433446  2.568803327208168  297.0
2.8749955208679143  2.568793870635541  298.0
2.8749957828949886  2.5687903694961687  299.0
2.874996451966542  2.56878147897327  300.0
2.8749970493314314  2.5687735282835367  301.0
2.8749974867843955  2.5687677004877822  302.0
2.8749978942497387  2.5687622556694034  303.0
2.874998381642444  2.5687557512376307  304.0
2.874999654828477  2.5687511801292606  305.0
2.874999881842172  2.5687480916650083  306.0
2.875000123624963  2.568744822929172  307.0
2.875000458429001  2.568740338499867  308.0
2.8750008169533645  2.568735545008189  309.0
2.8750011201059262  2.5687314829663968  310.0
2.8750014224391336  2.568727430155667  311.0
2.875001672941348  2.568724070144146  312.0
2.8750018714802485  2.568721403493962  313.0
2.875002004455816  2.568719603176245  314.0
2.8750022583677293  2.5687162016906364  315.0
2.8750025779936164  2.568711940374986  316.0
2.8750028097365865  2.568708858920714  317.0
2.875003033028323  2.568705906004108  318.0
2.8750033775554176  2.5687013239058607  319.0
2.8750038051658366  2.5686956941118084  320.0
2.875003975696236  2.568693500233426  321.0
2.87500398321831  2.568693470285543  322.0
2.8750039273726773  2.5686942910789083  323.0
2.8750038503847426  2.5686953751149773  324.0
2.875003790742501  2.5686962045564483  325.0
2.8750037786086584  2.5686963951752437  326.0
2.8750038014393464  2.568696124398552  327.0
2.8750038119542363  2.5686959924183057  328.0
2.8750038165795315  2.5686959152692497  329.0
2.8750038098698383  2.5686959904190068  330.0
2.87500382126805  2.568695816902955  331.0
2.8750038422653454  2.568695514109185  332.0
2.875003870798325  2.568695104147709  333.0
2.875003911424692  2.5686945362271207  334.0
2.8750039418902507  2.568694089601673  335.0
2.8750039795698195  2.568693545197509  336.0
2.8750040351209982  2.5686927746271184  337.0
2.875004091456589  2.568691993950262  338.0
2.8750041427220667  2.568691275314234  339.0
2.875004203208775  2.5686904414324823  340.0
2.875004265145727  2.568689584203267  341.0
2.875004317730121  2.568688853644296  342.0
2.8750043600343367  2.5686882632848214  343.0
2.875004397509212  2.568687738082203  344.0
2.8750044464154785  2.5686870630958323  345.0
2.8750045050167623  2.5686862600122686  346.0
2.8750045642026425  2.568685449273707  347.0
2.8750046254966497  2.5686846175710403  348.0
2.875004680241455  2.568683874035408  349.0
2.8750047360566358  2.568683116739635  350.0
2.8750047917105066  2.568682362413228  351.0
2.8750048417015224  2.568681683900058  352.0
2.875004881371545  2.568681144087352  353.0
2.8750049168062146  2.568680661656453  354.0
2.875004949474433  2.5686802151380497  355.0
2.8750049838925897  2.568679744833589  356.0
2.8750050270567185  2.5686791551884967  357.0
2.875005080353509  2.5686784280659705  358.0
2.8750051386658293  2.5686776428812648  359.0
2.875005179449059  2.5686772273566545  360.0
2.8750049791486787  2.5686812610436047  361.0
2.875002564262337  2.568724816023181  362.0
2.8749401728995747  2.569034360544689  363.0
2.8748935102501867  2.5697343557441776  364.0
2.8748905938818363  2.569780704966181  365.0
2.8749014119696152  2.569607132858048  366.0
2.8749136643692674  2.5694048754708816  367.0
2.8749223354684226  2.56933447855272  368.0
2.8749248470823074  2.5692926217685144  369.0
2.874930244808355  2.569202123522648  370.0
2.874934575497237  2.5691288439128157  371.0
2.8749376683602814  2.569076138662661  372.0
2.8749402328298848  2.5690322462429567  373.0
2.8749415882772507  2.569008960611664  374.0
2.874942934952238  2.5689857960249807  375.0
2.8750344478921765  2.5689336163615533  376.0
2.8750354452623066  2.5689163938431423  377.0
2.8750377217504615  2.568876882788332  378.0
2.8750385155845497  2.5688631012346828  379.0
2.875038962898873  2.568855325214621  380.0
2.875039423327687  2.5688473484538195  381.0
2.8750394278678706  2.5688473195626815  382.0
2.8750394879973107  2.568846284682003  383.0
2.875039727462272  2.5688420733827173  384.0
2.8750400365792013  2.5688366160242024  385.0
2.8750404294584917  2.568829736417559  386.0
2.8750409834260244  2.5688200378866552  387.0
2.8750415381989565  2.5688103323018625  388.0
2.875041963409788  2.5688029086490283  389.0
2.8750423538120384  2.5687961338675294  390.0
2.8750426911144333  2.5687902631500945  391.0
2.875043001307652  2.5687848854797246  392.0
2.875043284655824  2.5687799822933366  393.0
2.8750434977206676  2.5687762420050992  394.0
2.874999881967036  2.5687726630468712  395.0
2.8750000761289147  2.5687692672484235  396.0
2.8750002411996656  2.5687663438013084  397.0
2.875000337786138  2.568764650930192  398.0
2.8750004513777268  2.568762726474672  399.0
2.8750006829146133  2.5687588125976117  400.0
2.8750009052667282  2.5687550068190257  401.0
2.875001111205376  2.568751500680845  402.0
2.875001290506888  2.5687484046243454  403.0
2.8750014588450132  2.5687454583056906  404.0
2.8750016329102026  2.568742417877556  405.0
2.8750017879561995  2.568739697506628  406.0
2.8750019742661324  2.5687364505755546  407.0
2.875002136614817  2.5687336245141097  408.0
2.8750022588242916  2.5687314451461543  409.0
2.875002041540625  2.5687354641417692  410.0
2.875001696563031  2.5687416748135203  411.0
2.8750018785405014  2.5687385097594024  412.0
2.8750017671921304  2.568740626654761  413.0
2.8750013315213763  2.5687485284118377  414.0
2.8750007248959064  2.568759450114795  415.0
2.875043728212192  2.568774014782972  416.0
2.875042799055537  2.5687905690101163  417.0
2.875041758486019  2.5688090451035497  418.0
2.8750405528989544  2.568830322380183  419.0
2.8750391197648058  2.56885552853877  420.0
2.87503733384534  2.568886787743444  421.0
2.8750353222921845  2.5689218161254166  422.0
2.8749442129566636  2.5689672177340896  423.0
2.8749408614788137  2.5690249703556227  424.0
2.8749374455972565  2.5690833903167105  425.0
2.874932726627537  2.569163418305535  426.0
2.8749238748555466  2.5693115600634844  427.0
2.874812529144461  2.5700441922399717  428.0
2.8621918890526468  2.597233207393593  429.0
1.9069449829427565  1.953398870552394  430.0
1.7704093773464435  1.9365204268306682  431.0
1.7604337965251842  1.936359374782212  432.0
1.7597044282611902  1.9363407395592391  433.0
1.7594797231802717  1.9363351208976247  434.0
1.7593299336945534  1.936332683249728  435.0
1.7592129721045529  1.936331268692332  436.0
1.7591179178023784  1.9363303083347372  437.0
1.759037145967577  1.9363296272234412  438.0
1.7589672328793895  1.9363291558047584  439.0
1.7589072491877424  1.9363288016297364  440.0
1.7588592556794178  1.9363284477955176  441.0
1.7588177359348378  1.9363281722277192  442.0
1.7587987802575749  1.9363279462075358  443.0
1.758765385746167  1.936327830472492  444.0
1.758737444514498  1.9363276976510615  445.0
1.7587121938493098  1.9363276136661804  446.0
1.7586906473290949  1.93632750052311  447.0
1.758671188868231  1.9363274121257392  448.0
1.7586550324975496  1.9363272788542727  449.0
1.7586406084540012  1.9363271622794092  450.0
1.7586269262600709  1.936327093157442  451.0
1.758614029531779  1.9363270607622776  452.0
1.7586008947470295  1.9363271140513905  453.0
1.7585904505656746  1.9363270566060236  454.0
1.7585811666053894  1.936326991407364  455.0
1.7585734126359027  1.9363268806848253  456.0
1.758566137940838  1.9363267767378336  457.0
1.7585595672857814  1.9363266730111361  458.0
1.7585535413915974  1.9363265916238928  459.0
1.7585480099827269  1.9363264923127252  460.0
1.7585429947959232  1.9363264341858968  461.0
1.7585356976362498  1.9363263848903665  462.0
1.7585247676133453  1.936326500427956  463.0
1.7584827936868996  1.9363283136652227  464.0
1.7584638919904043  1.9363513455161845  465.0
1.7584631255128318  1.9363607440587216  466.0
1.7584640244360483  1.9363525110387467  467.0
1.7584638620251989  1.9363465423089556  468.0
1.7584642763607352  1.9363427963499615  469.0
1.7584645856377843  1.9363399990985413  470.0
1.7584647201853043  1.9363386965918856  471.0
1.7584648631231363  1.936337353042779  472.0
1.758464954827916  1.9363364620083512  473.0
1.7584649928492335  1.9363360440054975  474.0
1.7584650553052792  1.9363354338397645  475.0
1.758465059356106  1.9363353287241896  476.0
1.7584650695403945  1.9363351743358843  477.0
1.7584651166996652  1.9363347169210192  478.0
1.7584651535080087  1.9363343506624484  479.0
1.758465195923977  1.936333938417979  480.0
1.7584652784165464  1.9363331935908137  481.0
1.758465353133421  1.9363325120014667  482.0
1.7584654141084004  1.936331959343184  483.0
1.7584654514932625  1.9363316062349176  484.0
1.7584654676764924  1.9363314411778332  485.0
1.7584654837004672  1.93633127447873  486.0
1.7584655351345873  1.9363308080513404  487.0
1.7584655999697278  1.9363302307686965  488.0
1.7584656401841952  1.9363298661711303  489.0
1.7584656811562442  1.9363294991115856  490.0
1.7584657027343071  1.9363292962851892  491.0
1.758465731523748  1.93632903515709  492.0
1.7584657653143705  1.9363287313298545  493.0
1.7584657816293638  1.936328578595424  494.0
1.7584658080403637  1.9363283421040167  495.0
1.7584755849935998  1.936328191012596  496.0
1.7584831839527988  1.936328046490628  497.0
1.7584832004694362  1.9363278962208528  498.0
1.7584832157768202  1.93632775662622  499.0
1.7584832264484231  1.9363276572678407  500.0
1.7584832322946449  1.936327599787872  501.0
1.7584832318881838  1.936327596503228  502.0
1.7584832343669543  1.9363275685843944  503.0
1.7584832366388108  1.9363275447713033  504.0
1.758483245448928  1.9363274626570808  505.0
1.7584832379175954  1.9363275217792992  506.0
1.75848323262747  1.9363275636575576  507.0
1.7584832209569448  1.9363276589101104  508.0
1.7584832214049344  1.9363276498775392  509.0
1.7584832337769936  1.9363275398444195  510.0
1.7584832403555763  1.9363274799011052  511.0
1.7584832452339332  1.9363274347382613  512.0
1.758483244319576  1.9363274396650907  513.0
1.7584832495097171  1.9363273920389552  514.0
1.7584832595331945  1.9363273041769444  515.0
1.7584832605552845  1.9363272926809727  516.0
1.7584832703977509  1.9363272064613195  517.0
1.7584832772446175  1.9363271448759063  518.0
1.7584832769673402  1.9363271448759016  519.0
1.7584832755013695  1.9363271563718556  520.0
1.7584832755293494  1.9363271539084632  521.0
1.7584832922488085  1.9363270085670568  522.0
1.7584832955539151  1.9363269790061  523.0
1.758483302173821  1.9363269198842736  524.0
1.7584833030147693  1.9363269116728927  525.0
1.7584833015753665  1.9363269231687863  526.0
1.7584833036543068  1.9363269034615544  527.0
1.7584833035569325  1.93632690346156  528.0
1.7584833136437066  1.9363268156000155  529.0
1.7584833224012721  1.9363267392344663  530.0
1.7584833320180215  1.9363266554787808  531.0
1.7584833333608811  1.9363266431617532  532.0
1.7584833370854662  1.9363266103164396  533.0
1.7584833370079012  1.9363266103164312  534.0
1.758483336077382  1.9363266177066096  535.0
1.7584833378139957  1.936326602105072  536.0
1.7584833363869905  1.936326614422084  537.0
1.7584833299451337  1.9363266694380248  538.0
1.7584833284536736  1.9363266817550375  539.0
1.7584833379062692  1.9363265996416616  540.0
1.7584833359457963  1.936326616064328  541.0
1.7584833460705849  1.9363265282030928  542.0
1.7584833595787654  1.9363264116023493  543.0
1.7584833594324332  1.936326412423468  544.0
1.7584833562932738  1.9363264395208244  545.0
1.7584833579577137  1.9363264247404641  546.0
1.7584833682815546  1.9363263352371451  547.0
1.7584833698034703  1.93632632209904  548.0
1.7584833665280877  1.9363263500174752  549.0
1.7584833682403012  1.9363263352371287  550.0
1.758483368525634  1.9363263327737423  551.0
1.7584833713412662  1.936326308139832  552.0
1.758483379045798  1.9363262416282832  553.0
1.7584833772990316  1.9363262564086097  554.0
1.7584833797720796  1.9363262350592143  555.0
1.7584833792965084  1.9363262391648632  556.0
1.758483376221402  1.9363262654410365  557.0
1.7584833754604805  1.936326272010076  558.0
1.758483381738157  1.9363262178155212  559.0
1.7584833893191116  1.9363261521251485  560.0
1.7584833837074614  1.9363262005717647  561.0
1.7584833790468517  1.93632624080714  562.0
1.7584833803536966  1.9363262293113208  563.0
1.7584833764539145  1.9363262629776536  564.0
1.7584833787367091  1.9363262432705304  565.0
1.7584833861556413  1.9363261792223607  566.0
1.7584833839465843  1.9363261981084108  567.0
1.7584833984033803  1.9363260732967622  568.0
1.7584834038244137  1.93632602649245  569.0
1.7584834053460778  1.9363260133544395  570.0
1.758483406374074  1.9363260043219852  571.0
1.758483411890026  1.9363259566966182  572.0
1.758483415598939  1.936325924672668  573.0
1.7584834219705008  1.9363258696571828  574.0
1.7584834321307286  1.936325781796666  575.0
1.7584834381214496  1.9363257300658008  576.0
1.7584834441120014  1.9363256783348888  577.0
1.7584834500072717  1.9363256274251972  578.0
1.7584834590400817  1.9363255494184348  579.0
1.75848346588573  1.9363254902975633  580.0
1.7584834681675532  1.936325470590606  581.0
1.7584834688331017  1.9363254648427424  582.0
1.7584834733851389  1.936325425428856  583.0
1.7584834768077433  1.9363253958684636  584.0
1.75848347775849  1.9363253876572708  585.0
1.7584834812760837  1.9363253572757528  586.0
1.75848348203668  1.936325350706764  587.0
1.7584834808957648  1.9363253605602089  588.0
1.7584834801352476  1.9363253671292413  589.0
1.7584834839380363  1.9363253342843412  590.0
1.7584834867818608  1.9363253096507025  591.0
1.7584834923907382  1.9363252612045585  592.0
1.7584834958130524  1.9363252316442088  593.0
1.7584834982847126  1.9363252102950987  594.0
1.7584835001859422  1.936325193872656  595.0
1.7584835020871648  1.9363251774502868  596.0
1.7584835040834361  1.9363251602067504  597.0
1.7584835081709609  1.9363251248986055  598.0
1.7584835095017788  1.93632511340293  599.0
1.7584835087413238  1.9363251199718536  600.0
1.7584835071253149  1.9363251339309209  601.0
1.7584835083611026  1.9363251232563417  602.0
1.7584835089314572  1.9363251183296784  603.0
1.7584835076907548  1.936325129004215  604.0
1.7584835097819886  1.9363251109396216  605.0
1.7584835113029094  1.93632509780168  606.0
1.7584835136793198  1.9363250772737068  607.0
1.758483514724945  1.9363250682413709  608.0
1.758483515675461  1.9363250600302035  609.0
1.7584835161507328  1.936325055924608  610.0
1.7584835206182403  1.936325017332003  611.0
1.7584835230896139  1.9363249959829445  612.0
1.7584835250856865  1.93632497873944  613.0
1.7584835240401169  1.9363249877717688  614.0
1.7584835241351744  1.936324986950636  615.0
1.75848352594112  1.9363249713493944  616.0
1.7584835285074871  1.9363249491792336  617.0
1.758483532784634  1.9363249122289372  618.0
1.758483534977316  1.93632489334322  619.0
1.7584835387474635  1.9363248621407683  620.0
1.7584835597336474  1.936324845718432  621.0
1.7584904969180484  1.936324862961868  622.0
1.7613685005919497  1.9363250000791508  623.0
2.208165209754582  1.9360678202835235  624.0
2.229439182971816  1.9360225365279218  625.0
2.004383009483098  1.9362833716292265  626.0
1.9094235656484  1.9363129525823788  627.0
1.8574338533273247  1.9363203246231  628.0
1.8304920824786732  1.9363224799762067  629.0
1.809278938316224  1.9363234304910228  630.0
1.7976915662908957  1.9363238667118703  631.0
1.7900001831299714  1.9363240787763292  632.0
1.7842432827419854  1.9363241884055515  633.0
1.7797780498892888  1.9363242639727285  634.0
1.7752164826528714  1.9363243195261015  635.0
1.7716516976903507  1.9363243572966766  636.0
1.7688497557626532  1.9363243713831748  637.0
1.7666942297257104  1.936324374577648  638.0
1.7651997253139855  1.9363243711068665  639.0
1.7642034076833866  1.9363243676540032  640.0
1.7634212503080704  1.9363243678072388  641.0
1.7627968218814596  1.936324367959676  642.0
1.762411745843972  1.936324374685864  643.0
1.7620873438134526  1.9363243787193196  644.0
1.7616923715478028  1.9363243795393357  645.0
1.7613022804147234  1.9363243794299871  646.0
1.7609786195902306  1.9363243848740304  647.0
1.7607214504997042  1.9363243959126768  648.0
1.7604705654242925  1.9363243978705624  649.0
1.7602567986625488  1.9363243956455536  650.0
1.7601002252143538  1.9363243925179057  651.0
1.7599800201218754  1.9363243942703516  652.0
1.7598660686400491  1.9363243943668675  653.0
1.7597601371875449  1.9363243911649968  654.0
1.7596539449502318  1.936324384672188  655.0
1.759555052784808  1.936324380642202  656.0
1.7594329171619614  1.936324376607391  657.0
1.759326602185519  1.9363243741984384  658.0
1.7592343974620162  1.9363243725980324  659.0
1.7591537785855238  1.936324366882748  660.0
1.7590967495602854  1.9363243701879207  661.0
1.7590497402301284  1.9363243767724407  662.0
1.7590028443984842  1.9363243751445536  663.0
1.7589721428427552  1.9363243809010544  664.0
1.7589446185897042  1.9363243850139336  665.0
1.758922497221692  1.9363243874828797  666.0
1.7589024508891276  1.9363243883087935  667.0
1.758883214558169  1.9363243948821327  668.0
1.7588619682861564  1.9363244022767292  669.0
1.7588361170562012  1.9363243989975625  670.0
1.7588127619412088  1.9363243965387016  671.0
1.7587952039862964  1.936324396541785  672.0
1.7587856146908019  1.936324396543444  673.0
1.758781507043199  1.9363243916174704  674.0
1.7587801586420242  1.936324388333228  675.0
1.7587898400524251  1.9363243858682675  676.0
1.758800796421049  1.9363243801185668  677.0
1.7588095698653612  1.93632437683258  678.0
1.7588148258973506  1.9363243760104831  679.0
1.7588149633705141  1.9363243776526782  680.0
1.7588109368061038  1.936324378474544  681.0
1.758802325474487  1.936324380118316  682.0
1.7587908121282931  1.9363243858681092  683.0
1.7587698186372964  1.936324384229364  684.0
1.7587483619636135  1.9363243817693123  685.0
1.7587305796397192  1.936324377666271  686.0
1.7587187650726823  1.9363243760256192  687.0
1.7587078411949768  1.9363243743847527  688.0
1.7586959173030017  1.9363243743862053  689.0
1.7586852475859995  1.9363243776719088  690.0
1.7586715709567189  1.9363243760311284  691.0
1.7586571975431544  1.9363243711059048  692.0
1.7586442867912655  1.936324367822644  693.0
1.7586366311109087  1.9363243760344324  694.0
1.7586255097015335  1.9363243784986592  695.0
1.758615559791963  1.9363243826049792  696.0
1.758607686751216  1.9363243908166607  697.0
1.758598359911706  1.9363243924594995  698.0
1.7585894984536712  1.9363243908178005  699.0
1.7585834130394666  1.936324394102568  700.0
1.7585782714532514  1.9363243982084437  701.0
1.7585731683710808  1.936324399850924  702.0
1.758568861468871  1.9363244064200145  703.0
1.758565808980051  1.9363244187368742  704.0
1.7585608532435  1.9363244228426268  705.0
1.7585576404013152  1.9363244351594444  706.0
1.758554366298868  1.9363244491185332  707.0
1.7585495841288403  1.9363244540453899  708.0
1.7585462111653725  1.936324466362182  709.0
1.7585426127764792  1.9363244729311841  710.0
1.7585388358861385  1.9363244745735648  711.0
1.7585360100209142  1.9363244811425395  712.0
1.7585334560784982  1.9363244844270595  713.0
1.7585310882476954  1.936324489353824  714.0
1.758528880457331  1.9363244951016905  715.0
1.7585279215181768  1.9363245148084125  716.0
1.7585268038142012  1.9363245427263196  717.0
1.7585250237210808  1.9363245706442405  718.0
1.7585227360650664  1.9363245944566048  719.0
1.7585211190955994  1.9363246305856985  720.0
1.7585191247983558  1.9363246552191589  721.0
1.7585168454954132  1.9363246724626244  722.0
1.7585154273754366  1.9363247069495195  723.0
1.7585141104432358  1.9363247406152968  724.0
1.7585127660837272  1.9363247709966  725.0
1.7585117347076695  1.9363248112313212  726.0
1.7585105479895515  1.9363248572138665  727.0
1.7585096695151423  1.9363249343988809  728.0
1.7585088529247432  1.936325043607652  729.0
1.7585081680302581  1.9363252185061357  730.0
1.7585075845513962  1.936325459915877  731.0
1.7585069011418033  1.9363257620895145  732.0
1.758506450744748  1.9363261373446847  733.0
1.7585059507355358  1.9363266562997337  734.0
1.7585055185265148  1.9363275628362413  735.0
1.7584876711309896  1.9363298251127936  736.0
1.7584872434288077  1.9363407891527924  737.0
1.7584711666852963  1.93654311380496  738.0
1.6324464240235097  1.6435138909207196  739.0
1.2169214334407998  1.192544750016124  740.0
1.2163749033991729  1.1925652828199893  741.0
1.2143420065450774  1.1924043313184354  742.0
1.2134272887917403  1.1923401199553731  743.0
1.2127351523806713  1.1922924316652803  744.0
1.212216244931711  1.1922507957917474  745.0
1.2118244542286316  1.1922153717880923  746.0
1.2116397833701  1.1921862284617644  747.0
1.21235349512759  1.1921542250400812  748.0
1.215307117108861  1.1921270958251249  749.0
1.4804886258345251  1.192029092320129  750.0
2.344139324464248  1.064238691574212  751.0
2.3450660212145684  1.058824596653762  752.0
2.345105645679641  1.0587507722846987  753.0
2.3451047459385044  1.058736050370788  754.0
2.3451039282039456  1.0587281637476644  755.0
2.3451033157925307  1.0587222770790623  756.0
2.3451035984201543  1.0587173148524722  757.0
2.3451031640423263  1.0587131437647073  758.0
2.345102794759488  1.0587096049088816  759.0
2.3451024780796037  1.0587065750496252  760.0
2.3451021982724347  1.0587039008665684  761.0
2.3451019429799778  1.0587014652842572  762.0
2.345102327537168  1.05869937774511  763.0
2.345102133569839  1.058697526318709  764.0
2.345101958733469  1.0586958575516108  765.0
2.345101803763482  1.0586943807332576  766.0
2.3451016612157334  1.0586930215654966  767.0
2.345101528429004  1.0586917591108465  768.0
2.3451014023783903  1.0586905594754488  769.0
2.345101292601286  1.0586895162910903  770.0
2.3451011900905887  1.0586885409131899  771.0
2.3451010925237683  1.058687615317452  772.0
2.345101002529619  1.0586867603783343  773.0
2.345100924564988  1.0586860207310602  774.0
2.3451008502042345  1.0586853156979243  775.0
2.345100778546467  1.0586846366314329  776.0
2.345100713028509  1.0586840144892444  777.0
2.3451006504757963  1.0586834226214052  778.0
2.345101400044745  1.0586828718229924  779.0
2.3451013452975724  1.0586823512888597  780.0
2.3451012899025017  1.058681822859281  781.0
2.3451012396531574  1.0586813455658308  782.0
2.345101192425832  1.0586808956467575  783.0
2.345101148196464  1.0586804745385203  784.0
2.3451011041898244  1.0586800556051947  785.0
2.345101066637032  1.0586796985882103  786.0
2.345101032994611  1.0586793775703016  787.0
2.3451009988186438  1.0586790529627443  788.0
2.345100964718944  1.0586787290840558  789.0
2.345100931895004  1.0586784160100493  790.0
2.345100900048475  1.058678113739849  791.0
2.345100871209488  1.0586778402641026  792.0
2.3451008442412142  1.0586775833468751  793.0
2.3451008164568177  1.058677319958681  794.0
2.345100789787227  1.0586770659315308  795.0
2.3451007641683708  1.0586768219844294  796.0
2.345100739695061  1.0586765902754791  797.0
2.3451007141502966  1.0586763470580771  798.0
2.3451006907850687  1.0586761247129903  799.0
2.3451006702275774  1.0586759304343687  800.0
2.3451006489686006  1.0586757282442274  801.0
2.3451006305678046  1.0586755533993717  802.0
2.345100613295621  1.0586753893499092  803.0
2.345100596098823  1.0586752260222274  804.0
2.345100579955725  1.0586750727697407  805.0
2.345100562308  1.0586749051297095  806.0
2.3451005447357067  1.058674738211624  807.0
2.345100530324681  1.0586746015132622  808.0
2.3451005165164505  1.058674470572163  809.0
2.34510050331117  1.058674345388107  810.0
2.345100490407836  1.058674223083174  811.0
2.3451004785592566  1.0586741108515512  812.0
2.3451004661846846  1.0586739935850868  813.0
2.3451004511757723  1.0586738511402962  814.0
2.3451004374475763  1.0586737209271682  815.0
2.3451004236447623  1.05867358999617  816.0
2.345100411424143  1.0586734741738124  817.0
2.345100401162573  1.058673377056563  818.0
2.345100392351064  1.0586732928889853  819.0
2.3451003832199326  1.0586732065638875  820.0
2.3451003749939106  1.0586731288718738  821.0
2.3451003668591888  1.0586730511803533  822.0
2.3451003586341366  1.0586729734893825  823.0
2.3451003498078205  1.0586728900441225  824.0
2.3451003412201183  1.0586728080381236  825.0
2.3451003339767293  1.058672739700271  826.0
2.3451003269607664  1.0586726735208478  827.0
2.3451003208583066  1.0586726152544998  828.0
2.345100314521648  1.0586725555497758  829.0
2.3451003078160757  1.058672491529379  830.0
2.3451003028369333  1.05867244477315  831.0
2.345100298240731  1.0586724008944035  832.0
2.3451002946946  1.0586723678056098  833.0
2.345100290173592  1.058672324646467  834.0
2.3451002838409343  1.0586722649432443  835.0
2.3451002795457505  1.058672223942437  836.0
2.3451002752504846  1.0586721829417678  837.0
2.3451002705769066  1.058672139064037  838.0
2.3451002657539655  1.0586720930285494  839.0
2.3451002603281306  1.0586720419581177  840.0
2.3451002547512814  1.0586719887300715  841.0
2.345100251135722  1.0586719549231691  842.0
2.3451002475935105  1.0586719211163735  843.0
2.345100243828646  1.0586718858711015  844.0
2.3451002404370582  1.0586718535031059  845.0
2.3451002365178435  1.058671816100211  846.0
2.3451002323021903  1.058671776539556  847.0
2.345100229588854  1.0586717506453904  848.0
2.3451002266560934  1.0586717233127096  849.0
2.345100223188834  1.0586716902258984  850.0
2.345100219796912  1.058671657858423  851.0
2.345100216714954  1.058671629087444  852.0
2.34510021422744  1.0586716053514136  853.0
2.345100210986157  1.0586715744227666  854.0
2.3451002078302983  1.0586715449327042  855.0
2.345100205568877  1.0586715233546802  856.0
2.3451002033074118  1.0586715017766437  857.0
2.345100200831542  1.0586714787601719  858.0
2.3451001978915724  1.0586714507088932  859.0
2.3451001948896013  1.0586714226576908  860.0
2.345100192477266  1.058671399641357  861.0
2.3451001903664066  1.0586713795020959  862.0
2.3451001881047384  1.0586713579243878  863.0
2.345100185179697  1.05867133059263  864.0
2.3451001826918687  1.0586713068572766  865.0
2.3451001796175697  1.0586712780871177  866.0
2.3451001769034416  1.0586712521940786  867.0
2.3451001745662596  1.0586712298973475  868.0
2.345100172699865  1.0586712126354163  869.0
2.3451001708903583  1.0586711953734709  870.0
2.345100169080874  1.0586711781115554  871.0
2.345100167065314  1.0586711594111928  872.0
2.3451001656327457  1.0586711457455706  873.0
2.345100164124834  1.0586711313607329  874.0
2.34510016261686  1.058671116975853  875.0
2.34510016075364  1.0586710997140731  876.0
2.3451001589440583  1.0586710824523011  877.0
2.3451001575868893  1.0586710695059929  878.0
2.3451001562296976  1.0586710565597044  879.0
2.3451001544434726  1.0586710400172443  880.0
2.3451001527846413  1.058671024194042  881.0
2.3451001508242246  1.0586710054939217  882.0
2.3451001489641525  1.0586709882323244  883.0
2.34510014738072  1.05867097312841  884.0
2.3451001459480327  1.0586709594629995  885.0
2.345100144289133  1.058670943639902  886.0
2.3451001431093252  1.0586709328514243  887.0
2.3451001420536706  1.0586709227822306  888.0
2.3451001408471592  1.0586709112745265  889.0
2.3451001397161098  1.0586709004861443  890.0
2.3451001384625103  1.0586708889784715  891.0
2.345100136878989  1.0586708738747237  892.0
2.3451001354462253  1.0586708602094426  893.0
2.345100134164312  1.0586708479826157  894.0
2.345100133138581  1.0586708386326922  895.0
2.3451001319320444  1.0586708271251035  896.0
2.3451001308008923  1.0586708163367529  897.0
2.3451001298205543  1.0586708069868764  898.0
2.3451001287964917  1.058670797636983  899.0
2.345100127740689  1.0586707875678745  900.0
2.345100126760384  1.0586707782180038  901.0
2.345100125780016  1.058670768868144  902.0
2.345100124757584  1.0586707595182798  903.0
2.3451001237018234  1.0586707494492122  904.0
2.345100122721448  1.0586707400993849  905.0
2.3451001217410647  1.0586707307495455  906.0
2.345100120644877  1.058670720680508  907.0
2.3451001198907244  1.058670713488351  908.0
2.3451001190611827  1.0586707055769742  909.0
2.34510011838244  1.0586706991040258  910.0
2.3451001174774806  1.0586706904734455  911.0
2.345100116533689  1.058670681842864  912.0
2.345100115779517  1.0586706746507324  913.0
2.345100115100812  1.0586706681778026  914.0
2.345100114120412  1.0586706588280097  915.0
2.3451001134045066  1.05867065235509  916.0
2.345100112952005  1.0586706480398491  917.0
2.3451001124240918  1.0586706430053558  918.0
2.3451001117453183  1.0586706365324376  919.0
2.3451001110665866  1.0586706300595434  920.0
2.3451001105386657  1.058670625025058  921.0
2.3451001098244277  1.0586706185521562  922.0
2.3451001091456627  1.058670612079259  923.0
2.345100108693151  1.0586706077640229  924.0
2.345100108316045  1.0586706041679448  925.0
2.3451001078635483  1.0586705998527326  926.0
2.345100107486457  1.0586705962566922  927.0
2.34510010700007  1.058670591941411  928.0
2.3451001065475485  1.0586705876261668  929.0
2.3451001060196535  1.0586705825916942  930.0
2.3451001055671106  1.0586705782764445  931.0
2.345100105190024  1.0586705746803846  932.0
2.3451001047375564  1.0586705703651682  933.0
2.3451001043282558  1.0586705667691474  934.0
2.3451001038756973  1.058670562453885  935.0
2.345100103347802  1.0586705574194542  936.0
2.3451001030460907  1.0586705545426325  937.0
2.3451001028198397  1.0586705523850142  938.0
2.3451001025181557  1.0586705495081783  939.0
2.3451001021410414  1.0586705459121564  940.0
2.3451001018088187  1.0586705430353165  941.0
2.3451001014317367  1.0586705394392917  942.0
2.3451001010546046  1.0586705358432742  943.0
2.3451001007529744  1.058670532966458  944.0
2.345100100526692  1.0586705308088271  945.0
2.345100100149586  1.058670527212815  946.0
2.345100099743602  1.0586705236167648  947.0
2.345100099366484  1.0586705200207616  948.0
2.3451000989893678  1.0586705164247452  949.0
2.3451000986876758  1.058670513547923  950.0
2.345100098385977  1.0586705106710876  951.0
2.3451000980570487  1.0586705077942866  952.0
2.345100097755387  1.0586705049174887  953.0
2.3451000975291185  1.0586705027598649  954.0
2.345100097151996  1.0586704991638622  955.0
2.345100096925736  1.0586704970062553  956.0
2.3451000966994964  1.058670494848622  957.0
2.3451000964731947  1.058670492691055  958.0
2.3451000962213198  1.0586704905334177  959.0
2.345100095995074  1.0586704883758142  960.0
2.345100095844205  1.0586704869374248  961.0
2.345100095693393  1.058670485499012  962.0
2.3451000954670955  1.0586704833414382  963.0
2.345100095316268  1.0586704819029844  964.0
2.3451000950899736  1.0586704797453976  965.0
2.3451000948397867  1.058670477587792  966.0
2.345100094688916  1.058670476149396  967.0
2.3451000945380907  1.058670474710989  968.0
2.345100094311853  1.0586704725533795  969.0
2.345100094085546  1.0586704703957877  970.0
2.345100093934663  1.0586704689573727  971.0
2.345100093761512  1.058670467518982  972.0
2.3451000935353057  1.0586704653613703  973.0
2.345100093384468  1.0586704639229705  974.0
2.345100093233607  1.0586704624845438  975.0
2.345100093082753  1.058670461046156  976.0
2.3451000930073684  1.0586704603269774  977.0
2.345100092856465  1.0586704588885798  978.0
2.3451000927056382  1.0586704574501522  979.0
2.345100092609566  1.0586704567309686  980.0
2.345100092458729  1.0586704552925748  981.0
2.3451000923078675  1.0586704538541758  982.0
2.345100092232439  1.0586704531349622  983.0
2.34510009208158  1.0586704516965673  984.0
2.3451000919307683  1.0586704502581692  985.0
2.3451000917799  1.0586704488197711  986.0
2.3451000916290887  1.058670447381361  987.0
2.34510009145923  1.058670445942976  988.0
2.3451000913837863  1.058670445223797  989.0
2.3451000912329314  1.0586704437853696  990.0
2.345100091157507  1.0586704430661789  991.0
2.345100091006713  1.058670441627786  992.0
2.3451000909312727  1.058670440908574  993.0
2.345100090855831  1.058670440189355  994.0
2.3451000907803925  1.058670439470164  995.0
2.3451000906295283  1.0586704380317808  996.0
2.3451000906295283  1.0586704380317808  997.0
2.3451000904613784  1.058670436593351  998.0
2.345100090385935  1.0586704358741696  999.0


    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_H_TS_high.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.3in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
yticklabels={,,},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(c) IBRs low ($H_{\text{TS}}$ high)}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color

11.255395742896681  11.884053383225643  0.0
  
  
  
  
  
  
  
  
11.246128096441314  11.331455062144947  9.0
11.189674672653897  11.116740765341236  10.0
11.090520970518318  10.850220640235618  11.0
10.959655212740225  10.566010043930092  12.0
10.768629096552859  10.227259490239087  13.0
10.508388006030922  9.80453345125771  14.0
10.187516609770462  9.291673145097237  15.0
9.830940461641116  8.762242128227697  16.0
9.45759456265402  8.233173821813974  17.0
9.09974630537623  7.791208839797948  18.0
8.745915193575422  7.366988003518935  19.0
8.405171118990193  6.974230595603353  20.0
8.080194120363645  6.612829696365227  21.0
7.797868669417594  6.282472672931832  22.0
7.546618383693445  5.990157526495963  23.0
7.3123898819592785  5.7281329702145625  24.0
7.081340063610256  5.4899210153518565  25.0
6.803944385646754  5.2584845300319465  26.0
6.492112524092024  5.057127490155505  27.0
6.244084723361063  4.885670150461398  28.0
6.092854611571416  4.802010417666518  29.0
6.017894575424952  4.776037546521464  30.0
5.9833893898088855  4.767884446499745  31.0
5.965283746226974  4.7639986177026605  32.0
5.955155498354241  4.7618750699936365  33.0
5.949045328396964  4.760555484191453  34.0
5.945336054242554  4.7597024748922605  35.0
5.9430415788955315  4.759118678187991  36.0
5.941556925885093  4.758712381812903  37.0
5.940520558735753  4.758423777163282  38.0
5.939785291057607  4.7582076755615725  39.0
5.939275125463853  4.7580444706519724  40.0
5.938930170538998  4.757924165079492  41.0
5.938687399792493  4.75784088673974  42.0
5.9385041421495135  4.7577784284888445  43.0
5.938362181084133  4.7577324564608565  44.0
5.938248598911319  4.757701227800197  45.0
5.938154134151305  4.757684594423253  46.0
5.938067468817332  4.75768672543412  47.0
5.937976057427286  4.757712944726223  48.0
5.937871863090158  4.757766824340955  49.0
5.937754402277888  4.757845577080492  50.0
5.937610539652129  4.757959216024137  51.0
5.937416888635143  4.758128643582089  52.0
5.937173118580329  4.758351536221348  53.0
5.936845450021218  4.758659595807736  54.0
5.936458184480264  4.759045061810958  55.0
5.93629538667867  4.759209955851959  56.0
5.936433416516321  4.759056649238656  57.0
5.936682282821142  4.758788978559225  58.0
5.93690762391204  4.7585650792548915  59.0
5.9371225868173605  4.758350619022684  60.0
5.9373068710277845  4.758165723110207  61.0
5.937449671633249  4.758021391200496  62.0
5.937525994823576  4.757942683600446  63.0
5.937573858490075  4.757892072648071  64.0
5.9376382664427805  4.757824616213365  65.0
5.937730763651197  4.757728302145897  66.0
5.937798848028594  4.7576547753146246  67.0
5.937809739872407  4.757635661227959  68.0
5.937783888937  4.757647563997769  69.0
5.937681948292322  4.757720951595756  70.0
5.937352350902624  4.757974793294432  71.0
5.93625105494195  4.758849620845103  72.0
5.931472097449036  4.76251880023387  73.0
  
  
  
  
  
  
  
  
  
  
  
4.953119359813416  3.1823809101935963  85.0
4.94589728869557  3.1812044861781437  86.0
4.941668070186272  3.180739319850288  87.0
4.938998115830158  3.1805344734110963  88.0
4.937242809673841  3.1804383038993267  89.0
4.93607060239942  3.1803913616300017  90.0
4.935272335295949  3.1803676017543228  91.0
4.934717993262292  3.1803551163788457  92.0
4.934334830596893  3.1803484773953485  93.0
4.934085009542669  3.1803449644205104  94.0
4.933942148111722  3.1803431346055118  95.0
4.933887566590203  3.1803422381998243  96.0
4.933923111486541  3.1803419743926  97.0
4.934068566951592  3.180342318033443  98.0
4.934379048970318  3.18034367353752  99.0
4.934980683399052  3.1803475329085287  100.0
4.936119029765195  3.180358716847803  101.0
4.938409482470852  3.18039590648974  102.0
4.9434939132284255  3.1805454379489935  103.0
4.9563507941854965  3.181305469711032  104.0
4.994481141250212  3.186314293162285  105.0
5.1473043391517805  3.2531461303760394  106.0
5.61978285912515  3.529461708450234  107.0
5.902656497607268  3.6826361401368097  108.0
5.934987521632314  3.6621589343711545  109.0
5.9374795025562825  3.6602472668368806  110.0
5.93787725680433  3.659952408922503  111.0
5.938021453989421  3.659844578668149  112.0
5.938100807774384  3.659785069556489  113.0
5.93815231407606  3.659746442854442  114.0
5.938189304278684  3.6597187996778286  115.0
5.938217678505152  3.6596978067727504  116.0
5.938240740224078  3.6596811332308823  117.0
5.9382606591519975  3.6596674378461214  118.0
5.938279398203133  3.659655764619648  119.0
5.938299769070909  3.6596450844767703  120.0
5.938325278631124  3.659634560938827  121.0
5.938357743255344  3.659625648744957  122.0
5.938404046819191  3.659619204927356  123.0
5.938489404279647  3.6596144071223007  124.0
5.938670781797932  3.659610980568015  125.0
5.939077894088278  3.659609863131574  126.0
5.940044003825093  3.6596182507520103  127.0
5.942463970632493  3.6596807983905775  128.0
5.948344745528437  3.660046337791344  129.0
5.961823777936949  3.6619195448407833  130.0
5.989577155570393  3.6697368015148015  131.0
6.043112924764754  3.709036708873002  132.0
6.114870065631885  3.785618555664103  133.0
6.195852936740124  3.8983454804651134  134.0
6.267781180663293  4.010833226948015  135.0
6.345922218952025  4.13382161744299  136.0
6.422004823630747  4.241508363874488  137.0
6.481750347449262  4.315340540152327  138.0
6.520934723520651  4.3649796066577835  139.0
6.5462023123739845  4.397722418152235  140.0
6.555378670974871  4.409506328641033  141.0
6.568189503426202  4.426000582708267  142.0
6.595821453378497  4.4627919719143145  143.0
6.62254074461696  4.501322217831643  144.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
6.9035330072482815  4.9350555987387645  164.0
6.9072320421981575  4.932069192743646  165.0
6.894254472274488  4.942733268654508  166.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
6.9105891681876965  4.929257633689714  368.0
6.91170753697613  4.928311566810847  369.0
6.9118330342663965  4.9281861773174205  370.0
6.911879526988137  4.928139419196321  371.0
6.911905434460549  4.928114797809794  372.0
6.911925524592442  4.9280956208590725  373.0
6.911942265864036  4.928079609749274  374.0
6.911954030883153  4.928068954287955  375.0
6.911962653859518  4.9280615110651285  376.0
6.9119693813227085  4.928055824175079  377.0
6.911976546972326  4.928049260006112  378.0
6.911983239347527  4.92804301588107  379.0
6.911989026620572  4.9280376435033055  380.0
6.9119948017709385  4.9280321143800165  381.0
6.911997944989007  4.928029619900347  382.0
6.912000178885591  4.928028069450969  383.0
6.912002052430293  4.928026823922679  384.0
6.912003718580136  4.928025723442916  385.0
6.912006307570495  4.928023413750812  386.0
6.912008830666876  4.928021091734812  387.0
6.912011653756782  4.928018338198936  388.0
6.9120134200207195  4.928016791963045  389.0
6.9120151347145775  4.928015258667673  390.0
6.912016343209037  4.928014282768009  391.0
6.912017864993455  4.9280128930606315  392.0
6.912018758034844  4.928012210367157  393.0
6.9120189597328885  4.928012318342544  394.0
6.912019435779149  4.928012072105407  395.0
6.912019923410043  4.928011785709678  396.0
6.912020165876587  4.92801177024332  397.0
6.912020654653658  4.928011443044388  398.0
6.912021632729221  4.9280105136541525  399.0
6.912024076721346  4.928007843747458  400.0
6.912025304935501  4.928006593419785  401.0
6.912026035000599  4.92800590902343  402.0
6.912025671168602  4.928006489822121  403.0
6.912025642119988  4.928006667110446  404.0
6.912025543008895  4.928006901441092  405.0
6.912024642025049  4.92800805209532  406.0
6.912024715119356  4.928008042949216  407.0
6.91202534479886  4.9280073707004695  408.0
6.912025364889603  4.9280074008007215  409.0
6.912025467555692  4.928007326032577  410.0
6.912024965229047  4.9280079594508805  411.0
6.91202563547873  4.928007228735167  412.0
6.91202562825362  4.928007271928228  413.0
6.912025648104211  4.928007269799332  414.0
6.912025731013809  4.928007177221115  415.0
6.912024860233682  4.928008181616882  416.0
6.9120232045288335  4.928010073177871  417.0
6.912020516638972  4.928013126293847  418.0
6.912017229267366  4.928016831872644  419.0
6.912015612978872  4.928018602016254  420.0
6.912013408293723  4.928021026933616  421.0
6.912009236322879  4.928025671251566  422.0
6.912005540061994  4.928029741169942  423.0
6.912000410704964  4.928035388785448  424.0
6.91199177484849  4.928044904669623  425.0
6.911979006939541  4.928058907292094  426.0
6.911960532737456  4.928079149833729  427.0
6.911926067792268  4.928116830969644  428.0
6.911842214269136  4.928208340312636  429.0
6.911536063464098  4.928540937935082  430.0
6.90675111503562  4.933711468372518  431.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
6.442616972014768  4.760501237987189  432.0
6.0259929485687245  4.528454052410078  433.0
5.9886927172524524  4.517772342161099  434.0
5.9758346254462085  4.516045110356222  435.0
5.966836425950294  4.515095856475232  436.0
5.959632474244969  4.514501803420624  437.0
5.954653823944365  4.514182505628378  438.0
5.950948991499464  4.513995656504108  439.0
5.948239243307762  4.513887432655481  440.0
5.946427779214362  4.5138288736722005  441.0
5.944967725470822  4.513789904548719  442.0
5.943697828164197  4.513762097735594  443.0
5.942660819087252  4.513743662990706  444.0
5.941926351724852  4.5137329662602435  445.0
5.941366600705612  4.513726143407288  446.0
5.940926885467647  4.5137215989660975  447.0
5.9405618313746675  4.513718375779256  448.0
5.940257718028373  4.513716074216504  449.0
5.940006366926412  4.513714436288769  450.0
5.939803974759026  4.513713291297552  451.0
5.939595325136124  4.513712276033372  452.0
5.939440690782676  4.513711629980913  453.0
5.939324525126772  4.513711206175309  454.0
5.939211815109293  4.513710845149751  455.0
5.939127499969826  4.513710606907037  456.0
5.939041585095191  4.51371039295511  457.0
5.938984134444673  4.513710265217735  458.0
5.938925925431144  4.513710149143964  459.0
5.938875507590174  4.51371005894262  460.0
5.938832019668813  4.513709988722395  461.0
5.938797118561976  4.513709937057342  462.0
5.938759219260051  4.513709886780521  463.0
5.938729313345165  4.513709850353681  464.0
5.93869477562625  4.513709813329185  465.0
5.938667980046072  4.513709787589697  466.0
5.938647487179214  4.513709768537952  467.0
5.9386258016601525  4.513709750439458  468.0
5.938611586846807  4.513709739380454  469.0
5.938595749330156  4.513709727785046  470.0
5.93857868075844  4.513709716132885  471.0
5.938565365928223  4.51370970702367  472.0
5.938552257576215  4.513709698698504  473.0
5.938540718410174  4.513709690946551  474.0
5.938530417857874  4.513709684560823  475.0
5.938519749616747  4.5137096769053935  476.0
5.938510990749353  4.513709670537218  477.0
5.9385039951751795  4.513709665234124  478.0
5.938496004062826  4.51370965840805  479.0
5.938487150155388  4.513709649619934  480.0
5.938475906571531  4.51370963242067  481.0
5.938475140046832  4.513709619901453  482.0
5.93847514226067  4.513709617724839  483.0
5.93847514278422  4.513709617180703  484.0
5.938475142453531  4.513709617180682  485.0
5.9384751430123535  4.513709616636612  486.0
5.938475142803982  4.5137096166365644  487.0
5.9384751435137275  4.513709616092492  488.0
5.938475143448827  4.513709616092503  489.0
5.938475143386338  4.513709616092396  490.0
5.938475144036564  4.513709615548263  491.0
5.9384751440962456  4.513709615548243  492.0
5.93847514415834  4.513709615548278  493.0
5.9384751448685025  4.513709615004048  494.0
5.938475144806285  4.5137096150041165  495.0
5.938475144868423  4.513709615004048  496.0
5.938475144806226  4.5137096150041165  497.0
5.938475145850732  4.513709614459941  498.0
5.938475146417298  4.513709614459897  499.0
5.938475146994406  4.5137096144599615  500.0
5.938475147655972  4.5137096144599465  501.0
5.9384751475398385  4.513709614459992  502.0
5.938475147704665  4.5137096139158635  503.0
5.938475147915776  4.513709613915832  504.0
5.938475148136322  4.513709613915871  505.0
5.9384751482500935  4.51370961391578  506.0
5.938475147704657  4.5137096139158635  507.0
5.938475147704656  4.5137096139158635  508.0
5.93847514919491  4.513709613371632  509.0
5.9384751484148754  4.513709613371682  510.0
5.938475148020724  4.51370961337157  511.0
5.9384751479280675  4.513709613371736  512.0
5.938475148213098  4.513709613371669  513.0
5.938475148625987  4.513709613371669  514.0
5.938475148519283  4.5137096133716925  515.0
5.938475148213097  4.513709613371669  516.0
5.938475148312813  4.513709613371613  517.0
5.938475148625987  4.513709613371669  518.0
5.938475148519283  4.5137096133716925  519.0
5.938475148213097  4.513709613371669  520.0
5.938475148291087  4.513709612827552  521.0
5.938475147709242  4.513709612827496  522.0
5.938475147587228  4.513709612827575  523.0
5.938475147840631  4.513709612827509  524.0
5.938475147840631  4.513709612827509  525.0
5.938475147587228  4.513709612827575  526.0
5.938475147529782  4.5137096128275465  527.0
5.938475147647068  4.513709612827459  528.0
5.938475147909823  4.513709612827543  529.0
5.9384751483743585  4.513709612827519  530.0
5.938475150800147  4.513709612827505  531.0
5.938475158583766  4.5137096128275465  532.0
5.938475173597231  4.51370961282755  533.0
5.938475190994726  4.513709612827557  534.0
5.938475234255327  4.513709612827872  535.0
5.938476182200726  4.513709612836767  536.0
5.93853053484823  4.513709630576475  537.0
5.939060318944569  4.513711544710441  538.0
5.939784532868432  4.513719164720318  539.0
5.939542398333492  4.513715981798036  540.0
5.939325827635658  4.5137136740363415  541.0
5.939243197723121  4.513712928450702  542.0
5.939199483497479  4.513712564261971  543.0
5.939130927023016  4.513712035366195  544.0
5.9390175107601095  4.513711274013393  545.0
5.938927434771648  4.513710770615488  546.0
5.938883590307684  4.513710558141205  547.0
5.938833980728693  4.513710343504888  548.0
5.9387540184398935  4.513710054768554  549.0
5.938678931558468  4.513709849300928  550.0
5.9386240363486085  4.51370973918554  551.0
5.938587980994093  4.513709685361198  552.0
5.938563663616486  4.513709657367579  553.0
5.938547477449986  4.513709642453309  554.0
5.9385345695873895  4.5137096326935175  555.0
5.938524960246931  4.513709626659277  556.0
5.938519092141077  4.513709623491984  557.0
5.938515697122339  4.513709621838838  558.0
5.938512345713918  4.513709620335754  559.0
5.938508240637948  4.513709618669591  560.0
5.938506385661848  4.513709617979949  561.0
5.93850598995936  4.513709617837813  562.0
5.938506929294295  4.513709618177975  563.0
5.9385071845837105  4.513709618272051  564.0
5.938505763267398  4.513709617757299  565.0
5.9385041996896994  4.513709617217522  566.0
5.938502417624395  4.513709616636487  567.0
5.938500031973232  4.513709615915448  568.0
5.938497867713427  4.513709615317719  569.0
5.938496007539536  4.513709614846778  570.0
5.938493610101233  4.513709614298264  571.0
5.938491576033803  4.513709613884425  572.0
5.938489520787276  4.513709613514643  573.0
5.938487246986256  4.513709613161803  574.0
5.938486061647311  4.513709613001446  575.0
5.938485905369058  4.513709612981404  576.0
5.938486602850437  4.513709613072688  577.0
5.938487052647445  4.513709613134289  578.0
5.9384869634811865  4.5137096131219865  579.0
5.938487089898588  4.513709613139555  580.0
5.938487367358222  4.5137096131789765  581.0
5.9384872995759865  4.513709613169195  582.0
5.938487824037514  4.513709613245697  583.0
5.9384883360202405  4.513709613323384  584.0
5.938488994202719  4.513709613427517  585.0
5.93849004050524  4.5137096136034724  586.0
5.938490807429107  4.513709613740534  587.0
5.938490696695138  4.513709613720273  588.0
5.9384900072340825  4.513709613597818  589.0
5.938489018291245  4.513709613431444  590.0
5.93848760226742  4.513709613212977  591.0
5.9384865081073555  4.513709613059934  592.0
5.938485596180709  4.513709612942884  593.0
5.938484542779702  4.513709612819422  594.0
5.938483445345003  4.5137096127044725  595.0
5.938482497566555  4.5137096126163065  596.0
5.938481778366105  4.513709612556372  597.0
5.9384817728058215  4.5137096125559095  598.0
5.938481795060991  4.513709612557649  599.0
5.938481362410769  4.513709612524483  600.0
5.9384809390773485  4.513709612493912  601.0
5.938480601037028  4.513709612470913  602.0
5.9384802927185785  4.513709612451136  603.0
5.938479988593067  4.513709612432763  604.0
5.938479620289414  4.513709612411977  605.0
5.938479359142393  4.51370961239806  606.0
5.938479390244317  4.5137096123996745  607.0
5.938479452790656  4.513709612402991  608.0
5.93847972139486  4.5137096124174985  609.0
5.938479931712111  4.513709612429513  610.0
5.938480190316776  4.513709612444856  611.0
5.9384803074312495  4.513709612452091  612.0
5.938480190316776  4.513709612444856  613.0
5.938480026700036  4.513709612434972  614.0
5.938479818956077  4.513709612422955  615.0
5.9384795474662235  4.513709612407959  616.0
5.938479408068099  4.513709612400547  617.0
5.938479457275733  4.5137096124031535  618.0
5.938479574705085  4.513709612409442  619.0
5.938479800293834  4.513709612421924  620.0
5.938479879865789  4.513709612426443  621.0
5.938480074543217  4.513709612437873  622.0
5.9384796844988275  4.5137096124155525  623.0
5.938479394696722  4.5137096123999365  624.0
5.9384793991515705  4.513709612400248  625.0
5.938479412529881  4.51370961240084  626.0
5.938479354708559  4.513709612397869  627.0
5.938479279690088  4.5137096123940985  628.0
5.938479244620218  4.513709612392191  629.0
5.938479003306608  4.5137096123805085  630.0
5.938478810551446  4.513709612371544  631.0
5.938478655038701  4.513709612364697  632.0
5.938478839565646  4.5137096123728355  633.0
5.938479024555376  4.5137096123815255  634.0
5.938479235876081  4.5137096123919305  635.0
5.938479222777269  4.513709612391142  636.0
5.938478877037404  4.513709612374633  637.0
5.9384789483324365  4.513709612377856  638.0
5.938479003306608  4.5137096123805085  639.0
5.938478956764373  4.51370961237828  640.0
5.9384787282830604  4.513709612367955  641.0
5.93847856254774  4.513709612360769  642.0
5.938478129782977  4.513709612343429  643.0
5.938477482328688  4.513709612321736  644.0
5.938476928290157  4.513709612306949  645.0
5.938476498908097  4.513709612297955  646.0
5.938476004224317  4.513709612290191  647.0
5.938475596708466  4.513709612285786  648.0
5.9384753776594925  4.5137096122843205  649.0
5.938475272187502  4.513709612283813  650.0
5.938475219112793  4.513709612283583  651.0
5.938475187272132  4.513709612283388  652.0
5.93847516925856  4.513709612283424  653.0
5.938475159529767  4.513709612283422  654.0
5.9384751554515045  4.513709612283333  655.0
5.938475153815267  4.513709612283316  656.0
5.93847515298833  4.513709612283447  657.0
5.9384751523690005  4.513709612283356  658.0
5.938475151647585  4.513709612283312  659.0
5.938475151242927  4.513709612283291  660.0
5.938475151112736  4.513709612283329  661.0
5.9384751509848925  4.5137096122833755  662.0
5.938475151242927  4.513709612283291  663.0
5.938475151375482  4.513709612283443  664.0
5.938475150859366  4.513709612283363  665.0
5.938475149633566  4.513709612283429  666.0
5.938475148620071  4.513709612283487  667.0
5.938475147987777  4.51370961228334  668.0
5.938475147681603  4.513709612283384  669.0
5.938475147593622  4.513709612283428  670.0
5.938475147569005  4.5137096122834  671.0
5.938475147565468  4.5137096122832965  672.0
5.938475147565468  4.5137096122832965  673.0
5.9384751475642945  4.5137096122832965  674.0
5.9384751475642945  4.5137096122832965  675.0
5.9384751475642945  4.5137096122832965  676.0
5.9384751475642945  4.5137096122832965  677.0
5.9384751475642945  4.5137096122832965  678.0
5.9384751475642945  4.5137096122832965  679.0
5.9384751475642945  4.5137096122832965  680.0
5.9384751475642945  4.5137096122832965  681.0
5.9384751475642945  4.5137096122832965  682.0
5.9384751475642945  4.5137096122832965  683.0
5.9384751475642945  4.5137096122832965  684.0
5.9384751475642945  4.5137096122832965  685.0
5.9384751475642945  4.5137096122832965  686.0
5.9384751475642945  4.5137096122832965  687.0
5.9384751475642945  4.5137096122832965  688.0
5.9384751475642945  4.5137096122832965  689.0
5.9384751475642945  4.5137096122832965  690.0
5.9384751475642945  4.5137096122832965  691.0
5.9384751475642945  4.5137096122832965  692.0
5.9384751475642945  4.5137096122832965  693.0
5.9384751475642945  4.5137096122832965  694.0
5.9384751475642945  4.5137096122832965  695.0
5.9384751475642945  4.5137096122832965  696.0
5.9384751475642945  4.5137096122832965  697.0
5.9384751475642945  4.5137096122832965  698.0
5.9384751475642945  4.5137096122832965  699.0
5.9384751475642945  4.5137096122832965  700.0
5.9384751475642945  4.5137096122832965  701.0
5.9384751475642945  4.5137096122832965  702.0
5.9384751475642945  4.5137096122832965  703.0
5.9384751475642945  4.5137096122832965  704.0
5.9384751475642945  4.5137096122832965  705.0
5.9384751475642945  4.5137096122832965  706.0
5.9384751475642945  4.5137096122832965  707.0
5.9384751475642945  4.5137096122832965  708.0
5.9384751475642945  4.5137096122832965  709.0
5.9384751475642945  4.5137096122832965  710.0
5.9384751475642945  4.5137096122832965  711.0
5.9384751475642945  4.5137096122832965  712.0
5.9384751475642945  4.5137096122832965  713.0
5.9384751475642945  4.5137096122832965  714.0
5.9384751475642945  4.5137096122832965  715.0
5.9384751475642945  4.5137096122832965  716.0
5.9384751475642945  4.5137096122832965  717.0
5.9384751475642945  4.5137096122832965  718.0
5.9384751475642945  4.5137096122832965  719.0
5.9384751475642945  4.5137096122832965  720.0
5.9384751475642945  4.5137096122832965  721.0
5.9384751475642945  4.5137096122832965  722.0
5.9384751475642945  4.5137096122832965  723.0
5.9384751475642945  4.5137096122832965  724.0
5.9384751475642945  4.5137096122832965  725.0
5.9384751475642945  4.5137096122832965  726.0
5.9384751475642945  4.5137096122832965  727.0
5.9384751475642945  4.5137096122832965  728.0
5.9384751475642945  4.5137096122832965  729.0
5.9384751475642945  4.5137096122832965  730.0
5.9384751475642945  4.5137096122832965  731.0
5.9384751475642945  4.5137096122832965  732.0
5.9384751475642945  4.5137096122832965  733.0
5.9384751475642945  4.5137096122832965  734.0
5.9384751475642945  4.5137096122832965  735.0
5.9384751475642945  4.5137096122832965  736.0
5.9384751475642945  4.5137096122832965  737.0
5.9384751475642945  4.5137096122832965  738.0
5.9384751475642945  4.5137096122832965  739.0
5.9384751475642945  4.5137096122832965  740.0
5.9384751475642945  4.5137096122832965  741.0
5.9384751475642945  4.5137096122832965  742.0
5.9384751475642945  4.5137096122832965  743.0
5.9384751475642945  4.5137096122832965  744.0
5.9384751475642945  4.5137096122832965  745.0
5.9384751475642945  4.5137096122832965  746.0
5.9384751475642945  4.5137096122832965  747.0
5.9384751475642945  4.5137096122832965  748.0
5.9384751475642945  4.5137096122832965  749.0
5.9384751475642945  4.5137096122832965  750.0
5.9384751475642945  4.5137096122832965  751.0
5.9384751475642945  4.5137096122832965  752.0
5.9384751475642945  4.5137096122832965  753.0
5.9384751475642945  4.5137096122832965  754.0
5.9384751475642945  4.5137096122832965  755.0
5.9384751475642945  4.5137096122832965  756.0
5.9384751475642945  4.5137096122832965  757.0
5.9384751475642945  4.5137096122832965  758.0
5.9384751475642945  4.5137096122832965  759.0
5.9384751475642945  4.5137096122832965  760.0
5.9384751475642945  4.5137096122832965  761.0
5.9384751475642945  4.5137096122832965  762.0
5.9384751475642945  4.5137096122832965  763.0
5.9384751475642945  4.5137096122832965  764.0
5.9384751475642945  4.5137096122832965  765.0
5.9384751475642945  4.5137096122832965  766.0
5.9384751475642945  4.5137096122832965  767.0
5.9384751475642945  4.5137096122832965  768.0
5.9384751475642945  4.5137096122832965  769.0
5.9384751475642945  4.5137096122832965  770.0
5.9384751475642945  4.5137096122832965  771.0
5.9384751475642945  4.5137096122832965  772.0
5.9384751475642945  4.5137096122832965  773.0
5.9384751475642945  4.5137096122832965  774.0
5.9384751475642945  4.5137096122832965  775.0
5.9384751475642945  4.5137096122832965  776.0
5.9384751475642945  4.5137096122832965  777.0
5.9384751475642945  4.5137096122832965  778.0
5.9384751475642945  4.5137096122832965  779.0
5.9384751475642945  4.5137096122832965  780.0
5.9384751475642945  4.5137096122832965  781.0
5.9384751475642945  4.5137096122832965  782.0
5.9384751475642945  4.5137096122832965  783.0
5.9384751475642945  4.5137096122832965  784.0
5.9384751475642945  4.5137096122832965  785.0
5.9384751475642945  4.5137096122832965  786.0
5.9384751475642945  4.5137096122832965  787.0
5.9384751475642945  4.5137096122832965  788.0
5.9384751475642945  4.5137096122832965  789.0
5.9384751475642945  4.5137096122832965  790.0
5.9384751475642945  4.5137096122832965  791.0
5.9384751475642945  4.5137096122832965  792.0
5.9384751475642945  4.5137096122832965  793.0
5.9384751475642945  4.5137096122832965  794.0
5.9384751475642945  4.5137096122832965  795.0
5.938475147042091  4.513709612923917  796.0
5.938475147042091  4.513709612923917  797.0
5.938475147042091  4.513709612923917  798.0
5.938475147042091  4.513709612923917  799.0
5.938475147042091  4.513709612923917  800.0
5.938475147042091  4.513709612923917  801.0
5.938475147042091  4.513709612923917  802.0
5.9384751465199015  4.51370961356425  803.0
5.9384751465199015  4.51370961356425  804.0
5.938475145997678  4.513709614204874  805.0
5.938475145997678  4.513709614204874  806.0
5.938475145475477  4.513709614845396  807.0
5.938475144953254  4.513709615485892  808.0
5.938475144431084  4.513709616126434  809.0
5.938475143908857  4.513709616766914  810.0
5.938475143386656  4.513709617407319  811.0
5.9384751428644345  4.513709618047832  812.0
5.9384751428644345  4.513709618047832  813.0
5.938475142342231  4.513709618688394  814.0
5.9384751412978565  4.513709619969443  815.0
5.938475140775628  4.513709620609816  816.0
5.93847514025342  4.513709621250482  817.0
5.938475139731189  4.513709621890947  818.0
5.938475139208967  4.5137096225314295  819.0
5.938475138164554  4.513709623812471  820.0
5.938475137120151  4.513709625093405  821.0
5.938475136597959  4.513709625734  822.0
5.938475136075713  4.513709626374436  823.0
5.938475135031303  4.513709627655358  824.0
5.938475134509144  4.513709628296007  825.0
5.9384751339869055  4.513709628936478  826.0
5.938475132942492  4.513709630217401  827.0
5.93847513189808  4.513709631498455  828.0
5.938475130853658  4.513709632779497  829.0
5.938475129809259  4.5137096340605405  830.0
5.938475128242622  4.513709635982106  831.0
5.938475126675987  4.5137096379036015  832.0
5.938475125109376  4.513709639825043  833.0
5.9384751235427276  4.513709641746612  834.0
5.938475122498338  4.513709643027515  835.0
5.9384751204094925  4.513709645589639  836.0
5.938475118320683  4.513709648151608  837.0
5.9384751162318326  4.513709650713707  838.0
5.938475114142992  4.5137096532757415  839.0
5.9384751120541335  4.513709655837738  840.0
5.938475110487528  4.513709657759288  841.0
5.938475107876463  4.5137096609617595  842.0
5.938475105265408  4.513709664164379  843.0
5.93847510213215  4.51370966800734  844.0
5.938475097954493  4.513709673131472  845.0
5.938475094821223  4.513709676974475  846.0
5.938475091165777  4.513709681458054  847.0
5.938475086988076  4.5137096865821915  848.0
5.9384750828103785  4.513709691706187  849.0
5.938475079154919  4.513709696189854  850.0
5.938475076543857  4.513709699392392  851.0
5.938475072366183  4.51370970451643  852.0
5.9384750676662525  4.513709710281003  853.0
5.938475063488548  4.513709715405159  854.0
5.938475061399714  4.513709717967133  855.0
5.938475056177585  4.513709724372311  856.0
5.938475050955478  4.513709730777478  857.0
5.938475047299956  4.513709735261064  858.0
5.938475044166701  4.513709739104076  859.0
5.938475042077885  4.513709741666084  860.0
5.938475039466777  4.513709744868678  861.0
5.9384750363334895  4.5137097487118085  862.0
5.9384750363334895  4.5137097487118085  863.0
5.938475037377909  4.513709747430712  864.0
5.9384750363334895  4.5137097487118085  865.0
5.938475044166701  4.513709739104076  866.0
5.938475048344429  4.5137097339800265  867.0
5.938475054610944  4.513709726293854  868.0
5.938475058788631  4.513709721169676  869.0
5.938475061921931  4.513709717326689  870.0
5.938475063488548  4.513709715405159  871.0
5.938475063488548  4.513709715405159  872.0
5.938475062444138  4.513709716686169  873.0
5.938475061921931  4.513709717326689  874.0
5.938475061921931  4.513709717326689  875.0
5.938475064010763  4.513709714764597  876.0
5.938475068710706  4.513709708999898  877.0
5.93847507393278  4.513709702594754  878.0
5.938475078632711  4.513709696830262  879.0
5.938475082288162  4.513709692346762  880.0
5.938475085943653  4.513709687863135  881.0
5.938475088554688  4.513709684660461  882.0
5.938475091165777  4.513709681458054  883.0
5.9384750927323875  4.513709679536566  884.0
5.9384750932545805  4.513709678895996  885.0
5.9384750937767965  4.513709678255565  886.0
5.9384750932545805  4.513709678895996  887.0
5.9384750927323875  4.513709679536566  888.0
5.938475091165777  4.513709681458054  889.0
5.9384750895991205  4.513709683379588  890.0
5.938475087510271  4.5137096859416594  891.0
5.938475085421437  4.513709688503705  892.0
5.9384750828103785  4.513709691706187  893.0
5.938475080199313  4.51370969490885  894.0
5.9384750775882384  4.513709698111313  895.0
5.938475074977231  4.513709701313795  896.0
5.938475071321733  4.513709705797441  897.0
5.9384750676662525  4.513709710281003  898.0
5.938475064010763  4.513709714764597  899.0
5.938475059310849  4.513709720529252  900.0
5.938475055133138  4.5137097256533565  901.0
5.938475050955478  4.513709730777478  902.0
5.938475046255532  4.513709736542059  903.0
5.938475040511191  4.513709743587745  904.0
5.938475035811287  4.513709749352309  905.0
5.938475032155809  4.513709753835951  906.0
5.938475031111378  4.5137097551168885  907.0
5.938475031633582  4.513709754476516  908.0
5.938475033722414  4.513709751914341  909.0
5.9384750363334895  4.5137097487118085  910.0
5.9384750384223475  4.513709746149754  911.0
5.9384750410334455  4.513709742947227  912.0
5.938475043122301  4.513709740385126  913.0
5.938475045211097  4.513709737823032  914.0
5.938475047299956  4.513709735261064  915.0
5.938475049911077  4.513709732058453  916.0
5.938475053566528  4.513709727574931  917.0
5.9384750582664525  4.513709721810296  918.0
5.938475064010763  4.513709714764597  919.0
5.938475071843954  4.513709705156988  920.0
5.938475083332598  4.513709691065689  921.0
5.938475097954493  4.513709673131472  922.0
5.938475116754053  4.513709650073238  923.0
5.938475135553524  4.513709627014903  924.0
5.938475143908857  4.513709616766914  925.0
5.938475141820007  4.513709619328879  926.0
5.938475141820007  4.513709619328879  927.0
5.9384751412978565  4.513709619969443  928.0
5.938475140775628  4.513709620609816  929.0
5.938475139731189  4.513709621890947  930.0
5.938475139208967  4.5137096225314295  931.0
5.938475138164554  4.513709623812471  932.0
5.938475137120151  4.513709625093405  933.0
5.938475136597959  4.513709625734  934.0
5.938475135031303  4.513709627655358  935.0
5.9384751339869055  4.513709628936478  936.0
5.938475133464688  4.513709629576937  937.0
5.93847513189808  4.513709631498455  938.0
5.938475130331444  4.513709633420119  939.0
5.938475128764861  4.513709635341526  940.0
5.938475127720423  4.51370963662252  941.0
5.938475125631591  4.513709639184631  942.0
5.938475123020524  4.513709642387092  943.0
5.9384751214539175  4.513709644308619  944.0
5.9384751198872925  4.513709646230102  945.0
5.9384751162318326  4.513709650713707  946.0
5.938475114142992  4.5137096532757415  947.0
5.938475111009733  4.513709657118797  948.0
5.938475110487528  4.513709657759288  949.0
5.938475106832072  4.513709662242845  950.0
5.938475103698785  4.5137096660859255  951.0
5.938475102654384  4.513709667366887  952.0
5.938475101609951  4.513709668647843  953.0
5.938475098998937  4.5137096718504806  954.0
5.938475100043322  4.513709670569409  955.0
5.938475098476715  4.513709672490913  956.0
5.938475095865661  4.513709675693561  957.0
5.938475095865661  4.513709675693561  958.0
5.938475096387867  4.513709675052981  959.0
5.938475097954493  4.513709673131472  960.0
5.9384750995211295  4.513709671210004  961.0
5.938475098476715  4.513709672490913  962.0
5.938475101087728  4.51370966928854  963.0
5.938475100043322  4.513709670569409  964.0
5.938475101609951  4.513709668647843  965.0
5.938475103698785  4.5137096660859255  966.0
5.938475103176595  4.513709666726432  967.0
5.938475103176595  4.513709666726432  968.0
5.938475133464688  4.513709629576937  969.0
5.938475135553524  4.513709627014903  970.0
5.938475137642402  4.5137096244529475  971.0
5.938475137120151  4.513709625093405  972.0
5.938475136075713  4.513709626374436  973.0
5.938475135553524  4.513709627014903  974.0
5.938475135031303  4.513709627655358  975.0
5.9384751339869055  4.513709628936478  976.0
5.938475133464688  4.513709629576937  977.0
5.938475132942492  4.513709630217401  978.0
5.93847513189808  4.513709631498455  979.0
5.938475131375863  4.513709632139122  980.0
5.938475130853658  4.513709632779497  981.0
5.938475129809259  4.5137096340605405  982.0
5.938475128764861  4.513709635341526  983.0
5.938475128242622  4.513709635982106  984.0
5.938475127720423  4.51370963662252  985.0
5.9384751271982035  4.513709637263041  986.0
5.938475126675987  4.5137096379036015  987.0
5.938475125631591  4.513709639184631  988.0
5.938475125109376  4.513709639825043  989.0
5.938475125109376  4.513709639825043  990.0
5.938475125109376  4.513709639825043  991.0
5.938475124064926  4.5137096411060424  992.0
5.9384751235427276  4.513709641746612  993.0
5.938475123020524  4.513709642387092  994.0
5.938475123020524  4.513709642387092  995.0
5.938475122498338  4.513709643027515  996.0
5.938475122498338  4.513709643027515  997.0
5.938475123020524  4.513709642387092  998.0
5.938475121976119  4.513709643668125  999.0
  
    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color

11.271128869078616  11.888642135550587  1.0
11.278403587565535  11.876454978757966  2.0
11.287250771614769  11.853946596051886  3.0
11.294198388880371  11.81967839927749  4.0
11.295770634277565  11.772189448580502  5.0
11.295730534457656  11.70707460478124  6.0
11.294976793812209  11.621416088845015  7.0
11.279380323875873  11.497829712393616  8.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
5.907893765551058  4.767292310256613  74.0
5.826113565593363  4.611540581235844  75.0
5.663893976323898  4.257248695965144  76.0
5.478682152768218  3.956681337912825  77.0
5.327430088455771  3.711961547747808  78.0
5.211812024300609  3.497387677597054  79.0
5.1208625309006015  3.344449044939437  80.0
5.058538342451786  3.26072844561306  81.0
5.015954265953507  3.2179596293215487  82.0
4.984338399149298  3.192378495045004  83.0
4.965473843803636  3.1854333891094715  84.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
6.6381848832609185  4.5260477857049  145.0
6.666317823070075  4.569142321268688  146.0
6.674604152301017  4.582238597198893  147.0
6.662131743190683  4.5626987227211675  148.0
6.648152819997924  4.541328880649206  149.0
6.621703433934367  4.502234304024161  150.0
6.5790579704891305  4.442275604248087  151.0
6.531179636956465  4.378453694733721  152.0
6.517396124282571  4.3606397797135035  153.0
6.5206744139082335  4.36487598722442  154.0
6.552447940815222  4.40646427799564  155.0
6.5674975519230445  4.42662962266334  156.0
6.602640703420074  4.475094751880045  157.0
6.664459653865047  4.566469203184916  158.0
6.7031121991678635  4.629157406111449  159.0
6.742697206417974  4.699633255080808  160.0
6.767171192879058  4.746877927654615  161.0
6.807922071249263  4.830682111123953  162.0
6.878352328235207  4.940406256025558  163.0
  
  
  
6.7909717236174  4.959162874275126  167.0
6.4901138351725685  4.810901561148891  168.0
6.1947746755934086  4.685179340094503  169.0
6.002626611984966  4.588825523570289  170.0
5.872538064719199  4.518054011033568  171.0
5.78229918731178  4.472767650896528  172.0
5.717079022449329  4.444252396003837  173.0
5.668133182986453  4.426102643323022  174.0
5.631717015857817  4.414809209588759  175.0
5.604239512268165  4.407718739554516  176.0
5.5794023408987785  4.400725975064422  177.0
5.566022835366964  4.3989506484286025  178.0
5.55605422985263  4.3978015247836515  179.0
5.548184063811102  4.397005457675124  180.0
5.542029373995167  4.396454337094815  181.0
5.5369724046714754  4.396050090218225  182.0
5.53274694879231  4.39574700022225  183.0
5.528823890313894  4.395494705635378  184.0
5.524835466919357  4.395267678085761  185.0
5.5211842508179965  4.395086461755429  186.0
5.518123385834746  4.394954588655822  187.0
5.515489222579519  4.394856068407574  188.0
5.513114662075844  4.3947793757722105  189.0
5.51112791975068  4.394724186299203  190.0
5.509497378803847  4.394685103131643  191.0
5.508394141964547  4.394661860300229  192.0
5.507475512170787  4.39464451463016  193.0
5.506599518594139  4.394629698991611  194.0
5.505696807084253  4.394616212662872  195.0
5.504778611689933  4.3946043626538716  196.0
5.503923047625223  4.394595030203736  197.0
5.503173337743774  4.3945882205359785  198.0
5.502532934400499  4.394583425291204  199.0
5.501994110680886  4.394580126578978  200.0
5.501556219170209  4.394577945571232  201.0
5.501201947675228  4.394576510927989  202.0
5.500910780500179  4.394575555592226  203.0
5.500678229462554  4.394574938017189  204.0
5.500510008819041  4.394574570656607  205.0
5.500383932140702  4.394574339307023  206.0
5.50027896949324  4.394574176694042  207.0
5.500188015389599  4.394574059088556  208.0
5.500109852787569  4.394573976059934  209.0
5.500045190334298  4.394573921955186  210.0
5.499989697116382  4.394573887525875  211.0
5.499942782673813  4.394573872467823  212.0
5.4999042925714345  4.394573877907506  213.0
5.49987285809081  4.3945739118510785  214.0
5.499845969428827  4.39457398962705  215.0
5.4998217776980045  4.394574139196057  216.0
5.499799144836552  4.394574401761462  217.0
5.499780908208686  4.394574875136216  218.0
5.499765776933566  4.394575737165138  219.0
5.49975275453471  4.394577203366678  220.0
5.499739160711638  4.394580348287552  221.0
5.499724476721392  4.3945875707848545  222.0
5.499705303021789  4.394603495581482  223.0
5.499674507495506  4.394636019516536  224.0
5.499625923508897  4.394691766368844  225.0
5.499568792132534  4.394759056699416  226.0
5.499517956888719  4.394819332890383  227.0
5.499488510256857  4.394854136485327  228.0
5.49947280009154  4.394872586306812  229.0
5.499472117439797  4.394872968404239  230.0
5.499471141120728  4.394873746293946  231.0
5.499463812703028  4.3948822227505095  232.0
5.499447448684714  4.394901650582061  233.0
5.499423256966296  4.394930540946087  234.0
5.499407270201858  4.394949454062542  235.0
5.499434966876598  4.394915489752496  236.0
5.499352158491488  4.395015271140765  237.0
5.499392544752934  4.39496582044497  238.0
5.499472166629691  4.394868628048838  239.0
5.499507082736175  4.394825201226961  240.0
5.499512698156396  4.394816603600813  241.0
5.499504986525849  4.394823576835236  242.0
5.499500029078667  4.394826978303982  243.0
5.499497593788407  4.394827263175997  244.0
5.499493388186312  4.39482977604392  245.0
5.4994836626658765  4.3948384764048685  246.0
5.499466205059407  4.3948566634610025  247.0
5.499451436728383  4.3948725668178446  248.0
5.499433290093599  4.394894365742909  249.0
5.4994197240598295  4.394911490392446  250.0
5.499410379937998  4.394923226501082  251.0
5.499408645180143  4.394925469989299  252.0
5.499445860550179  4.394880771389278  253.0
5.499489404755166  4.394828626160193  254.0
5.499526351707756  4.3947846602222  255.0
5.49955304959923  4.394752750971207  256.0
5.4995659949275515  4.394736995111936  257.0
5.499553054561457  4.394750868623255  258.0
5.499527904693551  4.394778474370981  259.0
5.499518682013999  4.3947880811612885  260.0
5.499530269796659  4.3947739682434035  261.0
5.499539071121296  4.394763540044719  262.0
5.499549037431826  4.3947520463762615  263.0
5.499558614141701  4.394740939335491  264.0
5.499576217212164  4.3947220308985715  265.0
5.499589931680728  4.394707936532774  266.0
5.4996005094444005  4.3946972980937415  267.0
5.499606924694717  4.394691577954916  268.0
5.499614745580457  4.39468555388455  269.0
5.499626009819049  4.394678553654853  270.0
5.49964143366422  4.394672986074609  271.0
5.499667794712278  4.394669223447428  272.0
5.499725364922298  4.394664950770461  273.0
5.499861201350992  4.394661377993032  274.0
5.500297982589824  4.394660985627907  275.0
5.501808720032898  4.3946688809331365  276.0
5.507057147571622  4.394730452522439  277.0
5.523553102028167  4.395296171457569  278.0
5.555583758278203  4.397835373383454  279.0
5.604556900604539  4.407858979902853  280.0
5.655925996721593  4.422129253682863  281.0
5.702144014658277  4.438394829683645  282.0
5.733983704390402  4.451201236435562  283.0
5.7513833464026884  4.458682545062781  284.0
5.768292289563759  4.466253568460643  285.0
5.7845918796576345  4.4738140215212265  286.0
5.798831896997294  4.480618841441075  287.0
5.800115149194532  4.4812674337803795  288.0
5.795380138723188  4.479017238733055  289.0
5.8050219167806105  4.4837032683676705  290.0
5.810105956791522  4.486208177026313  291.0
5.805428112735767  4.483921672565944  292.0
5.796208610586798  4.4794556262847545  293.0
5.7789935949114755  4.471310940943232  294.0
5.760133067786804  4.462697850434653  295.0
5.742033191101396  4.454746846472668  296.0
5.7633828444421376  4.464126964283653  297.0
5.773315179757378  4.468616163289861  298.0
5.765463083780363  4.464868992954253  299.0
5.746534325244918  4.456219873145863  300.0
5.7301626284847105  4.449021964351498  301.0
5.715610339231727  4.442974615661606  302.0
5.703699154979508  4.4382886563461605  303.0
5.691097529609007  4.43357983696549  304.0
5.667942464039821  4.425544748317918  305.0
5.644075822552197  4.418075133500643  306.0
5.624827266222663  4.412682236072454  307.0
5.6110637119611955  4.4091964119011955  308.0
5.602632870295709  4.407219929874294  309.0
5.591040101594355  4.402404238671034  310.0
5.5856732591132765  4.401585580146402  311.0
5.578280286590741  4.400519260021262  312.0
5.562342119857541  4.398478904664175  313.0
5.550039911945825  4.3971665168721605  314.0
5.5455674368243395  4.396750291391675  315.0
5.541510254919413  4.3964023842363265  316.0
5.541830199477137  4.396429548787664  317.0
5.539927770788029  4.396273627005186  318.0
5.539094745759228  4.396206776731103  319.0
5.541901127683686  4.396433436592632  320.0
5.539111155472451  4.3962079556139315  321.0
5.5420402032061515  4.3964471443050455  322.0
5.544958319264676  4.396702662175227  323.0
5.549020146724217  4.397081860832157  324.0
5.553392038227493  4.397522744825658  325.0
5.5538289819264826  4.397578299135154  326.0
5.555725487590003  4.397789165625523  327.0
5.5560631141341625  4.3978323770573615  328.0
5.554290473734075  4.3976480303131735  329.0
5.5523422678879975  4.397444520256689  330.0
5.550117219115697  4.3972191598715575  331.0
5.547129027614592  4.396930839649881  332.0
5.544759602529117  4.396712312024547  333.0
5.543894099269775  4.396633651626101  334.0
5.5454627444234585  4.396770946923821  335.0
5.547520415151348  4.3969591473340985  336.0
5.549648014859248  4.3971664041182095  337.0
5.548378888925345  4.39706082141007  338.0
5.547478879064156  4.396985313488493  339.0
5.548735462328068  4.3971072242374065  340.0
5.550735156815477  4.397300995190976  341.0
5.554525237312342  4.397686517288209  342.0
5.5570647645084605  4.3979572576269845  343.0
5.558120204325629  4.398074231180223  344.0
5.557137748984738  4.397967469047419  345.0
5.55683801023408  4.397934546180084  346.0
5.556456019799419  4.397891493810975  347.0
5.5551776925209655  4.397752505491659  348.0
5.553620516490022  4.397585095273726  349.0
5.553950892701455  4.3976182833881055  350.0
5.5538574496984765  4.3976062264568085  351.0
5.553847837509312  4.397600488279707  352.0
5.554981639395647  4.397713726530385  353.0
5.555064855545071  4.397719367956946  354.0
5.556510093695102  4.397871791116052  355.0
5.559230832866041  4.398170025811293  356.0
5.562157577647893  4.398505382309842  357.0
5.565263559842026  4.398875598845975  358.0
5.569453883992473  4.399395697962498  359.0
5.583330615744581  4.401304054263402  360.0
5.655418340526193  4.421911127170706  361.0
5.696492141277304  4.436196994372514  362.0
5.678517438960023  4.429651267655173  363.0
5.717595758968983  4.444403441917663  364.0
5.882511282083097  4.523190930836964  365.0
6.249511215815248  4.7073590391406785  366.0
6.764150866176617  4.947231674162515  367.0
  


    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_H_TS_low.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.3in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
anchor=north,
yshift=-2cm,
yticklabels={,,},
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(b) IBRs high ($H_{\text{TS}}$ low)}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color


10.841898460044877  12.420946371667386  0.0
  
  
  
  
  
  
  
10.81361494914337  10.701019811434383  8.0
10.62100011582284  10.193571169737348  9.0
10.4544307283089  9.797541660187676  10.0
9.743504962063783  9.356428754553507  11.0
9.92958447990688  8.876414513726415  12.0
9.922818816194988  8.332134477252824  13.0
9.574293451628682  7.779569495326928  14.0
9.40174541058693  7.290056187499378  15.0
8.986619312583525  6.8892917496892245  16.0
8.630383974573054  6.639810983816111  17.0
8.305963487077246  6.471933071232862  18.0
7.964709988268635  6.367821094738371  19.0
7.678153670710353  6.3180531472118036  20.0
7.476832249022485  6.299035314981451  21.0
7.318243987461699  6.268422270222358  22.0
7.183937327510648  6.218673524620817  23.0
7.073481749774351  6.168951866546973  24.0
7.000681552928048  6.136181430614599  25.0
6.945204418317133  6.088174374594298  26.0
6.877576969083227  5.953770375000032  27.0
6.740956140663777  5.738073286013473  28.0
6.5159222199234685  5.605784888958738  29.0
6.303015476323402  5.482745052568114  30.0
6.128806516024881  5.40324835716532  31.0
6.0028016548019245  5.363209630960693  32.0
5.928678417076202  5.344193316504416  33.0
5.8882991398793845  5.3345970925070825  34.0
5.870877346126615  5.329299314940856  35.0
5.861619457949183  5.325907571295594  36.0
5.856540898841554  5.3235697514522435  37.0
5.853607973791752  5.321898403626271  38.0
5.851980164081963  5.320641970742908  39.0
5.85101449054884  5.319650996088939  40.0
5.85046832465696  5.318841755285766  41.0
5.8501103852740375  5.318217229419724  42.0
5.8498962524650775  5.317753610419342  43.0
5.84999759874269  5.317379416899256  44.0
5.850401987851988  5.317074340314921  45.0
5.851251343585074  5.316824171454567  46.0
5.853122010065851  5.316621868568999  47.0
5.857424094526689  5.316479155590232  48.0
5.868741963171468  5.316511433168712  49.0
5.901600554986824  5.317546098239145  50.0
6.021350430653177  5.3305289120925305  51.0
6.3061157570605015  5.398140085998058  52.0
6.681315161665982  5.504894398587258  53.0
6.799633238729749  5.684163062377943  54.0
6.803094034292005  5.664164640115103  55.0
6.803874140121014  5.638126075852043  56.0
6.804202864648072  5.628110817835006  57.0
6.804387516430032  5.623467788157829  58.0
6.8044448264939055  5.621039931796836  59.0
6.804569094516172  5.619456283126607  60.0
6.80452878663487  5.618349791300856  61.0
6.80459227635637  5.617548480381586  62.0
6.804628885953402  5.616965349335726  63.0
6.804633614902463  5.6165460170867005  64.0
6.804623470600332  5.616260143956889  65.0
6.804619786302457  5.616070936889996  66.0
6.804272116638326  5.615233511326816  67.0
6.803595709243876  5.610075434680994  68.0
6.802361437217648  5.447229628327952  69.0
6.727956569278208  4.792658478678812  70.0
6.536768098381492  4.522581645019628  71.0
6.368437616152934  4.373724859838912  72.0
6.25489470369646  4.276876344138388  73.0
6.164499824598452  4.2062060005830135  74.0
6.090987717528219  4.162462848928715  75.0
6.031613306057916  4.1347051424750765  76.0
5.985099510673432  4.116381815147423  77.0
5.9498424968771975  4.105151596399518  78.0
5.923450102087338  4.0985228046934035  79.0
5.898359336913253  4.093135070795871  80.0
5.883701899087617  4.091457321687466  81.0
5.872825883551211  4.090516966781692  82.0
5.865020392410409  4.0900146140082985  83.0
5.859412341222503  4.0897482761542205  84.0
5.855451574570862  4.089605864257924  85.0
5.852850929297352  4.089527988628244  86.0
5.850875683024781  4.0894832611618455  87.0
5.849542711678978  4.089456929793494  88.0
5.848657956090998  4.089440321328532  89.0
5.84806648866964  4.0894290883744935  90.0
5.847676196999347  4.089421169115458  91.0
5.847382190173332  4.089414530072301  92.0
5.847158065986393  4.089408719168568  93.0
5.846989129492411  4.0894034722790815  94.0
5.846861948995838  4.089398585548591  95.0
5.846766673696767  4.089393893035914  96.0
5.846696214313012  4.08938937536591  97.0
5.8466440089619285  4.089384953590226  98.0
5.846605577112785  4.089380682322721  99.0
5.846577840090807  4.089376702115836  100.0
5.846558117028859  4.089373090373708  101.0
5.846544163458478  4.0893698136861225  102.0
5.846534397037034  4.089366891000948  103.0
5.846527709022694  4.089364282502873  104.0
5.846523255714147  4.089362161707962  105.0
5.846520326660478  4.089360390245097  106.0
5.8465184380871555  4.089358824060711  107.0
5.846517380103751  4.089357390136321  108.0
5.846517099690423  4.089356029386078  109.0
5.8465176605388836  4.089354725759383  110.0
5.8465194763995045  4.089353510705643  111.0
5.8465236377156256  4.08935240488115  112.0
5.846533008737929  4.0893514469488  113.0
5.846553965674652  4.08935058767345  114.0
5.846602112387828  4.0893498122584235  115.0
5.846717111494951  4.0893491478690835  116.0
5.847000725025088  4.089348758848743  117.0
5.847686324918268  4.089349698613097  118.0
5.848975753832492  4.08935540261802  119.0
5.851413796570848  4.0893806728674384  120.0
5.856177597449469  4.089469915091837  121.0
5.863721909546906  4.089717661675563  122.0
5.876571907305237  4.0904331684901925  123.0
5.8977848915346645  4.092327616248574  124.0
5.9335230731415685  4.098991778971014  125.0
5.976166248471094  4.109617077635342  126.0
6.060255470209907  4.138977835831816  127.0
6.219467034552776  4.224269638302479  128.0
6.409284876216488  4.361796115926572  129.0
6.5874385497530925  4.4950256067379115  130.0
6.6567188796254575  4.535578150817853  131.0
6.670436041900941  4.548260520115765  132.0
6.699586912475616  4.6057152166577655  133.0
6.728954964282916  4.688933824419566  134.0
6.746781154763994  4.756853162864744  135.0
6.771966154054093  4.887968140872715  136.0
6.799430445206614  5.140694401299847  137.0
6.805648418490249  5.324028228804252  138.0
6.806208741438612  5.361655235881251  139.0
6.807433069674082  5.3615734070228  140.0
6.808498295791111  5.361078620432218  141.0
6.809443786505465  5.360572728739693  142.0
6.8108305119882635  5.360307163069011  143.0
6.812591898691496  5.360177820075261  144.0
6.814733905305758  5.360127420791006  145.0
6.8173598242118585  5.360133963773294  146.0
6.820333206226258  5.360184337095992  147.0
6.823607943882211  5.360278346007601  148.0
6.827989401511752  5.360444961632324  149.0
6.8378497472613295  5.360962671256635  150.0
6.8617560444658805  5.3628697540111645  151.0
6.910072572559877  5.372481102178954  152.0
6.963083498103046  5.386921992846268  153.0
7.01698492955526  5.405941578063297  154.0
7.079851604993348  5.4315311061684906  155.0
7.166265776254447  5.468980537006557  156.0
7.273952822139952  5.5298447957870405  157.0
7.454705307499959  5.634696703076103  158.0
7.669212239781662  5.834634531053406  159.0
7.72468906622821  6.25047493951031  160.0
7.729956320319631  6.288753626441796  161.0
7.731843707573179  6.284723320295504  162.0
7.731829704714596  6.2871357716190195  163.0
7.730377612737267  6.298106531932657  164.0
7.726015052437807  6.331922968843057  165.0
7.697837612054607  6.253281091817965  166.0
7.2117335240835905  6.030262737016921  167.0
6.711645060466636  5.9366411844538804  168.0
6.49487444587496  5.911385345449423  169.0
6.416911069847743  5.910568967527538  170.0
6.393065165869687  5.913487337528857  171.0
6.3849787960042805  5.912811774354976  172.0
6.381188439847263  5.853323492882445  173.0
6.355427870654287  5.620103998124578  174.0
6.272534789063539  5.333471162640159  175.0
6.170276944013358  5.25133642248746  176.0
6.0683372210229445  5.189146819708137  177.0
5.973970238290794  5.130049211922537  178.0
5.870875777744351  5.071540925477472  179.0
5.778397431746093  5.019534393654002  180.0
5.697645049491585  4.981948461511272  181.0
5.625599755666572  4.956588408889804  182.0
5.562474593022787  4.9385383428214835  183.0
5.512987507906211  4.92756783301236  184.0
5.474583039858788  4.920975590312317  185.0
5.4517807164477645  4.919084467870987  186.0
5.436265111286827  4.918297179165375  187.0
5.426732407998066  4.918018404460995  188.0
5.420248941493976  4.917977748541549  189.0
5.417182619900829  4.917956893059452  190.0
5.41577534570537  4.917959871817408  191.0
5.4150828967433915  4.918008053980113  192.0
5.414747780902594  4.918030407746944  193.0
5.414583827593354  4.918027765475048  194.0
5.4144981036287305  4.918028271582624  195.0
5.414437762154485  4.918063593838675  196.0
5.414338929291936  4.9181956702265035  197.0
5.414369531744891  4.919497175967286  198.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.399466878115387  3.5318900533164466  303.0
4.399460855582729  3.5319447428027093  304.0
4.3994692736491  3.5318683194607674  305.0
4.399472540774825  3.5318385858713883  306.0
4.399473809470819  3.5318270202018534  307.0
4.3994744504386345  3.5318211659182186  308.0
4.39947476392094  3.531818305357433  309.0
4.399474869386034  3.5318173478903265  310.0
4.399474926371756  3.531816832051837  311.0
4.399475053827377  3.5318156609170033  312.0
4.3994752413095455  3.5318139428100617  313.0
4.39947529597467  3.5318134430722683  314.0
4.399475297975735  3.5318134248398785  315.0
4.399475361755322  3.5318128420432884  316.0
4.3994753810084015  3.5318126616397474  317.0
4.399475474607094  3.5318118087685297  318.0
4.3994754908066085  3.5318116594978144  319.0
4.3994754568213885  3.531811970834326  320.0
4.3994755013152815  3.531811567055478  321.0
4.3994758420484175  3.531808458696591  322.0
4.3994761312330475  3.5318058230980327  323.0
4.3994762447354905  3.531804796855023  324.0
4.399476218435205  3.531805044856717  325.0
4.399476243120117  3.5318048082645057  326.0
4.399476395747258  3.5318034137501857  327.0
4.399476460864404  3.5318028201828016  328.0
4.399476305883758  3.531804216301753  329.0
4.399476386989158  3.531803463763765  330.0
4.399476413361159  3.531803206807916  331.0
4.3994765316959334  3.5318021214991897  332.0
4.3994768267478435  3.5317994284277163  333.0
4.399477059807022  3.531797301946677  334.0
4.399477075330653  3.5317971587529327  335.0
4.399477034225113  3.5317975335315537  336.0
4.399477139987108  3.531796569236299  337.0
4.399477337502269  3.531794768272503  338.0
4.399477325505111  3.5317948776673656  339.0
4.399477538557402  3.531792934894603  340.0
4.399477604979994  3.5317923291706848  341.0
4.399477662515473  3.531791804479973  342.0
4.399477690505162  3.5317915492250767  343.0
4.399477780692418  3.5317907267367685  344.0
4.399477744040235  3.5317910609992245  345.0
4.399477878206762  3.531789837395744  346.0
4.39947799237616  3.531788796116996  347.0
4.399478150961538  3.5317873496710463  348.0
4.399478180500963  3.531787080234942  349.0
4.399478248462544  3.5317864603292826  350.0
4.399478226919348  3.531786656835369  351.0
4.39947823646947  3.531786569724481  352.0
4.399478168285411  3.5317871916558863  353.0
4.399478199379431  3.5317869080389843  354.0
4.399478255125458  3.5317863995542647  355.0
4.3994782375799835  3.5317865595952176  356.0
4.399478210484283  3.5317868067471947  357.0
4.399478238246196  3.5317865535177764  358.0
4.3994782882170895  3.531786097704765  359.0
4.399478314645781  3.5317858566303015  360.0
4.3994784341269435  3.5317847667305364  361.0
4.399478532727921  3.5317838672591213  362.0
4.39947854516392  3.531783753812245  363.0
4.3994785420549265  3.5317837821739464  364.0
4.399478550049537  3.5317837092438453  365.0
4.39947858335963  3.5317834053683197  366.0
4.39947862577398  3.5317830184334955  367.0
4.399478594240934  3.5317833061022954  368.0
4.399478570035559  3.531783526918552  369.0
4.399478539612156  3.5317838044581795  370.0
4.399478534948806  3.5317838470007312  371.0
4.399478462996858  3.5317845033718123  372.0
4.399478500083436  3.5317841650571027  373.0
4.399478474322711  3.5317844000541463  374.0
4.399478496530131  3.5317841974704867  375.0
4.3994785043028  3.5317841265662056  376.0
4.399478595129073  3.5317832979989667  377.0
4.399478697055322  3.5317823681396634  378.0
4.399478763227592  3.531781764440128  379.0
4.399478729475332  3.53178207236737  380.0
4.3994787388015935  3.5317819872822405  381.0
4.39947862444166  3.5317830305885183  382.0
4.399478472101974  3.5317844203125532  383.0
4.399478410364317  3.531784983495048  384.0
4.399478352178463  3.5317855142641035  385.0
4.399478387267769  3.5317851941819223  386.0
4.399478410808377  3.5317849794433416  387.0
4.39947847743184  3.5317843716924  388.0
4.399478463885097  3.531784495268445  389.0
4.3994784550020665  3.5317845763018862  390.0
4.399478364615248  3.531785400817247  391.0
4.399478288439177  3.5317860956789158  392.0
4.3994781338595885  3.5317875056603087  393.0
4.399478086329059  3.5317879391889626  394.0
4.399477846442778  3.5317901270900234  395.0
4.399477766920065  3.5317908523384305  396.0
4.399477877984516  3.5317898394216187  397.0
4.399477844221344  3.531790147348335  398.0
4.399477626306016  3.5317921346907504  399.0
4.399477516119966  3.531793139503686  400.0
4.399477225749125  3.5317957872655916  401.0
4.399476742913982  3.531800189393892  402.0
4.399475213850214  3.531814125044756  403.0
4.399469321835416  3.5318677501389533  404.0
4.399392655817993  3.533188753910831  405.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
3.3465507855652668  3.0469725122448  679.0
3.3465583861405737  3.0469725122844906  680.0
3.34656050771268  3.0469725123076987  681.0
3.3465697992380647  3.0469725124720632  682.0
3.3465800817881486  3.046972512772524  683.0
3.346579259693892  3.046972512743924  684.0
3.3465772409424788  3.046972512677089  685.0
3.3465738890724532  3.046972512576708  686.0
3.3465707350660088  3.046972512494301  687.0
3.346568026156862  3.046972512432891  688.0
3.34656573458906  3.0469725123876943  689.0
3.346563648798964  3.0469725123519047  690.0
3.3465616696020373  3.046972512322768  691.0
3.3465595193616138  3.0469725122962683  692.0
3.3465579739245035  3.0469725122805635  693.0
3.3465569633337355  3.0469725122718843  694.0
3.3465561247688638  3.046972512265507  695.0
3.3465554968114435  3.0469725122613203  696.0
3.3465549384390028  3.046972512257973  697.0
3.346554279773048  3.04697251225456  698.0
3.3465539317053508  3.046972512252965  699.0
3.3465535852517987  3.0469725122514824  700.0
3.346553148813544  3.0469725122498064  701.0
3.3465528303697525  3.046972512248754  702.0
3.346552542556198  3.0469725122478666  703.0
3.346552331533589  3.0469725122473448  704.0
3.3465521167472017  3.0469725122468163  705.0
3.3465519373866237  3.046972512246421  706.0
3.3465517578179713  3.0469725122460387  707.0
3.346551591657711  3.046972512245791  708.0
3.346551441152858  3.0469725122455373  709.0
3.3465513263977957  3.046972512245356  710.0
3.346551248154775  3.0469725122453006  711.0
3.3465511583606045  3.0469725122451634  712.0
3.3465510753471817  3.046972512245031  713.0
3.3465510075567457  3.046972512244934  714.0
3.3465509365742765  3.046972512244938  715.0
3.3465508812931866  3.0469725122448703  716.0
3.346550809624273  3.0469725122448583  717.0
3.3465507496904867  3.0469725122447677  718.0
3.346550706789247  3.046972512244726  719.0
3.3465506724197835  3.0469725122447633  720.0
3.3465506350052885  3.046972512244707  721.0
3.3465505995800044  3.0469725122446585  722.0
3.3465505812219494  3.046972512244696  723.0
3.3465505688545703  3.04697251224468  724.0
3.3465505580961366  3.0469725122446567  725.0
3.34655055017244  3.0469725122445928  726.0
3.3465505410852336  3.046972512244679  727.0
3.3465505346981463  3.0469725122446585  728.0
3.346550529650476  3.0469725122446634  729.0
3.3465505234187334  3.0469725122446194  730.0
3.3465505172733465  3.0469725122446625  731.0
3.346550513627692  3.0469725122446203  732.0
3.3465505076204103  3.046972512244643  733.0
3.3465505005258507  3.046972512244706  734.0
3.346550492406052  3.0469725122446967  735.0
3.3465504844554883  3.0469725122446207  736.0
3.346550477775538  3.0469725122446536  737.0
3.3465504712198064  3.046972512244632  738.0
3.346550464788744  3.046972512244725  739.0
3.346550459524328  3.04697251224466  740.0
3.346550453321287  3.0469725122446425  741.0
3.3465504482469783  3.046972512244585  742.0
3.3465504432591877  3.0469725122446447  743.0
3.3465504393310592  3.0469725122445936  744.0
3.346550434498597  3.0469725122446425  745.0
3.3465504297527007  3.0469725122445666  746.0
3.346550426018124  3.0469725122445883  747.0
3.34655042233894  3.0469725122446043  748.0
3.3465504187148833  3.0469725122446563  749.0
3.346550415146264  3.0469725122446225  750.0
3.346550412506057  3.046972512244631  751.0
3.346550409034124  3.0469725122446136  752.0
3.3465504073189414  3.046972512244535  753.0
3.3465504056175908  3.046972512244598  754.0
3.3465504030913764  3.0469725122446234  755.0
3.3465503997716146  3.0469725122446207  756.0
3.346550396507069  3.0469725122446225  757.0
3.346550393297925  3.0469725122446634  758.0
3.346550390927283  3.0469725122445936  759.0
3.3465503885877985  3.0469725122446163  760.0
3.3465503855168146  3.04697251224463  761.0
3.3465503825011824  3.0469725122445674  762.0
3.346550378081452  3.046972512244653  763.0
3.3465503744933915  3.0469725122446034  764.0
3.346550371685161  3.0469725122445808  765.0
3.3465503703017987  3.0469725122445785  766.0
3.3465503703017987  3.0469725122445785  767.0
3.3465503703017987  3.0469725122445785  768.0
3.3465503744933915  3.0469725122446034  769.0
3.346550375204002  3.0469725122446305  770.0
3.346550371685161  3.0469725122445808  771.0
3.3465503669037773  3.0469725122446536  772.0
3.3465503610053307  3.0469725122446407  773.0
3.3465503553869067  3.0469725122446016  774.0
3.346550351796868  3.046972512244565  775.0
3.3465503494726665  3.0469725122446363  776.0
3.3465503449902387  3.0469725122446136  777.0
3.3465503412495083  3.0469725122445914  778.0
3.3465503386814124  3.046972512244557  779.0
3.3465503357137503  3.0469725122445848  780.0
3.3465503328705752  3.0469725122446287  781.0
3.346550330151813  3.0469725122446105  782.0
3.3465503284085467  3.0469725122445666  783.0
3.346550326307245  3.046972512244612  784.0
3.3465503246883457  3.0469725122445888  785.0
3.3465503231247737  3.046972512244543  786.0
3.346550321988542  3.046972512244613  787.0
3.346550321248274  3.0469725122445603  788.0
3.3465503205219216  3.0469725122446025  789.0
3.346550319458194  3.04697251224466  790.0
3.346550318766373  3.0469725122446096  791.0
3.346550317754613  3.0469725122446265  792.0
3.3465503174242186  3.046972512244598  793.0
3.3465503164538344  3.0469725122445808  794.0
3.3465503161374577  3.0469725122445954  795.0
3.3465503155147185  3.0469725122445603  796.0
3.346550314905927  3.0469725122445954  797.0
3.3465503146066475  3.0469725122446167  798.0
3.34655031401861  3.0469725122446207  799.0
3.346550313729794  3.046972512244613  800.0
3.346550313444409  3.0469725122445595  801.0
3.3465503131623735  3.046972512244592  802.0
3.3465503131623735  3.046972512244592  803.0
3.3465503126089624  3.0469725122446034  804.0
3.346550312069257  3.0469725122446163  805.0
3.3465503118046547  3.0469725122445945  806.0
3.3465503115435142  3.0469725122445803  807.0
3.3465503112857937  3.046972512244615  808.0
3.346550311031455  3.0469725122446136  809.0
3.3465503107807617  3.0469725122445928  810.0
3.3465503105333894  3.0469725122445808  811.0
3.346550310289464  3.046972512244615  812.0
3.3465503100490617  3.0469725122445874  813.0
3.3465503098120646  3.0469725122446008  814.0
3.3465503095785434  3.046972512244583  815.0
3.3465503095785434  3.046972512244583  816.0
3.3465503093484656  3.0469725122445714  817.0
3.3465503091218727  3.0469725122446003  818.0
3.3465503091218727  3.0469725122446003  819.0
3.346550308898812  3.0469725122446065  820.0
3.3465503086792205  3.046972512244584  821.0
3.346550308462935  3.0469725122445426  822.0
3.346550308462935  3.0469725122445426  823.0
3.346550308462935  3.0469725122445426  824.0
3.346550308462935  3.0469725122445426  825.0
3.3465503086792205  3.046972512244584  826.0
3.3465503086792205  3.046972512244584  827.0
3.3465503086792205  3.046972512244584  828.0
3.346550308462935  3.0469725122445426  829.0
3.346550308462935  3.0469725122445426  830.0
3.346550308250164  3.04697251224459  831.0
3.346550308250164  3.04697251224459  832.0
3.346550308040872  3.0469725122445803  833.0
3.346550308040872  3.0469725122445803  834.0
3.3465503078350425  3.0469725122445537  835.0
3.3465503076326417  3.0469725122446096  836.0
3.3465503076326417  3.0469725122446096  837.0
3.346550307433792  3.0469725122445737  838.0
3.3465503072382816  3.0469725122446345  839.0
3.3465503072382816  3.0469725122446345  840.0
3.346550307433792  3.0469725122445737  841.0
3.346550308250164  3.04697251224459  842.0
3.3465503078350425  3.0469725122445537  843.0
3.3465503068576945  3.0469725122446008  844.0
3.346550306312813  3.0469725122445777  845.0
3.3465503061381536  3.0469725122446136  846.0
3.3465503059669306  3.0469725122446034  847.0
3.346550305473949  3.0469725122445173  848.0
3.3465503048650493  3.0469725122445763  849.0
3.3465503041817626  3.0469725122445865  850.0
3.346550303370493  3.0469725122446265  851.0
3.346550302438156  3.0469725122446114  852.0
3.346550301875945  3.0469725122446065  853.0
3.346550301813577  3.046972512244584  854.0
3.346550301813577  3.046972512244584  855.0
3.346550301813577  3.046972512244584  856.0
3.346550301813577  3.046972512244584  857.0
3.346550301813577  3.046972512244584  858.0
3.346550301813577  3.046972512244584  859.0
3.3465503016608835  3.0469725155078966  860.0
3.3465503005914754  3.046972538351361  861.0
3.346550298758169  3.0469725775115624  862.0
3.346550296161168  3.0469726329885063  863.0
3.3465502920364263  3.046972721099096  864.0
3.3465502856200064  3.0469728581602133  865.0
3.3465502761482075  3.046973060489167  866.0
3.3465502630099064  3.0469733411401965  867.0
3.3465502458991656  3.0469737066413  868.0
3.346550225427438  3.0469741439404863  869.0
3.346550202510804  3.046974633458364  870.0
3.3465501795938977  3.0469751229805127  871.0
3.3465501592739524  3.0469755570270154  872.0
3.3465501421623056  3.0469759225424355  873.0
3.346550128259027  3.0469762195254413  874.0
3.346550117716734  3.0469764447114125  875.0
3.3465501100774433  3.0469766078902087  876.0
3.3465501044243897  3.0469767286427967  877.0
3.3465500999934816  3.0469768232869243  878.0
3.3465500961738344  3.046976904876808  879.0
3.346550092659694  3.0469769799395485  880.0
3.346550088839913  3.046977061529727  881.0
3.3465500862425435  3.0469771170109867  882.0
3.346550085325806  3.046977136592747  883.0
3.3465500851730847  3.046977139856344  884.0
3.3465500860897195  3.046977120274697  885.0
3.3465500883816053  3.0469770713204913  886.0
3.34655009174296  3.0469769995211786  887.0
3.346550094951464  3.046976930985611  888.0
3.346550099229592  3.0469768396048686  889.0
3.3465501024380453  3.0469767710694415  890.0
3.346550104577096  3.0469767253792686  891.0
3.3465501051882813  3.0469767123248914  892.0
3.34655010472999  3.0469767221156467  893.0
3.3465501036604346  3.0469767449607628  894.0
3.3465501022852804  3.046976774333052  895.0
3.3465501019797577  3.0469767808601813  896.0
3.3465501019797577  3.0469767808601813  897.0
3.3465501019797577  3.0469767808601813  898.0
3.3465501025908586  3.04697676780586  899.0
3.3465501035075964  3.046976748224344  900.0
3.3465501053410547  3.046976709061285  901.0
3.346550107785649  3.0469766568438867  902.0
3.34655011023017  3.0469766046266344  903.0
3.3465501135915794  3.0469765328279657  904.0
3.346550117716734  3.0469764447114125  905.0
3.3465501223004006  3.0469763468043465  906.0
3.3465501267311177  3.0469762521610337  907.0
3.3465501320786024  3.0469761379365785  908.0
3.3465501377317244  3.0469760171852065  909.0
3.3465501421623056  3.0469759225424355  910.0
3.3465501461347604  3.0469758376904137  911.0
3.3465501510237488  3.0469757332573315  912.0
3.3465501562183544  3.046975622297478  913.0
3.3465501615656974  3.0469755080742305  914.0
3.3465501659964425  3.046975413432355  915.0
3.346550170121521  3.0469753253175833  916.0
3.3465501742466355  3.046975237202897  917.0
3.3465501780661064  3.0469751556154687  918.0
3.346550181732824  3.046975077291541  919.0
3.3465501846356758  3.0469750152852813  920.0
3.346550187844047  3.046974946752046  921.0
3.3465501908995714  3.04697488148238  922.0
3.3465501938024884  3.0469748194763384  923.0
3.3465501968580957  3.0469747542067527  924.0
3.3465502002191228  3.0469746824104043  925.0
3.3465502037330466  3.0469746073506627  926.0
3.3465502067885766  3.0469745420813896  927.0
3.3465502095385253  3.0469744833391053  928.0
3.346550212594145  3.0469744180699205  929.0
3.3465502154968028  3.0469743560643536  930.0
3.346550218094116  3.0469743005857834  931.0
3.3465502202330395  3.0469742548975227  932.0
3.346550222219021  3.0469742124727106  933.0
3.3465502245107586  3.0469741635210683  934.0
3.34655022695512  3.0469741113061013  935.0
3.3465502289411866  3.0469740688814184  936.0
3.3465502306217765  3.0469740329836474  937.0
3.346550232149478  3.0469740003493633  938.0
3.3465502335245128  3.0469739709785038  939.0
3.346550234746596  3.0469739448710342  940.0
3.346550235970584  3.0469739187636264  941.0
3.3465502371927984  3.0469738926562524  942.0
3.3465502381094803  3.0469738730757507  943.0
3.3465502390312176  3.0469738534951167  944.0
3.346550240109341  3.046973830651215  945.0
3.3465502413592403  3.0469738045439074  946.0
3.3465502423433846  3.0469737849633383  947.0
3.346550243488412  3.046973765382842  948.0
3.346550245147077  3.0469737458023367  949.0
3.346550247597596  3.046973729485304  950.0
3.3465502528315745  3.046973709904773  951.0
3.3465502660977737  3.0469736903242417  952.0
3.346550290998961  3.0469736772707217  953.0
3.3465503321982513  3.046973667480427  954.0
3.3465504458855038  3.0469736544268016  955.0
3.3465505653573207  3.0469736479000913  956.0
3.346550645456195  3.046973644636708  957.0
3.346550723608116  3.0469736413733406  958.0
3.3465509394797173  3.0469736381101344  959.0
3.3465510459278924  3.0469736381102237  960.0
3.3465507683718703  3.046973634846554  961.0
3.3465507027358217  3.0469736283196704  962.0
3.346550794047486  3.0469736185295213  963.0
3.3465507073513465  3.0469736054757752  964.0
3.3465509858312523  3.0469735956857957  965.0
3.34655101571446  3.046973589159048  966.0
3.3465510024491447  3.046973579368773  967.0
3.3465508497900025  3.046973572841815  968.0
3.3465510683196604  3.046973563051895  969.0
3.3465516929708565  3.046973559789377  970.0
3.3465515069060587  3.0469735630524566  971.0
3.3465510946372787  3.0469735630519006  972.0
3.3465512667465798  3.0469735597887024  973.0
3.3465513150868347  3.0469735565253506  974.0
3.3465513044347235  3.046973553261959  975.0
3.3465511895283373  3.0469735467350048  976.0
3.3465511199939626  3.046973540208109  977.0
3.3465510651071533  3.0469735304178287  978.0
3.3465516849027264  3.0469735304187284  979.0
3.346551869626172  3.04697353041902  980.0
3.3465526425604826  3.0469735336843877  981.0
3.346552862210968  3.0469735402118796  982.0
3.34655233567876  3.046973550000597  983.0
3.3465527067210954  3.046973559791917  984.0
3.346553293014537  3.0469735695840745  985.0
3.3465564279368563  3.046973585918687  986.0
3.3465562453362234  3.0469736152880103  987.0
3.3465570535743185  3.046973638138068  988.0
3.3465571003373755  3.046973664245805  989.0
3.3465554415082477  3.04697369360444  990.0
3.3465536538899903  3.0469737131756025  991.0
3.3465544996857446  3.0469737294965853  992.0
3.3465546570767235  3.046973752341356  993.0
3.3465531077464306  3.046973768651569  994.0
3.3465543899481767  3.0469737751838784  995.0
3.3465547273685456  3.046973788239322  996.0
3.346553712760548  3.0469738078149033  997.0
3.3465583245735937  3.046973827427633  998.0
3.3465602358439592  3.0469738698728563  999.0

    
    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color


10.869722281627931  12.444216209941793  1.0
10.888217681139274  12.400275875028385  2.0
10.927552078992811  12.301670795087324  3.0
10.960511359825203  12.141861300622786  4.0
10.983005419121342  11.90071731540958  5.0
10.960556791710518  11.585701063264306  6.0
10.9712092354052  11.17939003658364  7.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
5.411562149090182  4.835154851098227  199.0
4.881061186936301  3.729615334196375  200.0
4.534772662336915  3.5529071216208687  201.0
4.454481220161456  3.535430187495177  202.0
4.427374043392144  3.5329704627673966  203.0
4.414198070834473  3.532305807120644  204.0
4.407543522746075  3.532108788763448  205.0
4.4040746958025085  3.5320430807648555  206.0
4.402164734648477  3.532015223295201  207.0
4.4010876253950215  3.5320105228477328  208.0
4.400470719130424  3.5320148828748925  209.0
4.400106866318672  3.532020767858419  210.0
4.399882397931496  3.532024825073602  211.0
4.399745922243144  3.532014163560198  212.0
4.399652497066072  3.532009539182167  213.0
4.399589211645038  3.5320066381075828  214.0
4.399550013175603  3.5319924226172166  215.0
4.39952824656807  3.5319644800608323  216.0
4.399519498486732  3.5319325316547716  217.0
4.399509877117502  3.53192203637343  218.0
4.399501712874632  3.5319145092600714  219.0
4.399494952533103  3.531908769831672  220.0
4.39948904812141  3.531908020842736  221.0
4.399484203646639  3.5319083034685534  222.0
4.399480232987472  3.531908031512763  223.0
4.3994773159042095  3.5319059744811803  224.0
4.399475802463983  3.531899061822952  225.0
4.399474888074711  3.531892388171891  226.0
4.399474232909545  3.531887237841928  227.0
4.39947328535084  3.531890885238941  228.0
4.39947105082688  3.5319154041544776  229.0
4.399468838722545  3.5319474267310556  230.0
4.399465947700044  3.5319912876286113  231.0
4.399462491947918  3.5320454713854583  232.0
4.39945929904645  3.5320975090026767  233.0
4.399457087249684  3.5321333168473052  234.0
4.399455847696054  3.5321522102495164  235.0
4.39945510197937  3.5321640056874166  236.0
4.39945503879829  3.532164740297934  237.0
4.399455826721846  3.5321517809234493  238.0
4.39945636848348  3.5321410235310737  239.0
4.399457545354848  3.532120014954673  240.0
4.3994592815369735  3.532088475349905  241.0
4.39946185938854  3.5320419839215136  242.0
4.399464265308529  3.5319976657350334  243.0
4.399465685142076  3.531967369746964  244.0
4.399465722412597  3.5319629921321294  245.0
4.399465547446696  3.5319651389919358  246.0
4.399465070564787  3.5319726688243254  247.0
4.399465383493978  3.5319687594003453  248.0
4.399466331430299  3.53195441393912  249.0
4.399467581759833  3.5319351830080596  250.0
4.399468639095021  3.531919703625199  251.0
4.39946957724104  3.5319055989649506  252.0
4.3994703703131135  3.531893900864264  253.0
4.399471011969854  3.5318842551600107  254.0
4.399471708477627  3.5318746318762084  255.0
4.399472243144127  3.5318669609844617  256.0
4.399472672825578  3.5318607149570878  257.0
4.3994728972823545  3.531857329796133  258.0
4.399473215869415  3.5318528396322235  259.0
4.399473559596216  3.531847984528494  260.0
4.399473959599939  3.53184214314656  261.0
4.399474181229047  3.5318378203052627  262.0
4.39947450361587  3.5318319935946487  263.0
4.399474750581709  3.531826621063065  264.0
4.3994748669413255  3.531823392548368  265.0
4.399474883398429  3.5318222336417096  266.0
4.399474909822905  3.5318218187451094  267.0
4.399474777375704  3.5318236945546637  268.0
4.399474184358906  3.531829703771524  269.0
4.399473510680467  3.5318382631384035  270.0
4.399473484572598  3.531842906395468  271.0
4.399473259548022  3.5318456664603537  272.0
4.399469609499983  3.5318836060006618  273.0
4.399452629678616  3.53202142481212  274.0
4.399464157789403  3.53191561219819  275.0
4.399470183091866  3.5318603723190587  276.0
4.399471402620441  3.531849100396852  277.0
4.3994720212856055  3.5318433741154815  278.0
4.399472583041553  3.531838211307792  279.0
4.39947299117925  3.5318344842493614  280.0
4.399473189942332  3.5318326779721434  281.0
4.399473407158613  3.5318307035516168  282.0
4.399473699890251  3.5318280230851062  283.0
4.399473934875914  3.5318258748712004  284.0
4.39947406454588  3.5318247055464815  285.0
4.399474275645867  3.5318227961582824  286.0
4.3994744117921725  3.531821557744072  287.0
4.399474614427184  3.5318197136097087  288.0
4.399474869155214  3.531817386478413  289.0
4.399474978588737  3.5318163911607185  290.0
4.399475298070415  3.5318134786702933  291.0
4.399475595106926  3.531810760445873  292.0
4.399475629786986  3.5318104444175225  293.0
4.399475717803319  3.5318096290801395  294.0
4.399475818265306  3.5318087002964447  295.0
4.399475882225207  3.5318081140876205  296.0
4.399475944730893  3.53180753449105  297.0
4.399475967447126  3.5318073175170435  298.0
4.399475907875313  3.5318078604381027  299.0
4.399475730486013  3.531809477045952  300.0
4.399475655673303  3.531810152180043  301.0
4.399475275666173  3.531813611539546  302.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.070115031185167  3.21011016692339  406.0
3.3473378867402346  3.0469728703217074  407.0
3.3468107284700532  3.0469725518953545  408.0
3.3467501133749615  3.046972535639379  409.0
3.346728488587939  3.046972530867045  410.0
3.346710835868312  3.046972527372524  411.0
3.346696060694149  3.046972524725456  412.0
3.346683545174915  3.046972522681324  413.0
3.346672129396918  3.046972520975523  414.0
3.3466618500567584  3.0469725195691537  415.0
3.346652045079884  3.0469725183422853  416.0
3.3466433383157863  3.0469725173467106  417.0
3.346635545433238  3.046972516530602  418.0
3.3466282741407163  3.0469725158330543  419.0
3.3466218743933265  3.046972515270145  420.0
3.3466160420089754  3.046972514798788  421.0
3.3466102936479314  3.0469725143731656  422.0
3.3466056378859217  3.0469725140568427  423.0
3.3466016914252226  3.046972513808491  424.0
3.3465977458661547  3.04697251357852  425.0
3.346594043116287  3.046972513379199  426.0
3.3465905229099446  3.0469725132046777  427.0
3.3465875471143196  3.0469725130685066  428.0
3.3465848845327364  3.0469725129554086  429.0
3.3465823644955144  3.0469725128560663  430.0
3.3465797544163864  3.0469725127610117  431.0
3.34657756781067  3.046972512687556  432.0
3.3465755965152217  3.0469725126261515  433.0
3.346573812871718  3.0469725125745715  434.0
3.346572143017988  3.0469725125296936  435.0
3.3465706523095102  3.0469725124923235  436.0
3.3465693623685127  3.046972512462092  437.0
3.3465681144706707  3.0469725124347384  438.0
3.3465668872944403  3.046972512409608  439.0
3.346565672903096  3.046972512386592  440.0
3.3465646927208055  3.0469725123691482  441.0
3.3465638024100466  3.0469725123543108  442.0
3.3465629404189263  3.0469725123409006  443.0
3.3465620438041146  3.0469725123278852  444.0
3.34656127537209  3.046972512317452  445.0
3.3465605244704713  3.0469725123079274  446.0
3.346559897308855  3.046972512300483  447.0
3.3465592899363057  3.046972512293753  448.0
3.346558786177957  3.046972512288459  449.0
3.3465583117418984  3.0469725122837503  450.0
3.346557800552886  3.0469725122789733  451.0
3.3465573061708818  3.046972512274668  452.0
3.346556788448773  3.0469725122704743  453.0
3.3465563743115245  3.0469725122673483  454.0
3.3465559925627884  3.0469725122646385  455.0
3.3465556838818262  3.0469725122625912  456.0
3.346555389704926  3.046972512260657  457.0
3.3465551152852373  3.046972512259062  458.0
3.3465548484555416  3.0469725122575357  459.0
3.3465546273460753  3.046972512256284  460.0
3.3465543957870816  3.0469725122551043  461.0
3.346554206812335  3.0469725122542126  462.0
3.3465539869322862  3.0469725122531623  463.0
3.346553778304373  3.046972512252295  464.0
3.3465535757436724  3.0469725122514424  465.0
3.3465533884705603  3.0469725122507385  466.0
3.346553193291904  3.046972512250031  467.0
3.3465530174428966  3.0469725122493614  468.0
3.3465528638873545  3.0469725122488733  469.0
3.346552755760673  3.0469725122485727  470.0
3.346552597934348  3.0469725122480686  471.0
3.3465524800933224  3.0469725122477302  472.0
3.3465523691264414  3.0469725122474736  473.0
3.3465522610561176  3.0469725122471445  474.0
3.3465521702171293  3.046972512246888  475.0
3.3465520570850438  3.046972512246698  476.0
3.346551950852839  3.0469725122464326  477.0
3.3465518643081373  3.0469725122462457  478.0
3.346551776900601  3.0469725122460947  479.0
3.3465516920056766  3.046972512245982  480.0
3.3465516216698017  3.04697251224582  481.0
3.3465515502201137  3.0469725122457114  482.0
3.3465514779049905  3.0469725122455698  483.0
3.3465514132784118  3.0469725122454583  484.0
3.3465513477869884  3.046972512245416  485.0
3.346551273890838  3.0469725122452864  486.0
3.3465512202433105  3.0469725122452527  487.0
3.3465511705646938  3.0469725122451754  488.0
3.346551124648067  3.046972512245121  489.0
3.3465510892778765  3.0469725122450844  490.0
3.3465510478582874  3.0469725122450497  491.0
3.3465510119795256  3.0469725122450204  492.0
3.3465509834783966  3.0469725122449636  493.0
3.3465509492006467  3.0469725122449662  494.0
3.3465509178677486  3.0469725122449134  495.0
3.346550889324188  3.0469725122448934  496.0
3.346550865396862  3.0469725122448605  497.0
3.3465508400363824  3.0469725122448343  498.0
3.34655081714446  3.046972512244853  499.0
3.346550792905859  3.0469725122448086  500.0
3.3465507710495843  3.0469725122448152  501.0
3.3465507496904867  3.0469725122447677  502.0
3.3465507288285736  3.0469725122447513  503.0
3.3465507101418566  3.046972512244775  504.0
3.3465506935165235  3.046972512244726  505.0
3.3465506740218665  3.0469725122447446  506.0
3.3465506550245334  3.046972512244714  507.0
3.3465506350052885  3.046972512244707  508.0
3.3465506185218  3.0469725122447104  509.0
3.346550605346134  3.0469725122446745  510.0
3.3465505938692983  3.0469725122446434  511.0
3.3465505798339907  3.046972512244678  512.0
3.3465505661442836  3.046972512244718  513.0
3.3465505567668954  3.0469725122446474  514.0
3.346550547558865  3.0469725122446536  515.0
3.346550535968655  3.0469725122446984  516.0
3.346550527147455  3.046972512244685  517.0
3.3465505184955537  3.046972512244686  518.0
3.3465505088149747  3.0469725122446745  519.0
3.3465504993554878  3.0469725122446487  520.0
3.3465504912598734  3.0469725122446247  521.0
3.3465504855809147  3.0469725122446043  522.0
3.346550477775538  3.0469725122446536  523.0
3.3465504723037878  3.046972512244643  524.0
3.346550465851857  3.046972512244665  525.0
3.346550459524328  3.04697251224466  526.0
3.346550453321287  3.0469725122446425  527.0
3.3465504482469783  3.046972512244585  528.0
3.3465504432591877  3.0469725122446447  529.0
3.3465504383576192  3.046972512244668  530.0
3.346550434498597  3.0469725122446425  531.0
3.3465504316407615  3.0469725122445994  532.0
3.3465504316407615  3.0469725122445994  533.0
3.3465504288139374  3.0469725122446434  534.0
3.3465504250931697  3.0469725122446114  535.0
3.34655042142772  3.0469725122446816  536.0
3.3465504160332467  3.0469725122446163  537.0
3.346550410763196  3.0469725122446243  538.0
3.3465504056175908  3.046972512244598  539.0
3.3465504014245515  3.0469725122446003  540.0
3.346550396507069  3.0469725122446225  541.0
3.3465503925042386  3.0469725122446034  542.0
3.346550390143947  3.0469725122445945  543.0
3.3465503870454523  3.0469725122446394  544.0
3.3465503840021267  3.0469725122446425  545.0
3.346550381014123  3.0469725122446523  546.0
3.3465503788094395  3.046972512244552  547.0
3.346550375918248  3.046972512244608  548.0
3.346550373082366  3.0469725122446034  549.0
3.3465503709917  3.0469725122446465  550.0
3.3465503689322  3.0469725122445963  551.0
3.3465503669037773  3.0469725122446536  552.0
3.346550365568845  3.0469725122446  553.0
3.3465503629404045  3.0469725122446194  554.0
3.3465503610053307  3.0469725122446407  555.0
3.3465503591014234  3.046972512244584  556.0
3.346550357228556  3.0469725122445728  557.0
3.3465503553869067  3.0469725122446016  558.0
3.346550353576341  3.0469725122446505  559.0
3.3465503523865623  3.0469725122445537  560.0
3.3465503506278127  3.0469725122445324  561.0
3.3465503483313803  3.0469725122445954  562.0
3.346550346645207  3.0469725122446247  563.0
3.3465503449902387  3.0469725122446136  564.0
3.3465503428319434  3.046972512244542  565.0
3.3465503412495083  3.0469725122445914  566.0
3.3465503396982634  3.0469725122446194  567.0
3.3465503386814124  3.046972512244557  568.0
3.346550337678316  3.0469725122445888  569.0
3.3465503361997633  3.046972512244591  570.0
3.346550335231235  3.0469725122446163  571.0
3.3465503338044345  3.0469725122445825  572.0
3.3465503328705752  3.0469725122446287  573.0
3.3465503319504513  3.0469725122446136  574.0
3.34655033149559  3.046972512244613  575.0
3.3465503305962963  3.0469725122445923  576.0
3.3465503297108214  3.0469725122446025  577.0
3.3465503284085467  3.0469725122445666  578.0
3.346550327981303  3.0469725122446314  579.0
3.3465503271372987  3.0469725122446287  580.0
3.346550326307245  3.046972512244612  581.0
3.346550325490796  3.0469725122445697  582.0
3.3465503246883457  3.0469725122445888  583.0
3.3465503238996948  3.0469725122446105  584.0
3.3465503231247737  3.046972512244543  585.0
3.3465503223638438  3.046972512244608  586.0
3.3465503216166606  3.046972512244599  587.0
3.346550320883292  3.0469725122445865  588.0
3.34655032016384  3.0469725122446194  589.0
3.346550319458194  3.04697251224466  590.0
3.346550318766373  3.0469725122446096  591.0
3.346550318425625  3.0469725122445714  592.0
3.3465503180882825  3.0469725122446425  593.0
3.3465503174242186  3.046972512244598  594.0
3.3465503170973374  3.0469725122446074  595.0
3.3465503164538344  3.0469725122445808  596.0
3.3465503161374577  3.0469725122445954  597.0
3.3465503158243917  3.046972512244631  598.0
3.346550315208596  3.0469725122445364  599.0
3.346550314905927  3.0469725122445954  600.0
3.3465503143109885  3.0469725122446034  601.0
3.34655031401861  3.0469725122446207  602.0
3.346550313729794  3.046972512244613  603.0
3.3465503131623735  3.046972512244592  604.0
3.3465503128839504  3.0469725122445737  605.0
3.3465503126089624  3.0469725122446034  606.0
3.34655031233738  3.0469725122446123  607.0
3.3465503118046547  3.0469725122445945  608.0
3.3465503115435142  3.0469725122445803  609.0
3.3465503112857937  3.046972512244615  610.0
3.3465503112857937  3.046972512244615  611.0
3.3465503112857937  3.046972512244615  612.0
3.3465503112857937  3.046972512244615  613.0
3.3465503112857937  3.046972512244615  614.0
3.3465503112857937  3.046972512244615  615.0
3.3465503112857937  3.046972512244615  616.0
3.3465503112857937  3.046972512244615  617.0
3.3465503112857937  3.046972512244615  618.0
3.3465503112857937  3.046972512244615  619.0
3.3465503115435142  3.0469725122445803  620.0
3.3465503115435142  3.0469725122445803  621.0
3.3465503118046547  3.0469725122445945  622.0
3.3465503118046547  3.0469725122445945  623.0
3.346550312069257  3.0469725122446163  624.0
3.34655031233738  3.0469725122446123  625.0
3.3465503126089624  3.0469725122446034  626.0
3.3465503126089624  3.0469725122446034  627.0
3.3465503128839504  3.0469725122445737  628.0
3.3465503131623735  3.046972512244592  629.0
3.3465503131623735  3.046972512244592  630.0
3.346550313444409  3.0469725122445595  631.0
3.346550313729794  3.046972512244613  632.0
3.34655031401861  3.0469725122446207  633.0
3.34655031401861  3.0469725122446207  634.0
3.3465503143109885  3.0469725122446034  635.0
3.3465503143109885  3.0469725122446034  636.0
3.3465503146066475  3.0469725122446167  637.0
3.346550314905927  3.0469725122445954  638.0
3.346550315208596  3.0469725122445364  639.0
3.3465503155147185  3.0469725122445603  640.0
3.3465503158243917  3.046972512244631  641.0
3.3465503158243917  3.046972512244631  642.0
3.3465503161374577  3.0469725122445954  643.0
3.3465503161374577  3.0469725122445954  644.0
3.3465503164538344  3.0469725122445808  645.0
3.3465503164538344  3.0469725122445808  646.0
3.346550316773905  3.046972512244598  647.0
3.346550316773905  3.046972512244598  648.0
3.3465503170973374  3.0469725122446074  649.0
3.3465503170973374  3.0469725122446074  650.0
3.3465503174242186  3.046972512244598  651.0
3.346550317754613  3.0469725122446265  652.0
3.3465503180882825  3.0469725122446425  653.0
3.3465503180882825  3.0469725122446425  654.0
3.346550318425625  3.0469725122445714  655.0
3.346550318766373  3.0469725122446096  656.0
3.346550318766373  3.0469725122446096  657.0
3.346550319110571  3.0469725122446047  658.0
3.346550319458194  3.04697251224466  659.0
3.346550319458194  3.04697251224466  660.0
3.346550319809261  3.0469725122445848  661.0
3.34655032016384  3.0469725122446194  662.0
3.346550320883292  3.0469725122445865  663.0
3.3465503216166606  3.046972512244599  664.0
3.3465503231247737  3.046972512244543  665.0
3.346550326307245  3.046972512244612  666.0
3.34655033149559  3.046972512244613  667.0
3.346550338178052  3.0469725122445936  668.0
3.346550338178052  3.0469725122445936  669.0
3.3465503333357254  3.046972512244549  670.0
3.346550330151813  3.0469725122446105  671.0
3.3465503258972182  3.0469725122445643  672.0
3.346550325087817  3.0469725122445688  673.0
3.3465503238996948  3.0469725122446105  674.0
3.346550323510515  3.0469725122445603  675.0
3.3465503242922385  3.0469725122446207  676.0
3.346550327557648  3.0469725122445483  677.0
3.3465503407289936  3.0469725122446283  678.0


    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_RES_high.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.7in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
yticklabels={,,},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(g) load high}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color
    
11.164439458694416  12.185687636072574  0.0
 
11.346217459854136  11.140368412861447  8.0
11.26005998608425  10.743726873991413  9.0
11.138901939083087  10.330832926724906  10.0
10.956049302567628  9.98649412051801  11.0
10.707311302618052  9.614617203176953  12.0
10.422502838937627  9.18563479564944  13.0
10.115847104460881  8.665066697531103  14.0
9.770574495820656  8.122342313445607  15.0
9.399426287096446  7.628647363768322  16.0
9.003243718457588  7.207641200163495  17.0
8.601127219874435  6.8997141680633645  18.0
8.213691631021014  6.674367049360478  19.0
7.888116542490236  6.483613250791384  20.0
7.624919093763872  6.293265174629374  21.0
7.413864355852244  6.127118503582058  22.0
7.2409733360813835  6.003054788116826  23.0
7.104790825856191  5.913051566500952  24.0
6.972696976676867  5.793009450525602  25.0
6.7912273225959146  5.6217117974853466  26.0
6.514300220151855  5.467792758723243  27.0
6.2683453763981225  5.313702180225797  28.0
6.085786240492984  5.194763928442024  29.0
5.986255470093213  5.1320584205045465  30.0
5.935583259764206  5.100596481064533  31.0
5.915909335417519  5.087347921368479  32.0
5.904994880269233  5.0789160339634325  33.0
5.899603260343567  5.073804833459783  34.0
5.8965196156067465  5.070524280359549  35.0
5.8946982584341  5.068275697757996  36.0
5.893527413724824  5.066697056211361  37.0
5.892877369623963  5.065553177757744  38.0
5.892394246449213  5.0647008229590185  39.0
5.892067145684439  5.0640620621308825  40.0
5.891850048572029  5.063581792132354  41.0
5.891706863481172  5.063210773552294  42.0
5.891602393207649  5.062918382526903  43.0
5.8915349179824945  5.062696469510278  44.0
5.89164250556949  5.062515592328984  45.0
5.891607249987769  5.062365295571785  46.0
5.8916004433484135  5.062234531983728  47.0
5.89157980823274  5.062120387446231  48.0
5.891564645880353  5.0620199263209384  49.0
5.891455057410183  5.061932841024854  50.0
5.8914474095380305  5.061857468452026  51.0
5.8914421572361695  5.061792783112488  52.0
5.891436781959553  5.061737235183705  53.0
5.8914346241738995  5.061690025713293  54.0
5.89143346080536  5.061649985039302  55.0
5.891433076798951  5.061616253126099  56.0
5.891433447108973  5.061588230812627  57.0
5.891434703378116  5.061565975766588  58.0
5.891436831053264  5.061551312311365  59.0
5.891440555625997  5.061543858284085  60.0
5.891447556489115  5.061541271675395  61.0
5.891461497515483  5.061549167924674  62.0
5.8914961202384095  5.0615746043226295  63.0
5.8917082294558165  5.061626108665822  64.0
5.892010658500332  5.0617230568956835  65.0
5.894746135048134  5.061920723523645  66.0
5.902832605436448  5.062426474698304  67.0
5.912412273995951  5.063607382380823  68.0
5.920601630852015  5.0659587341952985  69.0
5.925662392373222  5.061759932716025  70.0
5.916978255856803  4.82348916685704  71.0
5.773700579902563  4.2749166314780735  72.0
5.5983774679755856  3.986159549984595  73.0
5.519318731111356  3.8088112846675006  74.0
5.544594577217321  3.7180634455293537  75.0
5.706238304511081  3.747442933333789  76.0
5.955610921337995  3.9009415474037654  77.0
5.969433297013698  3.9423967196038654  78.0
5.93640152520205  3.9058616528591097  79.0
5.9193979769116885  3.898743939154938  80.0
5.910845231249599  3.8966223690071033  81.0
5.905434453299344  3.895686510181085  82.0
5.901909401014074  3.8951744186068926  83.0
5.899309090365469  3.8948568574308884  84.0
5.8973334329603215  3.894644395350616  85.0
5.8960519457904565  3.89449361140648  86.0
5.894932754449573  3.894381542340794  87.0
5.893954842620219  3.8942952494221337  88.0
5.8933136070863625  3.894226860828464  89.0
5.8928299604758  3.89417145911909  90.0
5.892466741002644  3.89412560369252  91.0
5.892193757650925  3.8940869051338702  92.0
5.891991018792945  3.89405384100713  93.0
5.891999512978324  3.8940251999438953  94.0
5.891891298701568  3.8939999855921315  95.0
5.891811864320643  3.893977517313575  96.0
5.89175389403322  3.8939563557459986  97.0
5.891711544712702  3.893935174516812  98.0
5.8916806769455015  3.893916286179548  99.0
5.891658388779505  3.8938996382800033  100.0
5.8916424512492815  3.893884929784941  101.0
5.891631293088822  3.893871946020395  102.0
5.891623842604952  3.8938607630660766  103.0
5.891619114202974  3.8938511159638  104.0
5.891616488063907  3.893842820384146  105.0
5.891615839405089  3.8938354329925744  106.0
5.891617776212112  3.893828712417201  107.0
5.89162153313457  3.8938225443777736  108.0
5.8916362184761955  3.8938168289112935  109.0
5.8916683800237415  3.8938115263667967  110.0
5.891734867991272  3.893806610234058  111.0
5.89186552661847  3.8938020466023584  112.0
5.892140326924668  3.893797980001415  113.0
5.892760836726831  3.8937956137135665  114.0
5.8943098966315315  3.8938044195543378  115.0
5.898095828246796  3.893879788717833  116.0
5.903345441282228  3.894096526446973  117.0
5.909659434093259  3.894499116143568  118.0
5.919221793731574  3.8954238532319096  119.0
5.934767728586468  3.8976300506512795  120.0
5.960873278690512  3.905319627917154  121.0
5.9897998515005115  3.91618141007237  122.0
6.024360628108183  3.9331899252439  123.0
6.0625054051087055  3.956456044207815  124.0
6.096911780872081  3.9807338249643665  125.0
6.125763638290727  4.002988760835161  126.0
6.15376209961978  4.0261706278730065  127.0
6.1990025250050405  4.068654525981701  128.0
6.251484861964697  4.123915968400547  129.0
6.301134280116142  4.179040199049911  130.0
6.3343857319273935  4.215165262151385  131.0
6.329513471150419  4.209976019484124  132.0
6.340534275922905  4.221717114097273  133.0
6.3604621856652335  4.241939762941765  134.0
6.3852626649279225  4.266869250538064  135.0
6.390350332252599  4.2721089785692605  136.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435439585075857  3.313838451908458  383.0
4.435439577143535  3.313838510370081  384.0
4.435439821115941  3.3138367121830643  385.0
4.435440121796214  3.3138344957298185  386.0
4.435440354074367  3.3138327832708234  387.0
4.435440529595846  3.3138314891141816  388.0
4.4354406394932315  3.313830678761008  389.0
4.435440696762674  3.3138302564520377  390.0
4.435440709063895  3.313830165741464  391.0
4.435440735169274  3.313829973233686  392.0
4.435440739406234  3.3138299419890003  393.0
4.435440400827033  3.3138324385643187  394.0
4.435440071071041  3.3138348696717816  395.0
4.435439984657223  3.31383550668588  396.0
4.4354400204812165  3.3138352426068702  397.0
4.435440084470196  3.3138347708945632  398.0
4.435440155840007  3.3138342447559284  399.0
4.435440256873989  3.313833499900393  400.0
4.435440313882417  3.3138330795981537  401.0
4.435440373212968  3.313832642162737  402.0
4.435440430217723  3.3138322218632714  403.0
4.435440505264415  3.313831668521403  404.0
4.43544055009952  3.313831337928516  405.0
4.435440550509627  3.3138313349048265  406.0
4.43544056909944  3.3138311978299515  407.0
4.435440586732264  3.313831067810547  408.0
4.435440572243328  3.3138311746481794  409.0
4.435440596437124  3.3138309962494845  410.0
4.435440577984275  3.3138311323162504  411.0
4.435440593976756  3.3138310143917455  412.0
4.435440622407462  3.313830804748436  413.0
4.435440641680106  3.3138306626345826  414.0
4.435440655621613  3.3138305598289572  415.0
4.435440649607634  3.313830604176472  416.0
4.435440645917192  3.313830631389744  417.0
4.435440641133281  3.3138306666662163  418.0
4.435440624184607  3.3138307916456786  419.0
4.435440620630922  3.3138308178511164  420.0
4.4354406076463775  3.3138309136016137  421.0
4.4354405428580685  3.3138313913474624  422.0
4.4354406133904085  3.313830871269801  423.0
4.435440642233738  3.3138306586029844  424.0
4.435440133725744  3.31383440804012  425.0
4.435439187890465  3.313841379053537  426.0
4.435439959647977  3.313835691138344  427.0
4.435440522774343  3.3138315395094637  428.0
4.435440795045821  3.3138295317771123  429.0
4.435440939775602  3.3138284644259666  430.0
4.435441005644914  3.3138279786278857  431.0
4.43544106754164  3.3138275220599667  432.0
4.435441108673184  3.3138272186901183  433.0
4.4354411437913  3.3138269596672183  434.0
4.435441172896553  3.3138267449911067  435.0
4.435441203641062  3.313826518220885  436.0
4.435441233701649  3.3138262964904284  437.0
4.435441256246944  3.313826130192825  438.0
4.435441262942214  3.3138260808074964  439.0
4.43544126417183  3.3138260717367323  440.0
4.4354412783818935  3.3138259669190133  441.0
4.435441287263265  3.3138259014079825  442.0
4.43544129723305  3.3138258278340147  443.0
4.4354412979161815  3.3138258227947563  444.0
4.435441312809101  3.3138257129379234  445.0
4.4354413185477  3.313825670607793  446.0
4.435441330707933  3.313825580908301  447.0
4.43544134259476  3.3138254932245226  448.0
4.435441361449676  3.3138253541401035  449.0
4.435441376478823  3.3138252432758146  450.0
4.435441381943898  3.3138252029615485  451.0
4.43544138221707  3.3138252009458298  452.0
4.435441369237453  3.313825296692221  453.0
4.435441378254869  3.313825230173688  454.0
4.435441385359537  3.3138251777651098  455.0
4.4354414012080845  3.313825060853864  456.0
4.435441416510146  3.3138249479741173  457.0
4.435441432768432  3.3138248280394915  458.0
4.435441440829237  3.3138247685761626  459.0
4.435441457633654  3.3138246446103024  460.0
4.4354414646013405  3.31382459320984  461.0
4.435441480039438  3.313824479322649  462.0
4.435441483864822  3.313824451102785  463.0
4.435441484274618  3.3138244480792385  464.0
4.435441482361999  3.3138244621892  465.0
4.435441482771812  3.313824459165604  466.0
4.4354414793563315  3.3138244843618434  467.0
4.435441475394366  3.3138245135895543  468.0
4.435441481132349  3.31382447125979  469.0
4.435441491105569  3.3138243976867496  470.0
4.4354414848210535  3.31382444404784  471.0
4.435441487963296  3.313824420867292  472.0
4.435441492471718  3.3138243876082445  473.0
4.435441493701295  3.3138243785375883  474.0
4.435441504084185  3.3138243019409725  475.0
4.435441500532232  3.3138243281450532  476.0
4.435441495067521  3.3138243684590734  477.0
4.435441498892776  3.3138243402392664  478.0
4.435441500668823  3.3138243271372314  479.0
4.435441499575843  3.3138243352000463  480.0
4.43544150463075  3.3138242979095827  481.0
4.4354415079095775  3.313824273721192  482.0
4.4354415109151795  3.313824251548542  483.0
4.435441512554579  3.313824239454392  484.0
4.435441515696758  3.3138242162738285  485.0
4.4354415079095775  3.313824273721192  486.0
4.435441509685616  3.313824260619207  487.0
4.435441516379881  3.3138242112345626  488.0
4.435441514193995  3.313824227360149  489.0
4.435441522800824  3.3138241638656907  490.0
4.43544152976823  3.3138241124654484  491.0
4.4354415394679485  3.313824040908285  492.0
4.4354415531293485  3.3138239401235365  493.0
4.435441556544767  3.3138239149273825  494.0
4.435441565424583  3.3138238494173646  495.0
4.435441568839858  3.3138238242212057  496.0
4.435441574304493  3.313823783907404  497.0
4.435441580588671  3.3138237375465183  498.0
4.435441586872702  3.3138236911856227  499.0
4.435441590424563  3.313823664981673  500.0
4.435441590832882  3.313823661958183  501.0
4.435441589603447  3.3138236710287927  502.0
4.435441591379385  3.313823657926797  503.0
4.435441591789238  3.3138236549032465  504.0
4.435441598756405  3.3138236035031863  505.0
4.435441595067881  3.3138236307150097  506.0
4.435441591652674  3.3138236559110434  507.0
4.435441584958695  3.3138237052955035  508.0
4.435441584685472  3.3138237073111747  509.0
4.4354415898767225  3.3138236690131  510.0
4.435441590559784  3.313823663973809  511.0
4.435441590013374  3.31382366800522  512.0
4.435441586051628  3.313823697232729  513.0
4.435441585231867  3.313823703279801  514.0
4.435441588237445  3.313823681107208  515.0
4.4354415861881336  3.313823696224856  516.0
4.435441586598111  3.313823693201335  517.0
4.435441582636212  3.3138237224288263  518.0
4.435441567472337  3.313823834299705  519.0
4.435441538783348  3.313824045947471  520.0
4.4354414200609495  3.313824921769881  521.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435441747519022  3.3138225059656548  547.0
4.43544176910165  3.3138223467277714  548.0
4.435441771287191  3.3138223306023824  549.0
4.4354417716969134  3.3138223275788623  550.0
4.4354417718334735  3.313822326571084  551.0
4.4354417718334735  3.313822326571084  552.0
4.435441771560437  3.3138223285867165  553.0
4.435441771150542  3.313822331610235  554.0
4.435441770877301  3.3138223336259003  555.0
4.43544177046754  3.3138223366494066  556.0
4.435441770194348  3.3138223386650827  557.0
4.435441769784606  3.3138223416886032  558.0
4.435441769511415  3.3138223437042305  559.0
4.435441769511415  3.3138223437042305  560.0
4.435441769238131  3.313822345719904  561.0
4.43544176896505  3.3138223477355755  562.0
4.435441768828358  3.3138223487434284  563.0
4.435441768418559  3.313822351766918  564.0
4.435441768145486  3.3138223537826184  565.0
4.4354417680088725  3.31382235479043  566.0
4.4354417675989435  3.313822357813901  567.0
4.4354417675989435  3.313822357813901  568.0
4.43544176732588  3.3138223598296137  569.0
4.4354417669159645  3.3138223628531  570.0
4.435441766642822  3.3138223648687464  571.0
4.435441766369722  3.3138223668844318  572.0
4.435441766233064  3.3138223678922483  573.0
4.435441766369722  3.3138223668844318  574.0
4.435441766642822  3.3138223648687464  575.0
4.435441766779455  3.313822363860945  576.0
4.4354417669159645  3.3138223628531  577.0
4.435441767052592  3.313822361845234  578.0
4.4354417671891575  3.3138223608374333  579.0
4.4354417675989435  3.313822357813901  580.0
4.435441767872267  3.313822355798244  581.0
4.435441768145486  3.3138223537826184  582.0
4.435441768418559  3.313822351766918  583.0
4.435441768555278  3.3138223507590783  584.0
4.435441768555278  3.3138223507590783  585.0
4.435441768418559  3.313822351766918  586.0
4.435441768145486  3.3138223537826184  587.0
4.435441767052592  3.313822361845234  588.0
4.435441765550047  3.3138223729314227  589.0
4.4354417626814895  3.3138223940959572  590.0
4.435441757081028  3.3138224354172348  591.0
4.435441747109218  3.3138225089891815  592.0
4.435441719515968  3.313822712572128  593.0
4.435441657634618  3.3138231691231184  594.0
4.4354415833192755  3.3138237173896217  595.0
4.435441560505037  3.3138238856998115  596.0
4.43544158728108  3.3138236881621244  597.0
4.435441619111301  3.3138234533344817  598.0
4.4354416465694415  3.3138232507582366  599.0
4.4354416706120725  3.313823073378324  600.0
4.435441692195415  3.313822914139723  601.0
4.4354417066754666  3.313822807308848  602.0
4.4354417187288915  3.3138227193201253  603.0
4.435441729656917  3.3138226386932277  604.0
4.4354417373390005  3.313822582955336  605.0
4.435441744442152  3.313822530547913  606.0
4.435441749971059  3.313822491636462  607.0
4.435441755057629  3.3138224550475748  608.0
4.43544175949376  3.3138224241988654  609.0
4.435441763279288  3.3138223990903524  610.0
4.4354417655622935  3.3138223850679718  611.0
4.4354417677410565  3.3138223727545526  612.0
4.435441769815807  3.313822362149915  613.0
4.435441771922925  3.3138223522462806  614.0
4.435441773379432  3.313822348082823  615.0
4.435441774113917  3.313822352069431  616.0
4.4354417743343495  3.31382236078838  617.0
4.435441773832607  3.3138223776573663  618.0
4.435441773018526  3.313822399653012  619.0
4.435441771514573  3.3138224304996355  620.0
4.435441769802477  3.313822464764089  621.0
4.435441767296371  3.313822509588504  622.0
4.435441764269658  3.3138225629573044  623.0
4.43544176048151  3.3138226275872382  624.0
4.4354417560360435  3.3138227017695336  625.0
4.435441750861521  3.313822787914112  626.0
4.435441744854037  3.3138228877299465  627.0
4.435441737876632  3.313823002225164  628.0
4.435441729857714  3.313823133809734  629.0
4.435441720797523  3.3138232824839817  630.0
4.435441710591574  3.3138234499569865  631.0
4.435441699552411  3.31382363110243  632.0
4.4354416890339055  3.3138238037043903  633.0
4.435441680493964  3.31382394383745  634.0
4.435441680285614  3.3138239472553064  635.0
4.435441691845732  3.3138237575631613  636.0
4.435441706321693  3.3138235200225687  637.0
4.435441729649514  3.3138231372275175  638.0
4.43544175214372  3.3138227681086776  639.0
4.435441773595958  3.3138224160831524  640.0
4.435441779948327  3.3138223118434302  641.0
4.435441781302083  3.3138222896284666  642.0
4.435441781406203  3.3138222879196317  643.0
4.435441781093791  3.3138222930461496  644.0
4.435441780573137  3.313822301590344  645.0
4.435441779844134  3.313822313552296  646.0
4.435441778906972  3.313822328931897  647.0
4.435441777657354  3.3138223494380847  648.0
4.435441776199446  3.3138223733619405  649.0
4.435441774324971  3.313822404121161  650.0
4.4354417721379695  3.3138224400070637  651.0
4.435441769430533  3.313822484437304  652.0
4.435441766202222  3.3138225374118706  653.0
4.435441762349095  3.3138226006396625  654.0
4.435441757871288  3.3138226741208614  655.0
4.435441752456165  3.3138227629820602  656.0
4.43544174599945  3.3138228689323346  657.0
4.4354417385014555  3.3138229919718136  658.0
4.4354417295453485  3.313823138936416  659.0
4.435441719131217  3.313823309826418  660.0
4.435441706634211  3.3138235148958195  661.0
4.435441691637426  3.313823760981041  662.0
4.43544167424521  3.3138240463742528  663.0
4.4354416533116385  3.3138243898752804  664.0
4.4354416283157585  3.313824800031292  665.0
4.435441599153248  3.3138252785541766  666.0
4.435441565094557  3.3138258374108105  667.0
4.435441526139217  3.313826476606056  668.0
4.435441484891042  3.3138271534168817  669.0
4.4354414367657995  3.31382794305  670.0
4.435441375512786  3.3138289480696987  671.0
4.4354412986288985  3.313830209522717  672.0
4.435441203298017  3.3138317735979053  673.0
4.4354410896190855  3.3138336386361265  674.0
4.435440953209397  3.313835876503161  675.0
4.435440789682671  3.3138385591008506  676.0
4.435440601528548  3.3138416455156934  677.0
4.4354403970758405  3.3138449990624563  678.0
4.435440152745335  3.3138490063991135  679.0
4.435439835648389  3.3138542066959595  680.0
4.4354394230747385  3.3138609719404046  681.0
4.435438867301686  3.313870083805645  682.0
4.435438069053179  3.3138831680117344  683.0
4.43543684044667  3.3139032992802524  684.0
4.4354347444912765  3.3139376228985515  685.0
4.435432310321309  3.3140034631497173  686.0
4.435423142171648  3.3141531875058035  687.0
4.4353901935556035  3.3147309280220534  688.0
4.433654191410046  3.3294837599177423  689.0
3.675353123556257  3.551842641964193  690.0
3.4198673972120277  3.551933138879092  691.0
3.4046309718514958  3.5519334967581613  692.0
3.399934290378708  3.551933558571708  693.0
3.3969394309314715  3.551933586057724  694.0
3.39473265535693  3.5519336018401355  695.0
3.392899399302548  3.5519336116069615  696.0
3.391335187510089  3.5519336177771983  697.0
3.3900688712679803  3.5519336213597614  698.0
3.389036736482216  3.5519336233712004  699.0
3.3881834853062056  3.5519336244335253  700.0
3.387507140432751  3.5519336248982363  701.0
3.3869520305109218  3.5519336250351805  702.0
3.386461028413704  3.5519336249760256  703.0
3.3860392078363133  3.5519336247923277  704.0
3.3856908026645787  3.551933624549385  705.0
3.385376020863331  3.551933624260041  706.0
3.3850862891709568  3.5519336239359327  707.0
3.3848360554398216  3.551933623612028  708.0
3.384614624337744  3.551933623291833  709.0
3.384429475100075  3.551933623000324  710.0
3.384268499094084  3.551933622729293  711.0
3.3841295460413665  3.5519336224825584  712.0
3.3840131071238737  3.551933622266603  713.0
3.3839088893602893  3.5519336220663558  714.0
3.3838184974285204  3.5519336218873683  715.0
3.3837322974808832  3.551933621712216  716.0
3.3836511602806847  3.551933621543331  717.0
3.383575799913338  3.551933621382997  718.0
3.383507180705829  3.5519336212341908  719.0
3.383437359027352  3.5519336210799217  720.0
3.3833737456123867  3.5519336209370787  721.0
3.3833196296205394  3.5519336208136805  722.0
3.3832694258097256  3.5519336206978105  723.0
3.3832249463549413  3.5519336205939718  724.0
3.3831864495226744  3.5519336205032905  725.0
3.3831527959185284  3.551933620423314  726.0
3.3831237915684764  3.551933620353944  727.0
3.3830958275568936  3.5519336202865546  728.0
3.3830702232980223  3.551933620224596  729.0
3.383047086974629  3.5519336201682754  730.0
3.38302584396141  3.5519336201162672  731.0
3.3830072110937954  3.5519336200705247  732.0
3.3829893150726087  3.5519336200264258  733.0
3.38297288372481  3.551933619985836  734.0
3.382957365690612  3.5519336199472726  735.0
3.3829433460493967  3.5519336199124023  736.0
3.3829291912041626  3.5519336198771736  737.0
3.3829172515224104  3.5519336198472566  738.0
3.3829043925023763  3.5519336198150078  739.0
3.3828927056625755  3.551933619785709  740.0
3.3828830400357988  3.55193361976136  741.0
3.382873831402289  3.5519336197381124  742.0
3.3828657170209246  3.5519336197176075  743.0
3.3828575950254995  3.5519336196971367  744.0
3.3828501270987874  3.5519336196782034  745.0
3.382843250462064  3.5519336196607774  746.0
3.382836859700317  3.5519336196445552  747.0
3.382831090736437  3.5519336196298923  748.0
3.3828251664585602  3.5519336196148084  749.0
3.382820027169685  3.5519336196017317  750.0
3.382814988042661  3.55193361958896  751.0
3.3828103588366685  3.5519336195771003  752.0
3.382805978403137  3.5519336195659776  753.0
3.3828019886558347  3.5519336195558  754.0
3.38279821861784  3.551933619546162  755.0
3.3827949084521336  3.5519336195377478  756.0
3.3827915603896113  3.5519336195291573  757.0
3.3827884549731  3.551933619521241  758.0
3.382785562957898  3.5519336195138598  759.0
3.3827829830415332  3.551933619507255  760.0
3.3827805274343903  3.5519336195009896  761.0
3.3827780152614406  3.5519336194945432  762.0
3.3827758581212155  3.5519336194890148  763.0
3.3827738367565066  3.5519336194838305  764.0
3.3827718911243188  3.551933619478845  765.0
3.3827701887492143  3.5519336194744846  766.0
3.3827685869415025  3.551933619470393  767.0
3.382767081208937  3.5519336194665394  768.0
3.3827655957984786  3.5519336194627313  769.0
3.382764317570968  3.551933619459502  770.0
3.3827630527104646  3.5519336194562183  771.0
3.3827617923570967  3.5519336194530027  772.0
3.3827606345217234  3.5519336194500704  773.0
3.3827596759976646  3.5519336194476114  774.0
3.3827587430414283  3.551933619445173  775.0
3.3827578259400664  3.551933619442812  776.0
3.3827569916767013  3.5519336194407143  777.0
3.3827561711094067  3.5519336194386137  778.0
3.3827554186331117  3.551933619436652  779.0
3.382754687003989  3.5519336194347844  780.0
3.382753917237689  3.551933619432786  781.0
3.3827532127588587  3.55193361943106  782.0
3.3827525301666634  3.551933619429284  783.0
3.382751900069179  3.5519336194276367  784.0
3.3827512676418228  3.551933619426018  785.0
3.3827507497753078  3.5519336194247053  786.0
3.382750310059534  3.5519336194235565  787.0
3.3827498615899216  3.5519336194223885  788.0
3.382749412740962  3.551933619421243  789.0
3.3827489647363653  3.551933619420081  790.0
3.382748549737384  3.5519336194190743  791.0
3.3827481779422466  3.551933619418038  792.0
3.3827478349161475  3.5519336194172504  793.0
3.3827475077634164  3.551933619416371  794.0
3.382747185007431  3.551933619415565  795.0
3.3827468777800935  3.551933619414745  796.0
3.3827465906980327  3.5519336194140387  797.0
3.3827462979238234  3.551933619413306  798.0
3.3827460345403084  3.5519336194125923  799.0
3.38274580787037  3.5519336194120283  800.0
3.3827455792121506  3.5519336194114657  801.0
3.382745379926189  3.55193361941091  802.0
3.3827451994883413  3.5519336194104487  803.0
3.382745024422  3.5519336194100344  804.0
3.3827448587059896  3.551933619409562  805.0
3.382744690407363  3.5519336194091897  806.0
3.382744531460936  3.5519336194087345  807.0
3.3827443958899903  3.551933619408425  808.0
3.3827442644910715  3.5519336194080946  809.0
3.3827441440354136  3.5519336194077815  810.0
3.3827440273141005  3.5519336194074933  811.0
3.3827439206832026  3.5519336194071998  812.0
3.382743814294393  3.5519336194069027  813.0
3.382743699561125  3.5519336194066233  814.0
3.382743594929388  3.5519336194063413  815.0
3.382743491510905  3.5519336194061197  816.0
3.3827434001604124  3.5519336194058626  817.0
3.38274332248637  3.551933619405638  818.0
3.382743252468649  3.5519336194054927  819.0
3.3827431872177893  3.5519336194052964  820.0
3.382743128784504  3.551933619405185  821.0
3.382743074483541  3.5519336194050384  822.0
3.382743019790147  3.5519336194048936  823.0
3.3827429670050444  3.5519336194047453  824.0
3.3827429161285885  3.5519336194045956  825.0
3.3827428729361086  3.5519336194045215  826.0
3.3827428312220764  3.5519336194043887  827.0
3.3827427945830566  3.5519336194043043  828.0
3.3827427591659216  3.5519336194042266  829.0
3.3827427216185604  3.5519336194040982  830.0
3.382742691997896  3.5519336194040623  831.0
3.3827426633672704  3.551933619404012  832.0
3.382742640264664  3.5519336194039246  833.0
3.3827426149129387  3.5519336194038478  834.0
3.3827425862181624  3.5519336194037727  835.0
3.382742564142528  3.5519336194036932  836.0
3.38274254284947  3.551933619403655  837.0
3.3827425223389103  3.5519336194035938  838.0
3.382742501403883  3.5519336194035755  839.0
3.382742482507456  3.5519336194035347  840.0
3.382742462184628  3.5519336194034707  841.0
3.3827424481230413  3.5519336194034135  842.0
3.3827424345782338  3.551933619403382  843.0
3.3827424205695555  3.5519336194033504  844.0
3.382742409039084  3.5519336194032984  845.0
3.3827423970447086  3.5519336194032873  846.0
3.3827423855673486  3.5519336194032576  847.0
3.3827423770901706  3.5519336194032656  848.0
3.3827423689190046  3.5519336194032203  849.0
3.3827423602838804  3.551933619403192  850.0
3.382742352755062  3.5519336194031914  851.0
3.382742345532069  3.5519336194031497  852.0
3.3827423399740293  3.5519336194031785  853.0
3.382742333301765  3.551933619403125  854.0
3.3827423281841784  3.5519336194031057  855.0
3.3827423238669976  3.5519336194031528  856.0
3.3827423196996245  3.5519336194031084  857.0
3.38274231512056  3.5519336194031017  858.0
3.3827423112745247  3.5519336194030884  859.0
3.382742307062601  3.551933619403056  860.0
3.382742304032316  3.5519336194030666  861.0
3.3827423011119317  3.551933619403081  862.0
3.3827422983019506  3.5519336194030755  863.0
3.3827422956020294  3.5519336194030657  864.0
3.382742293012293  3.5519336194030102  865.0
3.3827422901302024  3.551933619402991  866.0
3.3827422877791715  3.5519336194029774  867.0
3.382742285538312  3.5519336194029827  868.0
3.3827422837550287  3.551933619403026  869.0
3.3827422823836564  3.5519336194029485  870.0
3.3827422807381717  3.5519336194029965  871.0
3.3827422791692165  3.5519336194029565  872.0
3.382742277969068  3.5519336194029782  873.0
3.382742276817948  3.5519336194029942  874.0
3.3827422759868253  3.551933619402996  875.0
3.3827422749214024  3.55193361940296  876.0
3.382742273904989  3.551933619402948  877.0
3.3827422731748062  3.5519336194029396  878.0
3.3827422724721754  3.5519336194029747  879.0
3.3827422715782407  3.551933619402991  880.0
3.382742270939843  3.5519336194029734  881.0
3.382742270329113  3.5519336194029494  882.0
3.382742269557496  3.5519336194029782  883.0
3.3827422691901297  3.551933619402936  884.0
3.382742268661956  3.5519336194029627  885.0
3.382742268161411  3.5519336194029782  886.0
3.382742267843019  3.5519336194030062  887.0
3.382742267536829  3.5519336194029414  888.0
3.3827422672429006  3.551933619402931  889.0
3.3827422669611837  3.5519336194029387  890.0
3.382742266691843  3.5519336194029782  891.0
3.3827422664346147  3.5519336194029827  892.0
3.382742266189713  3.5519336194029685  893.0
3.382742265957015  3.5519336194029885  894.0
3.38274226584518  3.551933619402991  895.0
3.3827422656308803  3.551933619402973  896.0
3.3827422655282904  3.5519336194029543  897.0
3.3827422654288104  3.5519336194029023  898.0
3.38274226523897  3.551933619403008  899.0
3.3827422651486376  3.5519336194029347  900.0
3.382742265061387  3.5519336194029587  901.0
3.382742264977177  3.5519336194029654  902.0
3.382742264896017  3.5519336194029325  903.0
3.3827422648179817  3.5519336194029774  904.0
3.3827422647429617  3.5519336194029525  905.0
3.382742264670972  3.5519336194029982  906.0
3.382742264602085  3.5519336194029862  907.0
3.3827422645362115  3.551933619403011  908.0
3.3827422644734972  3.5519336194029885  909.0
3.3827422644734972  3.5519336194029885  910.0
3.3827422644137566  3.5519336194029667  911.0
3.382742264357136  3.5519336194029543  912.0
3.3827422643035323  3.5519336194029902  913.0
3.3827422643035323  3.5519336194029902  914.0
3.3827422642529825  3.5519336194028943  915.0
3.3827422642055516  3.5519336194029325  916.0
3.3827422642055516  3.5519336194029325  917.0
3.3827422641611804  3.5519336194029467  918.0
3.3827422641611804  3.5519336194029467  919.0
3.382742264119853  3.551933619402936  920.0
3.382742264119853  3.551933619402936  921.0
3.3827422640815565  3.5519336194029267  922.0
3.3827422640815565  3.5519336194029267  923.0
3.3827422640815565  3.5519336194029267  924.0
3.3827422640463864  3.551933619402944  925.0
3.3827422640463864  3.551933619402944  926.0
3.3827422640463864  3.551933619402944  927.0
3.382742264014236  3.551933619402944  928.0
3.382742264014236  3.551933619402944  929.0
3.382742263985112  3.5519336194029307  930.0
3.382742263985112  3.5519336194029307  931.0
3.382742263985112  3.5519336194029307  932.0
3.382742263985112  3.5519336194029307  933.0
3.3827422639591567  3.55193361940296  934.0
3.3827422639591567  3.55193361940296  935.0
3.3827422639591567  3.55193361940296  936.0
3.3827422639591567  3.55193361940296  937.0
3.3827422639361573  3.5519336194029822  938.0
3.3827422639361573  3.5519336194029822  939.0
3.3827422639361573  3.5519336194029822  940.0
3.3827422639361573  3.5519336194029822  941.0
3.3827422639361573  3.5519336194029822  942.0
3.3827422639162004  3.5519336194029565  943.0
3.3827422639162004  3.5519336194029565  944.0
3.3827422639162004  3.5519336194029565  945.0
3.3827422639162004  3.5519336194029565  946.0
3.3827422638993814  3.5519336194029862  947.0
3.3827422638993814  3.5519336194029862  948.0
3.3827422638993814  3.5519336194029862  949.0
3.3827422638993814  3.5519336194029862  950.0
3.3827422638993814  3.5519336194029862  951.0
3.3827422638856017  3.5519336194029862  952.0
3.3827422638856017  3.5519336194029862  953.0
3.3827422638856017  3.5519336194029862  954.0
3.3827422638856017  3.5519336194029862  955.0
3.3827422638856017  3.5519336194029862  956.0
3.3827422638856017  3.5519336194029862  957.0
3.382742263874864  3.5519336194029654  958.0
3.382742263874864  3.5519336194029654  959.0
3.382742263874864  3.5519336194029654  960.0
3.382742263874864  3.5519336194029654  961.0
3.382742263874864  3.5519336194029654  962.0
3.382742263874864  3.5519336194029654  963.0
3.382742263874864  3.5519336194029654  964.0
3.3827422638672084  3.5519336194029654  965.0
3.3827422638672084  3.5519336194029654  966.0
3.3827422638672084  3.5519336194029654  967.0
3.3827422638672084  3.5519336194029654  968.0
3.3827422638672084  3.5519336194029654  969.0
3.3827422638672084  3.5519336194029654  970.0
3.3827422638672084  3.5519336194029654  971.0
3.3827422638672084  3.5519336194029654  972.0
3.3827422638672084  3.5519336194029654  973.0
3.3827422638625952  3.551933619402938  974.0
3.3827422638625952  3.551933619402938  975.0
3.3827422638625952  3.551933619402938  976.0
3.3827422638625952  3.551933619402938  977.0
3.3827422638625952  3.551933619402938  978.0
3.3827422638625952  3.551933619402938  979.0
3.3827422638625952  3.551933619402938  980.0
3.3827422638625952  3.551933619402938  981.0
3.3827422638625952  3.551933619402938  982.0
3.3827422638625952  3.551933619402938  983.0
3.3827422638625952  3.551933619402938  984.0
3.3827422638625952  3.551933619402938  985.0
3.3827422638625952  3.551933619402938  986.0
3.3827422638625952  3.551933619402938  987.0
3.3827422638625952  3.551933619402938  988.0
3.3827422638625952  3.551933619402938  989.0
3.3827422638625952  3.551933619402938  990.0
3.3827422638625952  3.551933619402938  991.0
3.3827422638625952  3.551933619402938  992.0
3.3827422638625952  3.551933619402938  993.0
3.3827422638625952  3.551933619402938  994.0
3.3827422638625952  3.551933619402938  995.0
3.3827422638610636  3.551933619402938  996.0
3.3827422638610636  3.551933619402938  997.0
3.3827422638610636  3.551933619402938  998.0
3.3827422638610636  3.551933619402938  999.0


    
    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color
11.196670675839474  12.202455266705337  1.0
11.230726934225595  12.178465261824346  2.0
11.306008001314833  12.126098355469134  3.0
11.411433535079773  12.036550759477375  4.0
11.407107872852835  11.898602139886506  5.0
11.39908871354686  11.711656824615893  6.0
11.384183595539042  11.461429354932015  7.0
 
6.4006520506712725  4.282558377758192  137.0
6.373896739875388  4.255503496261839  138.0
6.345890384355296  4.227380640702082  139.0
6.337846134910871  4.219216991385511  140.0
6.366072176589659  4.248344506005283  141.0
6.396992535850665  4.280672776267853  142.0
6.41851514708943  4.305991446678969  143.0
6.4444387564097925  4.3502848148285125  144.0
6.471554762485941  4.3739827782161065  145.0
6.254733763967954  4.215255214603681  146.0
5.956107303184743  4.1652143788504885  147.0
5.742371502185781  4.131132628326655  148.0
5.5841976865186975  4.08332536587794  149.0
5.439441612592929  3.998448917329352  150.0
5.253957734252832  3.852147641452433  151.0
5.150081320017094  3.785886080600392  152.0
5.0973873522103  3.7667547557464953  153.0
5.080080445782572  3.770031952616042  154.0
5.079994585234652  3.7853377431301896  155.0
5.128272037480155  3.850385822852681  156.0
5.2007527701127385  3.9411811169411677  157.0
5.276141847945546  4.043941776203789  158.0
5.330382176579348  4.148716454644951  159.0
5.362165556611147  4.240815130321108  160.0
5.353704348539992  4.220535954402372  161.0
5.331754192096613  4.16483363626854  162.0
5.338048021378949  4.182839048424674  163.0
5.385482023527947  4.3427328147264115  164.0
5.421979355322499  4.5295087312565565  165.0
5.43626662595631  4.635523927070682  166.0
5.445866567235232  4.67713168882895  167.0
5.449646439093518  4.684140243708901  168.0
5.454491092657712  4.68403455194187  169.0
5.455207960003346  4.681855883191079  170.0
5.4555957761751435  4.680900960727633  171.0
5.455659832087474  4.680352940597417  172.0
5.455691163522519  4.680065889982858  173.0
5.4558535105127355  4.679893270029528  174.0
5.455794951059137  4.67976146550579  175.0
5.455806304180936  4.6796586375393625  176.0
5.455813514096472  4.67959319663216  177.0
5.455820027965162  4.679537023094489  178.0
5.455875389768679  4.679490505990642  179.0
5.455879585930775  4.679456029437596  180.0
5.455882552792642  4.6794320690234485  181.0
5.455881115195174  4.679443304881573  182.0
5.455819786001187  4.679533736123906  183.0
5.455797800907703  4.679703064692885  184.0
5.455681978779329  4.680013084704194  185.0
5.4556038796241255  4.680559261997722  186.0
5.455336594137251  4.681547922598878  187.0
5.4545701345146655  4.6834869889584905  188.0
5.445994233397786  4.6788587110266295  189.0
5.293713067337429  4.091305992969073  190.0
4.842752639485906  3.5718488132127635  191.0
4.622608116105953  3.383146816718121  192.0
4.526880180244999  3.332758265170675  193.0
4.478756564055709  3.3178251236771117  194.0
4.45740989507553  3.3150440898986133  195.0
4.446657491508246  3.3142904007014464  196.0
4.4412299952332885  3.314093349375973  197.0
4.4384258315193375  3.314042989355064  198.0
4.436982084647204  3.3140332296315766  199.0
4.436241857288596  3.314036197875237  200.0
4.435857100891644  3.314040936033545  201.0
4.435654988814916  3.31404561444924  202.0
4.435546206252325  3.3140507044326335  203.0
4.435486696180055  3.3140552239670513  204.0
4.4354513763321695  3.314063591644088  205.0
4.435430660482141  3.3140785096368437  206.0
4.435418737089262  3.3140991907860315  207.0
4.435411948299839  3.314117322528465  208.0
4.435408638937987  3.3141257685220906  209.0
4.43540783488586  3.3141224248963903  210.0
4.435408071422571  3.3141150613507517  211.0
4.4354082669647825  3.3141111117144346  212.0
4.435408790832871  3.3141070906793404  213.0
4.435409234979416  3.314107871401936  214.0
4.435409080646796  3.314121295141859  215.0
4.435408974096734  3.3141407583233358  216.0
4.435407435611738  3.314176417807675  217.0
4.43540494950271  3.3142222582760037  218.0
4.4354047594820125  3.3142631848659674  219.0
4.4354041343097625  3.314286918732824  220.0
4.435404386485246  3.3142944988182728  221.0
4.4354053579008434  3.3142891181981433  222.0
4.4354061858584055  3.3142831285246968  223.0
4.43540397144447  3.3143256689980984  224.0
4.435400731703694  3.3143915746554398  225.0
4.435399607365383  3.3144428337413867  226.0
4.435399712648833  3.3144536348854228  227.0
4.43539938171367  3.3144740204897314  228.0
4.435403581367726  3.3144158189399318  229.0
4.435409148518988  3.3143157770582254  230.0
4.4354127358402735  3.314263011561033  231.0
4.435413239765777  3.3142572453260954  232.0
4.435413230958292  3.3142582095815136  233.0
4.435414041095295  3.3142443936814843  234.0
4.4354142887083245  3.314239573268718  235.0
4.435414208059695  3.3142338397004805  236.0
4.435410035821831  3.3142768079513343  237.0
4.435413206301085  3.3142191948354545  238.0
4.435415636235699  3.3141856637085403  239.0
4.435417354948668  3.31416656619598  240.0
4.435418722156762  3.314152993689331  241.0
4.435419700478496  3.314143355595128  242.0
4.435421035748899  3.31412669307327  243.0
4.4354224638410304  3.31410685640158  244.0
4.435423943205718  3.314085831596836  245.0
4.435425738573518  3.314060089267945  246.0
4.435426931984882  3.314043415842145  247.0
4.435427733402687  3.3140322525567005  248.0
4.435426813067085  3.314022499708937  249.0
4.4354273184523425  3.3140154376757125  250.0
4.435427604052448  3.3140119610434735  251.0
4.43542806798378  3.314006143641908  252.0
4.435428744913177  3.313997016086065  253.0
4.4354292881900905  3.3139901691388576  254.0
4.435430098931746  3.313978999922176  255.0
4.43543114186983  3.313963584682824  256.0
4.435431973062647  3.313951461203501  257.0
4.435432277044848  3.3139475087708785  258.0
4.435432642007108  3.313942430364542  259.0
4.435433227707091  3.313934092845168  260.0
4.435433986736289  3.3139231622945435  261.0
4.435434549414988  3.313915046697702  262.0
4.435435015259523  3.3139086102562927  263.0
4.435435386164211  3.3139032791823118  264.0
4.435435647354113  3.3138996163843144  265.0
4.43543581698593  3.313897477513737  266.0
4.435436021180835  3.313894859675436  267.0
4.4354361486726415  3.3138927479734974  268.0
4.4354362829805085  3.3138906462061843  269.0
4.435436452842028  3.313887835318103  270.0
4.435436668985375  3.313884363160682  271.0
4.435436869679448  3.3138811850183467  272.0
4.435437098385597  3.3138778492439074  273.0
4.4354372776716335  3.3138753262093217  274.0
4.435437388485101  3.3138737238660583  275.0
4.435437410608408  3.3138732034384555  276.0
4.435437394221381  3.3138730836618557  277.0
4.435437351784343  3.3138733534115543  278.0
4.435437266504278  3.3138739806711524  279.0
4.435437159586564  3.3138733287192856  280.0
4.435436997470013  3.313873173406571  281.0
4.435436898804046  3.313872019458958  282.0
4.435437185436288  3.3138662384716326  283.0
4.435437961696927  3.313856363143725  284.0
4.435438500335082  3.3138495404607164  285.0
4.435438640465058  3.3138467857841105  286.0
4.435438246211298  3.3138489839369982  287.0
4.435434083396715  3.3138794744381257  288.0
4.435432359077344  3.3138919116332506  289.0
4.435435845966556  3.313866064577488  290.0
4.435437754550637  3.3138519575311585  291.0
4.435438560480041  3.3138460069502456  292.0
4.435438869480434  3.3138437277575896  293.0
4.43543900913334  3.3138426978934685  294.0
4.435439065601475  3.3138422808928123  295.0
4.435439113208612  3.313841930113393  296.0
4.435439172168588  3.3138414956723263  297.0
4.4354392268534975  3.3138410917792127  298.0
4.435439259956913  3.3138408478484447  299.0
4.4354392756875844  3.3138407319311645  300.0
4.435439323973295  3.3138403761159934  301.0
4.435439397014735  3.313839837859176  302.0
4.435439411786708  3.3138397289985075  303.0
4.435439397835378  3.3138398318113333  304.0
4.43543938867113  3.3138398993453007  305.0
4.435439419446407  3.3138396725522736  306.0
4.435439476344771  3.3138392532381866  307.0
4.435439515187776  3.3138389669764035  308.0
4.4354395247616765  3.3138388964190533  309.0
4.435439436406625  3.3138395475642493  310.0
4.435439320143197  3.3138404043392216  311.0
4.435439239164797  3.3138410010611383  312.0
4.435439168442484  3.3138415221870017  313.0
4.435439344901163  3.313840221896072  314.0
4.4354394344917685  3.313839561675792  315.0
4.435439091697937  3.313842087666362  316.0
4.43543914491334  3.313841695560118  317.0
4.435439192381711  3.313841345790205  318.0
4.4354393465425925  3.3138402098004196  319.0
4.435439264744464  3.313840812569285  320.0
4.435439418762408  3.3138396775921124  321.0
4.435439493304415  3.313839128250549  322.0
4.435439623779891  3.3138381666564447  323.0
4.4354396631666635  3.3138378763652416  324.0
4.435439639097001  3.3138380537652954  325.0
4.4354397163650425  3.313837484271549  326.0
4.4354398350639626  3.3138366093726863  327.0
4.4354398496956815  3.3138365015226268  328.0
4.43543995936121  3.3138356931542083  329.0
4.4354399774103825  3.313835560106495  330.0
4.435439968522598  3.3138356256223864  331.0
4.435439951567323  3.31383575060664  332.0
4.435439779271044  3.3138370206147365  333.0
4.43543373155592  3.3138815290102204  334.0
4.435430914832233  3.3139038236227543  335.0
4.435436421101426  3.3138617519313547  336.0
4.4354382849293605  3.3138480308907967  337.0
4.435438966929863  3.3138430069535  338.0
4.4354392606407895  3.3138408428086286  339.0
4.4354394778492425  3.3138392421505616  340.0
4.435439579058189  3.313838496258668  341.0
4.435439666859137  3.3138378491504943  342.0
4.43543977680948  3.3138370387578235  343.0
4.435439852293784  3.3138364823717046  344.0
4.435439931877067  3.3138358957497998  345.0
4.435440008858969  3.3138353282812916  346.0
4.4354400624571415  3.3138349331715085  347.0
4.4354401289057295  3.3138344433175586  348.0
4.435440179082426  3.3138340734085383  349.0
4.435440197812838  3.3138339353228865  350.0
4.435440203828414  3.313833890974238  351.0
4.435440227890437  3.3138337135797458  352.0
4.435440251268626  3.313833541225196  353.0
4.43544028585683  3.3138332862214197  354.0
4.4354403290570925  3.3138329677194123  355.0
4.435440338626439  3.3138328971652724  356.0
4.435440342044091  3.3138328719673265  357.0
4.435440372256074  3.313832649218142  358.0
4.435440422835961  3.3138322762904466  359.0
4.435440469723623  3.3138319305774067  360.0
4.43544054599887  3.3138313681656117  361.0
4.435440597393952  3.3138309891942117  362.0
4.435440613933044  3.3138308672382006  363.0
4.435440623637686  3.3138307956773585  364.0
4.435440636759339  3.313830698918951  365.0
4.435440651111243  3.313830593089578  366.0
4.4354406548016065  3.3138305658763496  367.0
4.435440636349334  3.313830701942601  368.0
4.435440644687076  3.313830640460864  369.0
4.435440662592528  3.3138305084261868  370.0
4.435440701819863  3.3138302191598994  371.0
4.435440732845753  3.3138299903679047  372.0
4.435440784098713  3.313829612408324  373.0
4.435440806513017  3.3138294471143945  374.0
4.435440826876829  3.3138292969389487  375.0
4.435440846147193  3.3138291548267467  376.0
4.435440869107241  3.313828985501875  377.0
4.435440893570329  3.3138288050904503  378.0
4.435440866647255  3.3138290036438445  379.0
4.435440755670699  3.3138298220497653  380.0
4.435440550372985  3.313831335912723  381.0
4.435440173750342  3.3138341127176227  382.0
 
4.435439780091446  3.3138370145670195  522.0
4.435437745877323  3.3138520005818326  523.0
4.435437311423935  3.3138551992034224  524.0
4.435440294469704  3.3138332227225504  525.0
4.435440766194478  3.3138297444420863  526.0
4.435440408482378  3.313832382121196  527.0
4.43544057155993  3.3138311796877127  528.0
4.435440942495575  3.313828444268324  529.0
4.435441137363188  3.3138270070371734  530.0
4.4354412500923965  3.3138261755466503  531.0
4.435441308435569  3.313825745189442  532.0
4.435441355709747  3.3138253964701985  533.0
4.4354413875440715  3.313825161639395  534.0
4.4354414094041985  3.313825000382547  535.0
4.4354414274386045  3.3138248673457653  536.0
4.43544144000793  3.3138247746232516  537.0
4.435441446565874  3.3138247262463185  538.0
4.435441455856084  3.3138246577123747  539.0
4.435441472523749  3.3138245347544504  540.0
4.435441478535036  3.3138244904089897  541.0
4.435441459271587  3.3138246325160403  542.0
4.435441454763059  3.313824665775136  543.0
4.435441459271587  3.3138246325160403  544.0
4.435441485502737  3.3138244390085987  545.0
4.435441579084459  3.3138237486328066  546.0
    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_RES_low.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.7in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \xi\)},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C\)},
ymin=0, ymax=14,
ytick style={color=black},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(f) load low}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color

11.16443945765917  12.18568762903731  0.0
  
  
  
  
  
  
  
11.346217444958713  11.140368269751976  8.0
11.260059992726278  10.743726914027963  9.0
11.138901930193114  10.330832917046434  10.0
10.956049364560876  9.986494204481096  11.0
10.707311358221533  9.614617346852679  12.0
10.422502683400586  9.185634652585176  13.0
10.11584708498158  8.665066574532862  14.0
9.770574437796274  8.122342431212335  15.0
9.399426341750056  7.6286474143107315  16.0
9.003244212596528  7.207641651719077  17.0
8.60113165879718  6.899714877806282  18.0
8.213691559628032  6.674366983454133  19.0
7.888116631877197  6.483613242901894  20.0
7.624919108692176  6.293265172511838  21.0
7.413865029790696  6.127118760247713  22.0
7.240973406421664  6.003054715919987  23.0
7.104790884616384  5.913051512910154  24.0
6.9726970556189825  5.793009415097772  25.0
6.791227410146271  5.6217117731953685  26.0
6.514299841050527  5.467792601930975  27.0
6.268345446599881  5.313702109066947  28.0
6.085786297689926  5.19476386445191  29.0
5.98625551525145  5.132058371607527  30.0
5.935583261589852  5.100596463338534  31.0
5.915909349813513  5.0873479096652  32.0
5.904994881077568  5.07891602356164  33.0
5.899603260598787  5.073804830307383  34.0
5.896519603232376  5.070524273225383  35.0
5.894698248199968  5.068275691035306  36.0
5.893527406471255  5.066697055300403  37.0
5.892877366739875  5.065553174231418  38.0
5.892394244069849  5.064700824800507  39.0
5.892067144068  5.064062061366681  40.0
5.891850047904253  5.063581789396415  41.0
5.8917068629745755  5.063210775395377  42.0
5.891602392680963  5.062918382494502  43.0
5.891534917518781  5.0626964705267765  44.0
5.891642505384837  5.062515592329008  45.0
5.891607249568423  5.0623652974155355  46.0
5.891600443056617  5.062234533827682  47.0
5.891579808072971  5.062120389290394  48.0
5.891564645783269  5.062019926321017  49.0
5.891455057275643  5.061932841024912  50.0
5.891447409458481  5.061857468452038  51.0
5.891442157039207  5.061792784957074  52.0
5.8914367818834235  5.061737235183784  53.0
5.891434624083159  5.0616900267303615  54.0
5.8914334607197265  5.061649985039399  55.0
5.891433076678834  5.061616254142688  56.0
5.8914334469192156  5.061588232657343  57.0
5.89143470312454  5.061565978626905  58.0
5.891436831054735  5.061551312311352  59.0
5.891440555271131  5.061543859297851  60.0
5.891447556348119  5.061541272687563  61.0
5.89146149736262  5.0615491689344365  62.0
5.891496119823722  5.06157460717262  63.0
5.891708226117461  5.0616261106644345  64.0
5.892010656885967  5.061723058872613  65.0
5.894746129255714  5.061920729300944  66.0
5.902832436760138  5.062426482269792  67.0
5.912412008751974  5.063607394974016  68.0
5.92060130489816  5.065958801374658  69.0
5.925661886378426  5.061759357398375  70.0
5.9169764113103485  4.823480065103264  71.0
5.773696912801406  4.27491078583376  72.0
5.598372968298966  3.9861561244864907  73.0
5.519312116693627  3.8088082675561816  74.0
5.544584340392845  3.7180592674467454  75.0
5.706226154805387  3.7474366363161926  76.0
5.9556057285672885  3.900931791216984  77.0
5.969433254581803  3.9423982799953885  78.0
5.936401470031407  3.9058620017734578  79.0
5.919397967586201  3.898744006632344  80.0
5.9108452291072  3.8966223926402996  81.0
5.905434204671423  3.8956865050370615  82.0
5.901909400116597  3.89517442686483  83.0
5.89930889747907  3.8948568549505955  84.0
5.897333432509232  3.8946443994683686  85.0
5.896051945492896  3.8944936141480593  86.0
5.894932754154565  3.8943815450795816  87.0
5.8939548422861625  3.8942952521585696  88.0
5.893313606920955  3.89422686219568  89.0
5.892829960144719  3.894171461851826  90.0
5.892466665927602  3.8941256032468576  91.0
5.892193757487327  3.894086906498898  92.0
5.891991018794732  3.894053841007148  93.0
5.891999512979928  3.894025199943899  94.0
5.891891298703393  3.89399998559216  95.0
5.891811864322437  3.893977517313636  96.0
5.891753892396363  3.893956369374293  97.0
5.891711542587827  3.893935192228575  98.0
5.8916806753138165  3.8939162998005217  99.0
5.891658387150044  3.89389965189792  100.0
5.891642449784715  3.893884942038652  101.0
5.891631291951266  3.893871955549409  102.0
5.891623841468553  3.89386077259363  103.0
5.891619113229746  3.8938511241291978  104.0
5.891616487253832  3.8938428271878602  105.0
5.8916158461527335  3.893835439796094  106.0
5.891617775403037  3.893828719219573  107.0
5.891621532487527  3.893822549819215  108.0
5.891636217829647  3.893816834352272  109.0
5.891668398387388  3.8938115318134647  110.0
5.8917348944087236  3.8938066156918048  111.0
5.891865564203298  3.8938020507312854  112.0
5.892140434605168  3.8937979843639865  113.0
5.892761149836008  3.8937956209133073  114.0
5.894310600739368  3.8938044312230273  115.0
5.8980977590300725  3.8938798467175104  116.0
5.903349563709602  3.894096740866118  117.0
5.90966572629134  3.8944995971127496  118.0
5.919230868140082  3.89542486899206  119.0
5.934780289036054  3.897632111728039  120.0
5.960890520013537  3.905324811282653  121.0
5.989818207824607  3.916188717320392  122.0
6.024377312678674  3.9331982154820313  123.0
6.062519682312358  3.956464373297759  124.0
6.096923238742055  3.9807411570060407  125.0
6.125770057819027  4.002993062665847  126.0
6.153766771758773  4.0261740360482285  127.0
6.199005913518622  4.06865732534254  128.0
6.2514904805647005  4.123921007142067  129.0
6.301144051874613  4.179049282016721  130.0
6.334395484729067  4.215174130983323  131.0
6.329518260562111  4.2099803657061425  132.0
6.340539537869756  4.22172184642028  133.0
6.360468897927218  4.241945652931894  134.0
6.385266530295785  4.266872842637809  135.0
6.3903424975656655  4.27210160367089  136.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435440252090283  3.313833535177598  370.0
  
  
  
  
  
  
  
  
  
  
  
  
4.435439274457778  3.3138407410028856  383.0
4.435439218647287  3.3138411522578712  384.0
4.4354395593652765  3.313838641404754  385.0
4.435439928596652  3.313835919940288  386.0
4.435440186329932  3.313834019988459  387.0
4.435440370890427  3.3138326592972103  388.0
4.435440478610281  3.31383186506329  389.0
4.435440540259127  3.3138314104975444  390.0
4.435440553244747  3.3138313147466385  391.0
4.4354405794891765  3.3138311212292533  392.0
4.435440601632614  3.3138309579491985  393.0
4.435440434183303  3.313832192633832  394.0
4.435440205743758  3.3138338768632445  395.0
4.435440101425686  3.31383464591113  396.0
4.435440095409646  3.313834690260105  397.0
4.4354401260359015  3.313834464483969  398.0
4.435440175255533  3.3138341016303863  399.0
4.43544026535141  3.3138334374092726  400.0
4.435440315250772  3.3138330695189704  401.0
4.4354403703436045  3.313832663328892  402.0
4.4354404185995975  3.3138323075356966  403.0
4.4354404914596435  3.3138317703199203  404.0
4.4354405362950295  3.3138314397267723  405.0
4.4354405368418695  3.313831435695135  406.0
4.435440555705241  3.3138312966043557  407.0
4.4354405727914035  3.3138311706164827  408.0
4.435440557482124  3.313831283501638  409.0
4.4354405815395035  3.3138311061107584  410.0
4.435440563223233  3.3138312411696513  411.0
4.435440580172653  3.31383111618975  412.0
4.435440609970441  3.3138308964672585  413.0
4.435440630063178  3.313830748305963  414.0
4.435440643868315  3.31383064650816  415.0
4.435440636760809  3.3138306989188253  416.0
4.435440627466196  3.3138307674560474  417.0
4.43544061338765  3.313830871269749  418.0
4.435440577302531  3.3138311373556872  419.0
4.435440528778567  3.3138314951615304  420.0
4.435440400428659  3.3138324415879348  421.0
4.435440006034506  3.3138353494478654  422.0
4.435439419880772  3.3138396695283063  423.0
4.4354401175823535  3.3138345269755707  424.0
4.435440557779024  3.3138312814857946  425.0
4.435440784523398  3.3138296093846016  426.0
4.4354409076613255  3.3138287012783287  427.0
4.435441002093329  3.3138280048326467  428.0
4.4354410724698425  3.313827485776422  429.0
4.4354411201603074  3.3138271340287884  430.0
4.4354411342349165  3.3138270302180968  431.0
4.435441160744033  3.3138268346913358  432.0
4.4354411827361435  3.3138266724245438  433.0
4.4354412033690185  3.3138265202365664  434.0
4.435441219765867  3.3138263992926165  435.0
4.4354412410816195  3.313826242065635  436.0
4.435441266086066  3.3138260576265868  437.0
4.43544128330218  3.313825930635898  438.0
4.435441287401192  3.3138259003999875  439.0
4.4354412872644415  3.3138259014078617  440.0
4.435441300108153  3.3138258066689223  441.0
4.435441307896222  3.3138257492208485  442.0
4.435441315820841  3.3138256907649053  443.0
4.435441314454552  3.313825700843541  444.0
4.4354413278444085  3.313825602073219  445.0
4.43544133330537  3.3138255617589056  446.0
4.435441345055409  3.31382547508302  447.0
4.4354413561224035  3.3138253934465616  448.0
4.435441374567339  3.313825257385784  449.0
4.435441388913149  3.3138251515608133  450.0
4.435441394241515  3.3138251122544484  451.0
4.435441394104876  3.3138251132622885  452.0
4.4354413812620415  3.3138252080007518  453.0
4.4354413901428025  3.3138251424900984  454.0
4.4354413967008695  3.3138250941130067  455.0
4.435441411593008  3.313824984256773  456.0
4.435441426348444  3.3138248754085917  457.0
4.435441442469914  3.31382475648185  458.0
4.435441449847525  3.3138247020577762  459.0
4.435441466242091  3.3138245811155405  460.0
4.435441472663126  3.313824533746537  461.0
4.435441487554822  3.31382442389079  462.0
4.435441490833714  3.3138243997023444  463.0
4.435441491106907  3.3138243976866817  464.0
4.4354414894674825  3.3138244097808927  465.0
4.435441489740628  3.313824407765181  466.0
4.4354414864618965  3.313824431953551  467.0
4.435441483046407  3.3138244571498587  468.0
4.435441488101297  3.313824419859368  469.0
4.435441498484243  3.3138243432627643  470.0
4.435441491789903  3.3138243926474105  471.0
4.435441495205409  3.313824367451136  472.0
4.435441499577246  3.313824335199956  473.0
4.435441500397109  3.3138243291528684  474.0
4.435441510643279  3.3138242535641567  475.0
4.43544150695459  3.3138242807761045  476.0
4.4354415014898665  3.313824321090068  477.0
4.435441505315174  3.3138242928702835  478.0
4.43544150695459  3.3138242807761045  479.0
4.43544150586171  3.3138242888389007  480.0
4.435441510643279  3.3138242535641567  481.0
4.4354415141953245  3.3138242273600693  482.0
4.435441517200816  3.3138242051874105  483.0
4.435441518703626  3.3138241941010933  484.0
4.435441522119137  3.3138241689048704  485.0
4.4354415146051345  3.3138242243365497  486.0
4.4354415165177175  3.313824210226631  487.0
4.435441522802139  3.3138241638656174  488.0
4.435441520343088  3.3138241820069134  489.0
4.435441528130248  3.3138241245595563  490.0
4.435441535234265  3.3138240721514607  491.0
4.435441545616876  3.3138239955550475  492.0
4.435441558868487  3.3138238977939114  493.0
4.435441562010546  3.3138238746134654  494.0
4.435441570890483  3.3138238091034573  495.0
4.435441574715656  3.3138237808837814  496.0
4.435441580316692  3.3138237395621384  497.0
4.435441586737427  3.3138236921934343  498.0
4.435441592748345  3.3138236478482743  499.0
4.435441596163575  3.3138236226521736  500.0
4.435441596983225  3.3138236166050503  501.0
4.4354415960269415  3.3138236236600043  502.0
4.43544159780293  3.3138236105580217  503.0
4.435441598212768  3.3138236075344976  504.0
4.435441605043287  3.3138235571423373  505.0
4.435441601901314  3.3138235803226834  506.0
4.4354415987591365  3.313823603503154  507.0
4.435441592065277  3.313823652887497  508.0
4.43544159151885  3.31382365691886  509.0
4.435441596709984  3.313823618620756  510.0
4.435441597529712  3.3138236125737297  511.0
4.435441596709984  3.313823618620756  512.0
4.435441592611737  3.31382364885616  513.0
4.435441591928653  3.313823653895339  514.0
4.435441594114359  3.3138236377698416  515.0
4.435441591792065  3.3138236549031603  516.0
4.43544159315813  3.313823644824727  517.0
4.435441591790537  3.3138236549031466  518.0
4.435441581817947  3.3138237284758327  519.0
4.435441562828765  3.3138238685663484  520.0
4.435441518292333  3.3138241971246325  521.0
4.435441087488051  3.3138273749103178  522.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435441765551404  3.3138223729313574  545.0
4.435441771561647  3.313822328586629  546.0
4.435441772517821  3.313822321531801  547.0
4.435441772517821  3.313822321531801  548.0
4.435441772381383  3.313822322539648  549.0
4.435441772108032  3.3138223245553284  550.0
4.435441771698263  3.3138223275788232  551.0
4.435441771288452  3.3138223306023344  552.0
4.435441771151799  3.3138223316101403  553.0
4.435441770742122  3.3138223346336733  554.0
4.435441770468947  3.3138223366493307  555.0
4.4354417701958235  3.3138223386649885  556.0
4.435441769785918  3.3138223416884887  557.0
4.43544176964927  3.3138223426963624  558.0
4.435441769512698  3.3138223437042047  559.0
4.435441769512698  3.3138223437042047  560.0
4.435441769376177  3.313822344712041  561.0
4.435441769239511  3.3138223457198235  562.0
4.435441769239511  3.3138223457198235  563.0
4.435441768829741  3.3138223487433236  564.0
4.435441768419967  3.3138223517668712  565.0
4.435441768146742  3.313822353782503  566.0
4.4354417677368465  3.3138223568060425  567.0
4.4354417677368465  3.3138223568060425  568.0
4.4354417676003175  3.3138223578138413  569.0
4.43544176732714  3.3138223598294743  570.0
4.435441767053862  3.313822361845175  571.0
4.435441766917394  3.313822362853055  572.0
4.435441766917394  3.313822362853055  573.0
4.435441766917394  3.313822362853055  574.0
4.435441767190534  3.3138223608373765  575.0
4.435441767190534  3.3138223608373765  576.0
4.43544176732714  3.3138223598294743  577.0
4.43544176732714  3.3138223598294743  578.0
4.4354417676003175  3.3138223578138413  579.0
4.435441767873512  3.31382235579822  580.0
4.435441768146742  3.313822353782503  581.0
4.435441768146742  3.313822353782503  582.0
4.435441768283402  3.3138223527746766  583.0
4.435441768146742  3.313822353782503  584.0
4.435441767873512  3.31382235579822  585.0
4.4354417676003175  3.3138223578138413  586.0
4.43544176732714  3.3138223598294743  587.0
4.435441766507613  3.3138223658765185  588.0
4.435441765004981  3.3138223769627184  589.0
4.435441762546292  3.313822395103747  590.0
4.435441755716424  3.313822445495488  591.0
4.435441733860438  3.313822606749169  592.0
4.4354416751214405  3.3138230401195417  593.0
4.435441591107564  3.3138236599424133  594.0
4.435441556681144  3.3138239139194527  595.0
4.435441579768802  3.3138237435935096  596.0
4.435441617063452  3.3138234684520973  597.0
4.435441645341307  3.3138232598287614  598.0
4.435441667744741  3.3138230945429434  599.0
4.435441686459484  3.3138229564688713  600.0
4.435441701622526  3.313822844598799  601.0
4.43544171258309  3.3138227646727483  602.0
4.435441724194192  3.3138226790065968  603.0
4.435441735018096  3.313822600088536  604.0
4.435441742563556  3.3138225453585437  605.0
4.435441749016291  3.3138224986912483  606.0
4.435441754271863  3.313822461795537  607.0
4.4354417589812005  3.31382242893113  608.0
4.4354417627667  3.313822403822633  609.0
4.43544176617494  3.3138223824386404  610.0
4.435441768080472  3.3138223721408218  611.0
4.4354417697778725  3.3138223652606804  612.0
4.435441771370983  3.3138223600894134  613.0
4.435441772756049  3.313822358335819  614.0
4.435441773522811  3.313822363023416  615.0
4.435441773535118  3.3138223751600884  616.0
4.435441772994111  3.3138223951400114  617.0
4.435441771835109  3.3138224215611354  618.0
4.435441770018762  3.3138224575344135  619.0
4.435441767753466  3.3138224996421317  620.0
4.435441764726691  3.3138225530108847  621.0
4.435441760938564  3.3138226176408265  622.0
4.435441756525564  3.313822692524072  623.0
4.4354417512793844  3.313822781078536  624.0
4.435441744926962  3.3138228853200284  625.0
4.435441737877939  3.3138230022250967  626.0
4.435441729546633  3.3138231389363284  627.0
4.435441720173948  3.3138232927373386  628.0
4.4354417096556364  3.3138234653371845  629.0
4.435441697887312  3.3138236584451968  630.0
4.435441685598381  3.3138238600992507  631.0
4.435441674038243  3.3138240497920783  632.0
4.435441667789418  3.3138241523292886  633.0
4.43544167424646  3.3138240463741653  634.0
4.435441685910833  3.3138238549723784  635.0
4.435441709239031  3.31382347217282  636.0
4.435441739856598  3.3138229697562744  637.0
4.435441765474632  3.313822549373807  638.0
4.435441778699971  3.3138223323495444  639.0
4.435441781199223  3.3138222913372464  640.0
4.435441781615761  3.3138222845018834  641.0
4.435441781615761  3.3138222845018834  642.0
4.435441781199223  3.3138222913372464  643.0
4.435441780678536  3.31382229988145  644.0
4.435441779949668  3.3138223118433845  645.0
4.435441779012431  3.3138223272229417  646.0
4.435441777866963  3.3138223460202987  647.0
4.4354417764089415  3.3138223699441527  648.0
4.435441774534551  3.31382240070347  649.0
4.435441772451757  3.313822434880493  650.0
4.435441769848444  3.3138224776018177  651.0
4.435441766724216  3.3138225288674863  652.0
4.435441762975335  3.313822590386465  653.0
4.435441758601492  3.3138226621586644  654.0
4.435441753498742  3.3138227458932428  655.0
4.435441747354587  3.3138228467168527  656.0
4.435441740064801  3.3138229663385026  657.0
4.4354417315253185  3.3138231064673964  658.0
4.435441721319434  3.3138232739393563  659.0
4.4354417096556364  3.3138234653371845  660.0
4.435441696637631  3.313823678952291  661.0
4.435441682265761  3.313823914785337  662.0
4.435441665289956  3.313824193344233  663.0
4.435441644772698  3.31382453001116  664.0
4.435441621234856  3.3138249162431705  665.0
4.435441595509243  3.3138253383700578  666.0
4.4354415659291835  3.3138258237382723  667.0
4.435441531661125  3.3138263860240085  668.0
4.435441490933869  3.3138270542869868  669.0
4.435441444788267  3.3138278114428443  670.0
4.435441389890224  3.3138287121944003  671.0
4.435441322071073  3.3138298249273648  672.0
4.435441239348875  3.3138311821450177  673.0
4.435441140574069  3.313832802687094  674.0
4.4354410182393025  3.313834809690242  675.0
4.435440864936443  3.31383732462952  676.0
4.435440676795482  3.3138404109090898  677.0
4.435440460992279  3.3138439507153783  678.0
4.4354402138604465  3.3138480040838774  679.0
4.435439898450729  3.3138531768240447  680.0
4.4354394872575424  3.3138599195763256  681.0
4.435438929742741  3.3138690601996275  682.0
4.435438122240639  3.3138822963413124  683.0
4.435436864508574  3.3139029051168216  684.0
4.435434673949559  3.313938777691279  685.0
4.4354319330909  3.314009632962503  686.0
4.435421369151022  3.314182088444924  687.0
4.4353760777552615  3.3149761273218608  688.0
4.4301147917821115  3.357432526240564  689.0
3.532931933907243  3.551920045165531  690.0
3.4117145298708498  3.5519333622001508  691.0
3.401268198075096  3.5519335424190626  692.0
3.397543802213524  3.5519335810547084  693.0
3.3951040027816504  3.5519335995202304  694.0
3.3931886858531057  3.551933610249588  695.0
3.3916115392716093  3.551933616829092  696.0
3.390266949499932  3.5519336208809973  697.0
3.38916957835012  3.551933623157169  698.0
3.388273146518081  3.551933624346895  699.0
3.387529127301621  3.5519336248880915  700.0
3.386936223710385  3.5519336250357023  701.0
3.386453140788858  3.5519336249735565  702.0
3.3860356112785843  3.5519336247900783  703.0
3.3856724926222994  3.5519336245342004  704.0
3.38536069057556  3.5519336242441435  705.0
3.3850795958460305  3.5519336239276185  706.0
3.384822516122336  3.5519336235931727  707.0
3.384600870300753  3.5519336232707595  708.0
3.3844046018538405  3.5519336229592624  709.0
3.384240384833205  3.5519336226801297  710.0
3.384097265209608  3.5519336224233187  711.0
3.3839732940250875  3.5519336221907025  712.0
3.3838690114758734  3.5519336219878435  713.0
3.383775846924677  3.5519336218010764  714.0
3.3836948139455165  3.5519336216345407  715.0
3.383617757893188  3.551933621472513  716.0
3.383545546858969  3.5519336213175183  717.0
3.3834785634251263  3.5519336211711163  718.0
3.3834176575077093  3.5519336210357673  719.0
3.3833559620349964  3.5519336208965013  720.0
3.383300101185565  3.551933620768632  721.0
3.383252549349017  3.5519336206583696  722.0
3.3832082639851544  3.551933620554584  723.0
3.3831690358744657  3.551933620461832  724.0
3.38313494222734  3.5519336203804195  725.0
3.3831050023690707  3.5519336203085423  726.0
3.3830792467314823  3.5519336202462783  727.0
3.3830544209129965  3.5519336201859177  728.0
3.383031724391412  3.5519336201305283  729.0
3.383011182836962  3.5519336200801033  730.0
3.3829923447937467  3.551933620033767  731.0
3.3829758129908107  3.5519336199929286  732.0
3.3829599091220635  3.551933619953469  733.0
3.3829453551091806  3.5519336199172686  734.0
3.3829316659668147  3.5519336198831333  735.0
3.3829193551350802  3.55193361985236  736.0
3.382906981978063  3.55193361982136  737.0
3.382896472509989  3.551933619794945  738.0
3.3828851346311954  3.551933619766446  739.0
3.38287467373941  3.5519336197400966  740.0
3.3828660432276165  3.5519336197182985  741.0
3.3828577789746093  3.5519336196974014  742.0
3.3828505340878623  3.5519336196790885  743.0
3.3828432258660945  3.551933619660554  744.0
3.382836550343751  3.551933619643618  745.0
3.382830491505436  3.5519336196281817  746.0
3.3828249212225523  3.5519336196140383  747.0
3.3828198759401453  3.551933619601205  748.0
3.3828147164737827  3.5519336195880675  749.0
3.382810257679996  3.551933619576695  750.0
3.3828058413963618  3.5519336195654616  751.0
3.3828017991543238  3.5519336195551774  752.0
3.3827979984922965  3.551933619545413  753.0
3.382794517251838  3.5519336195365714  754.0
3.3827912161215097  3.5519336195281443  755.0
3.3827883381790014  3.551933619520728  756.0
3.3827854014267453  3.551933619513275  757.0
3.3827826856156533  3.551933619506312  758.0
3.382780148234716  3.5519336194998274  759.0
3.3827779124277235  3.5519336194940965  760.0
3.382775758420548  3.551933619488541  761.0
3.382773574704645  3.551933619483035  762.0
3.3827717039494334  3.5519336194782314  763.0
3.3827699293002222  3.5519336194736093  764.0
3.3827682471307057  3.55193361946935  765.0
3.3827667512391555  3.5519336194654985  766.0
3.382765358579268  3.551933619461942  767.0
3.382764029451331  3.5519336194585707  768.0
3.382762728376313  3.5519336194551867  769.0
3.382761607771334  3.5519336194523543  770.0
3.3827604975285017  3.5519336194494704  771.0
3.38275939954537  3.551933619446681  772.0
3.3827583750431223  3.5519336194440365  773.0
3.3827575356792328  3.5519336194419004  774.0
3.3827567093076225  3.5519336194397795  775.0
3.3827559058281613  3.5519336194377087  776.0
3.3827551694891294  3.551933619435837  777.0
3.3827544535002567  3.5519336194339357  778.0
3.3827537829592838  3.551933619432252  779.0
3.3827531394494685  3.5519336194306517  780.0
3.3827524670510583  3.551933619428912  781.0
3.38275184655106  3.5519336194273388  782.0
3.382751238061131  3.5519336194257964  783.0
3.382750685223288  3.5519336194243607  784.0
3.3827501222167435  3.551933619422876  785.0
3.3827496723552786  3.5519336194217526  786.0
3.3827492748627983  3.5519336194207267  787.0
3.3827488819492104  3.5519336194197115  788.0
3.3827484818582487  3.5519336194187385  789.0
3.382748094208289  3.551933619417669  790.0
3.3827477247693616  3.551933619416761  791.0
3.38274740090804  3.5519336194159217  792.0
3.3827471032015644  3.551933619415188  793.0
3.3827468143605173  3.5519336194143905  794.0
3.3827465343868512  3.5519336194136875  795.0
3.382746263282176  3.551933619413064  796.0
3.3827460106029354  3.551933619412376  797.0
3.3827457522996114  3.551933619411709  798.0
3.382745521008576  3.5519336194111433  799.0
3.382745319184617  3.5519336194105984  800.0
3.382745119627437  3.5519336194100504  801.0
3.382744946991397  3.551933619409624  802.0
3.382744787571112  3.5519336194092586  803.0
3.3827446330249678  3.5519336194088558  804.0
3.382744490721426  3.551933619408456  805.0
3.3827443456819513  3.5519336194081297  806.0
3.3827442055188595  3.551933619407745  807.0
3.3827440868769405  3.5519336194074675  808.0
3.3827439784350872  3.5519336194071385  809.0
3.382743873313608  3.5519336194068933  810.0
3.3827437715130872  3.5519336194066398  811.0
3.382743681849227  3.5519336194063973  812.0
3.382743589233627  3.5519336194061633  813.0
3.3827434915121413  3.551933619405905  814.0
3.3827434001616004  3.5519336194056703  815.0
3.3827433148711896  3.5519336194054234  816.0
3.382743235339262  3.551933619405286  817.0
3.3827431683127256  3.551933619405092  818.0
3.3827431104900283  3.5519336194049256  819.0
3.3827430545752883  3.5519336194048066  820.0
3.3827430048191207  3.5519336194046933  821.0
3.382742956678294  3.5519336194045708  822.0
3.382742910152824  3.551933619404431  823.0
3.3827428652430105  3.5519336194043336  824.0
3.3827428219489097  3.5519336194041835  825.0
3.3827427856154344  3.5519336194041173  826.0
3.3827427487803208  3.5519336194040414  827.0
3.3827427182797223  3.5519336194039917  828.0
3.3827426871586583  3.551933619403856  829.0
3.3827426540448835  3.5519336194037385  830.0
3.382742626734273  3.5519336194036937  831.0
3.3827426018501474  3.551933619403661  832.0
3.382742582020592  3.5519336194035933  833.0
3.382742560091706  3.5519336194035405  834.0
3.382742535067469  3.5519336194035085  835.0
3.3827425160910702  3.5519336194034388  836.0
3.3827424990002504  3.551933619403436  837.0
3.3827424813536786  3.5519336194033766  838.0
3.3827424632888285  3.5519336194032585  839.0
3.3827424460067888  3.5519336194032163  840.0
3.3827424295075867  3.5519336194031754  841.0
3.3827424166783207  3.5519336194031603  842.0
3.3827424052946715  3.5519336194031146  843.0
3.3827423943514185  3.5519336194031403  844.0
3.382742383848598  3.5519336194030915  845.0
3.382742374607932  3.5519336194030338  846.0
3.3827423649492436  3.551933619403042  847.0
3.3827423579943257  3.55193361940304  848.0
3.3827423512872308  3.5519336194030053  849.0
3.382742344125364  3.5519336194029902  850.0
3.382742337941408  3.551933619402944  851.0
3.3827423320051735  3.551933619402972  852.0
3.382742327559462  3.551933619402913  853.0
3.382742322063751  3.551933619402945  854.0
3.3827423173867768  3.5519336194029343  855.0
3.38274231400756  3.5519336194029227  856.0
3.3827423102043905  3.5519336194028783  857.0
3.382742307063836  3.551933619402908  858.0
3.3827423035390662  3.5519336194029094  859.0
3.3827423001643173  3.551933619402913  860.0
3.3827422973908883  3.5519336194028317  861.0
3.3827422951639314  3.5519336194028597  862.0
3.3827422925925785  3.55193361940286  863.0
3.382742290131337  3.551933619402818  864.0
3.3827422877803457  3.5519336194028504  865.0
3.3827422855395293  3.5519336194028464  866.0
3.382742283756289  3.5519336194028264  867.0
3.3827422820495787  3.5519336194028104  868.0
3.382742280419417  3.5519336194027678  869.0
3.382742279170342  3.5519336194028326  870.0
3.3827422779702645  3.551933619402786  871.0
3.382742276819135  3.5519336194027837  872.0
3.3827422757170766  3.55193361940282  873.0
3.382742274922533  3.55193361940282  874.0
3.3827422739061723  3.5519336194028197  875.0
3.382742273175928  3.5519336194028317  876.0
3.3827422722452685  3.551933619402746  877.0
3.382742271579411  3.551933619402776  878.0
3.3827422711507467  3.5519336194027997  879.0
3.382742270330213  3.551933619402837  880.0
3.382742269938396  3.551933619402821  881.0
3.3827422691912954  3.5519336194027717  882.0
3.3827422686631667  3.551933619402821  883.0
3.3827422683263646  3.5519336194027904  884.0
3.3827422678442365  3.5519336194027997  885.0
3.382742267538013  3.551933619402805  886.0
3.3827422672440166  3.551933619402865  887.0
3.3827422669624605  3.551933619402788  888.0
3.3827422668261815  3.5519336194028086  889.0
3.382742266562833  3.551933619402757  890.0
3.382742266311768  3.551933619402812  891.0
3.382742266072976  3.5519336194027984  892.0
3.3827422658463355  3.5519336194027358  893.0
3.3827422657377015  3.5519336194027478  894.0
3.382742265529505  3.551933619402765  895.0
3.3827422654299673  3.551933619402807  896.0
3.3827422652400982  3.551933619402793  897.0
3.382742265149792  3.5519336194028046  898.0
3.382742265062576  3.551933619402755  899.0
3.3827422649782872  3.551933619402776  900.0
3.382742264897317  3.5519336194027646  901.0
3.3827422648191763  3.551933619402816  902.0
3.3827422647441203  3.551933619402818  903.0
3.3827422646721423  3.551933619402752  904.0
3.3827422646033094  3.551933619402732  905.0
3.3827422645375145  3.551933619402772  906.0
3.3827422644746923  3.551933619402777  907.0
3.3827422644149916  3.551933619402781  908.0
3.3827422644149916  3.551933619402781  909.0
3.3827422643583707  3.5519336194027535  910.0
3.3827422643047567  3.5519336194027424  911.0
3.382742264254232  3.5519336194027664  912.0
3.382742264254232  3.5519336194027664  913.0
3.3827422642067324  3.5519336194028184  914.0
3.3827422642067324  3.5519336194028184  915.0
3.3827422641623386  3.5519336194028015  916.0
3.3827422641623386  3.5519336194028015  917.0
3.382742264121049  3.5519336194027877  918.0
3.382742264121049  3.5519336194027877  919.0
3.3827422640827267  3.551933619402812  920.0
3.3827422640827267  3.551933619402812  921.0
3.382742264047525  3.5519336194027726  922.0
3.382742264047525  3.5519336194027726  923.0
3.3827422640154  3.551933619402773  924.0
3.3827422640154  3.551933619402773  925.0
3.3827422640154  3.551933619402773  926.0
3.3827422639863087  3.551933619402797  927.0
3.3827422639863087  3.551933619402797  928.0
3.3827422639863087  3.551933619402797  929.0
3.382742263960268  3.551933619402825  930.0
3.382742263960268  3.551933619402825  931.0
3.382742263960268  3.551933619402825  932.0
3.382742263960268  3.551933619402825  933.0
3.3827422639372977  3.551933619402795  934.0
3.3827422639372977  3.551933619402795  935.0
3.3827422639372977  3.551933619402795  936.0
3.3827422639372977  3.551933619402795  937.0
3.3827422639174163  3.551933619402746  938.0
3.3827422639174163  3.551933619402746  939.0
3.3827422639174163  3.551933619402746  940.0
3.3827422639174163  3.551933619402746  941.0
3.3827422639174163  3.551933619402746  942.0
3.3827422639005555  3.5519336194027455  943.0
3.3827422639005555  3.5519336194027455  944.0
3.3827422639005555  3.5519336194027455  945.0
3.3827422639005555  3.5519336194027455  946.0
3.3827422639005555  3.5519336194027455  947.0
3.3827422638867986  3.551933619402755  948.0
3.3827422638867986  3.551933619402755  949.0
3.3827422638867986  3.551933619402755  950.0
3.3827422638867986  3.551933619402755  951.0
3.3827422638867986  3.551933619402755  952.0
3.3827422638867986  3.551933619402755  953.0
3.3827422638760503  3.551933619402797  954.0
3.3827422638760503  3.551933619402797  955.0
3.3827422638760503  3.551933619402797  956.0
3.3827422638760503  3.551933619402797  957.0
3.3827422638760503  3.551933619402797  958.0
3.3827422638760503  3.551933619402797  959.0
3.3827422638760503  3.551933619402797  960.0
3.3827422638684617  3.5519336194027904  961.0
3.3827422638684617  3.5519336194027904  962.0
3.3827422638684617  3.5519336194027904  963.0
3.3827422638684617  3.5519336194027904  964.0
3.3827422638684617  3.5519336194027904  965.0
3.3827422638684617  3.5519336194027904  966.0
3.3827422638684617  3.5519336194027904  967.0
3.3827422638684617  3.5519336194027904  968.0
3.3827422638684617  3.5519336194027904  969.0
3.3827422638684617  3.5519336194027904  970.0
3.3827422638638245  3.5519336194027997  971.0
3.3827422638638245  3.5519336194027997  972.0
3.3827422638638245  3.5519336194027997  973.0
3.3827422638638245  3.5519336194027997  974.0
3.3827422638638245  3.5519336194027997  975.0
3.3827422638638245  3.5519336194027997  976.0
3.3827422638638245  3.5519336194027997  977.0
3.3827422638638245  3.5519336194027997  978.0
3.3827422638638245  3.5519336194027997  979.0
3.3827422638638245  3.5519336194027997  980.0
3.3827422638638245  3.5519336194027997  981.0
3.3827422638638245  3.5519336194027997  982.0
3.3827422638638245  3.5519336194027997  983.0
3.3827422638638245  3.5519336194027997  984.0
3.3827422638638245  3.5519336194027997  985.0
3.3827422638638245  3.5519336194027997  986.0
3.3827422638638245  3.5519336194027997  987.0
3.3827422638638245  3.5519336194027997  988.0
3.3827422638638245  3.5519336194027997  989.0
3.3827422638638245  3.5519336194027997  990.0
3.3827422638638245  3.5519336194027997  991.0
3.3827422638622933  3.5519336194027997  992.0
3.3827422638622933  3.5519336194027997  993.0
3.3827422638622933  3.5519336194027997  994.0
3.3827422638622933  3.5519336194027997  995.0
3.3827422638622933  3.5519336194027997  996.0
3.3827422638622933  3.5519336194027997  997.0
3.3827422638622933  3.5519336194027997  998.0
3.3827422638622933  3.5519336194027997  999.0

    
    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color

11.196670675622013  12.202455252211184  1.0
11.230726931347782  12.178465273847527  2.0
11.30600800196028  12.126098358955995  3.0
11.411433539479383  12.03655075385822  4.0
11.40710786688673  11.898602095536662  5.0
11.399088720898009  11.711656813463913  6.0
11.384183602662974  11.461429452513096  7.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
6.400647914386711  4.282554375727616  137.0
6.3739010797976325  4.255507432114578  138.0
6.345913285694445  4.227400966033683  139.0
6.337878351980704  4.2192460248242085  140.0
6.366181765617454  4.24829412540159  141.0
6.3969603156603005  4.280641485436752  142.0
6.418613240280287  4.3060055358217815  143.0
6.444475263508633  4.350319449695639  144.0
6.4716110348247184  4.37407022644643  145.0
6.2548154435273835  4.2153344664886365  146.0
5.956200226441144  4.165274327497843  147.0
5.7424422863697675  4.131168658110497  148.0
5.584250507968692  4.083345094600832  149.0
5.439482283948497  3.9984636312361466  150.0
5.2539793335433735  3.8521484148339313  151.0
5.150087429651717  3.7858755411255753  152.0
5.097387869064152  3.766743678907001  153.0
5.0801029113913385  3.7700475470317354  154.0
5.080065812774403  3.78541169329402  155.0
5.128401341089155  3.850482663893608  156.0
5.200730793973769  3.941267431265561  157.0
5.276181228688245  4.044031100038105  158.0
5.330395828805455  4.148759147729992  159.0
5.362117116323431  4.240466483453444  160.0
5.3536578494944855  4.22031112672473  161.0
5.331604583284949  4.164674024505997  162.0
5.338028066016736  4.182751337159477  163.0
5.38547426603604  4.342681634716079  164.0
5.421979684522083  4.529509560295808  165.0
5.4363485296175185  4.63606330696172  166.0
5.4459210006258365  4.677383373399376  167.0
5.449623425563649  4.684135161732993  168.0
5.454479895650987  4.684076504899381  169.0
5.455204987024847  4.681868681557475  170.0
5.4555950086972835  4.6809058413119775  171.0
5.455659797072926  4.680353365524284  172.0
5.455691268707657  4.680065315744686  173.0
5.455853481393431  4.679893543206816  174.0
5.455794856924458  4.679762210709753  175.0
5.455806204923929  4.679659381911716  176.0
5.455813586081449  4.679592647132003  177.0
5.455820122204602  4.679536297333035  178.0
5.455875477518319  4.6794898250511965  179.0
5.455879702195769  4.679455123526045  180.0
5.455882660216647  4.679431224076258  181.0
5.455881553680143  4.679439875859453  182.0
5.455820524171536  4.679528029539596  183.0
5.455798910999931  4.679694715193649  184.0
5.4556837536115514  4.680000432001501  185.0
5.45560737984979  4.680536868082028  186.0
5.455345202424308  4.68150565574012  187.0
5.454605893982484  4.683308401474831  188.0
5.446749949894444  4.680570130720113  189.0
5.311571872266548  4.125466717841261  190.0
4.854844650153887  3.584632175171955  191.0
4.626834410066385  3.3858807906663455  192.0
4.5284916097444405  3.3333424042113884  193.0
4.479278172222139  3.3179112368947363  194.0
4.45755963812965  3.3150583622964223  195.0
4.446676122621972  3.3142916886689613  196.0
4.441206032912498  3.314092939393232  197.0
4.4383965289121745  3.3140427051978887  198.0
4.436959041638869  3.3140330618838387  199.0
4.436225610725542  3.314036087314961  200.0
4.435846413461039  3.314040933755014  201.0
4.435648216957097  3.3140455507789426  202.0
4.435542016530866  3.314050669005849  203.0
4.435484177782424  3.3140549079858754  204.0
4.435449392861704  3.3140632839358477  205.0
4.435429336497406  3.3140799908075467  206.0
4.435417994104612  3.3141003014161083  207.0
4.435411605188811  3.3141173133186315  208.0
4.4354084926555295  3.3141253035514584  209.0
4.435407767264481  3.3141219282955485  210.0
4.4354080502153925  3.3141145399853533  211.0
4.435408288831778  3.3141105121433427  212.0
4.435408829140235  3.3141066291271133  213.0
4.435409224759702  3.3141082873329215  214.0
4.435408999283994  3.3141230480993187  215.0
4.435408803371098  3.3141439783562947  216.0
4.435407120935831  3.3141820954647057  217.0
4.4354044372196135  3.3142310576418783  218.0
4.435404074549361  3.3142747521487794  219.0
4.435403418359965  3.3142991703371774  220.0
4.435403753639961  3.314305596169965  221.0
4.4354047987889205  3.3142990232167278  222.0
4.43540578076584  3.3142907019575367  223.0
4.4354039704239945  3.3143262764518653  224.0
4.435400515252726  3.314395756911438  225.0
4.435399261681226  3.3144495261984916  226.0
4.435399501595477  3.314458062065852  227.0
4.435399107305281  3.3144791486943115  228.0
4.435402784203784  3.314429269633405  229.0
4.435408466458519  3.3143274377067864  230.0
4.435412079064432  3.3142744193883478  231.0
4.435412745865545  3.314266092886493  232.0
4.435412742481329  3.3142670249066333  233.0
4.435413380076684  3.3142561155020385  234.0
4.435413660184058  3.3142511489932645  235.0
4.43541422130594  3.3142369241736347  236.0
4.435410068392149  3.314281736405121  237.0
4.435412704588793  3.3142302053797223  238.0
4.435415049792126  3.314195357192332  239.0
4.435417006978702  3.314172079936487  240.0
4.43541857822635  3.3141553008350266  241.0
4.435419669487598  3.3141441360177404  242.0
4.435421034693639  3.3141272953537415  243.0
4.435422489272428  3.314107312410621  244.0
4.435424133599285  3.314083976410168  245.0
4.435425939715956  3.3140581259683195  246.0
4.435427088906875  3.3140421893832457  247.0
4.43542783063703  3.314031891358311  248.0
4.435426861074049  3.3140228011930777  249.0
4.435427378768282  3.314015464121244  250.0
4.435427679278766  3.3140117691767053  251.0
4.4354281348878635  3.31400617128398  252.0
4.435428811732188  3.3139969526006543  253.0
4.435429358480532  3.313989871578705  254.0
4.435430106494142  3.313979651252321  255.0
4.435431137102633  3.3139644123905883  256.0
4.435431982957351  3.3139520314708246  257.0
4.43543228241748  3.313948132063917  258.0
4.4354326551233205  3.3139428868223777  259.0
4.4354332491813375  3.313934395159259  260.0
4.435433986374799  3.313923753833372  261.0
4.435434536157673  3.313915796097002  262.0
4.435434993940625  3.3139094387436794  263.0
4.435435362920485  3.3139041330586587  264.0
4.435435610300226  3.313900643612421  265.0
4.435435773639656  3.313898590695688  266.0
4.435435973764308  3.313896007523554  267.0
4.435436094371818  3.3138939767065585  268.0
4.4354362228751185  3.313891934878193  269.0
4.435436397400661  3.3138890613931204  270.0
4.435436619257797  3.3138854896870464  271.0
4.4354368388107694  3.3138820787661833  272.0
4.435437076329296  3.313878639440905  273.0
4.4354372479643  3.313876273199755  274.0
4.435437352027946  3.313874822318178  275.0
4.435437368130692  3.3138745039321047  276.0
4.435437330774488  3.3138746991856616  277.0
4.435437318552617  3.313874575579437  278.0
4.435437312425671  3.313874536194473  279.0
4.435437205380884  3.3138753184921717  280.0
4.435437049441376  3.3138750841351072  281.0
4.4354369087177785  3.313874816851348  282.0
4.435436899251285  3.3138724775509085  283.0
4.435437357186076  3.313864652784672  284.0
4.435437997181871  3.3138559002323147  285.0
4.435438428123327  3.3138498600207584  286.0
4.435438542436897  3.3138474353656964  287.0
4.435437942479318  3.313851274070286  288.0
4.435433024963738  3.3138873053096267  289.0
4.435432690492206  3.313889448701247  290.0
4.43543629118725  3.313862776945129  291.0
4.435437931601347  3.3138506510029  292.0
4.4354385166918915  3.3138463295159224  293.0
4.435438857682463  3.3138438137446555  294.0
4.435439004861092  3.3138427284403007  295.0
4.435439053016805  3.3138423736276716  296.0
4.43543911061068  3.3138419492650715  297.0
4.435439164782885  3.3138415501032794  298.0
4.4354391947084695  3.31384132865444  299.0
4.435439206609537  3.3138412409601115  300.0
4.435439247920748  3.3138409365504504  301.0
4.435439326983786  3.313840353940529  302.0
4.435439369933559  3.313840037437255  303.0
4.435439384842635  3.3138399275684147  304.0
4.435439387441435  3.3138399084169685  305.0
4.435439412471898  3.3138397239586004  306.0
4.4354394641731885  3.3138393429470145  307.0
4.4354395039738685  3.3138390496293373  308.0
4.4354395120434615  3.31383899015948  309.0
4.435439421089034  3.313839660456587  310.0
4.435439306192395  3.313840507152524  311.0
4.435439225760547  3.3138410998429517  312.0
4.435439164613316  3.3138415504104444  313.0
4.435439346954113  3.31384020677645  314.0
4.4354394214992885  3.3138396574326965  315.0
4.435439084038328  3.313842144113601  316.0
4.435439146966521  3.313841680440276  317.0
4.435439183901711  3.3138414082849854  318.0
4.435439335737917  3.3138402894302  319.0
4.4354392469630834  3.3138409436062792  320.0
4.435439396332108  3.3138398428989344  321.0
4.4354394630790095  3.3138393510107176  322.0
4.435439593966877  3.313838386391075  323.0
4.435439633491155  3.313838095091441  324.0
4.435439609557847  3.3138382714838297  325.0
4.435439701596782  3.3138375931302595  326.0
4.435439790212222  3.3138369399788514  327.0
4.435439733460654  3.3138373582776133  328.0
4.4354398848399255  3.313836242481277  329.0
4.435439945962403  3.313835791932052  330.0
4.435440011594896  3.313835308122562  331.0
4.435440019662126  3.313835248654408  332.0
4.435439854619769  3.3138364652365926  333.0
4.435435105490963  3.3138714293888967  334.0
4.435430452875695  3.313907888086363  335.0
4.435436148027262  3.3138637611632342  336.0
4.435438191860696  3.31384871635447  337.0
4.435438918635944  3.313843362775758  338.0
4.43543921700576  3.31384116435368  339.0
4.435439436407956  3.3138395475642373  340.0
4.43543953994428  3.313838784535218  341.0
4.435439630208856  3.3138381192824062  342.0
4.435439745494811  3.3138372695780216  343.0
4.435439826860606  3.313836669849317  344.0
4.4354399141024246  3.3138360267819165  345.0
4.435439994913612  3.313835431090628  346.0
4.43544004632462  3.3138350521074207  347.0
4.435440109629159  3.313834585435418  348.0
4.435440154610858  3.3138342538271552  349.0
4.435440168829797  3.313834149002839  350.0
4.435440168146137  3.31383415404251  351.0
4.43544017812664  3.313834080463949  352.0
4.4354402025992785  3.3138339000454815  353.0
4.435440238008725  3.313833638993473  354.0
4.435440281620039  3.3138333174668433  355.0
4.435440285994883  3.3138332852134216  356.0
4.435440279159282  3.3138333356093908  357.0
4.435440305954535  3.3138331380573423  358.0
4.435440367336095  3.3138326855029696  359.0
4.435440435823872  3.31383218053886  360.0
4.435440529050312  3.3138314931457207  361.0
4.435440586323635  3.3138310708341785  362.0
4.435440594934928  3.313831007336389  363.0
4.435440595208272  3.3138310053205653  364.0
4.4354405961650825  3.3138309982652485  365.0
4.435440593294704  3.313831019431124  366.0
4.435440546000219  3.3138313681656038  367.0
4.435440400691675  3.313832439572116  368.0
4.435440265898274  3.313833433377628  369.0
  
4.43544048216433  3.3138318388576664  371.0
4.435440819498014  3.313829351364813  372.0
4.435441004676424  3.3138279856829733  373.0
4.4354410423931565  3.313827707508888  374.0
4.435441049089016  3.313827658123025  375.0
4.435441047722455  3.313827668201763  376.0
4.435441044716177  3.3138276903750468  377.0
4.4354410403431785  3.31382772262712  378.0
4.43544098199145  3.3138281529908094  379.0
4.435440848335204  3.3138291387005183  380.0
4.4354407052381015  3.313830193962466  381.0
4.435440212989844  3.3138338234433236  382.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.4354388592570055  3.313843800247047  523.0
4.435440268085622  3.3138334172509274  524.0
4.435440966822197  3.313828264865494  525.0
4.435441102246148  3.3138272660600334  526.0
4.435440920494415  3.3138286065373173  527.0
4.435440992104004  3.313828078407792  528.0
4.435441146929616  3.3138269364861603  529.0
4.43544124818072  3.313826189656744  530.0
4.435441317864443  3.3138256756469966  531.0
4.4354413566675  3.3138253894150513  532.0
4.435441392054028  3.3138251283801377  533.0
4.435441416646545  3.3138249469662244  534.0
4.435441434134495  3.3138248179608936  535.0
4.435441449436247  3.3138247050813536  536.0
4.435441460639186  3.313824622437492  537.0
4.435441466923808  3.3138245760762595  538.0
4.435441476897099  3.313824502503148  539.0
4.4354414953405135  3.313824366443328  540.0
4.435441506406644  3.3138242848074824  541.0
4.435441511461439  3.3138242475171165  542.0
4.435441545752047  3.3138239945472048  543.0
4.435441687825588  3.3138229463905224  544.0
  

    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_legend.tikz <==
\begin{tikzpicture}



\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=0,
    point meta max=1000,
    colorbar style={
        title=Iterations,
        width=3.5cm,
        height=0.3cm,
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}
\hspace{0.45cm}
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}


\node[draw=lightgray204,thick]{%
\begin{tabular}{@{}r@{ }l@{}}
 \raisebox{2pt}{}&Feasible\\
 \raisebox{2pt}{x}&False\\
 \raisebox{2pt}{$\bullet$}&True \\
\end{tabular}};

\end{tikzpicture}

==> img/PIAC_landscape_analysis/PIAC_optimization_landscape_analysis_ref.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.3in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C\)},
xlabel={\(\displaystyle \xi\)},
ymin=0, ymax=14,
ytick style={color=black},
%xticklabels={,5,10},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(a) Reference}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color
    
11.164439458694416  12.185687636072574  0.0
 
11.346217459854136  11.140368412861447  8.0
11.26005998608425  10.743726873991413  9.0
11.138901939083087  10.330832926724906  10.0
10.956049302567628  9.98649412051801  11.0
10.707311302618052  9.614617203176953  12.0
10.422502838937627  9.18563479564944  13.0
10.115847104460881  8.665066697531103  14.0
9.770574495820656  8.122342313445607  15.0
9.399426287096446  7.628647363768322  16.0
9.003243718457588  7.207641200163495  17.0
8.601127219874435  6.8997141680633645  18.0
8.213691631021014  6.674367049360478  19.0
7.888116542490236  6.483613250791384  20.0
7.624919093763872  6.293265174629374  21.0
7.413864355852244  6.127118503582058  22.0
7.2409733360813835  6.003054788116826  23.0
7.104790825856191  5.913051566500952  24.0
6.972696976676867  5.793009450525602  25.0
6.7912273225959146  5.6217117974853466  26.0
6.514300220151855  5.467792758723243  27.0
6.2683453763981225  5.313702180225797  28.0
6.085786240492984  5.194763928442024  29.0
5.986255470093213  5.1320584205045465  30.0
5.935583259764206  5.100596481064533  31.0
5.915909335417519  5.087347921368479  32.0
5.904994880269233  5.0789160339634325  33.0
5.899603260343567  5.073804833459783  34.0
5.8965196156067465  5.070524280359549  35.0
5.8946982584341  5.068275697757996  36.0
5.893527413724824  5.066697056211361  37.0
5.892877369623963  5.065553177757744  38.0
5.892394246449213  5.0647008229590185  39.0
5.892067145684439  5.0640620621308825  40.0
5.891850048572029  5.063581792132354  41.0
5.891706863481172  5.063210773552294  42.0
5.891602393207649  5.062918382526903  43.0
5.8915349179824945  5.062696469510278  44.0
5.89164250556949  5.062515592328984  45.0
5.891607249987769  5.062365295571785  46.0
5.8916004433484135  5.062234531983728  47.0
5.89157980823274  5.062120387446231  48.0
5.891564645880353  5.0620199263209384  49.0
5.891455057410183  5.061932841024854  50.0
5.8914474095380305  5.061857468452026  51.0
5.8914421572361695  5.061792783112488  52.0
5.891436781959553  5.061737235183705  53.0
5.8914346241738995  5.061690025713293  54.0
5.89143346080536  5.061649985039302  55.0
5.891433076798951  5.061616253126099  56.0
5.891433447108973  5.061588230812627  57.0
5.891434703378116  5.061565975766588  58.0
5.891436831053264  5.061551312311365  59.0
5.891440555625997  5.061543858284085  60.0
5.891447556489115  5.061541271675395  61.0
5.891461497515483  5.061549167924674  62.0
5.8914961202384095  5.0615746043226295  63.0
5.8917082294558165  5.061626108665822  64.0
5.892010658500332  5.0617230568956835  65.0
5.894746135048134  5.061920723523645  66.0
5.902832605436448  5.062426474698304  67.0
5.912412273995951  5.063607382380823  68.0
5.920601630852015  5.0659587341952985  69.0
5.925662392373222  5.061759932716025  70.0
5.916978255856803  4.82348916685704  71.0
5.773700579902563  4.2749166314780735  72.0
5.5983774679755856  3.986159549984595  73.0
5.519318731111356  3.8088112846675006  74.0
5.544594577217321  3.7180634455293537  75.0
5.706238304511081  3.747442933333789  76.0
5.955610921337995  3.9009415474037654  77.0
5.969433297013698  3.9423967196038654  78.0
5.93640152520205  3.9058616528591097  79.0
5.9193979769116885  3.898743939154938  80.0
5.910845231249599  3.8966223690071033  81.0
5.905434453299344  3.895686510181085  82.0
5.901909401014074  3.8951744186068926  83.0
5.899309090365469  3.8948568574308884  84.0
5.8973334329603215  3.894644395350616  85.0
5.8960519457904565  3.89449361140648  86.0
5.894932754449573  3.894381542340794  87.0
5.893954842620219  3.8942952494221337  88.0
5.8933136070863625  3.894226860828464  89.0
5.8928299604758  3.89417145911909  90.0
5.892466741002644  3.89412560369252  91.0
5.892193757650925  3.8940869051338702  92.0
5.891991018792945  3.89405384100713  93.0
5.891999512978324  3.8940251999438953  94.0
5.891891298701568  3.8939999855921315  95.0
5.891811864320643  3.893977517313575  96.0
5.89175389403322  3.8939563557459986  97.0
5.891711544712702  3.893935174516812  98.0
5.8916806769455015  3.893916286179548  99.0
5.891658388779505  3.8938996382800033  100.0
5.8916424512492815  3.893884929784941  101.0
5.891631293088822  3.893871946020395  102.0
5.891623842604952  3.8938607630660766  103.0
5.891619114202974  3.8938511159638  104.0
5.891616488063907  3.893842820384146  105.0
5.891615839405089  3.8938354329925744  106.0
5.891617776212112  3.893828712417201  107.0
5.89162153313457  3.8938225443777736  108.0
5.8916362184761955  3.8938168289112935  109.0
5.8916683800237415  3.8938115263667967  110.0
5.891734867991272  3.893806610234058  111.0
5.89186552661847  3.8938020466023584  112.0
5.892140326924668  3.893797980001415  113.0
5.892760836726831  3.8937956137135665  114.0
5.8943098966315315  3.8938044195543378  115.0
5.898095828246796  3.893879788717833  116.0
5.903345441282228  3.894096526446973  117.0
5.909659434093259  3.894499116143568  118.0
5.919221793731574  3.8954238532319096  119.0
5.934767728586468  3.8976300506512795  120.0
5.960873278690512  3.905319627917154  121.0
5.9897998515005115  3.91618141007237  122.0
6.024360628108183  3.9331899252439  123.0
6.0625054051087055  3.956456044207815  124.0
6.096911780872081  3.9807338249643665  125.0
6.125763638290727  4.002988760835161  126.0
6.15376209961978  4.0261706278730065  127.0
6.1990025250050405  4.068654525981701  128.0
6.251484861964697  4.123915968400547  129.0
6.301134280116142  4.179040199049911  130.0
6.3343857319273935  4.215165262151385  131.0
6.329513471150419  4.209976019484124  132.0
6.340534275922905  4.221717114097273  133.0
6.3604621856652335  4.241939762941765  134.0
6.3852626649279225  4.266869250538064  135.0
6.390350332252599  4.2721089785692605  136.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435439585075857  3.313838451908458  383.0
4.435439577143535  3.313838510370081  384.0
4.435439821115941  3.3138367121830643  385.0
4.435440121796214  3.3138344957298185  386.0
4.435440354074367  3.3138327832708234  387.0
4.435440529595846  3.3138314891141816  388.0
4.4354406394932315  3.313830678761008  389.0
4.435440696762674  3.3138302564520377  390.0
4.435440709063895  3.313830165741464  391.0
4.435440735169274  3.313829973233686  392.0
4.435440739406234  3.3138299419890003  393.0
4.435440400827033  3.3138324385643187  394.0
4.435440071071041  3.3138348696717816  395.0
4.435439984657223  3.31383550668588  396.0
4.4354400204812165  3.3138352426068702  397.0
4.435440084470196  3.3138347708945632  398.0
4.435440155840007  3.3138342447559284  399.0
4.435440256873989  3.313833499900393  400.0
4.435440313882417  3.3138330795981537  401.0
4.435440373212968  3.313832642162737  402.0
4.435440430217723  3.3138322218632714  403.0
4.435440505264415  3.313831668521403  404.0
4.43544055009952  3.313831337928516  405.0
4.435440550509627  3.3138313349048265  406.0
4.43544056909944  3.3138311978299515  407.0
4.435440586732264  3.313831067810547  408.0
4.435440572243328  3.3138311746481794  409.0
4.435440596437124  3.3138309962494845  410.0
4.435440577984275  3.3138311323162504  411.0
4.435440593976756  3.3138310143917455  412.0
4.435440622407462  3.313830804748436  413.0
4.435440641680106  3.3138306626345826  414.0
4.435440655621613  3.3138305598289572  415.0
4.435440649607634  3.313830604176472  416.0
4.435440645917192  3.313830631389744  417.0
4.435440641133281  3.3138306666662163  418.0
4.435440624184607  3.3138307916456786  419.0
4.435440620630922  3.3138308178511164  420.0
4.4354406076463775  3.3138309136016137  421.0
4.4354405428580685  3.3138313913474624  422.0
4.4354406133904085  3.313830871269801  423.0
4.435440642233738  3.3138306586029844  424.0
4.435440133725744  3.31383440804012  425.0
4.435439187890465  3.313841379053537  426.0
4.435439959647977  3.313835691138344  427.0
4.435440522774343  3.3138315395094637  428.0
4.435440795045821  3.3138295317771123  429.0
4.435440939775602  3.3138284644259666  430.0
4.435441005644914  3.3138279786278857  431.0
4.43544106754164  3.3138275220599667  432.0
4.435441108673184  3.3138272186901183  433.0
4.4354411437913  3.3138269596672183  434.0
4.435441172896553  3.3138267449911067  435.0
4.435441203641062  3.313826518220885  436.0
4.435441233701649  3.3138262964904284  437.0
4.435441256246944  3.313826130192825  438.0
4.435441262942214  3.3138260808074964  439.0
4.43544126417183  3.3138260717367323  440.0
4.4354412783818935  3.3138259669190133  441.0
4.435441287263265  3.3138259014079825  442.0
4.43544129723305  3.3138258278340147  443.0
4.4354412979161815  3.3138258227947563  444.0
4.435441312809101  3.3138257129379234  445.0
4.4354413185477  3.313825670607793  446.0
4.435441330707933  3.313825580908301  447.0
4.43544134259476  3.3138254932245226  448.0
4.435441361449676  3.3138253541401035  449.0
4.435441376478823  3.3138252432758146  450.0
4.435441381943898  3.3138252029615485  451.0
4.43544138221707  3.3138252009458298  452.0
4.435441369237453  3.313825296692221  453.0
4.435441378254869  3.313825230173688  454.0
4.435441385359537  3.3138251777651098  455.0
4.4354414012080845  3.313825060853864  456.0
4.435441416510146  3.3138249479741173  457.0
4.435441432768432  3.3138248280394915  458.0
4.435441440829237  3.3138247685761626  459.0
4.435441457633654  3.3138246446103024  460.0
4.4354414646013405  3.31382459320984  461.0
4.435441480039438  3.313824479322649  462.0
4.435441483864822  3.313824451102785  463.0
4.435441484274618  3.3138244480792385  464.0
4.435441482361999  3.3138244621892  465.0
4.435441482771812  3.313824459165604  466.0
4.4354414793563315  3.3138244843618434  467.0
4.435441475394366  3.3138245135895543  468.0
4.435441481132349  3.31382447125979  469.0
4.435441491105569  3.3138243976867496  470.0
4.4354414848210535  3.31382444404784  471.0
4.435441487963296  3.313824420867292  472.0
4.435441492471718  3.3138243876082445  473.0
4.435441493701295  3.3138243785375883  474.0
4.435441504084185  3.3138243019409725  475.0
4.435441500532232  3.3138243281450532  476.0
4.435441495067521  3.3138243684590734  477.0
4.435441498892776  3.3138243402392664  478.0
4.435441500668823  3.3138243271372314  479.0
4.435441499575843  3.3138243352000463  480.0
4.43544150463075  3.3138242979095827  481.0
4.4354415079095775  3.313824273721192  482.0
4.4354415109151795  3.313824251548542  483.0
4.435441512554579  3.313824239454392  484.0
4.435441515696758  3.3138242162738285  485.0
4.4354415079095775  3.313824273721192  486.0
4.435441509685616  3.313824260619207  487.0
4.435441516379881  3.3138242112345626  488.0
4.435441514193995  3.313824227360149  489.0
4.435441522800824  3.3138241638656907  490.0
4.43544152976823  3.3138241124654484  491.0
4.4354415394679485  3.313824040908285  492.0
4.4354415531293485  3.3138239401235365  493.0
4.435441556544767  3.3138239149273825  494.0
4.435441565424583  3.3138238494173646  495.0
4.435441568839858  3.3138238242212057  496.0
4.435441574304493  3.313823783907404  497.0
4.435441580588671  3.3138237375465183  498.0
4.435441586872702  3.3138236911856227  499.0
4.435441590424563  3.313823664981673  500.0
4.435441590832882  3.313823661958183  501.0
4.435441589603447  3.3138236710287927  502.0
4.435441591379385  3.313823657926797  503.0
4.435441591789238  3.3138236549032465  504.0
4.435441598756405  3.3138236035031863  505.0
4.435441595067881  3.3138236307150097  506.0
4.435441591652674  3.3138236559110434  507.0
4.435441584958695  3.3138237052955035  508.0
4.435441584685472  3.3138237073111747  509.0
4.4354415898767225  3.3138236690131  510.0
4.435441590559784  3.313823663973809  511.0
4.435441590013374  3.31382366800522  512.0
4.435441586051628  3.313823697232729  513.0
4.435441585231867  3.313823703279801  514.0
4.435441588237445  3.313823681107208  515.0
4.4354415861881336  3.313823696224856  516.0
4.435441586598111  3.313823693201335  517.0
4.435441582636212  3.3138237224288263  518.0
4.435441567472337  3.313823834299705  519.0
4.435441538783348  3.313824045947471  520.0
4.4354414200609495  3.313824921769881  521.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435441747519022  3.3138225059656548  547.0
4.43544176910165  3.3138223467277714  548.0
4.435441771287191  3.3138223306023824  549.0
4.4354417716969134  3.3138223275788623  550.0
4.4354417718334735  3.313822326571084  551.0
4.4354417718334735  3.313822326571084  552.0
4.435441771560437  3.3138223285867165  553.0
4.435441771150542  3.313822331610235  554.0
4.435441770877301  3.3138223336259003  555.0
4.43544177046754  3.3138223366494066  556.0
4.435441770194348  3.3138223386650827  557.0
4.435441769784606  3.3138223416886032  558.0
4.435441769511415  3.3138223437042305  559.0
4.435441769511415  3.3138223437042305  560.0
4.435441769238131  3.313822345719904  561.0
4.43544176896505  3.3138223477355755  562.0
4.435441768828358  3.3138223487434284  563.0
4.435441768418559  3.313822351766918  564.0
4.435441768145486  3.3138223537826184  565.0
4.4354417680088725  3.31382235479043  566.0
4.4354417675989435  3.313822357813901  567.0
4.4354417675989435  3.313822357813901  568.0
4.43544176732588  3.3138223598296137  569.0
4.4354417669159645  3.3138223628531  570.0
4.435441766642822  3.3138223648687464  571.0
4.435441766369722  3.3138223668844318  572.0
4.435441766233064  3.3138223678922483  573.0
4.435441766369722  3.3138223668844318  574.0
4.435441766642822  3.3138223648687464  575.0
4.435441766779455  3.313822363860945  576.0
4.4354417669159645  3.3138223628531  577.0
4.435441767052592  3.313822361845234  578.0
4.4354417671891575  3.3138223608374333  579.0
4.4354417675989435  3.313822357813901  580.0
4.435441767872267  3.313822355798244  581.0
4.435441768145486  3.3138223537826184  582.0
4.435441768418559  3.313822351766918  583.0
4.435441768555278  3.3138223507590783  584.0
4.435441768555278  3.3138223507590783  585.0
4.435441768418559  3.313822351766918  586.0
4.435441768145486  3.3138223537826184  587.0
4.435441767052592  3.313822361845234  588.0
4.435441765550047  3.3138223729314227  589.0
4.4354417626814895  3.3138223940959572  590.0
4.435441757081028  3.3138224354172348  591.0
4.435441747109218  3.3138225089891815  592.0
4.435441719515968  3.313822712572128  593.0
4.435441657634618  3.3138231691231184  594.0
4.4354415833192755  3.3138237173896217  595.0
4.435441560505037  3.3138238856998115  596.0
4.43544158728108  3.3138236881621244  597.0
4.435441619111301  3.3138234533344817  598.0
4.4354416465694415  3.3138232507582366  599.0
4.4354416706120725  3.313823073378324  600.0
4.435441692195415  3.313822914139723  601.0
4.4354417066754666  3.313822807308848  602.0
4.4354417187288915  3.3138227193201253  603.0
4.435441729656917  3.3138226386932277  604.0
4.4354417373390005  3.313822582955336  605.0
4.435441744442152  3.313822530547913  606.0
4.435441749971059  3.313822491636462  607.0
4.435441755057629  3.3138224550475748  608.0
4.43544175949376  3.3138224241988654  609.0
4.435441763279288  3.3138223990903524  610.0
4.4354417655622935  3.3138223850679718  611.0
4.4354417677410565  3.3138223727545526  612.0
4.435441769815807  3.313822362149915  613.0
4.435441771922925  3.3138223522462806  614.0
4.435441773379432  3.313822348082823  615.0
4.435441774113917  3.313822352069431  616.0
4.4354417743343495  3.31382236078838  617.0
4.435441773832607  3.3138223776573663  618.0
4.435441773018526  3.313822399653012  619.0
4.435441771514573  3.3138224304996355  620.0
4.435441769802477  3.313822464764089  621.0
4.435441767296371  3.313822509588504  622.0
4.435441764269658  3.3138225629573044  623.0
4.43544176048151  3.3138226275872382  624.0
4.4354417560360435  3.3138227017695336  625.0
4.435441750861521  3.313822787914112  626.0
4.435441744854037  3.3138228877299465  627.0
4.435441737876632  3.313823002225164  628.0
4.435441729857714  3.313823133809734  629.0
4.435441720797523  3.3138232824839817  630.0
4.435441710591574  3.3138234499569865  631.0
4.435441699552411  3.31382363110243  632.0
4.4354416890339055  3.3138238037043903  633.0
4.435441680493964  3.31382394383745  634.0
4.435441680285614  3.3138239472553064  635.0
4.435441691845732  3.3138237575631613  636.0
4.435441706321693  3.3138235200225687  637.0
4.435441729649514  3.3138231372275175  638.0
4.43544175214372  3.3138227681086776  639.0
4.435441773595958  3.3138224160831524  640.0
4.435441779948327  3.3138223118434302  641.0
4.435441781302083  3.3138222896284666  642.0
4.435441781406203  3.3138222879196317  643.0
4.435441781093791  3.3138222930461496  644.0
4.435441780573137  3.313822301590344  645.0
4.435441779844134  3.313822313552296  646.0
4.435441778906972  3.313822328931897  647.0
4.435441777657354  3.3138223494380847  648.0
4.435441776199446  3.3138223733619405  649.0
4.435441774324971  3.313822404121161  650.0
4.4354417721379695  3.3138224400070637  651.0
4.435441769430533  3.313822484437304  652.0
4.435441766202222  3.3138225374118706  653.0
4.435441762349095  3.3138226006396625  654.0
4.435441757871288  3.3138226741208614  655.0
4.435441752456165  3.3138227629820602  656.0
4.43544174599945  3.3138228689323346  657.0
4.4354417385014555  3.3138229919718136  658.0
4.4354417295453485  3.313823138936416  659.0
4.435441719131217  3.313823309826418  660.0
4.435441706634211  3.3138235148958195  661.0
4.435441691637426  3.313823760981041  662.0
4.43544167424521  3.3138240463742528  663.0
4.4354416533116385  3.3138243898752804  664.0
4.4354416283157585  3.313824800031292  665.0
4.435441599153248  3.3138252785541766  666.0
4.435441565094557  3.3138258374108105  667.0
4.435441526139217  3.313826476606056  668.0
4.435441484891042  3.3138271534168817  669.0
4.4354414367657995  3.31382794305  670.0
4.435441375512786  3.3138289480696987  671.0
4.4354412986288985  3.313830209522717  672.0
4.435441203298017  3.3138317735979053  673.0
4.4354410896190855  3.3138336386361265  674.0
4.435440953209397  3.313835876503161  675.0
4.435440789682671  3.3138385591008506  676.0
4.435440601528548  3.3138416455156934  677.0
4.4354403970758405  3.3138449990624563  678.0
4.435440152745335  3.3138490063991135  679.0
4.435439835648389  3.3138542066959595  680.0
4.4354394230747385  3.3138609719404046  681.0
4.435438867301686  3.313870083805645  682.0
4.435438069053179  3.3138831680117344  683.0
4.43543684044667  3.3139032992802524  684.0
4.4354347444912765  3.3139376228985515  685.0
4.435432310321309  3.3140034631497173  686.0
4.435423142171648  3.3141531875058035  687.0
4.4353901935556035  3.3147309280220534  688.0
4.433654191410046  3.3294837599177423  689.0
3.675353123556257  3.551842641964193  690.0
3.4198673972120277  3.551933138879092  691.0
3.4046309718514958  3.5519334967581613  692.0
3.399934290378708  3.551933558571708  693.0
3.3969394309314715  3.551933586057724  694.0
3.39473265535693  3.5519336018401355  695.0
3.392899399302548  3.5519336116069615  696.0
3.391335187510089  3.5519336177771983  697.0
3.3900688712679803  3.5519336213597614  698.0
3.389036736482216  3.5519336233712004  699.0
3.3881834853062056  3.5519336244335253  700.0
3.387507140432751  3.5519336248982363  701.0
3.3869520305109218  3.5519336250351805  702.0
3.386461028413704  3.5519336249760256  703.0
3.3860392078363133  3.5519336247923277  704.0
3.3856908026645787  3.551933624549385  705.0
3.385376020863331  3.551933624260041  706.0
3.3850862891709568  3.5519336239359327  707.0
3.3848360554398216  3.551933623612028  708.0
3.384614624337744  3.551933623291833  709.0
3.384429475100075  3.551933623000324  710.0
3.384268499094084  3.551933622729293  711.0
3.3841295460413665  3.5519336224825584  712.0
3.3840131071238737  3.551933622266603  713.0
3.3839088893602893  3.5519336220663558  714.0
3.3838184974285204  3.5519336218873683  715.0
3.3837322974808832  3.551933621712216  716.0
3.3836511602806847  3.551933621543331  717.0
3.383575799913338  3.551933621382997  718.0
3.383507180705829  3.5519336212341908  719.0
3.383437359027352  3.5519336210799217  720.0
3.3833737456123867  3.5519336209370787  721.0
3.3833196296205394  3.5519336208136805  722.0
3.3832694258097256  3.5519336206978105  723.0
3.3832249463549413  3.5519336205939718  724.0
3.3831864495226744  3.5519336205032905  725.0
3.3831527959185284  3.551933620423314  726.0
3.3831237915684764  3.551933620353944  727.0
3.3830958275568936  3.5519336202865546  728.0
3.3830702232980223  3.551933620224596  729.0
3.383047086974629  3.5519336201682754  730.0
3.38302584396141  3.5519336201162672  731.0
3.3830072110937954  3.5519336200705247  732.0
3.3829893150726087  3.5519336200264258  733.0
3.38297288372481  3.551933619985836  734.0
3.382957365690612  3.5519336199472726  735.0
3.3829433460493967  3.5519336199124023  736.0
3.3829291912041626  3.5519336198771736  737.0
3.3829172515224104  3.5519336198472566  738.0
3.3829043925023763  3.5519336198150078  739.0
3.3828927056625755  3.551933619785709  740.0
3.3828830400357988  3.55193361976136  741.0
3.382873831402289  3.5519336197381124  742.0
3.3828657170209246  3.5519336197176075  743.0
3.3828575950254995  3.5519336196971367  744.0
3.3828501270987874  3.5519336196782034  745.0
3.382843250462064  3.5519336196607774  746.0
3.382836859700317  3.5519336196445552  747.0
3.382831090736437  3.5519336196298923  748.0
3.3828251664585602  3.5519336196148084  749.0
3.382820027169685  3.5519336196017317  750.0
3.382814988042661  3.55193361958896  751.0
3.3828103588366685  3.5519336195771003  752.0
3.382805978403137  3.5519336195659776  753.0
3.3828019886558347  3.5519336195558  754.0
3.38279821861784  3.551933619546162  755.0
3.3827949084521336  3.5519336195377478  756.0
3.3827915603896113  3.5519336195291573  757.0
3.3827884549731  3.551933619521241  758.0
3.382785562957898  3.5519336195138598  759.0
3.3827829830415332  3.551933619507255  760.0
3.3827805274343903  3.5519336195009896  761.0
3.3827780152614406  3.5519336194945432  762.0
3.3827758581212155  3.5519336194890148  763.0
3.3827738367565066  3.5519336194838305  764.0
3.3827718911243188  3.551933619478845  765.0
3.3827701887492143  3.5519336194744846  766.0
3.3827685869415025  3.551933619470393  767.0
3.382767081208937  3.5519336194665394  768.0
3.3827655957984786  3.5519336194627313  769.0
3.382764317570968  3.551933619459502  770.0
3.3827630527104646  3.5519336194562183  771.0
3.3827617923570967  3.5519336194530027  772.0
3.3827606345217234  3.5519336194500704  773.0
3.3827596759976646  3.5519336194476114  774.0
3.3827587430414283  3.551933619445173  775.0
3.3827578259400664  3.551933619442812  776.0
3.3827569916767013  3.5519336194407143  777.0
3.3827561711094067  3.5519336194386137  778.0
3.3827554186331117  3.551933619436652  779.0
3.382754687003989  3.5519336194347844  780.0
3.382753917237689  3.551933619432786  781.0
3.3827532127588587  3.55193361943106  782.0
3.3827525301666634  3.551933619429284  783.0
3.382751900069179  3.5519336194276367  784.0
3.3827512676418228  3.551933619426018  785.0
3.3827507497753078  3.5519336194247053  786.0
3.382750310059534  3.5519336194235565  787.0
3.3827498615899216  3.5519336194223885  788.0
3.382749412740962  3.551933619421243  789.0
3.3827489647363653  3.551933619420081  790.0
3.382748549737384  3.5519336194190743  791.0
3.3827481779422466  3.551933619418038  792.0
3.3827478349161475  3.5519336194172504  793.0
3.3827475077634164  3.551933619416371  794.0
3.382747185007431  3.551933619415565  795.0
3.3827468777800935  3.551933619414745  796.0
3.3827465906980327  3.5519336194140387  797.0
3.3827462979238234  3.551933619413306  798.0
3.3827460345403084  3.5519336194125923  799.0
3.38274580787037  3.5519336194120283  800.0
3.3827455792121506  3.5519336194114657  801.0
3.382745379926189  3.55193361941091  802.0
3.3827451994883413  3.5519336194104487  803.0
3.382745024422  3.5519336194100344  804.0
3.3827448587059896  3.551933619409562  805.0
3.382744690407363  3.5519336194091897  806.0
3.382744531460936  3.5519336194087345  807.0
3.3827443958899903  3.551933619408425  808.0
3.3827442644910715  3.5519336194080946  809.0
3.3827441440354136  3.5519336194077815  810.0
3.3827440273141005  3.5519336194074933  811.0
3.3827439206832026  3.5519336194071998  812.0
3.382743814294393  3.5519336194069027  813.0
3.382743699561125  3.5519336194066233  814.0
3.382743594929388  3.5519336194063413  815.0
3.382743491510905  3.5519336194061197  816.0
3.3827434001604124  3.5519336194058626  817.0
3.38274332248637  3.551933619405638  818.0
3.382743252468649  3.5519336194054927  819.0
3.3827431872177893  3.5519336194052964  820.0
3.382743128784504  3.551933619405185  821.0
3.382743074483541  3.5519336194050384  822.0
3.382743019790147  3.5519336194048936  823.0
3.3827429670050444  3.5519336194047453  824.0
3.3827429161285885  3.5519336194045956  825.0
3.3827428729361086  3.5519336194045215  826.0
3.3827428312220764  3.5519336194043887  827.0
3.3827427945830566  3.5519336194043043  828.0
3.3827427591659216  3.5519336194042266  829.0
3.3827427216185604  3.5519336194040982  830.0
3.382742691997896  3.5519336194040623  831.0
3.3827426633672704  3.551933619404012  832.0
3.382742640264664  3.5519336194039246  833.0
3.3827426149129387  3.5519336194038478  834.0
3.3827425862181624  3.5519336194037727  835.0
3.382742564142528  3.5519336194036932  836.0
3.38274254284947  3.551933619403655  837.0
3.3827425223389103  3.5519336194035938  838.0
3.382742501403883  3.5519336194035755  839.0
3.382742482507456  3.5519336194035347  840.0
3.382742462184628  3.5519336194034707  841.0
3.3827424481230413  3.5519336194034135  842.0
3.3827424345782338  3.551933619403382  843.0
3.3827424205695555  3.5519336194033504  844.0
3.382742409039084  3.5519336194032984  845.0
3.3827423970447086  3.5519336194032873  846.0
3.3827423855673486  3.5519336194032576  847.0
3.3827423770901706  3.5519336194032656  848.0
3.3827423689190046  3.5519336194032203  849.0
3.3827423602838804  3.551933619403192  850.0
3.382742352755062  3.5519336194031914  851.0
3.382742345532069  3.5519336194031497  852.0
3.3827423399740293  3.5519336194031785  853.0
3.382742333301765  3.551933619403125  854.0
3.3827423281841784  3.5519336194031057  855.0
3.3827423238669976  3.5519336194031528  856.0
3.3827423196996245  3.5519336194031084  857.0
3.38274231512056  3.5519336194031017  858.0
3.3827423112745247  3.5519336194030884  859.0
3.382742307062601  3.551933619403056  860.0
3.382742304032316  3.5519336194030666  861.0
3.3827423011119317  3.551933619403081  862.0
3.3827422983019506  3.5519336194030755  863.0
3.3827422956020294  3.5519336194030657  864.0
3.382742293012293  3.5519336194030102  865.0
3.3827422901302024  3.551933619402991  866.0
3.3827422877791715  3.5519336194029774  867.0
3.382742285538312  3.5519336194029827  868.0
3.3827422837550287  3.551933619403026  869.0
3.3827422823836564  3.5519336194029485  870.0
3.3827422807381717  3.5519336194029965  871.0
3.3827422791692165  3.5519336194029565  872.0
3.382742277969068  3.5519336194029782  873.0
3.382742276817948  3.5519336194029942  874.0
3.3827422759868253  3.551933619402996  875.0
3.3827422749214024  3.55193361940296  876.0
3.382742273904989  3.551933619402948  877.0
3.3827422731748062  3.5519336194029396  878.0
3.3827422724721754  3.5519336194029747  879.0
3.3827422715782407  3.551933619402991  880.0
3.382742270939843  3.5519336194029734  881.0
3.382742270329113  3.5519336194029494  882.0
3.382742269557496  3.5519336194029782  883.0
3.3827422691901297  3.551933619402936  884.0
3.382742268661956  3.5519336194029627  885.0
3.382742268161411  3.5519336194029782  886.0
3.382742267843019  3.5519336194030062  887.0
3.382742267536829  3.5519336194029414  888.0
3.3827422672429006  3.551933619402931  889.0
3.3827422669611837  3.5519336194029387  890.0
3.382742266691843  3.5519336194029782  891.0
3.3827422664346147  3.5519336194029827  892.0
3.382742266189713  3.5519336194029685  893.0
3.382742265957015  3.5519336194029885  894.0
3.38274226584518  3.551933619402991  895.0
3.3827422656308803  3.551933619402973  896.0
3.3827422655282904  3.5519336194029543  897.0
3.3827422654288104  3.5519336194029023  898.0
3.38274226523897  3.551933619403008  899.0
3.3827422651486376  3.5519336194029347  900.0
3.382742265061387  3.5519336194029587  901.0
3.382742264977177  3.5519336194029654  902.0
3.382742264896017  3.5519336194029325  903.0
3.3827422648179817  3.5519336194029774  904.0
3.3827422647429617  3.5519336194029525  905.0
3.382742264670972  3.5519336194029982  906.0
3.382742264602085  3.5519336194029862  907.0
3.3827422645362115  3.551933619403011  908.0
3.3827422644734972  3.5519336194029885  909.0
3.3827422644734972  3.5519336194029885  910.0
3.3827422644137566  3.5519336194029667  911.0
3.382742264357136  3.5519336194029543  912.0
3.3827422643035323  3.5519336194029902  913.0
3.3827422643035323  3.5519336194029902  914.0
3.3827422642529825  3.5519336194028943  915.0
3.3827422642055516  3.5519336194029325  916.0
3.3827422642055516  3.5519336194029325  917.0
3.3827422641611804  3.5519336194029467  918.0
3.3827422641611804  3.5519336194029467  919.0
3.382742264119853  3.551933619402936  920.0
3.382742264119853  3.551933619402936  921.0
3.3827422640815565  3.5519336194029267  922.0
3.3827422640815565  3.5519336194029267  923.0
3.3827422640815565  3.5519336194029267  924.0
3.3827422640463864  3.551933619402944  925.0
3.3827422640463864  3.551933619402944  926.0
3.3827422640463864  3.551933619402944  927.0
3.382742264014236  3.551933619402944  928.0
3.382742264014236  3.551933619402944  929.0
3.382742263985112  3.5519336194029307  930.0
3.382742263985112  3.5519336194029307  931.0
3.382742263985112  3.5519336194029307  932.0
3.382742263985112  3.5519336194029307  933.0
3.3827422639591567  3.55193361940296  934.0
3.3827422639591567  3.55193361940296  935.0
3.3827422639591567  3.55193361940296  936.0
3.3827422639591567  3.55193361940296  937.0
3.3827422639361573  3.5519336194029822  938.0
3.3827422639361573  3.5519336194029822  939.0
3.3827422639361573  3.5519336194029822  940.0
3.3827422639361573  3.5519336194029822  941.0
3.3827422639361573  3.5519336194029822  942.0
3.3827422639162004  3.5519336194029565  943.0
3.3827422639162004  3.5519336194029565  944.0
3.3827422639162004  3.5519336194029565  945.0
3.3827422639162004  3.5519336194029565  946.0
3.3827422638993814  3.5519336194029862  947.0
3.3827422638993814  3.5519336194029862  948.0
3.3827422638993814  3.5519336194029862  949.0
3.3827422638993814  3.5519336194029862  950.0
3.3827422638993814  3.5519336194029862  951.0
3.3827422638856017  3.5519336194029862  952.0
3.3827422638856017  3.5519336194029862  953.0
3.3827422638856017  3.5519336194029862  954.0
3.3827422638856017  3.5519336194029862  955.0
3.3827422638856017  3.5519336194029862  956.0
3.3827422638856017  3.5519336194029862  957.0
3.382742263874864  3.5519336194029654  958.0
3.382742263874864  3.5519336194029654  959.0
3.382742263874864  3.5519336194029654  960.0
3.382742263874864  3.5519336194029654  961.0
3.382742263874864  3.5519336194029654  962.0
3.382742263874864  3.5519336194029654  963.0
3.382742263874864  3.5519336194029654  964.0
3.3827422638672084  3.5519336194029654  965.0
3.3827422638672084  3.5519336194029654  966.0
3.3827422638672084  3.5519336194029654  967.0
3.3827422638672084  3.5519336194029654  968.0
3.3827422638672084  3.5519336194029654  969.0
3.3827422638672084  3.5519336194029654  970.0
3.3827422638672084  3.5519336194029654  971.0
3.3827422638672084  3.5519336194029654  972.0
3.3827422638672084  3.5519336194029654  973.0
3.3827422638625952  3.551933619402938  974.0
3.3827422638625952  3.551933619402938  975.0
3.3827422638625952  3.551933619402938  976.0
3.3827422638625952  3.551933619402938  977.0
3.3827422638625952  3.551933619402938  978.0
3.3827422638625952  3.551933619402938  979.0
3.3827422638625952  3.551933619402938  980.0
3.3827422638625952  3.551933619402938  981.0
3.3827422638625952  3.551933619402938  982.0
3.3827422638625952  3.551933619402938  983.0
3.3827422638625952  3.551933619402938  984.0
3.3827422638625952  3.551933619402938  985.0
3.3827422638625952  3.551933619402938  986.0
3.3827422638625952  3.551933619402938  987.0
3.3827422638625952  3.551933619402938  988.0
3.3827422638625952  3.551933619402938  989.0
3.3827422638625952  3.551933619402938  990.0
3.3827422638625952  3.551933619402938  991.0
3.3827422638625952  3.551933619402938  992.0
3.3827422638625952  3.551933619402938  993.0
3.3827422638625952  3.551933619402938  994.0
3.3827422638625952  3.551933619402938  995.0
3.3827422638610636  3.551933619402938  996.0
3.3827422638610636  3.551933619402938  997.0
3.3827422638610636  3.551933619402938  998.0
3.3827422638610636  3.551933619402938  999.0


    
    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color
11.196670675839474  12.202455266705337  1.0
11.230726934225595  12.178465261824346  2.0
11.306008001314833  12.126098355469134  3.0
11.411433535079773  12.036550759477375  4.0
11.407107872852835  11.898602139886506  5.0
11.39908871354686  11.711656824615893  6.0
11.384183595539042  11.461429354932015  7.0
 
6.4006520506712725  4.282558377758192  137.0
6.373896739875388  4.255503496261839  138.0
6.345890384355296  4.227380640702082  139.0
6.337846134910871  4.219216991385511  140.0
6.366072176589659  4.248344506005283  141.0
6.396992535850665  4.280672776267853  142.0
6.41851514708943  4.305991446678969  143.0
6.4444387564097925  4.3502848148285125  144.0
6.471554762485941  4.3739827782161065  145.0
6.254733763967954  4.215255214603681  146.0
5.956107303184743  4.1652143788504885  147.0
5.742371502185781  4.131132628326655  148.0
5.5841976865186975  4.08332536587794  149.0
5.439441612592929  3.998448917329352  150.0
5.253957734252832  3.852147641452433  151.0
5.150081320017094  3.785886080600392  152.0
5.0973873522103  3.7667547557464953  153.0
5.080080445782572  3.770031952616042  154.0
5.079994585234652  3.7853377431301896  155.0
5.128272037480155  3.850385822852681  156.0
5.2007527701127385  3.9411811169411677  157.0
5.276141847945546  4.043941776203789  158.0
5.330382176579348  4.148716454644951  159.0
5.362165556611147  4.240815130321108  160.0
5.353704348539992  4.220535954402372  161.0
5.331754192096613  4.16483363626854  162.0
5.338048021378949  4.182839048424674  163.0
5.385482023527947  4.3427328147264115  164.0
5.421979355322499  4.5295087312565565  165.0
5.43626662595631  4.635523927070682  166.0
5.445866567235232  4.67713168882895  167.0
5.449646439093518  4.684140243708901  168.0
5.454491092657712  4.68403455194187  169.0
5.455207960003346  4.681855883191079  170.0
5.4555957761751435  4.680900960727633  171.0
5.455659832087474  4.680352940597417  172.0
5.455691163522519  4.680065889982858  173.0
5.4558535105127355  4.679893270029528  174.0
5.455794951059137  4.67976146550579  175.0
5.455806304180936  4.6796586375393625  176.0
5.455813514096472  4.67959319663216  177.0
5.455820027965162  4.679537023094489  178.0
5.455875389768679  4.679490505990642  179.0
5.455879585930775  4.679456029437596  180.0
5.455882552792642  4.6794320690234485  181.0
5.455881115195174  4.679443304881573  182.0
5.455819786001187  4.679533736123906  183.0
5.455797800907703  4.679703064692885  184.0
5.455681978779329  4.680013084704194  185.0
5.4556038796241255  4.680559261997722  186.0
5.455336594137251  4.681547922598878  187.0
5.4545701345146655  4.6834869889584905  188.0
5.445994233397786  4.6788587110266295  189.0
5.293713067337429  4.091305992969073  190.0
4.842752639485906  3.5718488132127635  191.0
4.622608116105953  3.383146816718121  192.0
4.526880180244999  3.332758265170675  193.0
4.478756564055709  3.3178251236771117  194.0
4.45740989507553  3.3150440898986133  195.0
4.446657491508246  3.3142904007014464  196.0
4.4412299952332885  3.314093349375973  197.0
4.4384258315193375  3.314042989355064  198.0
4.436982084647204  3.3140332296315766  199.0
4.436241857288596  3.314036197875237  200.0
4.435857100891644  3.314040936033545  201.0
4.435654988814916  3.31404561444924  202.0
4.435546206252325  3.3140507044326335  203.0
4.435486696180055  3.3140552239670513  204.0
4.4354513763321695  3.314063591644088  205.0
4.435430660482141  3.3140785096368437  206.0
4.435418737089262  3.3140991907860315  207.0
4.435411948299839  3.314117322528465  208.0
4.435408638937987  3.3141257685220906  209.0
4.43540783488586  3.3141224248963903  210.0
4.435408071422571  3.3141150613507517  211.0
4.4354082669647825  3.3141111117144346  212.0
4.435408790832871  3.3141070906793404  213.0
4.435409234979416  3.314107871401936  214.0
4.435409080646796  3.314121295141859  215.0
4.435408974096734  3.3141407583233358  216.0
4.435407435611738  3.314176417807675  217.0
4.43540494950271  3.3142222582760037  218.0
4.4354047594820125  3.3142631848659674  219.0
4.4354041343097625  3.314286918732824  220.0
4.435404386485246  3.3142944988182728  221.0
4.4354053579008434  3.3142891181981433  222.0
4.4354061858584055  3.3142831285246968  223.0
4.43540397144447  3.3143256689980984  224.0
4.435400731703694  3.3143915746554398  225.0
4.435399607365383  3.3144428337413867  226.0
4.435399712648833  3.3144536348854228  227.0
4.43539938171367  3.3144740204897314  228.0
4.435403581367726  3.3144158189399318  229.0
4.435409148518988  3.3143157770582254  230.0
4.4354127358402735  3.314263011561033  231.0
4.435413239765777  3.3142572453260954  232.0
4.435413230958292  3.3142582095815136  233.0
4.435414041095295  3.3142443936814843  234.0
4.4354142887083245  3.314239573268718  235.0
4.435414208059695  3.3142338397004805  236.0
4.435410035821831  3.3142768079513343  237.0
4.435413206301085  3.3142191948354545  238.0
4.435415636235699  3.3141856637085403  239.0
4.435417354948668  3.31416656619598  240.0
4.435418722156762  3.314152993689331  241.0
4.435419700478496  3.314143355595128  242.0
4.435421035748899  3.31412669307327  243.0
4.4354224638410304  3.31410685640158  244.0
4.435423943205718  3.314085831596836  245.0
4.435425738573518  3.314060089267945  246.0
4.435426931984882  3.314043415842145  247.0
4.435427733402687  3.3140322525567005  248.0
4.435426813067085  3.314022499708937  249.0
4.4354273184523425  3.3140154376757125  250.0
4.435427604052448  3.3140119610434735  251.0
4.43542806798378  3.314006143641908  252.0
4.435428744913177  3.313997016086065  253.0
4.4354292881900905  3.3139901691388576  254.0
4.435430098931746  3.313978999922176  255.0
4.43543114186983  3.313963584682824  256.0
4.435431973062647  3.313951461203501  257.0
4.435432277044848  3.3139475087708785  258.0
4.435432642007108  3.313942430364542  259.0
4.435433227707091  3.313934092845168  260.0
4.435433986736289  3.3139231622945435  261.0
4.435434549414988  3.313915046697702  262.0
4.435435015259523  3.3139086102562927  263.0
4.435435386164211  3.3139032791823118  264.0
4.435435647354113  3.3138996163843144  265.0
4.43543581698593  3.313897477513737  266.0
4.435436021180835  3.313894859675436  267.0
4.4354361486726415  3.3138927479734974  268.0
4.4354362829805085  3.3138906462061843  269.0
4.435436452842028  3.313887835318103  270.0
4.435436668985375  3.313884363160682  271.0
4.435436869679448  3.3138811850183467  272.0
4.435437098385597  3.3138778492439074  273.0
4.4354372776716335  3.3138753262093217  274.0
4.435437388485101  3.3138737238660583  275.0
4.435437410608408  3.3138732034384555  276.0
4.435437394221381  3.3138730836618557  277.0
4.435437351784343  3.3138733534115543  278.0
4.435437266504278  3.3138739806711524  279.0
4.435437159586564  3.3138733287192856  280.0
4.435436997470013  3.313873173406571  281.0
4.435436898804046  3.313872019458958  282.0
4.435437185436288  3.3138662384716326  283.0
4.435437961696927  3.313856363143725  284.0
4.435438500335082  3.3138495404607164  285.0
4.435438640465058  3.3138467857841105  286.0
4.435438246211298  3.3138489839369982  287.0
4.435434083396715  3.3138794744381257  288.0
4.435432359077344  3.3138919116332506  289.0
4.435435845966556  3.313866064577488  290.0
4.435437754550637  3.3138519575311585  291.0
4.435438560480041  3.3138460069502456  292.0
4.435438869480434  3.3138437277575896  293.0
4.43543900913334  3.3138426978934685  294.0
4.435439065601475  3.3138422808928123  295.0
4.435439113208612  3.313841930113393  296.0
4.435439172168588  3.3138414956723263  297.0
4.4354392268534975  3.3138410917792127  298.0
4.435439259956913  3.3138408478484447  299.0
4.4354392756875844  3.3138407319311645  300.0
4.435439323973295  3.3138403761159934  301.0
4.435439397014735  3.313839837859176  302.0
4.435439411786708  3.3138397289985075  303.0
4.435439397835378  3.3138398318113333  304.0
4.43543938867113  3.3138398993453007  305.0
4.435439419446407  3.3138396725522736  306.0
4.435439476344771  3.3138392532381866  307.0
4.435439515187776  3.3138389669764035  308.0
4.4354395247616765  3.3138388964190533  309.0
4.435439436406625  3.3138395475642493  310.0
4.435439320143197  3.3138404043392216  311.0
4.435439239164797  3.3138410010611383  312.0
4.435439168442484  3.3138415221870017  313.0
4.435439344901163  3.313840221896072  314.0
4.4354394344917685  3.313839561675792  315.0
4.435439091697937  3.313842087666362  316.0
4.43543914491334  3.313841695560118  317.0
4.435439192381711  3.313841345790205  318.0
4.4354393465425925  3.3138402098004196  319.0
4.435439264744464  3.313840812569285  320.0
4.435439418762408  3.3138396775921124  321.0
4.435439493304415  3.313839128250549  322.0
4.435439623779891  3.3138381666564447  323.0
4.4354396631666635  3.3138378763652416  324.0
4.435439639097001  3.3138380537652954  325.0
4.4354397163650425  3.313837484271549  326.0
4.4354398350639626  3.3138366093726863  327.0
4.4354398496956815  3.3138365015226268  328.0
4.43543995936121  3.3138356931542083  329.0
4.4354399774103825  3.313835560106495  330.0
4.435439968522598  3.3138356256223864  331.0
4.435439951567323  3.31383575060664  332.0
4.435439779271044  3.3138370206147365  333.0
4.43543373155592  3.3138815290102204  334.0
4.435430914832233  3.3139038236227543  335.0
4.435436421101426  3.3138617519313547  336.0
4.4354382849293605  3.3138480308907967  337.0
4.435438966929863  3.3138430069535  338.0
4.4354392606407895  3.3138408428086286  339.0
4.4354394778492425  3.3138392421505616  340.0
4.435439579058189  3.313838496258668  341.0
4.435439666859137  3.3138378491504943  342.0
4.43543977680948  3.3138370387578235  343.0
4.435439852293784  3.3138364823717046  344.0
4.435439931877067  3.3138358957497998  345.0
4.435440008858969  3.3138353282812916  346.0
4.4354400624571415  3.3138349331715085  347.0
4.4354401289057295  3.3138344433175586  348.0
4.435440179082426  3.3138340734085383  349.0
4.435440197812838  3.3138339353228865  350.0
4.435440203828414  3.313833890974238  351.0
4.435440227890437  3.3138337135797458  352.0
4.435440251268626  3.313833541225196  353.0
4.43544028585683  3.3138332862214197  354.0
4.4354403290570925  3.3138329677194123  355.0
4.435440338626439  3.3138328971652724  356.0
4.435440342044091  3.3138328719673265  357.0
4.435440372256074  3.313832649218142  358.0
4.435440422835961  3.3138322762904466  359.0
4.435440469723623  3.3138319305774067  360.0
4.43544054599887  3.3138313681656117  361.0
4.435440597393952  3.3138309891942117  362.0
4.435440613933044  3.3138308672382006  363.0
4.435440623637686  3.3138307956773585  364.0
4.435440636759339  3.313830698918951  365.0
4.435440651111243  3.313830593089578  366.0
4.4354406548016065  3.3138305658763496  367.0
4.435440636349334  3.313830701942601  368.0
4.435440644687076  3.313830640460864  369.0
4.435440662592528  3.3138305084261868  370.0
4.435440701819863  3.3138302191598994  371.0
4.435440732845753  3.3138299903679047  372.0
4.435440784098713  3.313829612408324  373.0
4.435440806513017  3.3138294471143945  374.0
4.435440826876829  3.3138292969389487  375.0
4.435440846147193  3.3138291548267467  376.0
4.435440869107241  3.313828985501875  377.0
4.435440893570329  3.3138288050904503  378.0
4.435440866647255  3.3138290036438445  379.0
4.435440755670699  3.3138298220497653  380.0
4.435440550372985  3.313831335912723  381.0
4.435440173750342  3.3138341127176227  382.0
 
4.435439780091446  3.3138370145670195  522.0
4.435437745877323  3.3138520005818326  523.0
4.435437311423935  3.3138551992034224  524.0
4.435440294469704  3.3138332227225504  525.0
4.435440766194478  3.3138297444420863  526.0
4.435440408482378  3.313832382121196  527.0
4.43544057155993  3.3138311796877127  528.0
4.435440942495575  3.313828444268324  529.0
4.435441137363188  3.3138270070371734  530.0
4.4354412500923965  3.3138261755466503  531.0
4.435441308435569  3.313825745189442  532.0
4.435441355709747  3.3138253964701985  533.0
4.4354413875440715  3.313825161639395  534.0
4.4354414094041985  3.313825000382547  535.0
4.4354414274386045  3.3138248673457653  536.0
4.43544144000793  3.3138247746232516  537.0
4.435441446565874  3.3138247262463185  538.0
4.435441455856084  3.3138246577123747  539.0
4.435441472523749  3.3138245347544504  540.0
4.435441478535036  3.3138244904089897  541.0
4.435441459271587  3.3138246325160403  542.0
4.435441454763059  3.313824665775136  543.0
4.435441459271587  3.3138246325160403  544.0
4.435441485502737  3.3138244390085987  545.0
4.435441579084459  3.3138237486328066  546.0
    
    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PIAC_optimization_landscape_analysis_legend.tikz <==
\begin{tikzpicture}



\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar horizontal,
    point meta min=0,
    point meta max=1000,
    colorbar style={
        title=Iterations,
        width=3.5cm,
        height=0.3cm,
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}
\hspace{0.45cm}
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}


\node[draw=lightgray204,thick]{%
\begin{tabular}{@{}r@{ }l@{}}
 \raisebox{2pt}{}&Feasible\\
 \raisebox{2pt}{x}&False\\
 \raisebox{2pt}{$\bullet$}&True \\
\end{tabular}};

\end{tikzpicture}

==> img/PIAC_optimization_landscape_analysis_ref2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}
\pgfplotsset{colormap/viridis}
\begin{axis}[width=2.3in,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle C\)},
xlabel={\(\displaystyle \xi\)},
ymin=0, ymax=14,
ytick style={color=black},
anchor=north,
yshift=-2cm,
axis lines = left,
]
\addlegendimage{empty legend}\addlegendentry{(a) PI-AC}

    \addplot+ [scatter, only marks, mark=*, point meta=\thisrow{color}]
    table{meta=color%
    x  y color
    
11.164439458694416  12.185687636072574  0.0
 
11.346217459854136  11.140368412861447  8.0
11.26005998608425  10.743726873991413  9.0
11.138901939083087  10.330832926724906  10.0
10.956049302567628  9.98649412051801  11.0
10.707311302618052  9.614617203176953  12.0
10.422502838937627  9.18563479564944  13.0
10.115847104460881  8.665066697531103  14.0
9.770574495820656  8.122342313445607  15.0
9.399426287096446  7.628647363768322  16.0
9.003243718457588  7.207641200163495  17.0
8.601127219874435  6.8997141680633645  18.0
8.213691631021014  6.674367049360478  19.0
7.888116542490236  6.483613250791384  20.0
7.624919093763872  6.293265174629374  21.0
7.413864355852244  6.127118503582058  22.0
7.2409733360813835  6.003054788116826  23.0
7.104790825856191  5.913051566500952  24.0
6.972696976676867  5.793009450525602  25.0
6.7912273225959146  5.6217117974853466  26.0
6.514300220151855  5.467792758723243  27.0
6.2683453763981225  5.313702180225797  28.0
6.085786240492984  5.194763928442024  29.0
5.986255470093213  5.1320584205045465  30.0
5.935583259764206  5.100596481064533  31.0
5.915909335417519  5.087347921368479  32.0
5.904994880269233  5.0789160339634325  33.0
5.899603260343567  5.073804833459783  34.0
5.8965196156067465  5.070524280359549  35.0
5.8946982584341  5.068275697757996  36.0
5.893527413724824  5.066697056211361  37.0
5.892877369623963  5.065553177757744  38.0
5.892394246449213  5.0647008229590185  39.0
5.892067145684439  5.0640620621308825  40.0
5.891850048572029  5.063581792132354  41.0
5.891706863481172  5.063210773552294  42.0
5.891602393207649  5.062918382526903  43.0
5.8915349179824945  5.062696469510278  44.0
5.89164250556949  5.062515592328984  45.0
5.891607249987769  5.062365295571785  46.0
5.8916004433484135  5.062234531983728  47.0
5.89157980823274  5.062120387446231  48.0
5.891564645880353  5.0620199263209384  49.0
5.891455057410183  5.061932841024854  50.0
5.8914474095380305  5.061857468452026  51.0
5.8914421572361695  5.061792783112488  52.0
5.891436781959553  5.061737235183705  53.0
5.8914346241738995  5.061690025713293  54.0
5.89143346080536  5.061649985039302  55.0
5.891433076798951  5.061616253126099  56.0
5.891433447108973  5.061588230812627  57.0
5.891434703378116  5.061565975766588  58.0
5.891436831053264  5.061551312311365  59.0
5.891440555625997  5.061543858284085  60.0
5.891447556489115  5.061541271675395  61.0
5.891461497515483  5.061549167924674  62.0
5.8914961202384095  5.0615746043226295  63.0
5.8917082294558165  5.061626108665822  64.0
5.892010658500332  5.0617230568956835  65.0
5.894746135048134  5.061920723523645  66.0
5.902832605436448  5.062426474698304  67.0
5.912412273995951  5.063607382380823  68.0
5.920601630852015  5.0659587341952985  69.0
5.925662392373222  5.061759932716025  70.0
5.916978255856803  4.82348916685704  71.0
5.773700579902563  4.2749166314780735  72.0
5.5983774679755856  3.986159549984595  73.0
5.519318731111356  3.8088112846675006  74.0
5.544594577217321  3.7180634455293537  75.0
5.706238304511081  3.747442933333789  76.0
5.955610921337995  3.9009415474037654  77.0
5.969433297013698  3.9423967196038654  78.0
5.93640152520205  3.9058616528591097  79.0
5.9193979769116885  3.898743939154938  80.0
5.910845231249599  3.8966223690071033  81.0
5.905434453299344  3.895686510181085  82.0
5.901909401014074  3.8951744186068926  83.0
5.899309090365469  3.8948568574308884  84.0
5.8973334329603215  3.894644395350616  85.0
5.8960519457904565  3.89449361140648  86.0
5.894932754449573  3.894381542340794  87.0
5.893954842620219  3.8942952494221337  88.0
5.8933136070863625  3.894226860828464  89.0
5.8928299604758  3.89417145911909  90.0
5.892466741002644  3.89412560369252  91.0
5.892193757650925  3.8940869051338702  92.0
5.891991018792945  3.89405384100713  93.0
5.891999512978324  3.8940251999438953  94.0
5.891891298701568  3.8939999855921315  95.0
5.891811864320643  3.893977517313575  96.0
5.89175389403322  3.8939563557459986  97.0
5.891711544712702  3.893935174516812  98.0
5.8916806769455015  3.893916286179548  99.0
5.891658388779505  3.8938996382800033  100.0
5.8916424512492815  3.893884929784941  101.0
5.891631293088822  3.893871946020395  102.0
5.891623842604952  3.8938607630660766  103.0
5.891619114202974  3.8938511159638  104.0
5.891616488063907  3.893842820384146  105.0
5.891615839405089  3.8938354329925744  106.0
5.891617776212112  3.893828712417201  107.0
5.89162153313457  3.8938225443777736  108.0
5.8916362184761955  3.8938168289112935  109.0
5.8916683800237415  3.8938115263667967  110.0
5.891734867991272  3.893806610234058  111.0
5.89186552661847  3.8938020466023584  112.0
5.892140326924668  3.893797980001415  113.0
5.892760836726831  3.8937956137135665  114.0
5.8943098966315315  3.8938044195543378  115.0
5.898095828246796  3.893879788717833  116.0
5.903345441282228  3.894096526446973  117.0
5.909659434093259  3.894499116143568  118.0
5.919221793731574  3.8954238532319096  119.0
5.934767728586468  3.8976300506512795  120.0
5.960873278690512  3.905319627917154  121.0
5.9897998515005115  3.91618141007237  122.0
6.024360628108183  3.9331899252439  123.0
6.0625054051087055  3.956456044207815  124.0
6.096911780872081  3.9807338249643665  125.0
6.125763638290727  4.002988760835161  126.0
6.15376209961978  4.0261706278730065  127.0
6.1990025250050405  4.068654525981701  128.0
6.251484861964697  4.123915968400547  129.0
6.301134280116142  4.179040199049911  130.0
6.3343857319273935  4.215165262151385  131.0
6.329513471150419  4.209976019484124  132.0
6.340534275922905  4.221717114097273  133.0
6.3604621856652335  4.241939762941765  134.0
6.3852626649279225  4.266869250538064  135.0
6.390350332252599  4.2721089785692605  136.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435439585075857  3.313838451908458  383.0
4.435439577143535  3.313838510370081  384.0
4.435439821115941  3.3138367121830643  385.0
4.435440121796214  3.3138344957298185  386.0
4.435440354074367  3.3138327832708234  387.0
4.435440529595846  3.3138314891141816  388.0
4.4354406394932315  3.313830678761008  389.0
4.435440696762674  3.3138302564520377  390.0
4.435440709063895  3.313830165741464  391.0
4.435440735169274  3.313829973233686  392.0
4.435440739406234  3.3138299419890003  393.0
4.435440400827033  3.3138324385643187  394.0
4.435440071071041  3.3138348696717816  395.0
4.435439984657223  3.31383550668588  396.0
4.4354400204812165  3.3138352426068702  397.0
4.435440084470196  3.3138347708945632  398.0
4.435440155840007  3.3138342447559284  399.0
4.435440256873989  3.313833499900393  400.0
4.435440313882417  3.3138330795981537  401.0
4.435440373212968  3.313832642162737  402.0
4.435440430217723  3.3138322218632714  403.0
4.435440505264415  3.313831668521403  404.0
4.43544055009952  3.313831337928516  405.0
4.435440550509627  3.3138313349048265  406.0
4.43544056909944  3.3138311978299515  407.0
4.435440586732264  3.313831067810547  408.0
4.435440572243328  3.3138311746481794  409.0
4.435440596437124  3.3138309962494845  410.0
4.435440577984275  3.3138311323162504  411.0
4.435440593976756  3.3138310143917455  412.0
4.435440622407462  3.313830804748436  413.0
4.435440641680106  3.3138306626345826  414.0
4.435440655621613  3.3138305598289572  415.0
4.435440649607634  3.313830604176472  416.0
4.435440645917192  3.313830631389744  417.0
4.435440641133281  3.3138306666662163  418.0
4.435440624184607  3.3138307916456786  419.0
4.435440620630922  3.3138308178511164  420.0
4.4354406076463775  3.3138309136016137  421.0
4.4354405428580685  3.3138313913474624  422.0
4.4354406133904085  3.313830871269801  423.0
4.435440642233738  3.3138306586029844  424.0
4.435440133725744  3.31383440804012  425.0
4.435439187890465  3.313841379053537  426.0
4.435439959647977  3.313835691138344  427.0
4.435440522774343  3.3138315395094637  428.0
4.435440795045821  3.3138295317771123  429.0
4.435440939775602  3.3138284644259666  430.0
4.435441005644914  3.3138279786278857  431.0
4.43544106754164  3.3138275220599667  432.0
4.435441108673184  3.3138272186901183  433.0
4.4354411437913  3.3138269596672183  434.0
4.435441172896553  3.3138267449911067  435.0
4.435441203641062  3.313826518220885  436.0
4.435441233701649  3.3138262964904284  437.0
4.435441256246944  3.313826130192825  438.0
4.435441262942214  3.3138260808074964  439.0
4.43544126417183  3.3138260717367323  440.0
4.4354412783818935  3.3138259669190133  441.0
4.435441287263265  3.3138259014079825  442.0
4.43544129723305  3.3138258278340147  443.0
4.4354412979161815  3.3138258227947563  444.0
4.435441312809101  3.3138257129379234  445.0
4.4354413185477  3.313825670607793  446.0
4.435441330707933  3.313825580908301  447.0
4.43544134259476  3.3138254932245226  448.0
4.435441361449676  3.3138253541401035  449.0
4.435441376478823  3.3138252432758146  450.0
4.435441381943898  3.3138252029615485  451.0
4.43544138221707  3.3138252009458298  452.0
4.435441369237453  3.313825296692221  453.0
4.435441378254869  3.313825230173688  454.0
4.435441385359537  3.3138251777651098  455.0
4.4354414012080845  3.313825060853864  456.0
4.435441416510146  3.3138249479741173  457.0
4.435441432768432  3.3138248280394915  458.0
4.435441440829237  3.3138247685761626  459.0
4.435441457633654  3.3138246446103024  460.0
4.4354414646013405  3.31382459320984  461.0
4.435441480039438  3.313824479322649  462.0
4.435441483864822  3.313824451102785  463.0
4.435441484274618  3.3138244480792385  464.0
4.435441482361999  3.3138244621892  465.0
4.435441482771812  3.313824459165604  466.0
4.4354414793563315  3.3138244843618434  467.0
4.435441475394366  3.3138245135895543  468.0
4.435441481132349  3.31382447125979  469.0
4.435441491105569  3.3138243976867496  470.0
4.4354414848210535  3.31382444404784  471.0
4.435441487963296  3.313824420867292  472.0
4.435441492471718  3.3138243876082445  473.0
4.435441493701295  3.3138243785375883  474.0
4.435441504084185  3.3138243019409725  475.0
4.435441500532232  3.3138243281450532  476.0
4.435441495067521  3.3138243684590734  477.0
4.435441498892776  3.3138243402392664  478.0
4.435441500668823  3.3138243271372314  479.0
4.435441499575843  3.3138243352000463  480.0
4.43544150463075  3.3138242979095827  481.0
4.4354415079095775  3.313824273721192  482.0
4.4354415109151795  3.313824251548542  483.0
4.435441512554579  3.313824239454392  484.0
4.435441515696758  3.3138242162738285  485.0
4.4354415079095775  3.313824273721192  486.0
4.435441509685616  3.313824260619207  487.0
4.435441516379881  3.3138242112345626  488.0
4.435441514193995  3.313824227360149  489.0
4.435441522800824  3.3138241638656907  490.0
4.43544152976823  3.3138241124654484  491.0
4.4354415394679485  3.313824040908285  492.0
4.4354415531293485  3.3138239401235365  493.0
4.435441556544767  3.3138239149273825  494.0
4.435441565424583  3.3138238494173646  495.0
4.435441568839858  3.3138238242212057  496.0
4.435441574304493  3.313823783907404  497.0
4.435441580588671  3.3138237375465183  498.0
4.435441586872702  3.3138236911856227  499.0
4.435441590424563  3.313823664981673  500.0
4.435441590832882  3.313823661958183  501.0
4.435441589603447  3.3138236710287927  502.0
4.435441591379385  3.313823657926797  503.0
4.435441591789238  3.3138236549032465  504.0
4.435441598756405  3.3138236035031863  505.0
4.435441595067881  3.3138236307150097  506.0
4.435441591652674  3.3138236559110434  507.0
4.435441584958695  3.3138237052955035  508.0
4.435441584685472  3.3138237073111747  509.0
4.4354415898767225  3.3138236690131  510.0
4.435441590559784  3.313823663973809  511.0
4.435441590013374  3.31382366800522  512.0
4.435441586051628  3.313823697232729  513.0
4.435441585231867  3.313823703279801  514.0
4.435441588237445  3.313823681107208  515.0
4.4354415861881336  3.313823696224856  516.0
4.435441586598111  3.313823693201335  517.0
4.435441582636212  3.3138237224288263  518.0
4.435441567472337  3.313823834299705  519.0
4.435441538783348  3.313824045947471  520.0
4.4354414200609495  3.313824921769881  521.0
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
4.435441747519022  3.3138225059656548  547.0
4.43544176910165  3.3138223467277714  548.0
4.435441771287191  3.3138223306023824  549.0
4.4354417716969134  3.3138223275788623  550.0
4.4354417718334735  3.313822326571084  551.0
4.4354417718334735  3.313822326571084  552.0
4.435441771560437  3.3138223285867165  553.0
4.435441771150542  3.313822331610235  554.0
4.435441770877301  3.3138223336259003  555.0
4.43544177046754  3.3138223366494066  556.0
4.435441770194348  3.3138223386650827  557.0
4.435441769784606  3.3138223416886032  558.0
4.435441769511415  3.3138223437042305  559.0
4.435441769511415  3.3138223437042305  560.0
4.435441769238131  3.313822345719904  561.0
4.43544176896505  3.3138223477355755  562.0
4.435441768828358  3.3138223487434284  563.0
4.435441768418559  3.313822351766918  564.0
4.435441768145486  3.3138223537826184  565.0
4.4354417680088725  3.31382235479043  566.0
4.4354417675989435  3.313822357813901  567.0
4.4354417675989435  3.313822357813901  568.0
4.43544176732588  3.3138223598296137  569.0
4.4354417669159645  3.3138223628531  570.0
4.435441766642822  3.3138223648687464  571.0
4.435441766369722  3.3138223668844318  572.0
4.435441766233064  3.3138223678922483  573.0
4.435441766369722  3.3138223668844318  574.0
4.435441766642822  3.3138223648687464  575.0
4.435441766779455  3.313822363860945  576.0
4.4354417669159645  3.3138223628531  577.0
4.435441767052592  3.313822361845234  578.0
4.4354417671891575  3.3138223608374333  579.0
4.4354417675989435  3.313822357813901  580.0
4.435441767872267  3.313822355798244  581.0
4.435441768145486  3.3138223537826184  582.0
4.435441768418559  3.313822351766918  583.0
4.435441768555278  3.3138223507590783  584.0
4.435441768555278  3.3138223507590783  585.0
4.435441768418559  3.313822351766918  586.0
4.435441768145486  3.3138223537826184  587.0
4.435441767052592  3.313822361845234  588.0
4.435441765550047  3.3138223729314227  589.0
4.4354417626814895  3.3138223940959572  590.0
4.435441757081028  3.3138224354172348  591.0
4.435441747109218  3.3138225089891815  592.0
4.435441719515968  3.313822712572128  593.0
4.435441657634618  3.3138231691231184  594.0
4.4354415833192755  3.3138237173896217  595.0
4.435441560505037  3.3138238856998115  596.0
4.43544158728108  3.3138236881621244  597.0
4.435441619111301  3.3138234533344817  598.0
4.4354416465694415  3.3138232507582366  599.0
4.4354416706120725  3.313823073378324  600.0
4.435441692195415  3.313822914139723  601.0
4.4354417066754666  3.313822807308848  602.0
4.4354417187288915  3.3138227193201253  603.0
4.435441729656917  3.3138226386932277  604.0
4.4354417373390005  3.313822582955336  605.0
4.435441744442152  3.313822530547913  606.0
4.435441749971059  3.313822491636462  607.0
4.435441755057629  3.3138224550475748  608.0
4.43544175949376  3.3138224241988654  609.0
4.435441763279288  3.3138223990903524  610.0
4.4354417655622935  3.3138223850679718  611.0
4.4354417677410565  3.3138223727545526  612.0
4.435441769815807  3.313822362149915  613.0
4.435441771922925  3.3138223522462806  614.0
4.435441773379432  3.313822348082823  615.0
4.435441774113917  3.313822352069431  616.0
4.4354417743343495  3.31382236078838  617.0
4.435441773832607  3.3138223776573663  618.0
4.435441773018526  3.313822399653012  619.0
4.435441771514573  3.3138224304996355  620.0
4.435441769802477  3.313822464764089  621.0
4.435441767296371  3.313822509588504  622.0
4.435441764269658  3.3138225629573044  623.0
4.43544176048151  3.3138226275872382  624.0
4.4354417560360435  3.3138227017695336  625.0
4.435441750861521  3.313822787914112  626.0
4.435441744854037  3.3138228877299465  627.0
4.435441737876632  3.313823002225164  628.0
4.435441729857714  3.313823133809734  629.0
4.435441720797523  3.3138232824839817  630.0
4.435441710591574  3.3138234499569865  631.0
4.435441699552411  3.31382363110243  632.0
4.4354416890339055  3.3138238037043903  633.0
4.435441680493964  3.31382394383745  634.0
4.435441680285614  3.3138239472553064  635.0
4.435441691845732  3.3138237575631613  636.0
4.435441706321693  3.3138235200225687  637.0
4.435441729649514  3.3138231372275175  638.0
4.43544175214372  3.3138227681086776  639.0
4.435441773595958  3.3138224160831524  640.0
4.435441779948327  3.3138223118434302  641.0
4.435441781302083  3.3138222896284666  642.0
4.435441781406203  3.3138222879196317  643.0
4.435441781093791  3.3138222930461496  644.0
4.435441780573137  3.313822301590344  645.0
4.435441779844134  3.313822313552296  646.0
4.435441778906972  3.313822328931897  647.0
4.435441777657354  3.3138223494380847  648.0
4.435441776199446  3.3138223733619405  649.0
4.435441774324971  3.313822404121161  650.0
4.4354417721379695  3.3138224400070637  651.0
4.435441769430533  3.313822484437304  652.0
4.435441766202222  3.3138225374118706  653.0
4.435441762349095  3.3138226006396625  654.0
4.435441757871288  3.3138226741208614  655.0
4.435441752456165  3.3138227629820602  656.0
4.43544174599945  3.3138228689323346  657.0
4.4354417385014555  3.3138229919718136  658.0
4.4354417295453485  3.313823138936416  659.0
4.435441719131217  3.313823309826418  660.0
4.435441706634211  3.3138235148958195  661.0
4.435441691637426  3.313823760981041  662.0
4.43544167424521  3.3138240463742528  663.0
4.4354416533116385  3.3138243898752804  664.0
4.4354416283157585  3.313824800031292  665.0
4.435441599153248  3.3138252785541766  666.0
4.435441565094557  3.3138258374108105  667.0
4.435441526139217  3.313826476606056  668.0
4.435441484891042  3.3138271534168817  669.0
4.4354414367657995  3.31382794305  670.0
4.435441375512786  3.3138289480696987  671.0
4.4354412986288985  3.313830209522717  672.0
4.435441203298017  3.3138317735979053  673.0
4.4354410896190855  3.3138336386361265  674.0
4.435440953209397  3.313835876503161  675.0
4.435440789682671  3.3138385591008506  676.0
4.435440601528548  3.3138416455156934  677.0
4.4354403970758405  3.3138449990624563  678.0
4.435440152745335  3.3138490063991135  679.0
4.435439835648389  3.3138542066959595  680.0
4.4354394230747385  3.3138609719404046  681.0
4.435438867301686  3.313870083805645  682.0
4.435438069053179  3.3138831680117344  683.0
4.43543684044667  3.3139032992802524  684.0
4.4354347444912765  3.3139376228985515  685.0
4.435432310321309  3.3140034631497173  686.0
4.435423142171648  3.3141531875058035  687.0
4.4353901935556035  3.3147309280220534  688.0
4.433654191410046  3.3294837599177423  689.0
3.675353123556257  3.551842641964193  690.0
3.4198673972120277  3.551933138879092  691.0
3.4046309718514958  3.5519334967581613  692.0
3.399934290378708  3.551933558571708  693.0
3.3969394309314715  3.551933586057724  694.0
3.39473265535693  3.5519336018401355  695.0
3.392899399302548  3.5519336116069615  696.0
3.391335187510089  3.5519336177771983  697.0
3.3900688712679803  3.5519336213597614  698.0
3.389036736482216  3.5519336233712004  699.0
3.3881834853062056  3.5519336244335253  700.0
3.387507140432751  3.5519336248982363  701.0
3.3869520305109218  3.5519336250351805  702.0
3.386461028413704  3.5519336249760256  703.0
3.3860392078363133  3.5519336247923277  704.0
3.3856908026645787  3.551933624549385  705.0
3.385376020863331  3.551933624260041  706.0
3.3850862891709568  3.5519336239359327  707.0
3.3848360554398216  3.551933623612028  708.0
3.384614624337744  3.551933623291833  709.0
3.384429475100075  3.551933623000324  710.0
3.384268499094084  3.551933622729293  711.0
3.3841295460413665  3.5519336224825584  712.0
3.3840131071238737  3.551933622266603  713.0
3.3839088893602893  3.5519336220663558  714.0
3.3838184974285204  3.5519336218873683  715.0
3.3837322974808832  3.551933621712216  716.0
3.3836511602806847  3.551933621543331  717.0
3.383575799913338  3.551933621382997  718.0
3.383507180705829  3.5519336212341908  719.0
3.383437359027352  3.5519336210799217  720.0
3.3833737456123867  3.5519336209370787  721.0
3.3833196296205394  3.5519336208136805  722.0
3.3832694258097256  3.5519336206978105  723.0
3.3832249463549413  3.5519336205939718  724.0
3.3831864495226744  3.5519336205032905  725.0
3.3831527959185284  3.551933620423314  726.0
3.3831237915684764  3.551933620353944  727.0
3.3830958275568936  3.5519336202865546  728.0
3.3830702232980223  3.551933620224596  729.0
3.383047086974629  3.5519336201682754  730.0
3.38302584396141  3.5519336201162672  731.0
3.3830072110937954  3.5519336200705247  732.0
3.3829893150726087  3.5519336200264258  733.0
3.38297288372481  3.551933619985836  734.0
3.382957365690612  3.5519336199472726  735.0
3.3829433460493967  3.5519336199124023  736.0
3.3829291912041626  3.5519336198771736  737.0
3.3829172515224104  3.5519336198472566  738.0
3.3829043925023763  3.5519336198150078  739.0
3.3828927056625755  3.551933619785709  740.0
3.3828830400357988  3.55193361976136  741.0
3.382873831402289  3.5519336197381124  742.0
3.3828657170209246  3.5519336197176075  743.0
3.3828575950254995  3.5519336196971367  744.0
3.3828501270987874  3.5519336196782034  745.0
3.382843250462064  3.5519336196607774  746.0
3.382836859700317  3.5519336196445552  747.0
3.382831090736437  3.5519336196298923  748.0
3.3828251664585602  3.5519336196148084  749.0
3.382820027169685  3.5519336196017317  750.0
3.382814988042661  3.55193361958896  751.0
3.3828103588366685  3.5519336195771003  752.0
3.382805978403137  3.5519336195659776  753.0
3.3828019886558347  3.5519336195558  754.0
3.38279821861784  3.551933619546162  755.0
3.3827949084521336  3.5519336195377478  756.0
3.3827915603896113  3.5519336195291573  757.0
3.3827884549731  3.551933619521241  758.0
3.382785562957898  3.5519336195138598  759.0
3.3827829830415332  3.551933619507255  760.0
3.3827805274343903  3.5519336195009896  761.0
3.3827780152614406  3.5519336194945432  762.0
3.3827758581212155  3.5519336194890148  763.0
3.3827738367565066  3.5519336194838305  764.0
3.3827718911243188  3.551933619478845  765.0
3.3827701887492143  3.5519336194744846  766.0
3.3827685869415025  3.551933619470393  767.0
3.382767081208937  3.5519336194665394  768.0
3.3827655957984786  3.5519336194627313  769.0
3.382764317570968  3.551933619459502  770.0
3.3827630527104646  3.5519336194562183  771.0
3.3827617923570967  3.5519336194530027  772.0
3.3827606345217234  3.5519336194500704  773.0
3.3827596759976646  3.5519336194476114  774.0
3.3827587430414283  3.551933619445173  775.0
3.3827578259400664  3.551933619442812  776.0
3.3827569916767013  3.5519336194407143  777.0
3.3827561711094067  3.5519336194386137  778.0
3.3827554186331117  3.551933619436652  779.0
3.382754687003989  3.5519336194347844  780.0
3.382753917237689  3.551933619432786  781.0
3.3827532127588587  3.55193361943106  782.0
3.3827525301666634  3.551933619429284  783.0
3.382751900069179  3.5519336194276367  784.0
3.3827512676418228  3.551933619426018  785.0
3.3827507497753078  3.5519336194247053  786.0
3.382750310059534  3.5519336194235565  787.0
3.3827498615899216  3.5519336194223885  788.0
3.382749412740962  3.551933619421243  789.0
3.3827489647363653  3.551933619420081  790.0
3.382748549737384  3.5519336194190743  791.0
3.3827481779422466  3.551933619418038  792.0
3.3827478349161475  3.5519336194172504  793.0
3.3827475077634164  3.551933619416371  794.0
3.382747185007431  3.551933619415565  795.0
3.3827468777800935  3.551933619414745  796.0
3.3827465906980327  3.5519336194140387  797.0
3.3827462979238234  3.551933619413306  798.0
3.3827460345403084  3.5519336194125923  799.0
3.38274580787037  3.5519336194120283  800.0
3.3827455792121506  3.5519336194114657  801.0
3.382745379926189  3.55193361941091  802.0
3.3827451994883413  3.5519336194104487  803.0
3.382745024422  3.5519336194100344  804.0
3.3827448587059896  3.551933619409562  805.0
3.382744690407363  3.5519336194091897  806.0
3.382744531460936  3.5519336194087345  807.0
3.3827443958899903  3.551933619408425  808.0
3.3827442644910715  3.5519336194080946  809.0
3.3827441440354136  3.5519336194077815  810.0
3.3827440273141005  3.5519336194074933  811.0
3.3827439206832026  3.5519336194071998  812.0
3.382743814294393  3.5519336194069027  813.0
3.382743699561125  3.5519336194066233  814.0
3.382743594929388  3.5519336194063413  815.0
3.382743491510905  3.5519336194061197  816.0
3.3827434001604124  3.5519336194058626  817.0
3.38274332248637  3.551933619405638  818.0
3.382743252468649  3.5519336194054927  819.0
3.3827431872177893  3.5519336194052964  820.0
3.382743128784504  3.551933619405185  821.0
3.382743074483541  3.5519336194050384  822.0
3.382743019790147  3.5519336194048936  823.0
3.3827429670050444  3.5519336194047453  824.0
3.3827429161285885  3.5519336194045956  825.0
3.3827428729361086  3.5519336194045215  826.0
3.3827428312220764  3.5519336194043887  827.0
3.3827427945830566  3.5519336194043043  828.0
3.3827427591659216  3.5519336194042266  829.0
3.3827427216185604  3.5519336194040982  830.0
3.382742691997896  3.5519336194040623  831.0
3.3827426633672704  3.551933619404012  832.0
3.382742640264664  3.5519336194039246  833.0
3.3827426149129387  3.5519336194038478  834.0
3.3827425862181624  3.5519336194037727  835.0
3.382742564142528  3.5519336194036932  836.0
3.38274254284947  3.551933619403655  837.0
3.3827425223389103  3.5519336194035938  838.0
3.382742501403883  3.5519336194035755  839.0
3.382742482507456  3.5519336194035347  840.0
3.382742462184628  3.5519336194034707  841.0
3.3827424481230413  3.5519336194034135  842.0
3.3827424345782338  3.551933619403382  843.0
3.3827424205695555  3.5519336194033504  844.0
3.382742409039084  3.5519336194032984  845.0
3.3827423970447086  3.5519336194032873  846.0
3.3827423855673486  3.5519336194032576  847.0
3.3827423770901706  3.5519336194032656  848.0
3.3827423689190046  3.5519336194032203  849.0
3.3827423602838804  3.551933619403192  850.0
3.382742352755062  3.5519336194031914  851.0
3.382742345532069  3.5519336194031497  852.0
3.3827423399740293  3.5519336194031785  853.0
3.382742333301765  3.551933619403125  854.0
3.3827423281841784  3.5519336194031057  855.0
3.3827423238669976  3.5519336194031528  856.0
3.3827423196996245  3.5519336194031084  857.0
3.38274231512056  3.5519336194031017  858.0
3.3827423112745247  3.5519336194030884  859.0
3.382742307062601  3.551933619403056  860.0
3.382742304032316  3.5519336194030666  861.0
3.3827423011119317  3.551933619403081  862.0
3.3827422983019506  3.5519336194030755  863.0
3.3827422956020294  3.5519336194030657  864.0
3.382742293012293  3.5519336194030102  865.0
3.3827422901302024  3.551933619402991  866.0
3.3827422877791715  3.5519336194029774  867.0
3.382742285538312  3.5519336194029827  868.0
3.3827422837550287  3.551933619403026  869.0
3.3827422823836564  3.5519336194029485  870.0
3.3827422807381717  3.5519336194029965  871.0
3.3827422791692165  3.5519336194029565  872.0
3.382742277969068  3.5519336194029782  873.0
3.382742276817948  3.5519336194029942  874.0
3.3827422759868253  3.551933619402996  875.0
3.3827422749214024  3.55193361940296  876.0
3.382742273904989  3.551933619402948  877.0
3.3827422731748062  3.5519336194029396  878.0
3.3827422724721754  3.5519336194029747  879.0
3.3827422715782407  3.551933619402991  880.0
3.382742270939843  3.5519336194029734  881.0
3.382742270329113  3.5519336194029494  882.0
3.382742269557496  3.5519336194029782  883.0
3.3827422691901297  3.551933619402936  884.0
3.382742268661956  3.5519336194029627  885.0
3.382742268161411  3.5519336194029782  886.0
3.382742267843019  3.5519336194030062  887.0
3.382742267536829  3.5519336194029414  888.0
3.3827422672429006  3.551933619402931  889.0
3.3827422669611837  3.5519336194029387  890.0
3.382742266691843  3.5519336194029782  891.0
3.3827422664346147  3.5519336194029827  892.0
3.382742266189713  3.5519336194029685  893.0
3.382742265957015  3.5519336194029885  894.0
3.38274226584518  3.551933619402991  895.0
3.3827422656308803  3.551933619402973  896.0
3.3827422655282904  3.5519336194029543  897.0
3.3827422654288104  3.5519336194029023  898.0
3.38274226523897  3.551933619403008  899.0
3.3827422651486376  3.5519336194029347  900.0
3.382742265061387  3.5519336194029587  901.0
3.382742264977177  3.5519336194029654  902.0
3.382742264896017  3.5519336194029325  903.0
3.3827422648179817  3.5519336194029774  904.0
3.3827422647429617  3.5519336194029525  905.0
3.382742264670972  3.5519336194029982  906.0
3.382742264602085  3.5519336194029862  907.0
3.3827422645362115  3.551933619403011  908.0
3.3827422644734972  3.5519336194029885  909.0
3.3827422644734972  3.5519336194029885  910.0
3.3827422644137566  3.5519336194029667  911.0
3.382742264357136  3.5519336194029543  912.0
3.3827422643035323  3.5519336194029902  913.0
3.3827422643035323  3.5519336194029902  914.0
3.3827422642529825  3.5519336194028943  915.0
3.3827422642055516  3.5519336194029325  916.0
3.3827422642055516  3.5519336194029325  917.0
3.3827422641611804  3.5519336194029467  918.0
3.3827422641611804  3.5519336194029467  919.0
3.382742264119853  3.551933619402936  920.0
3.382742264119853  3.551933619402936  921.0
3.3827422640815565  3.5519336194029267  922.0
3.3827422640815565  3.5519336194029267  923.0
3.3827422640815565  3.5519336194029267  924.0
3.3827422640463864  3.551933619402944  925.0
3.3827422640463864  3.551933619402944  926.0
3.3827422640463864  3.551933619402944  927.0
3.382742264014236  3.551933619402944  928.0
3.382742264014236  3.551933619402944  929.0
3.382742263985112  3.5519336194029307  930.0
3.382742263985112  3.5519336194029307  931.0
3.382742263985112  3.5519336194029307  932.0
3.382742263985112  3.5519336194029307  933.0
3.3827422639591567  3.55193361940296  934.0
3.3827422639591567  3.55193361940296  935.0
3.3827422639591567  3.55193361940296  936.0
3.3827422639591567  3.55193361940296  937.0
3.3827422639361573  3.5519336194029822  938.0
3.3827422639361573  3.5519336194029822  939.0
3.3827422639361573  3.5519336194029822  940.0
3.3827422639361573  3.5519336194029822  941.0
3.3827422639361573  3.5519336194029822  942.0
3.3827422639162004  3.5519336194029565  943.0
3.3827422639162004  3.5519336194029565  944.0
3.3827422639162004  3.5519336194029565  945.0
3.3827422639162004  3.5519336194029565  946.0
3.3827422638993814  3.5519336194029862  947.0
3.3827422638993814  3.5519336194029862  948.0
3.3827422638993814  3.5519336194029862  949.0
3.3827422638993814  3.5519336194029862  950.0
3.3827422638993814  3.5519336194029862  951.0
3.3827422638856017  3.5519336194029862  952.0
3.3827422638856017  3.5519336194029862  953.0
3.3827422638856017  3.5519336194029862  954.0
3.3827422638856017  3.5519336194029862  955.0
3.3827422638856017  3.5519336194029862  956.0
3.3827422638856017  3.5519336194029862  957.0
3.382742263874864  3.5519336194029654  958.0
3.382742263874864  3.5519336194029654  959.0
3.382742263874864  3.5519336194029654  960.0
3.382742263874864  3.5519336194029654  961.0
3.382742263874864  3.5519336194029654  962.0
3.382742263874864  3.5519336194029654  963.0
3.382742263874864  3.5519336194029654  964.0
3.3827422638672084  3.5519336194029654  965.0
3.3827422638672084  3.5519336194029654  966.0
3.3827422638672084  3.5519336194029654  967.0
3.3827422638672084  3.5519336194029654  968.0
3.3827422638672084  3.5519336194029654  969.0
3.3827422638672084  3.5519336194029654  970.0
3.3827422638672084  3.5519336194029654  971.0
3.3827422638672084  3.5519336194029654  972.0
3.3827422638672084  3.5519336194029654  973.0
3.3827422638625952  3.551933619402938  974.0
3.3827422638625952  3.551933619402938  975.0
3.3827422638625952  3.551933619402938  976.0
3.3827422638625952  3.551933619402938  977.0
3.3827422638625952  3.551933619402938  978.0
3.3827422638625952  3.551933619402938  979.0
3.3827422638625952  3.551933619402938  980.0
3.3827422638625952  3.551933619402938  981.0
3.3827422638625952  3.551933619402938  982.0
3.3827422638625952  3.551933619402938  983.0
3.3827422638625952  3.551933619402938  984.0
3.3827422638625952  3.551933619402938  985.0
3.3827422638625952  3.551933619402938  986.0
3.3827422638625952  3.551933619402938  987.0
3.3827422638625952  3.551933619402938  988.0
3.3827422638625952  3.551933619402938  989.0
3.3827422638625952  3.551933619402938  990.0
3.3827422638625952  3.551933619402938  991.0
3.3827422638625952  3.551933619402938  992.0
3.3827422638625952  3.551933619402938  993.0
3.3827422638625952  3.551933619402938  994.0
3.3827422638625952  3.551933619402938  995.0
3.3827422638610636  3.551933619402938  996.0
3.3827422638610636  3.551933619402938  997.0
3.3827422638610636  3.551933619402938  998.0
3.3827422638610636  3.551933619402938  999.0


    
    };
%\addlegendentry{True}

    \addplot+ [ scatter, only marks, mark=x, point meta=\thisrow{color}]
    table{meta=color%
    x  y color
11.196670675839474  12.202455266705337  1.0
11.230726934225595  12.178465261824346  2.0
11.306008001314833  12.126098355469134  3.0
11.411433535079773  12.036550759477375  4.0
11.407107872852835  11.898602139886506  5.0
11.39908871354686  11.711656824615893  6.0
11.384183595539042  11.461429354932015  7.0
 
6.4006520506712725  4.282558377758192  137.0
6.373896739875388  4.255503496261839  138.0
6.345890384355296  4.227380640702082  139.0
6.337846134910871  4.219216991385511  140.0
6.366072176589659  4.248344506005283  141.0
6.396992535850665  4.280672776267853  142.0
6.41851514708943  4.305991446678969  143.0
6.4444387564097925  4.3502848148285125  144.0
6.471554762485941  4.3739827782161065  145.0
6.254733763967954  4.215255214603681  146.0
5.956107303184743  4.1652143788504885  147.0
5.742371502185781  4.131132628326655  148.0
5.5841976865186975  4.08332536587794  149.0
5.439441612592929  3.998448917329352  150.0
5.253957734252832  3.852147641452433  151.0
5.150081320017094  3.785886080600392  152.0
5.0973873522103  3.7667547557464953  153.0
5.080080445782572  3.770031952616042  154.0
5.079994585234652  3.7853377431301896  155.0
5.128272037480155  3.850385822852681  156.0
5.2007527701127385  3.9411811169411677  157.0
5.276141847945546  4.043941776203789  158.0
5.330382176579348  4.148716454644951  159.0
5.362165556611147  4.240815130321108  160.0
5.353704348539992  4.220535954402372  161.0
5.331754192096613  4.16483363626854  162.0
5.338048021378949  4.182839048424674  163.0
5.385482023527947  4.3427328147264115  164.0
5.421979355322499  4.5295087312565565  165.0
5.43626662595631  4.635523927070682  166.0
5.445866567235232  4.67713168882895  167.0
5.449646439093518  4.684140243708901  168.0
5.454491092657712  4.68403455194187  169.0
5.455207960003346  4.681855883191079  170.0
5.4555957761751435  4.680900960727633  171.0
5.455659832087474  4.680352940597417  172.0
5.455691163522519  4.680065889982858  173.0
5.4558535105127355  4.679893270029528  174.0
5.455794951059137  4.67976146550579  175.0
5.455806304180936  4.6796586375393625  176.0
5.455813514096472  4.67959319663216  177.0
5.455820027965162  4.679537023094489  178.0
5.455875389768679  4.679490505990642  179.0
5.455879585930775  4.679456029437596  180.0
5.455882552792642  4.6794320690234485  181.0
5.455881115195174  4.679443304881573  182.0
5.455819786001187  4.679533736123906  183.0
5.455797800907703  4.679703064692885  184.0
5.455681978779329  4.680013084704194  185.0
5.4556038796241255  4.680559261997722  186.0
5.455336594137251  4.681547922598878  187.0
5.4545701345146655  4.6834869889584905  188.0
5.445994233397786  4.6788587110266295  189.0
5.293713067337429  4.091305992969073  190.0
4.842752639485906  3.5718488132127635  191.0
4.622608116105953  3.383146816718121  192.0
4.526880180244999  3.332758265170675  193.0
4.478756564055709  3.3178251236771117  194.0
4.45740989507553  3.3150440898986133  195.0
4.446657491508246  3.3142904007014464  196.0
4.4412299952332885  3.314093349375973  197.0
4.4384258315193375  3.314042989355064  198.0
4.436982084647204  3.3140332296315766  199.0
4.436241857288596  3.314036197875237  200.0
4.435857100891644  3.314040936033545  201.0
4.435654988814916  3.31404561444924  202.0
4.435546206252325  3.3140507044326335  203.0
4.435486696180055  3.3140552239670513  204.0
4.4354513763321695  3.314063591644088  205.0
4.435430660482141  3.3140785096368437  206.0
4.435418737089262  3.3140991907860315  207.0
4.435411948299839  3.314117322528465  208.0
4.435408638937987  3.3141257685220906  209.0
4.43540783488586  3.3141224248963903  210.0
4.435408071422571  3.3141150613507517  211.0
4.4354082669647825  3.3141111117144346  212.0
4.435408790832871  3.3141070906793404  213.0
4.435409234979416  3.314107871401936  214.0
4.435409080646796  3.314121295141859  215.0
4.435408974096734  3.3141407583233358  216.0
4.435407435611738  3.314176417807675  217.0
4.43540494950271  3.3142222582760037  218.0
4.4354047594820125  3.3142631848659674  219.0
4.4354041343097625  3.314286918732824  220.0
4.435404386485246  3.3142944988182728  221.0
4.4354053579008434  3.3142891181981433  222.0
4.4354061858584055  3.3142831285246968  223.0
4.43540397144447  3.3143256689980984  224.0
4.435400731703694  3.3143915746554398  225.0
4.435399607365383  3.3144428337413867  226.0
4.435399712648833  3.3144536348854228  227.0
4.43539938171367  3.3144740204897314  228.0
4.435403581367726  3.3144158189399318  229.0
4.435409148518988  3.3143157770582254  230.0
4.4354127358402735  3.314263011561033  231.0
4.435413239765777  3.3142572453260954  232.0
4.435413230958292  3.3142582095815136  233.0
4.435414041095295  3.3142443936814843  234.0
4.4354142887083245  3.314239573268718  235.0
4.435414208059695  3.3142338397004805  236.0
4.435410035821831  3.3142768079513343  237.0
4.435413206301085  3.3142191948354545  238.0
4.435415636235699  3.3141856637085403  239.0
4.435417354948668  3.31416656619598  240.0
4.435418722156762  3.314152993689331  241.0
4.435419700478496  3.314143355595128  242.0
4.435421035748899  3.31412669307327  243.0
4.4354224638410304  3.31410685640158  244.0
4.435423943205718  3.314085831596836  245.0
4.435425738573518  3.314060089267945  246.0
4.435426931984882  3.314043415842145  247.0
4.435427733402687  3.3140322525567005  248.0
4.435426813067085  3.314022499708937  249.0
4.4354273184523425  3.3140154376757125  250.0
4.435427604052448  3.3140119610434735  251.0
4.43542806798378  3.314006143641908  252.0
4.435428744913177  3.313997016086065  253.0
4.4354292881900905  3.3139901691388576  254.0
4.435430098931746  3.313978999922176  255.0
4.43543114186983  3.313963584682824  256.0
4.435431973062647  3.313951461203501  257.0
4.435432277044848  3.3139475087708785  258.0
4.435432642007108  3.313942430364542  259.0
4.435433227707091  3.313934092845168  260.0
4.435433986736289  3.3139231622945435  261.0
4.435434549414988  3.313915046697702  262.0
4.435435015259523  3.3139086102562927  263.0
4.435435386164211  3.3139032791823118  264.0
4.435435647354113  3.3138996163843144  265.0
4.43543581698593  3.313897477513737  266.0
4.435436021180835  3.313894859675436  267.0
4.4354361486726415  3.3138927479734974  268.0
4.4354362829805085  3.3138906462061843  269.0
4.435436452842028  3.313887835318103  270.0
4.435436668985375  3.313884363160682  271.0
4.435436869679448  3.3138811850183467  272.0
4.435437098385597  3.3138778492439074  273.0
4.4354372776716335  3.3138753262093217  274.0
4.435437388485101  3.3138737238660583  275.0
4.435437410608408  3.3138732034384555  276.0
4.435437394221381  3.3138730836618557  277.0
4.435437351784343  3.3138733534115543  278.0
4.435437266504278  3.3138739806711524  279.0
4.435437159586564  3.3138733287192856  280.0
4.435436997470013  3.313873173406571  281.0
4.435436898804046  3.313872019458958  282.0
4.435437185436288  3.3138662384716326  283.0
4.435437961696927  3.313856363143725  284.0
4.435438500335082  3.3138495404607164  285.0
4.435438640465058  3.3138467857841105  286.0
4.435438246211298  3.3138489839369982  287.0
4.435434083396715  3.3138794744381257  288.0
4.435432359077344  3.3138919116332506  289.0
4.435435845966556  3.313866064577488  290.0
4.435437754550637  3.3138519575311585  291.0
4.435438560480041  3.3138460069502456  292.0
4.435438869480434  3.3138437277575896  293.0
4.43543900913334  3.3138426978934685  294.0
4.435439065601475  3.3138422808928123  295.0
4.435439113208612  3.313841930113393  296.0
4.435439172168588  3.3138414956723263  297.0
4.4354392268534975  3.3138410917792127  298.0
4.435439259956913  3.3138408478484447  299.0
4.4354392756875844  3.3138407319311645  300.0
4.435439323973295  3.3138403761159934  301.0
4.435439397014735  3.313839837859176  302.0
4.435439411786708  3.3138397289985075  303.0
4.435439397835378  3.3138398318113333  304.0
4.43543938867113  3.3138398993453007  305.0
4.435439419446407  3.3138396725522736  306.0
4.435439476344771  3.3138392532381866  307.0
4.435439515187776  3.3138389669764035  308.0
4.4354395247616765  3.3138388964190533  309.0
4.435439436406625  3.3138395475642493  310.0
4.435439320143197  3.3138404043392216  311.0
4.435439239164797  3.3138410010611383  312.0
4.435439168442484  3.3138415221870017  313.0
4.435439344901163  3.313840221896072  314.0
4.4354394344917685  3.313839561675792  315.0
4.435439091697937  3.313842087666362  316.0
4.43543914491334  3.313841695560118  317.0
4.435439192381711  3.313841345790205  318.0
4.4354393465425925  3.3138402098004196  319.0
4.435439264744464  3.313840812569285  320.0
4.435439418762408  3.3138396775921124  321.0
4.435439493304415  3.313839128250549  322.0
4.435439623779891  3.3138381666564447  323.0
4.4354396631666635  3.3138378763652416  324.0
4.435439639097001  3.3138380537652954  325.0
4.4354397163650425  3.313837484271549  326.0
4.4354398350639626  3.3138366093726863  327.0
4.4354398496956815  3.3138365015226268  328.0
4.43543995936121  3.3138356931542083  329.0
4.4354399774103825  3.313835560106495  330.0
4.435439968522598  3.3138356256223864  331.0
4.435439951567323  3.31383575060664  332.0
4.435439779271044  3.3138370206147365  333.0
4.43543373155592  3.3138815290102204  334.0
4.435430914832233  3.3139038236227543  335.0
4.435436421101426  3.3138617519313547  336.0
4.4354382849293605  3.3138480308907967  337.0
4.435438966929863  3.3138430069535  338.0
4.4354392606407895  3.3138408428086286  339.0
4.4354394778492425  3.3138392421505616  340.0
4.435439579058189  3.313838496258668  341.0
4.435439666859137  3.3138378491504943  342.0
4.43543977680948  3.3138370387578235  343.0
4.435439852293784  3.3138364823717046  344.0
4.435439931877067  3.3138358957497998  345.0
4.435440008858969  3.3138353282812916  346.0
4.4354400624571415  3.3138349331715085  347.0
4.4354401289057295  3.3138344433175586  348.0
4.435440179082426  3.3138340734085383  349.0
4.435440197812838  3.3138339353228865  350.0
4.435440203828414  3.313833890974238  351.0
4.435440227890437  3.3138337135797458  352.0
4.435440251268626  3.313833541225196  353.0
4.43544028585683  3.3138332862214197  354.0
4.4354403290570925  3.3138329677194123  355.0
4.435440338626439  3.3138328971652724  356.0
4.435440342044091  3.3138328719673265  357.0
4.435440372256074  3.313832649218142  358.0
4.435440422835961  3.3138322762904466  359.0
4.435440469723623  3.3138319305774067  360.0
4.43544054599887  3.3138313681656117  361.0
4.435440597393952  3.3138309891942117  362.0
4.435440613933044  3.3138308672382006  363.0
4.435440623637686  3.3138307956773585  364.0
4.435440636759339  3.313830698918951  365.0
4.435440651111243  3.313830593089578  366.0
4.4354406548016065  3.3138305658763496  367.0
4.435440636349334  3.313830701942601  368.0
4.435440644687076  3.313830640460864  369.0
4.435440662592528  3.3138305084261868  370.0
4.435440701819863  3.3138302191598994  371.0
4.435440732845753  3.3138299903679047  372.0
4.435440784098713  3.313829612408324  373.0
4.435440806513017  3.3138294471143945  374.0
4.435440826876829  3.3138292969389487  375.0
4.435440846147193  3.3138291548267467  376.0
4.435440869107241  3.313828985501875  377.0
4.435440893570329  3.3138288050904503  378.0
4.435440866647255  3.3138290036438445  379.0
4.435440755670699  3.3138298220497653  380.0
4.435440550372985  3.313831335912723  381.0
4.435440173750342  3.3138341127176227  382.0
 
4.435439780091446  3.3138370145670195  522.0
4.435437745877323  3.3138520005818326  523.0
4.435437311423935  3.3138551992034224  524.0
4.435440294469704  3.3138332227225504  525.0
4.435440766194478  3.3138297444420863  526.0
4.435440408482378  3.313832382121196  527.0
4.43544057155993  3.3138311796877127  528.0
4.435440942495575  3.313828444268324  529.0
4.435441137363188  3.3138270070371734  530.0
4.4354412500923965  3.3138261755466503  531.0
4.435441308435569  3.313825745189442  532.0
4.435441355709747  3.3138253964701985  533.0
4.4354413875440715  3.313825161639395  534.0
4.4354414094041985  3.313825000382547  535.0
4.4354414274386045  3.3138248673457653  536.0
4.43544144000793  3.3138247746232516  537.0
4.435441446565874  3.3138247262463185  538.0
4.435441455856084  3.3138246577123747  539.0
4.435441472523749  3.3138245347544504  540.0
4.435441478535036  3.3138244904089897  541.0
4.435441459271587  3.3138246325160403  542.0
4.435441454763059  3.313824665775136  543.0
4.435441459271587  3.3138246325160403  544.0
4.435441485502737  3.3138244390085987  545.0
4.435441579084459  3.3138237486328066  546.0
    
    };

%\addlegendentry{False}

\end{axis}

\end{tikzpicture}


==> img/PI_AC_structure.tikz <==

\begin{tikzpicture}[node distance=2.5cm]
        \node (Actor) [large_rounded_text_box]{Actor};
        \node (Critic) [large_rounded_text_box, right of=Actor, xshift=1.8cm, align=center]{Critic \\ $\mathcal{L}=\mathcal{L}_{\text{critic}}+\Phi\mathcal{L}_{\text{physics}}$};
        
        \node (PMU) [rounded_text_box, below of=Actor,  fill=gray!25, align=left]{Data\\ preparation};
        \node(Environment)[large_rounded_text_box, below of=PMU, fill=gray!25]{Environment};
        \coordinate[below of=Critic](misc1);
        \coordinate[left of=Actor, xshift=0.4](misc2);
        \coordinate[left of=Environment, xshift=0.4](misc3);
        
        
        \draw[arrow](Environment)--(PMU);
        \draw[arrow](PMU)--(Actor) node[midway, align=center, xshift=-0.4cm]{$\boldsymbol{s}$};
        \draw[](PMU)--(misc1) node[midway, align=center, yshift=0.2cm]{$\boldsymbol{s},r$};
        \draw[arrow](misc1)--(Critic);
        \draw[](Actor)--(misc2);
        \draw[](misc2)--(misc3) node[midway, align=center, xshift=-0.4cm]{$\boldsymbol{a}$};
        \draw[arrow](misc3)--(Environment);
        \draw[arrow](Critic)--(Actor) node[midway, align=center, yshift=0.3cm]{$Q$};
        
        %\draw(PMU)--(misc1) node[midway, align=center, yshift=0.2cm]{$x$};
        %
    \end{tikzpicture}
    

==> img/Phi_heatmap.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}


\begin{axis}[width=2.8in,
                view={0}{90},
                unbounded coords=jump,
                colorbar,
                colorbar style={
                title=$r$},
                colormap/jet,
                point meta min=-25,
                point meta max=-6.7,
                colorbar style={width=0.3cm,
                height=4cm},
                tick align=outside,
                tick pos=left,
                x grid style={darkgray176},
                xlabel={$\Phi$},
                xtick style={color=black},
                y grid style={darkgray176},
                xticklabels={0,0, 5000,50000,100000},
                ylabel={Iterations},
                ytick style={color=black},
                anchor=north,
                yshift=-2cm,
                axis lines = left,
                ]
\addplot3 [surf, mesh/ordering=y varies, unbounded coords=jump, mesh/rows=100,mesh/cols=19]%, point meta=\thisrow{color}]
    table{%meta=color%

0  0  -25.083020206937796
0  10  -21.46153035636149
0  20  -14.214965022586453
0  30  -11.191161100977364
0  40  -9.930138969093226
0  50  -9.501511828884373
0  60  -9.437351795347373
0  70  -9.432974994921581
0  80  -9.432627729542402
0  90  -9.432612293556216
0  100  -9.432616602434663
0  110  -9.006022281813326
0  120  -8.392983871383171
0  130  -9.78627787352138
0  140  -9.785945627295623
0  150  -9.787780381301822
0  160  -9.790586596166957
0  170  -9.788606833435443
0  180  -9.78835781814529
0  190  -9.78672900127332
0  200  -9.797250119424746
0  210  -9.048488528916732
0  220  -10.764290736295376
0  230  -10.955374471854267
0  240  -11.203565595668913
0  250  -11.258658985606296
0  260  -11.08634956154796
0  270  -11.527667205555913
0  280  -11.148152679136114
0  290  -11.138506363260367
0  300  -11.1363892110381
0  310  -11.135420048335423
0  320  -11.146226037841624
0  330  -11.185816986559805
0  340  -11.149297626558996
0  350  -11.140692326871944
0  360  -11.137060962048178
0  370  -11.135254784140987
0  380  -11.13473442391342
0  390  -11.134623002444975
0  400  -11.134588235480466
0  410  -11.134543453575478
0  420  -11.134533644031992
0  430  -11.134544629643068
0  440  -11.134532403376362
0  450  -11.134534293022703
0  460  -11.134532059950404
0  470  -11.13455131375536
0  480  -11.134617500129046
0  490  -11.135316836232246
0  500  -11.851794938806837
0  510  -12.044015227271107
0  520  -12.043942033161096
0  530  -12.043938427816371
0  540  -12.04393665714447
0  550  -12.043935418652113
0  560  -12.043934527741456
0  570  -12.043934224865492
0  580  -12.043933729868913
0  590  -12.043933731681195
0  600  -12.043934123408036
0  610  -12.043935884517266
0  620  -12.043949259142051
0  630  -10.694932401853544
0  640  -10.694626332070488
0  650  -10.694491200149557
0  660  -10.69443550883556
0  670  -10.6944098597484
0  680  -10.694398486729034
0  690  -10.694392587090404
0  700  -10.694389527953817
0  710  -10.69438793762134
0  720  -10.694387128580026
0  730  -10.694386642230784
0  740  -10.694386434403338
0  750  -10.694386252984856
0  760  -10.6943861800904
0  770  -10.694386133928312
0  780  -10.694386109502007
0  790  -10.694386090393012
0  800  -10.694386078843557
0  810  -10.694386082960554
0  820  -10.694386074587928
0  830  -10.694386073307124
0  840  -10.694386066294294
0  850  -10.694386065673363
0  860  -10.6943860627164
0  870  -10.694386062049457
0  880  -10.6943860618539
0  890  -10.694386061119324
0  900  -10.694386060807439
0  910  -10.69438606003683
0  920  -10.694386060174836
0  930  -10.694386059865897
0  940  -10.694386059645929
0  950  -10.694386059885918
0  960  -10.694386059566755
0  970  -10.694386059801069
0  980  -10.694386060084378
0  990  -10.694386060601897
1  0  -24.50357397979193
1  10  -22.783816718167184
1  20  -22.80504931458091
1  30  -20.988363901676493
1  40  -16.515216021643873
1  50  -12.449638520242855
1  60  -10.341456988494985
1  70  -9.952459588979773
1  80  -9.931424387088477
1  90  -9.991063272263034
1  100  -10.19038861242507
1  110  -10.539128775314754
1  120  -10.677749045953883
1  130  -12.052229503673734
1  140  -11.773293030782078
1  150  -11.808489660401447
1  160  -12.200649795947536
1  170  -13.620507450816051
1  180  -13.480747948315926
1  190  -14.934092199727564
1  200  -14.190979137835026
1  210  -13.655659529967444
1  220  -13.28506240620398
1  230  -14.693261233026805
1  240  -16.317349939863412
1  250  -16.508904236356212
1  260  -16.419150084260053
1  270  -16.384804594285356
1  280  -16.330327058040382
1  290  -16.259931173499965
1  300  -15.990549269469499
1  310  -15.532639930795783
1  320  -15.144578337432225
1  330  -14.81353155765891
1  340  -14.632819059026316
1  350  -14.466972829657152
1  360  -14.308114692900903
1  370  -14.19008798492674
1  380  -14.180969525702439
1  390  -16.362197500546323
1  400  -16.374800637602743
1  410  -16.347420360404566
1  420  -16.353635604840594
1  430  -16.340004980206704
1  440  -16.260604634673307
1  450  -16.11963050278321
1  460  -15.800179687848804
1  470  -15.438942540971734
1  480  -15.128488542751708
1  490  -14.764244398827529
1  500  -14.71978733026385
1  510  -14.663956256068433
1  520  -14.614907687517723
1  530  -14.722916554070174
1  540  -15.117812394247574
1  550  -15.230317920998704
1  560  -14.963251082302158
1  570  -14.986234394382418
1  580  -14.655850230453419
1  590  -14.519160016981086
1  600  -14.424650986243186
1  610  -14.332002480847088
1  620  -14.251499380178581
1  630  -14.22700155192688
1  640  -14.32171841162264
1  650  -14.017155673784462
1  660  -14.01562567553467
1  670  -13.973501314060874
1  680  -13.98265556297359
1  690  -13.984654864670146
1  700  -13.97239035416243
1  710  -13.966542375988453
1  720  -13.967763850374627
1  730  -13.966769570530644
1  740  -13.96609749776144
1  750  -13.965482982114775
1  760  -13.967007493529911
1  770  -13.970680493550649
1  780  -13.977927623385275
1  790  -13.980183486820035
1  800  -13.973096958154846
1  810  -13.96829209834766
1  820  -13.963879772937704
1  830  -13.96334002830717
1  840  -13.963102724847284
1  850  -13.963102729844467
1  860  -13.962981238548794
1  870  -13.962931522375962
1  880  -13.962856551850855
1  890  -13.962855907652962
1  900  -13.962829013944342
1  910  -13.962829684209964
1  920  -13.962810373587427
1  930  -13.962829696705912
1  940  -13.962810360827472
1  950  -13.96281023982872
1  960  -13.962809702084465
1  970  -13.96280968863942
1  980  -13.962809629766669
1  990  -13.962798002440454
2  0  -24.50357130105182
2  10  -22.783824235133327
2  20  -22.80317923912682
2  30  -21.00457371381669
2  40  -16.542132183706524
2  50  -12.441525066815961
2  60  -10.334348527851805
2  70  -9.979900861511725
2  80  -9.998646647232793
2  90  -10.112521042576812
2  100  -10.371501231554458
2  110  -10.571220223705842
2  120  -10.970863851984117
2  130  -12.453301907488472
2  140  -12.63359483606405
2  150  -12.736481512173555
2  160  -12.985434136670792
2  170  -13.323065740322043
2  180  -13.435247695721278
2  190  -12.828889106084585
2  200  -13.848986291204751
2  210  -14.162854359289677
2  220  -14.329092040243713
2  230  -14.525924877404554
2  240  -13.406857505519314
2  250  -13.40548824920552
2  260  -13.568801388979988
2  270  -15.568065881202168
2  280  -14.783693043059593
2  290  -14.60317517864333
2  300  -14.471758598392825
2  310  -14.416037301980007
2  320  -14.440563864107244
2  330  -14.555496371987221
2  340  -14.6953222460506
2  350  -14.5919998612941
2  360  -14.434490724160767
2  370  -14.237975721389432
2  380  -13.991184734206056
2  390  -13.752968317550694
2  400  -13.477063310523453
2  410  -13.136996346489711
2  420  -12.796515310503983
2  430  -12.418650496539192
2  440  -12.11916706480675
2  450  -11.838017391163822
2  460  -11.559641104482944
2  470  -11.293373655924276
2  480  -11.080399147768775
2  490  -10.901728331396754
2  500  -10.688538455152916
2  510  -10.551750658253134
2  520  -10.462424023571307
2  530  -10.356406075737622
2  540  -10.297590868645843
2  550  -10.199106905050114
2  560  -10.074741972762787
2  570  -10.054940523871734
2  580  -9.987176874607544
2  590  -9.976349200492567
2  600  -10.624546582254403
2  610  -10.407027740682015
2  620  -10.350399217332123
2  630  -10.322330011075644
2  640  -10.297194571358324
2  650  -10.279742095338698
2  660  -10.260775203211878
2  670  -10.250802179287529
2  680  -10.239645403057386
2  690  -10.254306080111562
2  700  -10.298505043077713
2  710  -10.33729583926816
2  720  -10.396531602302037
2  730  -10.487784736017428
2  740  -11.50378215325967
2  750  -11.503207305756733
2  760  -11.50306039693375
2  770  -11.502939545377755
2  780  -11.502890535096052
2  790  -11.50284805028675
2  800  -11.502809980554394
2  810  -11.50281163915866
2  820  -13.308577221793414
2  830  -13.308539820766773
2  840  -13.308521103737972
2  850  -13.308509781930375
2  860  -13.308520376187156
2  870  -14.171290876322882
2  880  -13.407230539193936
2  890  -13.292055368224199
2  900  -13.23472213162179
2  910  -13.186059210421538
2  920  -13.168640472863613
2  930  -13.1579879509217
2  940  -13.139558830708726
2  950  -13.122742009459165
2  960  -13.111593632128935
2  970  -13.114082575459303
2  980  -13.133159548817352
2  990  -13.238649907867782
3  0  -24.50355829590573
3  10  -22.78383969499715
3  20  -22.801684714365486
3  30  -21.076787130672763
3  40  -16.677401478896176
3  50  -12.357846865510812
3  60  -10.350169262571256
3  70  -10.03686836847195
3  80  -10.159492150697893
3  90  -10.318099433346351
3  100  -10.551586041278805
3  110  -11.238831166475835
3  120  -12.648318135019267
3  130  -12.635176606105347
3  140  -12.957680536794749
3  150  -12.988180255411553
3  160  -13.00152819585632
3  170  -13.031146206205426
3  180  -13.181247297372362
3  190  -12.94933067863812
3  200  -12.40102871326236
3  210  -12.412827992180093
3  220  -14.506937574524526
3  230  -16.567666107118278
3  240  -14.509097797735016
3  250  -14.050720667966134
3  260  -15.052853203619197
3  270  -14.984880807809978
3  280  -14.9101816384857
3  290  -14.858903034250426
3  300  -14.805332440040688
3  310  -14.769627116402669
3  320  -14.750126309631181
3  330  -14.677172795443926
3  340  -13.04767104610265
3  350  -12.66483448892228
3  360  -12.653534221644293
3  370  -12.63295315737616
3  380  -12.607255129078762
3  390  -12.593784256213649
3  400  -12.579533596942447
3  410  -12.560764287621998
3  420  -12.54592127811259
3  430  -12.530167380996625
3  440  -12.505681762963214
3  450  -11.612387644574365
3  460  -11.532413198910367
3  470  -11.552880215819542
3  480  -11.814142532174186
3  490  -11.639909059285555
3  500  -11.526907982793247
3  510  -11.458944056797552
3  520  -11.407869284244311
3  530  -11.371559443606055
3  540  -11.337687369808213
3  550  -11.290214522180893
3  560  -11.251934931424852
3  570  -11.231246717075074
3  580  -11.200000384338678
3  590  -11.18863627822925
3  600  -11.175372864163457
3  610  -11.164618910747897
3  620  -11.152668312934518
3  630  -11.142288688560779
3  640  -11.131463113402072
3  650  -11.125850016104534
3  660  -11.115743970868289
3  670  -11.111324396387218
3  680  -11.103104448964679
3  690  -11.103059264803948
3  700  -11.104124903767676
3  710  -11.097550005881924
3  720  -11.092773046019099
3  730  -11.089847570145382
3  740  -11.087788161693554
3  750  -11.083377557414238
3  760  -11.08392199144367
3  770  -11.092088585240825
3  780  -11.278920268627026
3  790  -11.126965419879074
3  800  -11.107756979340978
3  810  -11.096973670662146
3  820  -11.090996554829278
3  830  -11.088990767108042
3  840  -11.090361866959482
3  850  -11.094468771586035
3  860  -11.213604107348127
3  870  -12.351527979612973
3  880  -12.300519942580864
3  890  -12.057052952568052
3  900  -11.646621396547143
3  910  -11.501001550960002
3  920  -11.50190606836494
3  930  -11.502712671108995
3  940  -11.502738134303296
3  950  -11.502744727881256
3  960  -11.502743816297427
3  970  -11.502729837815538
3  980  -11.502486928108413
3  990  -11.502407019181359
4  0  -24.503535035900306
4  10  -22.783865206481565
4  20  -22.7997955577176
4  30  -21.17534300968102
4  40  -16.885760894366832
4  50  -11.98849900710151
4  60  -10.303538412965793
4  70  -10.001931129647966
4  80  -10.021453392826263
4  90  -10.265184146845776
4  100  -12.24229196703294
4  110  -12.781263820478244
4  120  -12.962451367586233
4  130  -12.993288592592465
4  140  -13.011025431824839
4  150  -12.977544707338426
4  160  -12.732638330305125
4  170  -12.122107589620624
4  180  -11.582163893261855
4  190  -11.63665414472042
4  200  -11.444478568981232
4  210  -13.672615653146925
4  220  -15.428711705903735
4  230  -15.56214321174841
4  240  -14.428742383153427
4  250  -15.30693118551228
4  260  -15.192009931762097
4  270  -15.111469672643883
4  280  -15.030687156696374
4  290  -14.974784243710596
4  300  -12.966161200437512
4  310  -12.87512163295238
4  320  -12.845897054454506
4  330  -12.802041529494588
4  340  -12.762601706667285
4  350  -12.72660124868406
4  360  -12.719277536967427
4  370  -12.695004074557291
4  380  -12.661581109630133
4  390  -12.636951989035133
4  400  -12.612475647380332
4  410  -12.707219285184989
4  420  -12.087869459881938
4  430  -11.89434083535285
4  440  -11.811452137816858
4  450  -11.732186113731249
4  460  -11.623699005800926
4  470  -11.577471913147404
4  480  -11.546408497958055
4  490  -11.494517752595119
4  500  -11.462475673176133
4  510  -11.484533122034573
4  520  -11.51516312187576
4  530  -11.617526612886444
4  540  -11.551087007816253
4  550  -11.422192096024144
4  560  -11.412865067527726
4  570  -11.391610625607425
4  580  -11.328078113231346
4  590  -11.333334517037034
4  600  -11.348750875554574
4  610  -11.339614334393499
4  620  -11.31627062146088
4  630  -11.167372693078203
4  640  -11.269473790925307
4  650  -11.502748509627875
4  660  -11.502781695654127
4  670  -11.501261607103894
4  680  -11.502547413819624
4  690  -11.502472788547868
4  700  -11.50244566635584
4  710  -11.502389558830572
4  720  -11.502213065561447
4  730  -11.502192980725438
4  740  -11.501995916468392
4  750  -11.501844535352122
4  760  -11.50162876552507
4  770  -11.501504429549444
4  780  -11.501401557746568
4  790  -11.501219923854954
4  800  -11.501148520129547
4  810  -11.500974272188493
4  820  -11.500780091235173
4  830  -11.500679316137102
4  840  -11.500537611166976
4  850  -11.500458668397208
4  860  -11.500176905544588
4  870  -11.50020439641078
4  880  -11.50024924081201
4  890  -11.500330614886431
4  900  -11.500269700191502
4  910  -11.500980922190145
4  920  -11.500832019671028
4  930  -11.501141192335991
4  940  -11.50121048034616
4  950  -11.501501960531929
4  960  -11.501776129640266
4  970  -11.501794446692266
4  980  -11.501980370694033
4  990  -11.502097591592454
5  0  -25.082914302467298
5  10  -21.469734865807997
5  20  -14.37172979328162
5  30  -11.118313890597758
5  40  -10.956129207815321
5  50  -10.953387898435038
5  60  -10.952984413910078
5  70  -10.987422325089245
5  80  -9.818141916066628
5  90  -9.78700141959489
5  100  -9.785558027059507
5  110  -9.785479906390536
5  120  -9.832397779237748
5  130  -10.480174479166052
5  140  -11.465122425288536
5  150  -12.246885896018776
5  160  -12.325822724610019
5  170  -11.324258607808533
5  180  -11.155316522808556
5  190  -12.176985021762805
5  200  -10.74219852635524
5  210  -10.734434727841789
5  220  -10.739969297061142
5  230  -10.759140194475224
5  240  -10.749735555360957
5  250  -10.747618079137547
5  260  -10.748000526442917
5  270  -10.747582342416573
5  280  -10.745727772317688
5  290  -10.688732206965096
5  300  -10.716887207764472
5  310  -10.712367854019398
5  320  -10.521624785756435
5  330  -10.295738848235414
5  340  -8.740871723272814
5  350  -8.736078737666059
5  360  -8.72729026691251
5  370  -8.70570160619938
5  380  -8.704367716602148
5  390  -7.7492709532147135
5  400  -7.7492737567743815
5  410  -7.749271592686608
5  420  -7.7492714384820385
5  430  -7.749269404201567
5  440  -7.749267335908562
5  450  -7.749266619754637
5  460  -7.749266102243956
5  470  -7.7492658887923165
5  480  -7.749265834775889
5  490  -7.749265686666515
5  500  -7.749265255406238
5  510  -7.749265258889822
5  520  -7.749265584730818
5  530  -8.746784240038638
5  540  -8.748170771930452
5  550  -7.749264099275775
5  560  -7.749264113215644
5  570  -7.749264129769063
5  580  -7.7492641254128465
5  590  -7.749264156777446
5  600  -7.749264743990395
5  610  -7.74926416236964
5  620  -7.749264202014206
5  630  -7.749265003281506
5  640  -7.74926418967911
5  650  -7.749264178446134
5  660  -7.749265028957635
5  670  -7.7492693798158
5  680  -7.749294042344348
5  690  -7.2271957655204515
5  700  -6.940117109739732
5  710  -6.936363098100399
5  720  -6.9353709801072725
5  730  -6.934980707142905
5  740  -6.9348263254482845
5  750  -6.9347536467714175
5  760  -6.934716602548788
5  770  -6.934697937030469
5  780  -6.934688306438773
5  790  -6.934682584156446
5  800  -6.934679427282398
5  810  -6.9346777634431955
5  820  -6.934676806623086
5  830  -6.9346763410226595
5  840  -6.934676101910991
5  850  -6.934675979687072
5  860  -6.9346759264656574
5  870  -6.934675901786605
5  880  -6.934675890981232
5  890  -6.934675886364123
5  900  -6.934675884551573
5  910  -6.934675883876486
5  920  -6.934675883522787
5  930  -6.934675883388042
5  940  -6.934675883339139
5  950  -6.934675883302367
5  960  -6.934675883277829
5  970  -6.934675883270175
5  980  -6.934675883265532
5  990  -6.934675883265532
6  0  -24.50332410684598
6  10  -22.784234795878906
6  20  -22.788881749038037
6  30  -22.256732863475968
6  40  -18.733107184068974
6  50  -16.522453069735374
6  60  -13.277347747758258
6  70  -12.666199697573814
6  80  -12.988306946289455
6  90  -13.537915497356193
6  100  -16.029872962367605
6  110  -18.11917121764875
6  120  -18.645248459677788
6  130  -19.028449425033212
6  140  -18.84511421668729
6  150  -15.84945015060762
6  160  -14.55741557816754
6  170  -15.501673858313932
6  180  -15.518987710308568
6  190  -14.850244578277898
6  200  -11.350753588977273
6  210  -10.612326586162926
6  220  -10.568253824676953
6  230  -10.558528456170468
6  240  -10.557865193452033
6  250  -9.869196649668577
6  260  -9.529984225683817
6  270  -9.397698937641136
6  280  -9.31224477447942
6  290  -9.257094857722759
6  300  -9.229493651579237
6  310  -9.212980616552743
6  320  -9.200045180702515
6  330  -9.19094966663059
6  340  -9.18699440283468
6  350  -9.184156992090443
6  360  -10.148808395495404
6  370  -10.170467756175507
6  380  -10.182914917648384
6  390  -10.185965938192307
6  400  -10.183333667110777
6  410  -10.183168979751716
6  420  -10.184592583214336
6  430  -10.184054049853934
6  440  -10.183700027187404
6  450  -10.184188189232207
6  460  -10.187244551647753
6  470  -12.19580534329288
6  480  -12.221619375159035
6  490  -12.228738102505774
6  500  -12.52063261290163
6  510  -12.526987534819755
6  520  -13.50822487006088
6  530  -13.254930223911064
6  540  -13.080248401189447
6  550  -12.958919586448872
6  560  -12.914660653174641
6  570  -12.91365929186124
6  580  -12.91375704310651
6  590  -12.913765864587946
6  600  -12.913623767114643
6  610  -12.913574354864117
6  620  -12.913598256326676
6  630  -12.913589136816025
6  640  -12.91364117167091
6  650  -12.913708942152024
6  660  -12.913705544687268
6  670  -12.913680689550397
6  680  -12.913678305364606
6  690  -12.913808422304154
6  700  -12.913836674905774
6  710  -12.913844125486374
6  720  -12.913844185091016
6  730  -12.913842337347027
6  740  -12.913842337347027
6  750  -12.913842337347027
6  760  -12.913842277742386
6  770  -12.913841920114514
6  780  -12.913840847230912
6  790  -12.913839118696213
6  800  -12.913834409929276
6  810  -12.91382648251152
6  820  -10.913890974737164
6  830  -10.91382922432518
6  840  -10.913841979719159
6  850  -10.913844185091016
6  860  -10.913844781137463
6  870  -10.913845019556042
6  880  -10.913845079160687
6  890  -10.913845138765335
6  900  -10.913845198369977
6  910  -10.913845198369977
6  920  -10.913845198369977
6  930  -10.913845198369977
6  940  -10.913845198369977
6  950  -10.913845198369977
6  960  -10.913845198369977
6  970  -10.913845198369977
6  980  -10.913845198369977
6  990  -10.913845198369977
7  0  -24.503025832636922
7  10  -22.784808213601107
7  20  -22.786369532423898
7  30  -22.835411495897546
7  40  -22.787087158607154
7  50  -22.86121722780273
7  60  -22.6831961445368
7  70  -20.687892133835827
7  80  -20.006635488201027
7  90  -18.960427442358945
7  100  -18.99402038032037
7  110  -19.06242184060653
7  120  -18.56240676280921
7  130  -17.478581512334365
7  140  -17.413090323387703
7  150  -17.239545721364742
7  160  -17.14894137592328
7  170  -16.98960176460165
7  180  -16.876268941710354
7  190  -16.81979584033032
7  200  -16.83324518210491
7  210  -16.956131926063186
7  220  -16.694708938818195
7  230  -16.66852728160778
7  240  -16.69102457481924
7  250  -16.498916442673163
7  260  -15.174214664137635
7  270  -14.898655782581928
7  280  -15.360817906099436
7  290  -15.240724535983093
7  300  -11.50460308632664
7  310  -11.503256490544846
7  320  -11.502969907509383
7  330  -11.502933097317813
7  340  -11.502848623024805
7  350  -11.502820389192015
7  360  -11.502785505351286
7  370  -11.50276566315686
7  380  -11.502765595882805
7  390  -11.502753243187945
7  400  -11.502785197669153
7  410  -11.502744694551652
7  420  -11.502748027413375
7  430  -11.502749407082064
7  440  -11.502749020842524
7  450  -11.502748580520173
7  460  -11.502741942258453
7  470  -11.915809572885172
7  480  -11.697418546806517
7  490  -11.551133847828375
7  500  -11.47693510816541
7  510  -11.413923248966716
7  520  -11.368957598438053
7  530  -11.33541788507048
7  540  -11.302243787303453
7  550  -11.269630834138624
7  560  -11.24514783189708
7  570  -11.225756494290366
7  580  -11.210825531270649
7  590  -11.192127303802181
7  600  -11.172588764319217
7  610  -11.156850506985702
7  620  -11.147515027919216
7  630  -11.145586932080283
7  640  -12.934559657542126
7  650  -12.797209485231027
7  660  -12.739442289147176
7  670  -12.706338670040418
7  680  -12.685526733879035
7  690  -12.679450321729359
7  700  -12.683660829796882
7  710  -12.66615108311722
7  720  -12.649179773385338
7  730  -12.642576408980528
7  740  -12.65008669070682
7  750  -12.669026450338958
7  760  -13.810569838410338
7  770  -11.92689428305875
7  780  -11.926596867047275
7  790  -11.926418016002419
7  800  -11.926345317286069
7  810  -11.926224234668048
7  820  -11.926171452073634
7  830  -11.926130010443051
7  840  -11.926082318293398
7  850  -11.926045613031855
7  860  -11.926019711433424
7  870  -11.926002141765142
7  880  -11.92598987915375
7  890  -11.92593840233712
7  900  -11.925906094586525
7  910  -11.925910342700186
7  920  -11.925914597269404
7  930  -11.925913730340865
7  940  -12.962061919841636
7  950  -12.999477650308995
7  960  -13.046250046429664
7  970  -15.012225331819018
7  980  -14.874767071048446
7  990  -13.122625617889224
8  0  -24.502598288352523
8  10  -22.785753763498192
8  20  -22.797136712856933
8  30  -22.830900345273637
8  40  -22.830164581863226
8  50  -21.662593394323107
8  60  -20.794565660661252
8  70  -20.643998149119238
8  80  -19.014530051058504
8  90  -19.10334874747839
8  100  -18.98046850221845
8  110  -17.272167394740986
8  120  -16.015421649155723
8  130  -15.815558511297645
8  140  -15.764266654106436
8  150  -15.7636234992089
8  160  -15.783773457132016
8  170  -15.271391885046024
8  180  -14.973151740457075
8  190  -14.970291411651814
8  200  -14.894533768898242
8  210  -14.818138834650163
8  220  -14.882768446260512
8  230  -15.67966757084284
8  240  -15.69991158783278
8  250  -15.509484065669804
8  260  -14.959155294800901
8  270  -14.378021857937773
8  280  -13.644443426661553
8  290  -12.821986059036947
8  300  -11.975655039280689
8  310  -11.473459907287342
8  320  -11.234971486871645
8  330  -11.399066573924545
8  340  -11.399414310679365
8  350  -12.505481296686531
8  360  -12.958423525645271
8  370  -12.935680873116336
8  380  -12.934704595714418
8  390  -12.934387635404034
8  400  -12.934336759033997
8  410  -12.934268600838195
8  420  -12.934268600838195
8  430  -12.934251453029821
8  440  -12.934251453029821
8  450  -12.934251453029821
8  460  -12.934251453029821
8  470  -12.934245719178096
8  480  -12.934245719178096
8  490  -12.934297083073863
8  500  -12.934297083073863
8  510  -12.934336821755664
8  520  -12.934807434440891
8  530  -12.945293525821905
8  540  -12.95032529354783
8  550  -13.12783933645709
8  560  -16.105060680227147
8  570  -16.103908947698287
8  580  -15.104834028026733
8  590  -15.104833528763699
8  600  -15.104833528763699
8  610  -15.104833528763699
8  620  -15.104833528763699
8  630  -15.104833528763699
8  640  -15.104833528763699
8  650  -15.104833528763699
8  660  -15.104833528763699
8  670  -15.104833528763699
8  680  -15.104833528763699
8  690  -15.104833528763699
8  700  -15.104833528763699
8  710  -15.104833528763699
8  720  -15.104833528763699
8  730  -15.104833528763699
8  740  -15.104833528763699
8  750  -15.104833528763699
8  760  -15.104833528763699
8  770  -15.104833528763699
8  780  -15.104833528763699
8  790  -15.104833528763699
8  800  -15.104833528763699
8  810  -15.104833528763699
8  820  -15.104833528763699
8  830  -15.104833528763699
8  840  -15.104833528763699
8  850  -15.104833528763699
8  860  -15.104833528763699
8  870  -15.104833528763699
8  880  -15.104833528763699
8  890  -15.104833528763699
8  900  -15.104833528763699
8  910  -15.104833528763699
8  920  -15.104833528763699
8  930  -15.104833528763699
8  940  -15.104833528763699
8  950  -15.104833528763699
8  960  -15.104833528763699
8  970  -15.104833528763699
8  980  -15.104833528763699
8  990  -15.104833528763699
9  0  -24.501737511246773
9  10  -22.788622574566894
9  20  -22.80427856244941
9  30  -22.86742776138968
9  40  -21.6030805287335
9  50  -20.94202260583464
9  60  -20.679808391556012
9  70  -19.681852713595408
9  80  -18.3707263899373
9  90  -16.762781822905488
9  100  -15.821584071517673
9  110  -15.794852861815007
9  120  -15.793660012541654
9  130  -15.796092056805312
9  140  -14.990794044245506
9  150  -13.566397254451775
9  160  -11.528006531626625
9  170  -11.503021047252581
9  180  -11.50274965623569
9  190  -11.502749507366465
9  200  -11.509829683595214
9  210  -13.308506384993795
9  220  -13.308506207588254
9  230  -13.308506449159156
9  240  -13.308506979755508
9  250  -13.308529285591435
9  260  -13.321118550392999
9  270  -16.36120513094518
9  280  -16.33662763885455
9  290  -16.387452390212253
9  300  -16.327955096624407
9  310  -16.323636291480156
9  320  -16.323635467329396
9  330  -16.323637108332875
9  340  -16.323637092350324
9  350  -16.323635564535902
9  360  -16.323636314448798
9  370  -16.323636578450362
9  380  -16.32363417020185
9  390  -16.323626191271728
9  400  -17.141301456357162
9  410  -17.149176735782326
9  420  -16.975944467656966
9  430  -16.719766957564914
9  440  -15.734927763008914
9  450  -15.104833528763699
9  460  -15.104833528763699
9  470  -15.104833528763699
9  480  -15.104833528763699
9  490  -15.104826910243911
9  500  -15.95035353824251
9  510  -15.967931918718204
9  520  -15.985843580832555
9  530  -15.986602205598075
9  540  -15.947459944279563
9  550  -15.863023149807734
9  560  -15.75325513539601
9  570  -15.424268227865202
9  580  -15.040226983018831
9  590  -14.637465303345781
9  600  -14.578562449943616
9  610  -14.57683458919502
9  620  -14.576828857061765
9  630  -14.576829362699545
9  640  -14.581262750293677
9  650  -14.594449751042829
9  660  -14.664889856036694
9  670  -12.414048157985786
9  680  -12.36381015611848
9  690  -12.363793750718687
9  700  -12.363793750718687
9  710  -12.302533706143947
9  720  -12.348605056718442
9  730  -12.356494506314847
9  740  -12.359985550359342
9  750  -12.361524482682798
9  760  -12.362141688779447
9  770  -12.362669249490356
9  780  -12.362932105973814
9  790  -12.363152285531616
9  800  -12.3632996282135
9  810  -12.363506098703
9  820  -12.363510926679227
9  830  -12.363587816670988
9  840  -12.363492032006835
9  850  -12.363278706983182
9  860  -12.363312979653928
9  870  -12.36337490887985
9  880  -12.36337365718231
9  890  -12.363312800839994
9  900  -12.363344987348173
9  910  -12.363364656880947
9  920  -12.363347788766475
9  930  -12.36316134543762
9  940  -12.363074084237669
9  950  -12.363663514569852
9  960  -12.363703032449338
9  970  -12.363699873403164
9  980  -12.363682528451536
9  990  -12.363692363217925
10  0  -24.500230172959075
10  10  -22.78527038564008
10  20  -22.755623103123398
10  30  -22.354276631407657
10  40  -21.32316177361595
10  50  -19.851849834969485
10  60  -17.941386119940137
10  70  -15.960913519099293
10  80  -15.609649516556384
10  90  -14.621193502952798
10  100  -13.71186090972039
10  110  -13.550636618778878
10  120  -11.728730399034836
10  130  -11.22217858232677
10  140  -11.22185490067357
10  150  -11.221855538141194
10  160  -11.221851745377641
10  170  -11.221829113506796
10  180  -11.22181950352207
10  190  -11.221846066195008
10  200  -11.22184459402602
10  210  -11.221846805124777
10  220  -11.22183298375852
10  230  -11.221834174446164
10  240  -11.221844591682498
10  250  -11.221852485500959
10  260  -11.22185416828268
10  270  -11.221855146297038
10  280  -11.221855790445304
10  290  -11.221855934213872
10  300  -11.221855801220947
10  310  -11.22185482017705
10  320  -11.22185137391687
10  330  -11.221848175869326
10  340  -11.22185478114156
10  350  -11.221855898198712
10  360  -11.221855848043225
10  370  -11.221855798181828
10  380  -11.221855564299336
10  390  -11.221856166631095
10  400  -11.22185574250885
10  410  -11.221855697830756
10  420  -11.221855712849669
10  430  -11.221855712849669
10  440  -11.221855712849669
10  450  -11.221855727742145
10  460  -11.22185574250885
10  470  -11.221855757151273
10  480  -11.221855786064024
10  490  -11.221855725822305
10  500  -11.221856150968103
10  510  -11.22185622980082
10  520  -11.221855564299336
10  530  -11.221855697830756
10  540  -11.221856243379793
10  550  -11.221847381070885
10  560  -11.221852848283405
10  570  -11.221853920921598
10  580  -11.22185405334311
10  590  -11.221888104950512
10  600  -11.221854069826838
10  610  -11.221855452929091
10  620  -11.221855753111377
10  630  -11.221855756429134
10  640  -11.221855770053839
10  650  -11.221855764137716
10  660  -11.221855763983752
10  670  -11.221855886324878
10  680  -11.221855929927594
10  690  -11.221855925780591
10  700  -11.221855926087839
10  710  -11.221855956027989
10  720  -11.221855927854588
10  730  -11.221855915945218
10  740  -11.221855914869092
10  750  -11.22185574531327
10  760  -11.221855689259806
10  770  -11.22185576945596
10  780  -11.221855932691607
10  790  -11.221855964309254
10  800  -11.221855991652165
10  810  -11.221856007523924
10  820  -11.22185602371094
10  830  -11.22185543758982
10  840  -11.221855494584325
10  850  -11.221855519740936
10  860  -11.221855852095489
10  870  -11.221856200550661
10  880  -11.221856032041972
10  890  -11.22184795140094
10  900  -11.22185232920851
10  910  -11.221887374519039
10  920  -11.221854451648726
10  930  -11.221855063282199
10  940  -11.221855375414094
10  950  -11.221855468853658
10  960  -11.221855577459344
10  970  -11.221855740300636
10  980  -11.221855782665722
10  990  -11.22185579985775
11  0  -24.49803656146052
11  10  -22.765159394112477
11  20  -22.63029233236281
11  30  -21.923045884271477
11  40  -20.47053183212598
11  50  -19.2645395009163
11  60  -16.371886414201622
11  70  -14.824239811482975
11  80  -14.042776914081724
11  90  -13.537296320392931
11  100  -13.548151738154173
11  110  -11.390948770835273
11  120  -11.222182297430306
11  130  -11.221837122787374
11  140  -11.221842323760574
11  150  -11.221839326182883
11  160  -11.22183944626323
11  170  -11.22185054009269
11  180  -11.221853004284883
11  190  -11.221846087830476
11  200  -11.221830791093113
11  210  -11.221849362233202
11  220  -11.22185385226049
11  230  -11.22185518779976
11  240  -11.221851319319857
11  250  -11.221855466382813
11  260  -11.221855836610183
11  270  -11.221856182132306
11  280  -11.221854415899838
11  290  -12.22844709985524
11  300  -12.226896348031065
11  310  -12.225364707312822
11  320  -12.224394274876893
11  330  -12.224115003454795
11  340  -12.22296497598721
11  350  -12.221977649186313
11  360  -12.221866605105056
11  370  -12.222837080386519
11  380  -12.223006719877505
11  390  -12.223373669849035
11  400  -12.222709156585402
11  410  -12.222425998956714
11  420  -12.2223172784167
11  430  -12.222238127603767
11  440  -12.222286213003668
11  450  -12.243190105931143
11  460  -12.228911104690454
11  470  -12.226547319317147
11  480  -12.224778734930222
11  490  -12.223770065307047
11  500  -12.223308285547425
11  510  -12.222989986033616
11  520  -12.22399857231038
11  530  -12.257322629245992
11  540  -12.403698747308855
11  550  -12.323331215433395
11  560  -12.324727095178508
11  570  -12.364818790005625
11  580  -12.4566493156631
11  590  -12.53913725458725
11  600  -12.606911161328995
11  610  -12.52045117111568
11  620  -12.54394651085928
11  630  -12.644545559035896
11  640  -12.635332296847062
11  650  -12.590454944085034
11  660  -12.614799929105306
11  670  -12.584891659159961
11  680  -12.57115817761282
11  690  -12.576469949687095
11  700  -12.582364154374325
11  710  -12.561950476781984
11  720  -12.49182156861801
11  730  -12.402614296196912
11  740  -12.309970106316388
11  750  -12.331922866280351
11  760  -11.802040203134641
11  770  -12.13716611615741
11  780  -11.933196538394938
11  790  -11.908800612882965
11  800  -12.076277863965435
11  810  -11.861756952430213
11  820  -11.776156757803845
11  830  -11.804993477372689
11  840  -11.7929644886552
11  850  -11.776992303875634
11  860  -11.777813407112985
11  870  -11.777995932331873
11  880  -11.84269833614404
11  890  -11.776055312470886
11  900  -11.776173603447365
11  910  -11.776079270057426
11  920  -11.776542475817696
11  930  -11.776192943530235
11  940  -11.776132789441887
11  950  -11.776049463147093
11  960  -11.881069679325035
11  970  -11.94627672253752
11  980  -12.006487429828526
11  990  -12.036824750962172
12  0  -24.548028224778285
12  10  -22.76104255412725
12  20  -22.631472800507908
12  30  -21.61609102738848
12  40  -20.31580535628038
12  50  -18.40171737776123
12  60  -16.311164905095247
12  70  -16.28912604043516
12  80  -16.227027211013166
12  90  -16.23795747181478
12  100  -16.284153952199382
12  110  -16.238522312435894
12  120  -13.832533276805473
12  130  -13.48016671668915
12  140  -13.51695754167894
12  150  -13.557114902308092
12  160  -14.009939622263724
12  170  -12.166809437833589
12  180  -11.78213909115235
12  190  -11.778674147370765
12  200  -11.781431338752569
12  210  -12.404481616968932
12  220  -13.926275237237695
12  230  -13.915817729362027
12  240  -13.911812987139447
12  250  -13.910614815454322
12  260  -13.91047721195787
12  270  -13.9104709575859
12  280  -14.759758462493398
12  290  -14.691703563262974
12  300  -14.590164445473025
12  310  -14.570378314228327
12  320  -14.550638058296087
12  330  -14.518397822305438
12  340  -14.511265928284367
12  350  -14.49010783790905
12  360  -14.45144015299993
12  370  -14.418490455959256
12  380  -14.40934650521437
12  390  -14.407845075867856
12  400  -14.407761204585276
12  410  -14.407759866802044
12  420  -14.407748538840954
12  430  -14.407748627578632
12  440  -14.407745274094198
12  450  -14.407746014849545
12  460  -14.407746967091693
12  470  -14.40774624747507
12  480  -14.40774623611331
12  490  -14.407746739323995
12  500  -14.407746815505025
12  510  -14.407746784438176
12  520  -14.407746784438176
12  530  -14.407746784438176
12  540  -14.407747294019694
12  550  -14.407747356097662
12  560  -14.407746766798649
12  570  -14.407746748434207
12  580  -14.407746749978516
12  590  -14.40774692259908
12  600  -14.40778758410874
12  610  -14.411343047640267
12  620  -14.410668407740026
12  630  -16.026646698888786
12  640  -15.212321778930967
12  650  -15.212345289410546
12  660  -15.212354220676355
12  670  -15.212359232078464
12  680  -15.212362154058551
12  690  -15.212362575417126
12  700  -15.212363259332975
12  710  -15.212398754183805
12  720  -15.212365007062814
12  730  -15.212366183065734
12  740  -15.212366837815992
12  750  -15.212367176490787
12  760  -15.21236742322553
12  770  -15.212401927909596
12  780  -15.212367797990249
12  790  -15.21236807371435
12  800  -15.212368168260774
12  810  -15.21236794310462
12  820  -15.212367910904302
12  830  -15.212368517686516
12  840  -15.212368065141414
12  850  -15.212368147344725
12  860  -15.212366949156742
12  870  -15.212368520981109
12  880  -15.212367719019639
12  890  -15.212365519863033
12  900  -15.232535966263622
12  910  -15.259094913211152
12  920  -15.288684383535823
12  930  -15.31979364025247
12  940  -15.34661074670683
12  950  -15.346813102689119
12  960  -15.297993600865473
12  970  -15.200084844147026
12  980  -15.063566643338909
12  990  -14.902519920520264
13  0  -24.55444123291688
13  10  -22.754498236231946
13  20  -22.627305944130622
13  30  -21.69342019896005
13  40  -20.352421980111046
13  50  -18.953926208769058
13  60  -19.32163203010392
13  70  -17.35120089842918
13  80  -16.27651428293499
13  90  -14.35978162915005
13  100  -14.308988976044658
13  110  -14.306970031129488
13  120  -14.308165979493953
13  130  -14.50192706609822
13  140  -15.94000826039308
13  150  -15.869566144015133
13  160  -15.872620009826974
13  170  -15.957008010848998
13  180  -15.55130111046941
13  190  -15.84597403711561
13  200  -15.444681636895995
13  210  -14.46312875352412
13  220  -14.093984197732684
13  230  -14.999043425017755
13  240  -14.724024410540967
13  250  -13.615925267150153
13  260  -14.464333468693724
13  270  -14.287150741367974
13  280  -14.563812014914127
13  290  -13.818720290733607
13  300  -13.333258898928007
13  310  -13.315181131649318
13  320  -13.308991663997974
13  330  -13.30886458795593
13  340  -13.308894259077432
13  350  -13.311491828482316
13  360  -13.312829879770735
13  370  -13.312482377621992
13  380  -13.313409603368154
13  390  -13.788886105210723
13  400  -13.926244144728454
13  410  -14.228761415075333
13  420  -14.016253262126286
13  430  -13.804939331382531
13  440  -13.75362291832985
13  450  -13.687731504124315
13  460  -13.619015441066516
13  470  -13.587049520675645
13  480  -13.567012830182163
13  490  -13.521304082182946
13  500  -13.460889743535898
13  510  -13.394225779404387
13  520  -13.381953512100836
13  530  -13.371957780577764
13  540  -13.391712787165195
13  550  -13.411037501257772
13  560  -13.412423148731568
13  570  -13.398182658604494
13  580  -13.385488311726599
13  590  -13.39225042596644
13  600  -13.405672139632982
13  610  -13.326167797530825
13  620  -13.309212944609813
13  630  -13.308760324774864
13  640  -13.308505802007387
13  650  -13.308506193859936
13  660  -13.307828738623648
13  670  -13.028809438734411
13  680  -12.968638111545431
13  690  -12.929903246578569
13  700  -12.897188625855836
13  710  -12.880047532005362
13  720  -12.885386453716874
13  730  -12.901740762811876
13  740  -12.928403329985759
13  750  -12.933370482271005
13  760  -12.915228741746034
13  770  -12.90254671239896
13  780  -12.888625129553105
13  790  -12.8775358744369
13  800  -12.86849383113194
13  810  -12.876224226984393
13  820  -12.89636518474116
13  830  -12.884539814819323
13  840  -12.875589199174307
13  850  -12.87360691243225
13  860  -12.8645247271061
13  870  -12.847184252804347
13  880  -12.833440030418684
13  890  -12.856362873896572
13  900  -12.854216210407445
13  910  -12.833200767225158
13  920  -12.803525191729484
13  930  -12.757966205647971
13  940  -12.74656011954002
13  950  -12.744292716090872
13  960  -12.74419675641795
13  970  -12.744193629363108
13  980  -12.744193522293742
13  990  -12.74419274078933
14  0  -24.556778066116863
14  10  -22.751076333029125
14  20  -22.62667701800693
14  30  -21.88269707516733
14  40  -21.09433762094094
14  50  -20.72274994786511
14  60  -20.12846510793406
14  70  -17.866851576123647
14  80  -15.061107233349528
14  90  -14.415919823252231
14  100  -14.323205606565995
14  110  -14.320487042363704
14  120  -15.325838294267518
14  130  -15.90052632320045
14  140  -15.796001223584833
14  150  -15.792426454173537
14  160  -15.795616044232109
14  170  -16.66514041826857
14  180  -17.403255605447747
14  190  -17.39671766189899
14  200  -16.723019372051727
14  210  -16.393071312240473
14  220  -16.333989291330838
14  230  -16.326040354967606
14  240  -16.325476509598204
14  250  -16.330003768386575
14  260  -16.335494389234718
14  270  -16.351679599091696
14  280  -16.387247428170845
14  290  -15.55913762743182
14  300  -13.51832900090062
14  310  -13.309891158318203
14  320  -13.308528859185689
14  330  -13.308506726747662
14  340  -13.308506316161857
14  350  -13.308506300490675
14  360  -13.308506250968142
14  370  -13.582618002197776
14  380  -14.019774605459702
14  390  -13.839416463417782
14  400  -13.715164868326669
14  410  -13.704168889164094
14  420  -13.68056545711935
14  430  -13.696134315563915
14  440  -13.92115663764032
14  450  -13.600293067772824
14  460  -13.384294052985421
14  470  -13.266424564880955
14  480  -13.184835899071755
14  490  -13.161296028534187
14  500  -13.2135118164517
14  510  -13.309259547098955
14  520  -13.383237914999398
14  530  -13.388830846968254
14  540  -13.258026584138026
14  550  -13.216564003413241
14  560  -13.153604382901445
14  570  -13.061330432531845
14  580  -13.000333202631767
14  590  -12.963904008821368
14  600  -12.917535728881946
14  610  -12.892731632192689
14  620  -12.874825682045591
14  630  -12.866039988925536
14  640  -12.863732657654591
14  650  -12.847737506241842
14  660  -12.810689260528646
14  670  -12.855743614398493
14  680  -12.838887041188038
14  690  -12.812426674664108
14  700  -12.787834054330038
14  710  -12.77223652883955
14  720  -12.764821892130527
14  730  -12.76198409836659
14  740  -12.758139498605626
14  750  -12.753701238526409
14  760  -12.75037215186342
14  770  -12.74796682326313
14  780  -12.74740673329774
14  790  -12.746877292739232
14  800  -12.746368965092087
14  810  -12.745813018687134
14  820  -12.744943586398366
14  830  -12.744950844893124
14  840  -12.743720119926213
14  850  -12.751044310404033
14  860  -12.78766035858524
14  870  -12.81558017780942
14  880  -12.83429027403176
14  890  -12.839426383756829
14  900  -12.836907833544247
14  910  -12.828856987903926
14  920  -12.815507144057438
14  930  -12.806478049889648
14  940  -12.794116617284908
14  950  -12.785804918866726
14  960  -12.767965025719645
14  970  -12.75249849633659
14  980  -12.743218393208327
14  990  -12.742825752917893
15  0  -24.55797625337996
15  10  -23.138455644367827
15  20  -22.6134706657627
15  30  -21.742961646153265
15  40  -20.54800949088717
15  50  -19.435685508887595
15  60  -19.775705287510547
15  70  -18.981531423624386
15  80  -18.12529563032902
15  90  -19.303420304673566
15  100  -17.958185096030114
15  110  -17.570271618540552
15  120  -17.55091890286662
15  130  -19.103979392212683
15  140  -17.59023947777843
15  150  -17.404334945812646
15  160  -17.426602653152038
15  170  -18.10113374969957
15  180  -19.09322493029215
15  190  -19.00896881294118
15  200  -19.011656100582886
15  210  -19.01213304862517
15  220  -18.890701858999048
15  230  -18.37667019076016
15  240  -18.06628788322097
15  250  -17.996701715506827
15  260  -17.988989838414867
15  270  -17.9880286912513
15  280  -17.987398891408393
15  290  -17.987695757376727
15  300  -17.987881875388133
15  310  -17.987987082195477
15  320  -17.98825599196077
15  330  -17.987959735327898
15  340  -17.988423992724844
15  350  -17.987934663113553
15  360  -17.988613302167657
15  370  -17.98918891476951
15  380  -17.989209494716622
15  390  -17.98921119381529
15  400  -17.989207950527803
15  410  -17.98921986282105
15  420  -17.988963250554622
15  430  -17.989046470898412
15  440  -18.02598650099509
15  450  -18.697450919100387
15  460  -19.840259571355823
15  470  -19.817961184930184
15  480  -19.64785112966349
15  490  -19.09290492081873
15  500  -18.688580139731453
15  510  -18.47903795637423
15  520  -18.352557037537263
15  530  -18.23561430704509
15  540  -17.78448118911273
15  550  -17.115076722979932
15  560  -16.487378228155748
15  570  -15.951050708859546
15  580  -15.591704125459573
15  590  -15.363643625826981
15  600  -15.26426413944979
15  610  -15.206837781401722
15  620  -15.172924047137533
15  630  -15.156918279083733
15  640  -15.14416104293992
15  650  -15.133180865846407
15  660  -15.124918905184154
15  670  -14.27976996891077
15  680  -14.194327692177474
15  690  -14.10395172470799
15  700  -14.076445955011552
15  710  -14.015497623226304
15  720  -13.943681280435245
15  730  -13.913523545763988
15  740  -13.928630824537075
15  750  -14.17303578140008
15  760  -15.019559748194526
15  770  -15.12944961661369
15  780  -15.130837032465868
15  790  -15.143841830021953
15  800  -15.184092917879289
15  810  -15.127528518361556
15  820  -15.127059690601357
15  830  -15.127042210196507
15  840  -15.126728347374256
15  850  -15.127526470491526
15  860  -15.127034390416432
15  870  -15.126115819014725
15  880  -15.125910684620571
15  890  -15.125490708993052
15  900  -15.12653719562714
15  910  -15.126716645362054
15  920  -15.126549749522288
15  930  -15.126654521790927
15  940  -15.126418989960674
15  950  -15.126653683601345
15  960  -15.126572616579766
15  970  -15.124673028808475
15  980  -15.123493466458587
15  990  -15.123243016828106
16  0  -24.55897354167489
16  10  -23.854887484385888
16  20  -22.594670728455448
16  30  -21.588720375873976
16  40  -20.228253578848378
16  50  -18.862848020938237
16  60  -18.947015789709354
16  70  -19.724996448040713
16  80  -18.729405760343035
16  90  -18.615645205877712
16  100  -16.728093765668067
16  110  -16.194550229371078
16  120  -17.93506512169255
16  130  -17.412921620918773
16  140  -17.398166745022806
16  150  -17.39675326322098
16  160  -17.396690811489876
16  170  -17.396669366767547
16  180  -17.396700070740525
16  190  -17.39676086803737
16  200  -17.396757496039672
16  210  -17.396762556429742
16  220  -17.396750505387168
16  230  -18.800433330763376
16  240  -18.984441217374822
16  250  -18.76590976906671
16  260  -18.52923374467643
16  270  -18.30486784313381
16  280  -18.086867634360665
16  290  -18.015281900081746
16  300  -17.991095270520333
16  310  -17.989241623777964
16  320  -17.98904243958274
16  330  -17.98901511773974
16  340  -17.98904888797395
16  350  -17.9868127148047
16  360  -17.986704597093148
16  370  -17.986598908411036
16  380  -17.98738680637576
16  390  -17.987997836886844
16  400  -17.988486786091432
16  410  -17.98909298408634
16  420  -17.989175140852375
16  430  -18.13049077480513
16  440  -19.05434127316337
16  450  -19.834839666478732
16  460  -19.9044186916032
16  470  -19.897152039344718
16  480  -19.94626027908804
16  490  -19.95925306079469
16  500  -19.609040926549962
16  510  -19.40956473671044
16  520  -19.029049311782366
16  530  -18.682039131018747
16  540  -18.609025099844125
16  550  -18.596956293267898
16  560  -18.753944522745414
16  570  -18.9152185634413
16  580  -19.030513245665308
16  590  -19.10665474174826
16  600  -19.145086859890394
16  610  -18.94749459480629
16  620  -18.53436010089859
16  630  -18.450744305777874
16  640  -18.441205649765685
16  650  -18.345569598004534
16  660  -18.260411741251914
16  670  -18.180414361044345
16  680  -18.011319288955807
16  690  -18.131133581226266
16  700  -17.92612465424101
16  710  -17.670016801728305
16  720  -17.49671825192363
16  730  -17.230110098980305
16  740  -16.862021972725998
16  750  -16.69717415415873
16  760  -16.65064534404972
16  770  -16.624938751659286
16  780  -16.613775183107222
16  790  -16.630262740966955
16  800  -16.67884046593186
16  810  -16.83869909661741
16  820  -17.180063062308108
16  830  -17.587656411640673
16  840  -17.670784772123575
16  850  -17.60768672122971
16  860  -17.550997667955038
16  870  -17.48407739906515
16  880  -17.392653696622947
16  890  -17.342071906604936
16  900  -17.29763842197557
16  910  -17.23795849658484
16  920  -17.171355447159154
16  930  -17.299795661810407
16  940  -17.40583812215572
16  950  -17.374627882636613
16  960  -17.327929260062447
16  970  -17.659256087409062
16  980  -18.319879377255983
16  990  -18.839800660233067
17  0  -24.559547249104174
17  10  -24.086622382810212
17  20  -24.25723649819788
17  30  -21.397480877084853
17  40  -19.991275728268747
17  50  -18.540643909825143
17  60  -18.202128339758247
17  70  -18.454020288275107
17  80  -19.588808981984464
17  90  -18.81679241341788
17  100  -18.134258524299646
17  110  -18.106983829613615
17  120  -17.945889341054844
17  130  -16.909387241632913
17  140  -16.293508294543955
17  150  -16.031360574923596
17  160  -16.558790870375972
17  170  -17.747176843125047
17  180  -17.723722610217102
17  190  -19.15994525657713
17  200  -19.01265428973076
17  210  -19.01280797713932
17  220  -19.012799238480216
17  230  -19.012809037031893
17  240  -19.012833882436322
17  250  -19.01283472673088
17  260  -18.98755297449314
17  270  -18.662494357265167
17  280  -18.390334915042672
17  290  -18.093280803065163
17  300  -18.00310622144446
17  310  -17.989318266431606
17  320  -17.988534761692854
17  330  -17.983601660458547
17  340  -17.986779491904272
17  350  -17.987121432913902
17  360  -17.98816583696779
17  370  -17.988523042095423
17  380  -17.988496337999734
17  390  -17.988729117710513
17  400  -17.98873354126436
17  410  -17.988874497188267
17  420  -17.988770963299853
17  430  -17.988762057908353
17  440  -17.98882513400546
17  450  -19.94911904380107
17  460  -19.837944935596155
17  470  -19.75618248188141
17  480  -19.63895341535863
17  490  -19.53584869411096
17  500  -19.45968970787813
17  510  -19.364087252763266
17  520  -19.3420351082405
17  530  -19.43673814244745
17  540  -19.438810456318148
17  550  -19.41821906741337
17  560  -19.295269679965593
17  570  -19.15074985420277
17  580  -19.10700130466816
17  590  -19.188791686583333
17  600  -19.24953693824633
17  610  -19.317246647592174
17  620  -19.402733569928394
17  630  -19.45027487529909
17  640  -19.500235138066248
17  650  -19.56751360114791
17  660  -19.661537911042206
17  670  -19.712496841635822
17  680  -19.73946905509816
17  690  -19.74448938829399
17  700  -19.713757629437737
17  710  -19.633848694135445
17  720  -19.533116323010567
17  730  -19.39440136231419
17  740  -19.271433310283122
17  750  -19.130347361956662
17  760  -19.021935784989267
17  770  -18.935679692783662
17  780  -18.871285734725962
17  790  -18.797271627733984
17  800  -18.71910115059277
17  810  -18.68568516952329
17  820  -18.61684394742222
17  830  -18.556626428047885
17  840  -18.513612718408133
17  850  -18.413359230475734
17  860  -18.37427448326776
17  870  -18.308541408573774
17  880  -18.243323326692312
17  890  -18.145037828063646
17  900  -18.072112272820622
17  910  -18.091884592676386
17  920  -18.10852657026399
17  930  -18.05635494636337
17  940  -18.00908526890877
17  950  -17.954938096188606
17  960  -17.897876060447572
17  970  -17.989034368067482
17  980  -18.008307199945477
17  990  -17.99641934186997
18  0  -25.107446165210987
18  10  -22.434504828867826
18  20  -17.99302252423726
18  30  -15.632424311417534
18  40  -14.35515985988023
18  50  -12.53306160190655
18  60  -12.539081745753885
18  70  -11.12627910077245
18  80  -10.282026387659618
18  90  -10.272116255237565
18  100  -10.272137961909683
18  110  -9.999975982104104
18  120  -9.162302881259707
18  130  -9.809660419588258
18  140  -10.455342565126607
18  150  -10.316963485484056
18  160  -10.304306209188175
18  170  -10.302771138806754
18  180  -10.302404594175211
18  190  -10.302276345784561
18  200  -10.301078613776118
18  210  -10.300773630336263
18  220  -10.303433298005144
18  230  -10.30622175414394
18  240  -10.304937482060506
18  250  -10.301365567794532
18  260  -10.300374864754342
18  270  -10.300301751966074
18  280  -10.299647603106855
18  290  -12.319549668988481
18  300  -13.067569374556658
18  310  -12.129712948690553
18  320  -11.572320853108357
18  330  -11.477068946974475
18  340  -11.530821463225012
18  350  -11.755115211456154
18  360  -11.929670500420468
18  370  -12.463176465067024
18  380  -12.55593897254202
18  390  -12.62987182594052
18  400  -12.698535397726063
18  410  -12.807590613752627
18  420  -12.780400625458032
18  430  -12.867296725443213
18  440  -13.772089202352454
18  450  -14.994854622385613
18  460  -15.110628769863055
18  470  -15.405943640233627
18  480  -15.450826481808242
18  490  -15.587299441325245
18  500  -16.191375895936364
18  510  -15.9198469387912
18  520  -15.264363828673366
18  530  -14.900097157260607
18  540  -14.46342905868532
18  550  -14.251787645851277
18  560  -14.814670666687254
18  570  -14.763914256762614
18  580  -14.236202247038136
18  590  -14.261602379363243
18  600  -14.23098253324162
18  610  -14.377354037744276
18  620  -14.609284318328715
18  630  -14.661634698870357
18  640  -14.79685558433146
18  650  -14.849846459879055
18  660  -14.991755936489652
18  670  -14.918180628564956
18  680  -14.697405246423953
18  690  -14.477829655712993
18  700  -13.992847489819233
18  710  -13.378365305722875
18  720  -12.43420283124944
18  730  -12.923681957816152
18  740  -12.865700672643854
18  750  -13.02278907101492
18  760  -12.95749688959785
18  770  -12.961469099399666
18  780  -12.937788303922824
18  790  -12.949033739733894
18  800  -13.026331370824476
18  810  -13.151319036563926
18  820  -13.290258938437061
18  830  -12.989916704651241
18  840  -12.655856664098827
18  850  -12.553629669881833
18  860  -12.497050343162078
18  870  -12.45761620522324
18  880  -12.456573376618794
18  890  -12.346226792121714
18  900  -12.559331937547816
18  910  -13.759192880182589
18  920  -13.50411192657357
18  930  -13.729996564969204
18  940  -13.520366865117714
18  950  -13.26124875583057
18  960  -13.126697414822063
18  970  -13.078259605485856
18  980  -13.004115923730767
18  990  -12.997179013237474

};


\end{axis}


\end{tikzpicture}

==> img/Physics_over_critic_loss.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%width=.8\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathcal{L}_{\text{critic}}\)},
xmin=-39.2008121902488, xmax=823.228247650539,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\text{physics}}\)},
ymin=-15.3050671994686, ymax=349.847540634871,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
784.026926748685 2.50457692146301
764.052872969813 2.86363410949707
759.473019423505 3.22287082672119
698.727156717476 3.65155076980591
710.266277465676 4.06091260910034
707.368294413318 4.85645389556885
701.486940773184 5.30565166473389
630.339552157425 6.01061201095581
685.400330602317 6.98289155960083
675.944471545939 7.98538255691528
655.137882592966 8.98632717132568
687.936213777443 10.2134103775024
696.102192855444 11.530650138855
648.285040540193 12.7080411911011
593.974057191052 14.169695854187
628.143796949422 16.5649242401123
655.508672981701 18.3113842010498
641.33198301884 20.6313190460205
594.89242300263 21.5844860076904
571.265779941405 24.5638427734375
577.701434659707 27.3475780487061
556.627227188528 30.805103302002
544.804421674108 33.5350952148438
544.765067136315 37.3568725585938
547.746314102147 39.1238174438477
517.758043635786 44.4528656005859
537.82473619406 46.8456382751465
493.62746480122 52.2496070861816
486.316615848951 57.0921058654785
481.066365694516 59.9621620178223
472.162976795871 64.5270690917969
436.73904968384 67.8887939453125
467.306918570553 75.5832672119141
420.001845287571 78.7597122192383
407.516250710404 82.4747619628906
421.215988543737 87.2048492431641
424.109196957254 95.2061080932617
427.911971574653 97.9174194335938
374.537304941565 104.718421936035
360.798064822703 109.953239440918
406.930319538693 113.872932434082
376.423558286173 123.070899963379
346.143736852231 125.675918579102
363.301102511832 128.261566162109
330.880352192616 139.561721801758
335.236034623362 139.984756469727
318.484709610089 144.479827880859
289.329012044705 154.899230957031
298.521106955654 160.001602172852
304.204415122739 158.57096862793
297.667465882001 170.536117553711
271.420704091442 167.454574584961
265.674337198311 171.52702331543
297.025226624829 175.038421630859
270.24144642755 180.746719360352
270.932700080462 184.495361328125
253.417070697193 189.860748291016
276.269951166705 190.728302001953
259.966079449741 191.071350097656
245.831516375184 191.835113525391
270.762126385529 200.241485595703
263.014628624955 195.766204833984
286.151391036841 193.289642333984
270.806632339736 201.915481567383
258.6476185229 203.509811401367
267.867063950908 205.765884399414
247.242105895202 212.856674194336
266.941160625925 215.4169921875
256.479289065643 210.744491577148
249.068681437187 210.915893554688
253.864822358824 204.475524902344
249.919958511731 213.13395690918
250.377226681772 216.600708007812
262.160184869689 215.179046630859
244.632461767674 218.901153564453
257.200745525785 208.335205078125
233.482122323186 218.292907714844
254.721601217651 214.006423950195
239.874389706096 217.994567871094
250.951348496314 213.078430175781
263.428053930406 206.513778686523
256.979236645319 213.777740478516
265.706142060357 210.577133178711
220.908256224983 218.486633300781
254.303874668972 216.316055297852
260.181364713368 213.238235473633
256.519214414621 215.143936157227
258.538887139389 222.268844604492
266.331713266381 225.148056030273
256.534091754715 223.832489013672
239.826683711371 223.600112915039
253.048352357524 221.508987426758
262.058066153582 223.640426635742
262.833949914217 211.538665771484
254.70099288506 224.511795043945
263.214400002312 225.098892211914
265.819728623247 218.318862915039
244.446254000199 214.792770385742
277.339843137474 216.788925170898
263.776808805778 225.382278442383
258.690718668754 225.16455078125
253.892721186716 220.352294921875
257.469510042938 222.395416259766
263.572860456429 226.440338134766
268.655432798049 226.534103393555
249.474134310745 224.450637817383
278.260302630516 228.665161132812
237.992095015103 228.160568237305
263.450157805404 225.612594604492
245.669007673874 224.787948608398
270.373905947912 221.159881591797
271.140920463521 224.891906738281
278.221932962232 227.554870605469
260.374363572468 233.058151245117
263.718728920344 216.117340087891
263.30055682418 228.137603759766
271.684786727042 224.479263305664
281.075629035335 225.649322509766
258.726612633495 234.482803344727
281.662782605887 222.008377075195
260.993506929307 225.011703491211
249.279045746663 232.836776733398
283.03957550101 217.560089111328
259.96737108013 225.687194824219
288.528085873462 220.343612670898
258.609214870379 236.800994873047
255.633828542495 233.252380371094
286.311607833312 218.351104736328
259.864665729438 232.675552368164
267.684008130924 223.991592407227
253.834098952802 235.989349365234
279.070022403994 234.456283569336
270.708397695216 234.067687988281
277.247258586522 236.560195922852
282.989743766558 230.363159179688
261.984523358347 236.178802490234
273.912860262609 234.193313598633
278.039729068974 234.619354248047
266.211201976171 228.720748901367
284.210646210305 239.85417175293
290.82177065406 235.176147460938
272.419152776714 231.898574829102
253.002478638897 230.938247680664
280.832078809049 237.718795776367
258.71059809543 234.706085205078
272.619188453392 230.298736572266
261.56044902324 241.637451171875
271.540440005309 234.498291015625
270.495136097824 237.018035888672
262.468452614397 241.023544311523
276.524360856319 235.02912902832
291.270230035389 232.350280761719
269.743508623811 244.830078125
287.56371105963 239.737747192383
281.33192147036 232.928756713867
282.274005540825 244.88346862793
282.413997145373 239.054336547852
296.477666547031 237.455444335938
279.285298475429 243.448852539062
295.027085235707 225.864837646484
311.242627413413 241.304321289062
280.656946499963 243.081939697266
292.309630654185 241.736938476562
272.577241945511 242.710601806641
272.341746429048 247.812088012695
273.624191025188 233.962951660156
277.516098221066 235.347229003906
296.548411861062 241.139450073242
272.45573495893 245.181488037109
299.925901763232 244.948440551758
273.227649374058 246.968414306641
291.867442498232 246.896575927734
302.668660607105 233.573822021484
273.132633122922 248.349456787109
302.230075836182 252.601913452148
291.735128233009 244.320526123047
282.041628191314 246.810760498047
291.247444057171 254.803802490234
312.950998852103 248.258590698242
275.91537466535 246.922561645508
286.053346927009 245.594833374023
270.830110861047 252.947479248047
272.307878709079 245.74006652832
273.517308104671 241.620727539062
308.083920766404 242.350479125977
282.851470048809 252.005798339844
276.272550798152 249.383285522461
301.596445021133 245.00341796875
290.040705352913 253.233093261719
309.480880166703 253.339782714844
287.226847346145 258.059783935547
297.12158240809 261.974273681641
276.657431110056 252.188873291016
290.042426968052 259.756530761719
299.078466383625 256.179718017578
295.949380072926 252.992492675781
306.60100975333 251.31428527832
291.515919473255 256.294952392578
301.799430105835 250.49397277832
284.697168411775 257.9658203125
276.341667436121 255.343505859375
307.517258472262 259.181030273438
295.11721843432 258.408233642578
309.507724115284 245.513153076172
300.045523165872 253.225280761719
292.332458144287 251.08625793457
289.843890219709 253.174453735352
259.05664694823 266.864227294922
300.882316643992 255.163650512695
301.228416874642 255.246566772461
278.650862823361 246.491622924805
323.414864795713 262.31494140625
289.550545379979 253.798889160156
288.944458769257 258.970855712891
295.200254069656 260.703460693359
293.968241933766 261.002960205078
301.678333185192 258.562164306641
271.264898392725 256.221099853516
289.313536760056 255.087951660156
291.083704199737 256.613067626953
315.854672889749 258.325622558594
302.108262648722 254.240615844727
341.051646102846 247.903686523438
307.128386017329 265.013854980469
302.408529721689 265.509368896484
290.003350810985 262.986602783203
279.031182757354 269.240264892578
309.642531890717 272.297576904297
301.572695557974 256.721435546875
293.288359128928 264.495544433594
303.394505751895 258.08203125
311.926560246525 270.739562988281
310.533933742121 267.93701171875
312.024460979447 263.557159423828
288.316951466 267.969696044922
297.078415978002 262.052703857422
305.602564033442 259.645294189453
307.570007583359 256.138092041016
293.244002263967 263.032257080078
323.63518499562 271.302642822266
300.755284452033 264.330352783203
302.086283188983 253.554580688477
302.953502893346 273.645812988281
303.465506654014 271.532470703125
314.345613092309 271.207580566406
291.850172497588 261.302581787109
299.979185015328 268.470672607422
298.846161871807 276.834838867188
298.287569604872 265.987426757812
292.420482767594 270.206420898438
293.644511449747 264.48046875
322.273401689108 260.916961669922
318.554629164049 269.722595214844
321.731976048323 270.228485107422
299.751121004698 269.249908447266
305.338708791682 281.882354736328
309.783613120891 277.547393798828
311.787046248109 270.647735595703
293.014334411565 268.355407714844
301.479263581569 260.012420654297
322.305759938922 266.6376953125
307.033261749858 259.663482666016
279.671345902738 275.985168457031
292.039551301918 271.054443359375
306.245493905431 266.782501220703
303.909575186102 257.792572021484
308.965668580277 280.260345458984
309.866437364384 271.359405517578
303.792477103012 264.695526123047
322.757780940084 277.486175537109
313.089051779538 269.742767333984
313.177008480765 273.613433837891
306.196696693668 271.359191894531
326.06417506469 276.703826904297
308.404224801085 277.024444580078
313.008092582321 272.729400634766
282.327235438425 277.964324951172
298.846656461843 275.23388671875
312.881427126487 278.305084228516
335.070487454069 278.658264160156
314.690267899165 273.713531494141
300.943791328086 274.400726318359
324.378452124205 275.173797607422
308.607108668952 273.426422119141
307.265048483009 281.142761230469
333.67273934457 264.42041015625
327.569485047847 287.095581054688
314.143961454946 272.969635009766
327.896962836618 276.794067382812
330.572194531575 283.761291503906
314.244339637083 282.569793701172
352.18379504588 283.303100585938
319.517022849658 270.861083984375
320.908305011471 290.184417724609
303.168600749723 281.43505859375
321.876298024364 289.521026611328
336.888923833045 282.987884521484
326.436938200146 277.183624267578
321.559263349776 283.055297851562
304.266893641435 275.745239257812
322.528784974646 273.858367919922
325.238103757161 279.252258300781
318.366061368855 283.187561035156
338.27630060693 282.113708496094
323.443026743047 270.699462890625
323.917504794031 290.581146240234
333.131216732178 281.465057373047
316.217587086358 289.528289794922
352.697918156563 286.494659423828
318.843681884509 287.349975585938
317.080593904979 271.767059326172
336.002357592487 295.151000976562
332.035553781833 288.019653320312
330.55249730371 288.313201904297
305.70306900151 286.147430419922
310.631615704056 281.202850341797
313.782475985253 282.821319580078
329.760067150718 283.752136230469
328.362218173428 291.006896972656
336.131346265378 283.537475585938
323.420593131465 293.597900390625
317.448051612624 284.854125976562
306.836341859747 287.736572265625
325.975494321066 283.629302978516
317.598581789106 291.174346923828
335.199925722121 288.657043457031
331.733875894338 287.183715820312
299.495184920237 287.137512207031
320.509141044927 273.405639648438
325.021777515973 284.300354003906
330.837887004251 294.125
336.159601900727 286.447479248047
324.728459226641 288.893218994141
341.174835974238 280.464294433594
332.890495578704 301.873077392578
316.715181973064 287.830871582031
330.48820797139 284.374694824219
325.297786695192 295.926849365234
322.766964399817 284.754272460938
322.895855017486 289.853393554688
335.018816897137 292.503509521484
336.110155318198 285.921752929688
330.121455375371 297.730926513672
322.838826056119 292.312286376953
322.446100541864 282.054046630859
321.429135182888 281.345092773438
345.692819930592 297.697357177734
323.749045347767 279.779663085938
330.538383629865 284.633972167969
330.82706298033 288.263397216797
330.5453537358 271.522247314453
334.410905037748 294.610900878906
326.971649380608 279.555511474609
324.62061245869 299.348388671875
332.871703777437 297.020050048828
314.235447288266 296.570678710938
334.879361198997 296.993621826172
323.634533050063 284.130859375
333.443873320198 284.449462890625
313.066507691725 286.665954589844
345.292877764223 297.253051757812
343.314097341609 279.69189453125
343.642597580333 302.192199707031
348.563418899721 293.479064941406
347.079746982309 294.636352539062
334.371631869595 295.396087646484
318.61774717196 293.073303222656
316.981020174022 302.988189697266
324.906559008036 289.306396484375
329.340930304901 297.938995361328
333.370039851638 299.979064941406
333.574007292919 296.906616210938
338.297243994111 300.371887207031
322.650398984742 283.631439208984
337.723482446294 290.598693847656
337.208802336209 296.775939941406
335.426005051596 294.408020019531
377.173629796017 286.272369384766
347.942267178479 293.332794189453
380.686737461329 277.259826660156
334.838420145724 288.325286865234
327.466655431025 300.559051513672
352.60206903641 295.836761474609
336.677435704336 292.607299804688
334.858174851289 281.320220947266
353.031915805354 296.082061767578
343.434831995205 291.449432373047
352.923910001265 306.091796875
337.018922915894 291.673980712891
338.840981431357 297.470062255859
327.247587961779 296.97607421875
326.406440797256 293.277862548828
325.326959368286 295.559692382812
347.04961476128 294.794006347656
345.077704662239 291.689849853516
333.09737964391 295.578582763672
341.518948350612 291.269409179688
334.569067404605 307.845825195312
339.011355471507 293.787536621094
350.86661476655 314.73828125
325.599794036374 296.163238525391
334.38345543157 294.072448730469
338.598767284028 300.700500488281
353.034209405706 293.766143798828
338.697608279255 302.599212646484
321.377467413437 302.415679931641
333.125785972607 300.213256835938
349.141963852162 306.480255126953
335.998022268796 301.549346923828
318.065183361819 291.142059326172
336.996618570993 290.435913085938
368.272884413658 287.645080566406
349.867389434017 296.752380371094
349.564383498365 312.793304443359
336.197581023913 302.829711914062
350.664284093204 291.836578369141
330.490704527798 304.281768798828
363.761647342486 304.440765380859
342.477173343149 296.760986328125
354.165071955068 303.26904296875
357.421876310918 306.909362792969
347.677082424812 307.476135253906
337.788541778005 309.273193359375
353.580190595534 304.882690429688
347.485380016559 307.603149414062
327.774812860299 291.4326171875
347.886411684268 293.580932617188
353.68625213689 309.488525390625
326.377633259677 294.777069091797
349.25986913628 308.283386230469
339.757052031136 311.570617675781
342.447347471083 304.688842773438
346.325414051281 311.544097900391
357.275922039867 306.293334960938
352.195034568869 310.900543212891
344.529338045527 304.304016113281
343.896583244437 298.988586425781
335.91576130642 299.770599365234
345.015879607389 313.19091796875
350.500111932926 300.767517089844
353.332189924262 305.942047119141
342.341679036068 318.881622314453
332.415469481225 303.580688476562
346.497588209714 302.812866210938
348.768170383738 308.969757080078
337.280397465119 303.233428955078
344.172636420343 299.069458007812
353.104275318852 297.504943847656
332.611700589267 310.880950927734
355.761642481797 304.434661865234
329.978657219152 300.036529541016
336.314924186664 312.922760009766
348.050682324116 303.253875732422
332.749013314256 300.990386962891
339.318818265805 299.753540039062
332.413243866723 305.774871826172
342.268348939775 305.783752441406
345.775808290492 310.482147216797
349.683822430237 304.988647460938
336.513212442988 299.019653320312
352.142095835006 304.409088134766
358.825211439548 309.727447509766
331.329074514725 313.533630371094
339.323561442915 314.378326416016
361.634000424384 320.570617675781
345.570908945637 301.809295654297
369.705739856363 300.429016113281
350.405597349687 301.374084472656
334.560136199929 300.394805908203
335.075689643054 302.010528564453
345.142051116578 302.124420166016
355.547331353682 306.890747070312
334.986385184315 307.7294921875
335.317234371659 294.291015625
359.328827611695 316.671173095703
332.648052479639 300.285552978516
344.222247869731 300.248870849609
349.213638483089 317.769470214844
356.648240481271 313.823974609375
340.308470220429 310.539245605469
354.47150132011 302.848175048828
327.515393069211 303.1826171875
343.598189787623 307.297424316406
342.417205246635 298.381774902344
364.038318062434 310.684387207031
351.894779003415 310.845275878906
353.602857806345 308.186950683594
349.676903046217 314.272491455078
351.875744469225 310.226593017578
359.366755884025 320.204833984375
346.473907287906 303.497467041016
330.760145302543 312.655334472656
341.198476036779 316.518127441406
321.60116304175 306.538818359375
346.132062022451 313.766723632812
341.009942019228 296.984466552734
365.855220558645 315.734252929688
348.380799550943 292.489440917969
360.681741317967 317.697235107422
360.141595568211 305.251922607422
356.201977711694 318.286010742188
353.382098624021 297.844573974609
359.356342584187 310.035522460938
338.016298783259 311.324768066406
358.471944105844 310.148620605469
355.583297157955 316.325988769531
338.464288076503 299.771484375
324.196066945737 306.356079101562
340.1449466352 309.6083984375
345.64703873557 307.159240722656
351.661891808581 323.998077392578
357.137350763006 298.013397216797
334.955630618461 302.167358398438
329.321096729132 298.505493164062
343.740333115162 300.191925048828
347.339620587962 291.769317626953
348.551703334816 310.007568359375
354.133090306554 312.110534667969
342.853973538899 304.990325927734
351.313599310671 300.345062255859
351.998118314922 308.992767333984
363.003089492741 324.622955322266
346.038067300284 303.419281005859
330.304320916275 309.864379882812
369.286271770217 317.572479248047
356.948787051734 305.051605224609
350.192120579901 318.528747558594
354.638504538685 295.779663085938
363.673581592492 317.026214599609
356.11263630461 305.491027832031
346.284453553061 304.535400390625
348.991474634867 313.156127929688
356.87380068572 303.707824707031
348.357908747988 305.411590576172
337.819496235142 303.414794921875
355.604373964539 317.011169433594
342.694464886794 304.205688476562
344.969470168807 296.636932373047
367.117617490316 311.692687988281
335.87860209177 308.180877685547
340.947918956226 289.107025146484
365.549962133272 311.102386474609
350.94025274925 310.705017089844
346.939046403605 304.804748535156
344.026052296409 304.058258056641
349.479551096829 316.018005371094
336.60439987218 303.707489013672
350.477187315883 303.973114013672
354.698527559799 315.441528320312
333.058879862132 309.28125
352.242607656866 300.8408203125
340.28950538073 323.812408447266
349.091500201263 312.426788330078
349.225614673204 301.388000488281
361.662111330985 324.584350585938
376.262452763189 319.982849121094
351.209252445551 313.215728759766
351.501384053591 314.103332519531
360.85143283011 310.178649902344
360.554390221965 307.450073242188
341.296673854594 315.551391601562
365.892433665126 294.821014404297
349.209539536619 319.316162109375
375.341993953348 313.2783203125
354.690552934088 320.938354492188
350.837854819228 313.296813964844
330.942910044113 313.781066894531
338.258444864201 314.676910400391
372.801795147302 310.332000732422
341.682272986509 317.960968017578
347.369694298032 314.451507568359
338.596029706082 304.236633300781
352.610593206214 307.888641357422
356.468736740834 321.318817138672
361.885767971799 312.422180175781
348.962862903751 304.638488769531
357.597327687094 316.889892578125
347.468740565114 310.421112060547
350.703288220393 314.062866210938
362.990406934172 328.366058349609
336.61426817046 308.341278076172
347.772793390527 307.434143066406
339.068847058355 319.524383544922
347.071147795287 313.453552246094
355.449873168255 307.507080078125
351.649265873744 308.709686279297
357.207894747975 307.415283203125
352.290362956559 308.710662841797
354.00004635747 296.657989501953
356.153166110293 333.249694824219
346.067871719166 291.644500732422
350.115527552411 304.184600830078
353.238226284885 310.9482421875
360.095880824155 321.562408447266
348.47753306631 308.868499755859
340.887380589266 289.302459716797
379.433265077861 323.712677001953
351.603735702346 307.616149902344
348.149576501078 311.576232910156
361.757805418471 317.353057861328
356.036910059923 311.687164306641
368.083049877919 316.583984375
349.864892085931 315.269927978516
340.965810322799 304.535186767578
351.220762370362 320.077392578125
347.276420272669 307.793548583984
353.414942765903 316.511779785156
355.466414944749 313.172271728516
341.247273688645 296.859252929688
354.292510370325 310.572998046875
358.619153804324 310.290374755859
350.707431643401 308.808746337891
364.356852422935 311.050598144531
353.269880705062 312.950164794922
356.887312783955 321.477203369141
356.264868975087 314.519561767578
361.390478764093 322.547180175781
370.918992386601 326.007720947266
353.707057416272 322.626373291016
359.957668382704 314.615325927734
357.712431301808 314.112701416016
349.459512326997 312.060943603516
341.976059438712 313.8740234375
350.104678145759 307.388092041016
358.763286778762 310.869506835938
344.093378756887 295.092895507812
339.567581127239 307.328430175781
355.598655110561 308.640258789062
351.119610169684 317.913055419922
355.088890853295 317.141326904297
330.508388738977 300.956268310547
347.071218862512 306.451965332031
349.131165179468 304.909027099609
374.653700211348 324.666961669922
367.874277439224 319.452331542969
352.736247122856 315.455444335938
357.159627058283 321.540496826172
349.103260471926 303.32373046875
347.33642133372 316.362152099609
348.135554665606 317.166931152344
356.938913336512 310.624084472656
336.078195318173 309.227844238281
346.927464747955 315.884307861328
350.405990092645 311.891448974609
334.012281412728 295.0361328125
337.704064010937 310.812683105469
361.380543806594 315.890686035156
361.079006702654 323.435333251953
348.772694186206 309.513854980469
348.942340142825 299.466461181641
341.002862440655 301.493469238281
327.780890466442 294.830474853516
343.068840934488 312.116149902344
357.229596444904 310.770294189453
352.234911266032 311.761810302734
342.10812990134 298.994079589844
342.452994873805 305.191925048828
354.195870462908 316.754791259766
344.735805345932 307.700347900391
356.423075663793 311.816589355469
358.071135125647 310.565643310547
355.019275191156 311.857299804688
349.524016397562 307.087219238281
374.691801163936 312.846130371094
350.932427676777 315.741760253906
342.466125265127 303.683349609375
349.465110288497 309.415893554688
350.288891035257 298.870178222656
334.987921204189 288.189544677734
353.25622216861 303.611602783203
354.309491923635 312.975189208984
360.199476116544 309.305633544922
341.510911798287 302.307159423828
364.252624558518 321.102661132812
356.116919540983 322.134857177734
350.646782946281 318.543609619141
358.584876815913 324.732971191406
344.632723303425 305.147735595703
333.890426481525 307.639312744141
360.655081207166 326.575103759766
352.201728255346 305.143585205078
337.446174254387 292.478424072266
359.4906784997 311.765289306641
360.692499821061 323.214965820312
351.267340171967 317.612762451172
338.437163853818 312.014526367188
347.859303818522 319.930541992188
343.179250240364 309.173736572266
341.138584771842 312.355316162109
329.170789411295 296.266906738281
339.687092797948 306.627471923828
354.857068790137 313.600006103516
356.241972600606 310.528289794922
336.889624003321 308.602447509766
354.390563805646 315.090850830078
354.282099048397 312.067749023438
333.789606245155 298.604522705078
347.086320812828 301.942108154297
342.160485399437 308.884307861328
343.418431194624 301.844604492188
356.703750281161 311.762359619141
343.529285605772 309.172332763672
353.413329208001 308.022216796875
343.181794280122 311.845520019531
345.613777460589 312.353424072266
334.889378700545 302.318603515625
342.353783844746 307.628143310547
344.270518074963 305.769073486328
333.314530826102 290.527679443359
357.40337798643 324.038635253906
345.422822056167 306.979644775391
338.953447371783 297.554351806641
333.644309705015 303.158599853516
347.199222741045 314.252166748047
340.409319969004 304.772766113281
361.030586890542 303.997406005859
333.538893698686 300.118988037109
346.881388725728 303.175445556641
360.456863762375 323.064117431641
354.24102967047 313.489166259766
350.5504273111 289.778350830078
348.629086682936 307.868286132812
340.262906236239 312.280456542969
350.007790406235 311.266021728516
358.483211297313 312.832061767578
348.356840766213 308.636047363281
351.185196596824 313.915771484375
346.427861395395 306.333221435547
343.374744766174 301.353851318359
339.627193732203 303.722442626953
339.497606260935 296.454956054688
353.18140962068 320.322479248047
333.660998035342 298.585266113281
357.085303357171 320.762329101562
345.235853196101 304.042449951172
332.308057304796 295.973358154297
339.938839082797 309.526519775391
349.629467875526 313.4921875
329.392749637941 291.960601806641
340.07758550439 302.851043701172
353.823363023265 310.734832763672
331.864579195543 306.970489501953
338.382111690808 304.972595214844
355.430167380386 311.960327148438
348.068474410626 298.655944824219
345.954976519701 310.72509765625
333.454322112834 298.793914794922
337.781075060121 301.818572998047
343.485662825923 307.744506835938
343.538158973737 302.415313720703
359.749657838387 313.064147949219
369.158912951185 323.890411376953
356.492000527652 308.588439941406
335.279793954237 299.779174804688
352.563317597037 305.128875732422
348.178902267756 299.914245605469
346.992338721321 310.009826660156
345.966435500509 300.865692138672
351.373626334247 313.047180175781
339.57956649609 310.46533203125
353.061159767932 309.352722167969
333.524646745587 307.007293701172
338.492852145669 306.829528808594
345.57356820544 310.470977783203
352.534595630795 311.983642578125
337.720327788851 299.807861328125
339.096523426997 308.983245849609
343.923536268154 299.060577392578
344.481828515935 290.547058105469
369.545638546584 322.357482910156
322.598324827603 294.305267333984
335.326070894462 309.446624755859
348.813837201015 308.090026855469
346.559048770054 305.384948730469
340.117684799611 296.392364501953
366.28189839657 317.806549072266
334.447703926548 305.730743408203
351.882470899932 312.020111083984
342.006005873918 305.788299560547
344.155616482927 303.444091796875
334.968092854691 294.941864013672
342.430370247065 304.578735351562
331.396987208814 296.913024902344
345.553535366716 302.541107177734
341.349143423832 295.219390869141
347.795878385692 313.740509033203
342.77363191004 307.555145263672
338.119473838164 300.539642333984
350.155143589713 310.39697265625
331.013281681954 302.370452880859
350.732149813324 310.421936035156
345.019918439001 307.972106933594
349.416192039143 301.8447265625
339.500171761539 295.9453125
344.123700811775 302.965972900391
353.37238192701 312.843933105469
341.988157781776 301.641387939453
361.544306733562 310.457885742188
338.197409145592 301.110198974609
338.189516997882 298.305603027344
344.844746987932 322.710662841797
356.73566767016 313.466156005859
349.620123882909 312.341827392578
353.375716424212 317.665771484375
340.076530291702 300.364135742188
359.642799475991 323.924713134766
333.172471062645 296.862915039062
325.056233570344 285.957702636719
350.507860765851 300.238372802734
359.775524722981 305.817291259766
338.173627753163 299.375671386719
342.424687735944 304.809539794922
341.884217772867 307.747192382812
348.047123961383 309.928131103516
348.376598694057 307.865142822266
347.562360441211 309.465179443359
338.419970536837 307.643493652344
329.888267852599 297.749908447266
344.748023236244 309.159210205078
332.203860785049 289.728912353516
339.823361751923 301.400177001953
329.352629971705 299.970458984375
326.110087154521 302.100616455078
327.246173303007 288.598052978516
351.781151902805 304.875640869141
332.704097419418 298.372833251953
324.85485313464 293.481903076172
343.361102162963 308.836730957031
345.808155169187 306.550262451172
341.603373111579 304.543792724609
334.424647703432 296.618957519531
331.363411914066 299.080596923828
333.975576200487 294.999267578125
338.124348915845 305.066528320312
338.67282647604 300.697692871094
331.89599073634 290.889526367188
351.883222260545 314.184478759766
327.496511981594 287.761535644531
336.278792202706 293.930969238281
344.229219237201 301.340118408203
341.333391558004 309.827178955078
337.255422371618 305.908355712891
335.571444402481 309.558929443359
350.679249706053 305.186981201172
329.091236980174 292.784729003906
325.232290553257 286.256072998047
333.432275352083 300.735809326172
330.775165633298 302.103363037109
351.402587005927 311.952819824219
347.262309401543 305.6357421875
328.174811825412 298.239227294922
330.012508780873 295.380950927734
347.970161027341 306.600494384766
335.096603548556 298.534881591797
360.835201002206 318.818054199219
349.159177923219 304.49951171875
343.159710916007 303.284301757812
342.316587825598 306.213073730469
338.853831730886 304.581359863281
331.369904625376 298.550994873047
351.625946046148 309.558776855469
342.174174694309 303.837646484375
338.412707368844 301.874542236328
336.307193947505 297.468353271484
334.425589470048 295.869110107422
348.295541356216 311.568969726562
323.91977043968 286.4775390625
344.124125400791 303.58544921875
351.096522345648 306.550628662109
322.831355086968 293.023590087891
338.208177691232 294.187744140625
335.726945298316 298.727996826172
358.283750413193 313.8662109375
332.98181736394 292.082824707031
352.343277031105 303.018981933594
342.319940325109 298.478790283203
339.201584492039 301.624206542969
326.336526140225 297.008178710938
342.85803501407 301.663940429688
325.429796591401 290.02294921875
333.509459619658 292.109069824219
331.904990555722 296.04638671875
337.497015491131 302.526611328125
354.884160501973 309.299774169922
343.350322577495 300.642150878906
343.431085226076 303.655975341797
338.502642810359 304.594848632812
327.262286792394 301.812561035156
332.9207723742 300.345947265625
337.653732903859 304.660369873047
326.118801517008 290.735595703125
342.033942953116 311.225799560547
345.257010923291 310.081085205078
329.547955095481 297.172821044922
346.151047028256 306.157196044922
341.844049738851 309.380706787109
321.886153336717 291.200012207031
340.893825081236 299.272033691406
325.994331512833 285.553588867188
354.904929119221 313.463653564453
354.657541811062 309.475006103516
325.745462777923 288.555145263672
349.841132048517 311.131713867188
323.211798921708 285.393341064453
338.858852542529 298.313262939453
349.133909380795 311.778198242188
335.266697286806 305.856964111328
323.52542720364 290.330810546875
326.580656998882 292.836700439453
324.64996095232 296.426055908203
345.969238190333 307.155578613281
336.906568345861 298.239410400391
331.977897064993 292.429748535156
341.059782923199 304.004547119141
321.333496660009 290.588958740234
333.199244226853 295.688659667969
326.059112188887 296.19384765625
335.148594365004 294.22412109375
319.445975046628 288.215972900391
335.577593866128 294.702941894531
332.212969071662 295.561401367188
336.279631645942 297.903503417969
339.579004128013 305.061706542969
322.918613172384 292.045562744141
338.691746212775 300.384643554688
343.973271260096 308.153228759766
348.273400851209 307.121032714844
311.084460847724 275.617828369141
336.200483752328 295.284729003906
326.165027473485 293.610870361328
338.244062388581 297.074920654297
322.748871738332 283.759307861328
319.188135182543 285.573974609375
333.016901623345 295.769134521484
339.913132778616 306.762512207031
332.058805556095 299.575866699219
317.823746884857 290.167449951172
330.93718487013 293.404174804688
331.985612140216 297.895416259766
330.372717872605 296.956176757812
339.366954268629 302.060363769531
330.61055032464 298.624389648438
331.358342782609 301.0009765625
325.706495263206 293.650207519531
336.099944737249 297.043487548828
334.768655098102 301.589691162109
340.024404822907 300.356231689453
345.426508775654 299.642211914062
355.360194671845 312.972595214844
328.044388128925 291.282287597656
309.845016818963 271.993530273438
315.008401332194 283.2119140625
340.093062145228 300.229095458984
345.66817359682 305.164001464844
323.878440816706 286.492645263672
333.273755183109 293.126800537109
334.378049352221 296.240570068359
337.695441563396 297.571685791016
333.21296197351 298.513488769531
337.31055796206 298.538391113281
327.793701968509 292.996643066406
339.059013087666 296.126037597656
320.595401720857 283.263427734375
317.364865778687 282.781494140625
308.222838273741 276.878051757812
327.008416071534 286.645416259766
325.829602004029 295.558929443359
324.459322526822 287.957733154297
320.719861561025 291.834655761719
311.176980549135 275.443969726562
349.138043522635 308.895385742188
334.631135592216 293.821441650391
317.151921672343 289.175506591797
331.421119417428 297.206390380859
350.483221916515 306.703674316406
344.612646938916 301.003479003906
331.658391006771 302.216491699219
348.838666670548 308.846832275391
329.462160007097 297.640075683594
338.072127789623 303.009918212891
318.40601674165 283.84619140625
336.879121525577 302.150970458984
325.329470756245 291.038421630859
345.271683496689 305.667663574219
329.0320373875 291.171783447266
312.448886232683 283.127319335938
320.366218384137 288.73095703125
321.561076096282 288.446746826172
311.098186538005 283.113800048828
327.462202952243 290.541137695312
324.29326396274 293.579925537109
334.78477824017 297.225769042969
333.510086604252 295.433685302734
332.316193456427 294.332275390625
303.12230742356 273.894439697266
335.780907284702 301.827850341797
332.000903545213 296.475036621094
336.39457530808 296.721801757812
308.290282645263 282.017364501953
325.670559091392 290.042053222656
329.895265743867 290.959655761719
324.535392503036 289.603485107422
333.630199855721 296.872833251953
328.564094900652 291.420623779297
330.166993726293 290.600006103516
322.130907755403 291.203002929688
336.283968786025 294.476531982422
319.21052375676 286.566497802734
330.83129543014 294.792907714844
324.584117704831 294.29931640625
332.634068072366 296.633483886719
316.467302658188 286.694000244141
333.439798335443 294.746246337891
315.527438857593 281.927337646484
329.478154854445 293.308319091797
335.484379634585 297.815032958984
319.728542500889 289.868316650391
344.208906921689 304.736419677734
331.831466647596 288.099670410156
318.728269808475 289.972442626953
321.24187209738 289.141326904297
319.879509997151 289.323974609375
317.359497132842 286.175506591797
335.092029667052 298.295135498047
330.27499524696 290.418701171875
345.989247596885 307.203948974609
329.192798654116 296.420227050781
337.022949681617 296.911163330078
326.735853665508 292.848114013672
332.331144763976 297.563903808594
335.32767754748 299.183715820312
315.331471127037 279.547546386719
336.481198298021 302.658416748047
326.043923797318 289.356109619141
334.353495838601 292.796264648438
322.735816553268 295.043395996094
323.348015095165 286.357055664062
323.946649840397 288.735565185547
318.430930559876 286.422698974609
325.512931496138 287.518615722656
320.792144057123 289.450866699219
329.660218804202 290.929718017578
335.049295061268 293.702606201172
331.431258679426 297.194061279297
319.010349395194 285.187713623047
339.8788123337 297.124969482422
334.890600357325 300.363372802734
316.115198618048 283.074798583984
329.861177706047 294.328094482422
302.522806332014 275.103302001953
338.231644594634 295.359130859375
328.515486717238 292.393310546875
316.70764642378 289.936279296875
318.772402499468 280.908874511719
311.330829204584 283.678070068359
311.793074817255 283.903411865234
335.005585685853 297.611907958984
319.29643910367 291.040588378906
336.568602259635 295.721557617188
315.734753244124 284.943176269531
322.079286302687 283.997375488281
322.722864425872 287.628997802734
318.135703234733 290.345428466797
321.455569075715 289.302124023438
330.905957520157 296.970001220703
323.806875405866 287.479095458984
330.185362443157 293.098846435547
325.528967844093 290.155151367188
311.11870835541 279.903228759766
322.492716269513 284.010345458984
315.896775575766 282.955627441406
321.403454653951 287.0341796875
320.413195656162 286.557189941406
308.922354161972 275.949493408203
307.492340522589 278.822937011719
328.876711353517 290.958282470703
317.78382806317 282.626983642578
317.512283426491 285.738739013672
304.327615068192 274.851867675781
323.206655368737 285.792846679688
321.380955113622 283.946655273438
312.18812357873 277.614135742188
297.871461917544 272.778045654297
306.086132994915 274.849761962891
321.700536080229 284.293395996094
322.061349843221 282.506958007812
320.045253704826 282.671081542969
327.523919076906 285.378753662109
305.952468693155 273.79736328125
309.29498422338 283.854888916016
332.653548919188 296.300720214844
324.557314955051 283.352661132812
308.410053096304 280.945465087891
309.22783252216 276.599456787109
316.741862611383 282.266448974609
325.932346461399 289.932556152344
316.460516528226 281.945434570312
315.376960024969 281.107696533203
303.609527439407 270.294647216797
325.448308329247 285.571319580078
298.967414622344 274.183929443359
305.986365813078 271.494750976562
320.27910104896 283.822174072266
292.106961641126 270.579986572266
312.824108805307 274.815826416016
309.885978382317 278.200012207031
306.934175714883 276.539337158203
297.914521317056 265.268829345703
322.395720983626 288.871276855469
310.49992009244 274.186157226562
300.981347575089 268.556488037109
287.466007372495 260.944885253906
319.325750434542 286.837005615234
316.017336303808 284.080413818359
299.583852152704 272.332702636719
300.070071462051 268.224639892578
312.22809382834 272.710632324219
297.955476721996 267.589416503906
312.584906218403 279.854553222656
304.500729334544 270.017059326172
299.056003701466 275.110198974609
287.653214570367 260.696014404297
314.202076743881 282.397613525391
298.414409113411 267.836242675781
318.756261022008 283.184692382812
307.062572892813 273.729919433594
307.384653076737 276.141876220703
321.386152505875 284.922973632812
287.454365537633 264.091430664062
300.350845846147 273.602478027344
308.751003668236 281.017700195312
299.576391187442 269.139251708984
293.956338362481 269.405578613281
318.002018072642 280.860137939453
307.446721550517 274.500183105469
314.964733080065 279.219421386719
321.49920618485 287.135681152344
310.479620343398 276.128753662109
312.921138070993 278.766723632812
305.313645971215 279.730804443359
305.806158777418 269.346893310547
307.113377731352 270.643310546875
301.471878402866 265.853790283203
302.040370909414 273.816131591797
305.757663395503 271.256042480469
310.904440124435 274.928558349609
286.591586563736 261.446472167969
309.515207073433 272.163208007812
288.448844725095 263.187438964844
313.638054913467 279.350891113281
298.122817350089 267.368072509766
309.742154798037 277.947906494141
293.94548146916 261.601470947266
308.015929902558 279.018646240234
312.75684491267 275.635650634766
303.301788491444 272.139953613281
304.739682551531 269.734924316406
309.517086216147 280.372131347656
296.083893630203 262.897491455078
301.313267928057 269.123565673828
292.415427271277 265.197906494141
306.218291149799 275.008178710938
287.017966905842 260.233856201172
287.516846146959 265.355865478516
273.770100346741 251.2568359375
290.493861224983 260.246917724609
297.271916794129 265.690612792969
306.965320090971 268.558624267578
299.104096641622 265.614562988281
298.718142764006 263.632019042969
297.511899238456 270.763580322266
290.609408355671 254.861633300781
285.243601929411 259.218933105469
304.023436634001 268.249847412109
292.132976028111 260.905944824219
301.589588385545 272.721893310547
303.150733896531 269.260437011719
302.708282238105 272.045288085938
297.538087391909 264.631744384766
302.714985651579 271.693695068359
291.599358920652 261.869506835938
324.565355663784 283.349517822266
309.272442979331 273.561462402344
300.877188523013 271.379516601562
301.217062372947 270.940582275391
302.047398411236 266.241912841797
293.691252056396 262.012725830078
296.572586753406 262.491546630859
296.471952112915 267.298583984375
321.608722378864 279.820892333984
292.135453649189 264.064849853516
293.300249167965 262.205139160156
290.548023113751 260.292572021484
291.433403676932 259.561401367188
292.655334259416 261.028228759766
287.673336178068 260.315093994141
300.614422567164 268.189636230469
286.051250082823 258.855926513672
303.344839960933 268.260223388672
282.753672227046 255.86408996582
302.500911318381 269.056365966797
297.689119454531 266.156707763672
297.45353933447 260.385162353516
277.226298192636 250.005874633789
264.954775847742 245.808303833008
311.092063766206 269.608551025391
282.112071384341 257.775268554688
297.070624656408 263.223358154297
306.534384913543 274.749664306641
307.056356273537 263.026092529297
294.175546596307 263.331939697266
293.435433642884 259.139373779297
286.54877223849 256.078887939453
295.319027777077 265.046234130859
290.572797521076 257.851043701172
289.036252204914 259.914642333984
291.451312585035 259.748260498047
281.372008707898 251.581405639648
301.687244825098 268.587158203125
294.05661059363 261.314361572266
278.927995221005 250.329208374023
304.746142047315 266.924560546875
290.283438524875 259.835571289062
298.910363079572 264.929779052734
288.361452352314 255.805358886719
283.472490657008 258.872222900391
273.205611950256 252.03498840332
298.195142004002 262.607391357422
284.996191423419 253.864105224609
287.891742933789 253.726593017578
296.766547087813 265.388977050781
299.032915186384 264.655029296875
298.065253722689 261.204498291016
294.390385791081 265.345092773438
281.743775432056 255.784820556641
292.448696501102 259.496917724609
294.617874881311 262.694702148438
276.050865224683 245.081192016602
290.844605031543 260.847869873047
279.340668595108 254.762542724609
277.413763065255 255.919860839844
293.756629773361 259.038269042969
274.380980953589 250.946029663086
287.725940361212 258.527496337891
295.947969138801 262.103698730469
291.856005138776 260.110137939453
280.439960511416 255.006912231445
279.693865857411 246.831100463867
287.939253330755 257.951782226562
287.415496452162 253.430938720703
305.204074869402 271.406799316406
285.984219637248 252.411193847656
266.88690877521 248.055770874023
292.062563821706 263.250732421875
277.928902724307 253.378692626953
282.855159047991 252.622283935547
286.939514976825 254.953125
270.95335839887 245.034408569336
278.204657930564 243.09716796875
259.886896334505 237.84407043457
278.79727806327 248.295181274414
288.825969200639 256.540557861328
261.962604538599 237.805526733398
277.313384293942 247.628280639648
259.075711519472 244.933441162109
285.480033633215 254.101150512695
274.755942317555 250.635208129883
283.91756349802 257.686737060547
281.378279595534 252.517868041992
282.725449040663 248.339065551758
267.152019262084 243.950210571289
270.787109531524 249.069595336914
258.391116593881 238.308334350586
284.237882256871 250.408828735352
283.876234833184 254.618026733398
271.075252227543 241.87223815918
285.188455067241 255.05207824707
279.492111742497 247.25325012207
275.860313406462 254.808547973633
280.356281041226 250.303665161133
263.329062238335 235.937088012695
254.299707651138 234.614273071289
297.854344366366 259.752655029297
264.471412531115 239.195556640625
282.013472595314 250.499847412109
277.898059723612 247.492691040039
281.781106480139 253.895629882812
259.313386771828 239.602310180664
282.459450599868 252.393600463867
289.593940406121 262.391662597656
280.872034523378 249.251373291016
275.347854872598 247.800689697266
265.786548762877 241.405868530273
280.206647294141 249.241500854492
265.259307602628 241.25080871582
271.195979876575 243.34619140625
275.763066724791 243.852981567383
261.920745227984 237.915145874023
280.362540600021 252.223892211914
279.816497495198 245.706604003906
280.918962143191 250.917724609375
273.821733287947 246.325317382812
278.943668047956 251.773223876953
277.529729506063 247.210098266602
274.248490961418 245.690612792969
269.910627630543 241.91633605957
275.359692023954 244.550018310547
239.147469902004 223.587493896484
266.486531847568 242.809432983398
258.900135232034 238.897125244141
280.250837142466 250.969207763672
280.223697010661 248.225814819336
286.060669812377 254.906600952148
274.25247088127 242.890274047852
283.404286015753 250.953002929688
273.811633552137 238.640762329102
262.889922131032 239.693969726562
264.589667903783 243.012664794922
274.796475216953 245.483184814453
269.71656889678 234.975280761719
271.160550246262 239.618515014648
264.665375143522 236.939895629883
270.367257111298 241.689682006836
257.037609332768 235.316940307617
265.931597637395 238.718017578125
272.291543637927 239.818954467773
270.056546592565 245.154418945312
272.082661601049 242.591812133789
263.944424480087 236.473846435547
274.615965563862 245.554275512695
268.273630896238 234.103942871094
268.333678649054 237.273086547852
270.213666659114 242.372756958008
261.069345142638 235.635818481445
278.297052181039 244.183731079102
275.321776057259 241.96875
270.889627821976 243.664199829102
251.512999580242 231.340301513672
256.910353782951 237.997161865234
240.789488998013 224.962387084961
271.627980206162 242.532638549805
252.913837640812 229.867935180664
264.900633105208 236.042739868164
276.865268698606 245.990676879883
264.484068191392 233.210571289062
246.049305429915 229.9150390625
247.458328451743 225.567077636719
267.565624788534 238.467208862305
254.475299473052 230.683624267578
260.173796382242 232.374572753906
248.277698438647 231.072677612305
251.569810315592 224.608596801758
265.604920294849 234.729232788086
258.70664055608 230.216278076172
268.166486409973 234.06575012207
258.806539336456 229.743698120117
263.883258728834 233.012542724609
263.607450240292 232.4208984375
248.731597392998 230.880889892578
268.711427393286 236.751983642578
261.646149636726 232.234100341797
284.255375754219 249.106964111328
256.932182505585 233.130676269531
259.738402864954 236.597076416016
257.631130022128 231.82502746582
255.631114428412 233.883911132812
255.349473850398 227.79118347168
246.090235766081 225.988250732422
262.841804219443 235.050003051758
250.446526074087 220.20475769043
262.267018564875 231.664657592773
259.890340164744 232.22639465332
245.494449195117 221.809692382812
260.837643309092 230.681060791016
237.963377420241 217.769668579102
258.359292734079 233.088134765625
262.836485543234 230.372451782227
261.54243455327 231.518142700195
246.083533489669 226.00244140625
259.048818704265 227.38542175293
256.176971492274 230.664932250977
251.573440612588 227.255844116211
258.225396465059 230.065963745117
259.036477948106 233.97721862793
273.364906722451 239.567977905273
236.636788523814 220.459045410156
264.029337016928 235.549621582031
235.309987039087 219.984405517578
244.032573736946 217.883804321289
246.098194837865 219.61279296875
260.817928753855 229.877136230469
245.109683348579 220.377166748047
257.616190291141 228.65446472168
263.224085751921 233.553298950195
247.508257851718 223.4912109375
240.536204647684 214.805328369141
255.644715639301 227.60124206543
253.199898674302 223.098037719727
249.748839375155 224.729034423828
254.970763147809 228.382965087891
245.242405418306 220.185089111328
241.294739116696 219.480285644531
256.511363507612 226.613388061523
256.146444277143 228.574951171875
247.347505585381 218.759857177734
252.213507857672 223.859954833984
252.736723526472 225.280776977539
236.108715232695 218.128616333008
247.934783212622 226.824279785156
245.229621441467 216.551406860352
254.979412773173 225.728866577148
253.136956229806 224.852584838867
213.38552241799 202.550720214844
232.209226402079 208.436340332031
247.044744374729 225.17854309082
254.307980887825 223.955154418945
245.815098613184 219.353775024414
242.569241428413 215.593490600586
250.864215549405 225.867279052734
234.869211355239 210.215805053711
225.211021286847 210.040893554688
246.752475156278 222.550872802734
242.228808416417 220.663070678711
242.201854818501 215.380676269531
238.622140172068 214.120315551758
248.137066721861 221.516830444336
230.684316075644 212.247039794922
242.052568550022 214.140060424805
243.392505052619 218.89714050293
242.57464799748 214.358901977539
229.353764886942 209.221817016602
244.12590287469 216.313934326172
241.694884412922 216.808639526367
246.722874266856 217.448059082031
247.807879969365 220.0439453125
225.709749203073 208.097106933594
248.351576096742 219.396408081055
202.252538306206 192.849334716797
254.589837942272 225.011947631836
241.115285379146 220.064407348633
245.621954470061 221.584060668945
243.438451450933 220.576370239258
252.624361026115 220.376968383789
221.363518572911 203.325820922852
247.687973351276 219.239944458008
231.275089679406 209.642456054688
239.948542804981 215.169036865234
247.022860151614 218.163909912109
245.706677399808 218.283248901367
238.430194128828 210.651184082031
234.565658252919 205.687103271484
233.849633496608 204.021087646484
212.600425553686 195.724273681641
229.923397675917 211.904754638672
223.567199200625 200.487548828125
213.866245487679 196.375198364258
233.980380267836 207.758895874023
233.044780644137 212.131622314453
233.177457535698 206.220031738281
224.470279038538 203.047073364258
230.238113992149 202.935882568359
237.869880700964 212.246536254883
218.481122633417 200.514892578125
214.598905868512 200.677963256836
229.291318237098 206.815246582031
239.960242906251 214.521697998047
207.979145562058 195.939315795898
206.120173033738 195.82991027832
223.217978066623 202.882049560547
221.941218783326 196.882934570312
231.894385223135 208.364303588867
232.509041043992 206.14323425293
221.671130309292 201.049179077148
216.755539969923 199.518096923828
217.583037861074 197.747299194336
235.121015864948 211.127990722656
227.25041493541 203.01725769043
231.552706610182 209.190582275391
226.261356826904 200.845779418945
198.875797984714 183.855239868164
218.591877686562 197.241653442383
235.297406104251 209.530212402344
218.976580213788 194.809860229492
228.745431392003 202.140640258789
219.523520327071 197.731307983398
202.904453524447 184.694305419922
228.374719860163 201.570907592773
225.181081951654 196.33869934082
233.062484244598 205.603302001953
210.469041624401 192.344436645508
200.383105848232 183.189682006836
220.59468711232 195.317749023438
210.879158788026 192.448959350586
200.149571613933 184.208358764648
215.549507328691 194.207778930664
239.119213578266 209.394317626953
229.067654574177 201.407760620117
214.02621605435 189.333297729492
220.219547288903 196.973556518555
214.462463125619 197.172409057617
224.744011298844 198.060195922852
195.909541079323 181.516265869141
222.093606655268 195.482864379883
237.552576113467 211.482208251953
231.338212011036 204.31526184082
211.725956574697 192.424880981445
213.429769594983 191.838592529297
223.160646375185 194.841201782227
201.587102316149 182.828918457031
219.383769113487 193.810302734375
213.232308835028 189.797317504883
216.074321420878 193.751907348633
173.338894814111 170.668090820312
201.272816847137 184.641754150391
214.978458092796 190.333389282227
204.103727354799 186.776290893555
220.456351129837 197.534957885742
220.044715783457 195.713821411133
201.645871929955 185.623947143555
220.428428613581 194.353942871094
213.676556769773 189.464950561523
220.875571164102 198.048904418945
200.940552986707 181.900726318359
214.809130444206 190.104995727539
210.404905230738 188.232467651367
198.85551736024 181.986602783203
215.584120349555 191.104156494141
203.681799285347 181.188339233398
222.746492822786 196.402557373047
202.024857077344 187.729965209961
198.768542963444 177.051315307617
200.583170318409 183.466796875
212.445881697873 191.485763549805
189.332147353711 178.474563598633
215.063258819297 190.906585693359
210.148346793154 187.010391235352
210.772867627853 186.502639770508
208.366731657239 188.495071411133
197.642288465289 184.489730834961
192.88217332623 173.354293823242
207.991193712372 187.525100708008
199.737251759507 179.408981323242
204.377565736828 181.762496948242
197.294657143197 175.358581542969
210.225109837033 188.046875
220.338216425913 195.77360534668
187.939547232822 173.876937866211
206.602296222558 185.568328857422
201.590622835225 183.309967041016
204.081547017009 180.516220092773
203.688931284563 187.006637573242
199.875507371093 180.763244628906
188.435274496675 172.312606811523
206.372507815107 183.051849365234
211.843758640407 187.096527099609
190.30276383815 174.651275634766
193.072309848634 175.146896362305
190.206263932083 178.340240478516
214.679775091412 190.092544555664
198.609273713315 181.671325683594
205.944243661725 184.226135253906
202.32339620643 182.069702148438
191.247584549277 176.727844238281
208.697416903397 185.815155029297
212.874894591572 190.800186157227
199.875021990829 183.37370300293
197.576383871274 174.955001831055
189.287743858618 174.838409423828
201.699124053852 182.324905395508
199.867255986759 182.284545898438
195.59699387291 173.891235351562
195.348777915875 175.33366394043
199.676443068544 179.078857421875
210.430746760718 185.254364013672
188.75195391363 166.264236450195
205.759798386134 182.211853027344
201.011451131231 179.385665893555
192.912478669677 175.488952636719
191.671436346372 171.102203369141
208.384022371159 188.436752319336
199.586971938203 176.75862121582
201.115089829724 176.614990234375
189.321439651485 172.483795166016
197.675968936561 178.43669128418
202.472965549536 178.639068603516
183.740153316558 171.933456420898
204.401616455303 179.05403137207
193.127280355289 172.07942199707
186.295153515079 172.77424621582
188.483348640511 172.361083984375
182.832963988771 166.215591430664
195.412603536624 176.90592956543
178.973595700823 161.550628662109
199.350078128282 176.855010986328
210.624857945732 186.451065063477
183.178046881934 172.331344604492
192.65278826631 174.881866455078
184.368534518031 169.114532470703
191.217093765739 170.978256225586
190.462826611707 169.436874389648
184.973706918976 163.670333862305
197.277243424764 174.818817138672
192.403484943967 171.442031860352
187.359770016978 170.358657836914
188.413229472793 168.411483764648
203.412018366947 179.898498535156
187.323534311508 170.169586181641
189.854409901323 170.012130737305
196.37011627376 173.844619750977
201.00090484893 177.597442626953
179.728050470716 166.203430175781
189.427637752393 172.037933349609
185.483121438479 176.622589111328
199.914771193231 177.376754760742
195.995513941685 175.640823364258
186.98990250257 170.913055419922
191.315643680431 169.636825561523
163.58558712191 155.894836425781
181.969904834874 163.823257446289
195.561357143 171.028060913086
193.066320285467 171.282257080078
191.191563560893 170.46760559082
169.272314961887 157.153930664062
181.334378166488 165.067321777344
174.348549921157 157.799194335938
182.889088109256 164.063522338867
193.547530249474 174.344482421875
186.05848100808 164.7421875
185.179683112437 165.36376953125
184.146599981035 166.63655090332
186.441750374946 168.634841918945
177.89306813767 163.346878051758
167.42954589428 155.3623046875
181.131117105484 162.927169799805
193.935883138329 170.42529296875
187.414704598545 165.590347290039
184.177039459177 163.017730712891
183.539940785209 167.232666015625
179.609832253322 160.871887207031
177.215394332892 161.905349731445
193.892483418928 174.432846069336
185.23803531671 162.52751159668
200.81690324529 177.388641357422
170.159337731908 150.081604003906
188.332077197414 166.016525268555
168.74504938169 155.322387695312
193.896945344783 170.072402954102
175.091284746191 156.134033203125
175.72847758784 159.847213745117
183.423265123405 160.660202026367
182.60159458057 160.367248535156
169.214400536861 156.58967590332
165.057664217908 149.194763183594
178.380161653331 161.198822021484
179.565663801986 160.227142333984
185.456470405916 166.56623840332
172.083225874289 156.079055786133
188.520115358348 166.859222412109
176.356493193631 156.222808837891
175.81303850035 164.306671142578
179.771369387341 159.187759399414
174.774685688841 160.4990234375
178.485539183254 161.167465209961
173.112861771227 158.215591430664
174.898263977389 161.46125793457
189.747776938635 168.2529296875
174.970413530769 157.00602722168
182.441727491459 166.876708984375
181.763562017644 161.920425415039
173.144182292254 154.851028442383
179.165634863602 158.408996582031
175.20755225305 160.571517944336
178.470403262767 161.691253662109
170.282617729685 152.598587036133
173.535726837876 157.650192260742
180.855884846915 162.329711914062
156.070236441305 143.267517089844
179.010647871532 162.707641601562
169.282390205248 155.18180847168
167.182096433567 154.723999023438
172.835066444299 158.928482055664
173.992265854031 154.065399169922
173.237156674619 152.872833251953
148.036766400623 144.761978149414
168.863652084969 150.142425537109
169.362059705894 151.443099975586
179.359462913362 165.398376464844
168.071644337047 154.524154663086
167.710522709473 149.855239868164
172.863202067765 154.064208984375
175.784613244763 158.731292724609
166.011287085945 150.232116699219
171.429656551369 155.682418823242
170.754948280523 149.964096069336
171.022885986153 153.269973754883
170.118685528814 150.089553833008
161.09333749631 148.584197998047
163.694114520345 146.863327026367
153.895446685623 145.821899414062
161.861371445706 146.701324462891
164.36530319514 146.913131713867
164.326718358676 147.177124023438
173.894461032236 155.501373291016
160.27376096719 146.539474487305
156.386357479936 142.40446472168
167.563782931542 151.191024780273
152.67269076407 145.105834960938
161.918935978352 148.363708496094
154.180368709436 142.043670654297
169.364641211902 155.729644775391
173.714368880701 154.933013916016
160.594688816127 146.2666015625
162.178928883663 144.863693237305
152.502440578104 143.423797607422
172.377745269336 153.05419921875
164.148915006444 146.93586730957
163.711294817403 146.812744140625
162.712629631875 148.635803222656
167.548376758645 152.578323364258
176.483112518457 154.117370605469
154.369752178904 141.612518310547
156.24136936662 141.165328979492
168.43899631234 148.595642089844
155.187844489297 140.294021606445
149.096840137281 141.566589355469
153.41161784892 138.533142089844
150.805677846598 138.988464355469
154.007575468892 137.221130371094
167.017297521034 146.799209594727
162.754479788142 142.92822265625
166.626681282974 147.642593383789
142.206107197217 132.648910522461
158.680279480541 142.164825439453
165.120058869801 145.588165283203
161.724053915972 144.206283569336
161.791104171603 145.510177612305
167.860736924282 147.869323730469
155.56296697096 139.933547973633
162.163820863134 144.504791259766
157.881491217544 143.076812744141
151.53782433657 135.555618286133
151.366565623452 140.185760498047
156.550885908105 140.04833984375
149.352251358217 135.668121337891
147.179592048982 129.664535522461
147.720997869968 134.066696166992
159.863092506279 142.049758911133
140.802163857865 130.730499267578
146.138496347703 135.068206787109
143.958071900124 129.852661132812
149.825345351568 135.001663208008
152.212720243857 138.223251342773
139.593291137731 130.249008178711
142.330049883316 131.300552368164
139.542411183244 129.245132446289
142.573086788067 128.233871459961
145.760321474649 132.287475585938
139.620334745865 128.92366027832
134.693988416344 122.578811645508
150.81560928002 133.326995849609
143.87972483231 128.079956054688
143.459157468533 131.745223999023
137.39348212257 123.126411437988
149.822590471245 131.627975463867
143.410501402195 127.87385559082
142.023749424789 130.908599853516
144.576855244031 128.425354003906
136.39661061834 123.537353515625
143.660996873645 127.716773986816
132.605314170491 119.553398132324
137.930215113098 125.014343261719
136.502262563503 123.682060241699
132.486208435279 119.915252685547
134.487934456207 118.549301147461
144.766535581006 129.634399414062
118.499673653572 117.31079864502
124.266714576153 110.858856201172
139.641791204936 125.85856628418
131.752380147242 117.192939758301
135.78147101916 121.846923828125
132.338937448079 118.579864501953
127.630632588731 114.269943237305
114.181768024082 110.425445556641
139.733946503271 122.638641357422
130.035844650152 116.339111328125
120.45427576924 106.925163269043
120.51335726021 110.148406982422
123.665660070779 111.82755279541
113.898035231978 106.332168579102
127.142477155288 115.177238464355
111.086874934277 105.859504699707
126.539412597791 115.869247436523
124.486683885698 110.992752075195
115.070723318353 108.195922851562
115.892069851285 105.72705078125
122.654543459415 109.772201538086
123.026053890502 109.79833984375
124.308923557924 111.014305114746
119.239653409637 107.678565979004
124.875407235289 110.7216796875
120.740920614809 109.189605712891
126.685439386405 110.477722167969
110.584045333985 103.432952880859
118.519025495221 104.681327819824
118.370853932807 109.915473937988
117.449454926013 103.498573303223
127.818643682418 115.623725891113
118.894892821773 107.017127990723
114.136118834813 106.05126953125
117.094270180227 107.086303710938
113.344015008715 104.785736083984
127.034106080686 113.084968566895
113.072399296831 102.732131958008
121.567692344837 106.107521057129
116.878274945633 105.922470092773
119.03625400622 107.179969787598
113.392917692985 106.185386657715
113.939829524978 101.862892150879
118.195277187973 105.198135375977
109.131669909607 99.2223358154297
106.046532468463 98.5947647094727
114.972943750767 106.614799499512
114.885223000369 102.298797607422
109.886386765656 99.7751541137695
117.339305830978 104.349197387695
115.03156559031 103.479568481445
111.579783840629 102.179229736328
111.320152181466 99.7519760131836
106.809840595582 99.7017593383789
120.455280577822 105.891944885254
107.688618047906 96.3430099487305
107.283695009552 100.259223937988
110.814927000683 99.126708984375
109.75872150093 100.456398010254
115.886361687968 103.979713439941
116.204713814022 103.982032775879
115.402870028643 104.02384185791
105.320233382591 95.194938659668
109.095747499527 99.5865020751953
110.308446998857 100.445327758789
111.151817200331 99.3973083496094
113.190024259398 99.0742568969727
114.95028446228 102.921936035156
102.184365561902 92.8712005615234
100.55877323814 90.5139083862305
116.779771461748 103.658042907715
106.813171988107 97.7137756347656
105.982117589156 94.9702758789062
103.24420125295 91.1358184814453
106.285981539637 99.6164703369141
110.519610047053 97.7388153076172
104.193299226521 95.658821105957
98.998757550322 91.1807098388672
102.118494103255 93.9191131591797
103.66677681584 91.2035446166992
101.348817168036 93.584846496582
105.472615575601 93.7370300292969
102.069118899268 93.3627700805664
105.574441283683 94.8300399780273
105.536503163316 94.979606628418
104.252163183105 94.6865615844727
105.319235096235 94.5477905273438
103.99402912712 95.7594604492188
101.377468112172 92.8652496337891
102.818891364746 94.0554428100586
104.145020996279 93.327522277832
97.0956417931629 88.8239440917969
101.455433766824 91.3674774169922
105.651337831988 92.9019622802734
106.38278893664 95.4636993408203
96.8721915532115 90.0269088745117
99.8528068899759 90.7718887329102
94.232565636139 85.4001998901367
89.9091987606116 83.5541229248047
83.1361158810469 79.4183959960938
93.2487263316907 85.0161743164062
90.6497661345384 84.3229141235352
100.87884509057 89.5220336914062
81.7858054892894 80.4197387695312
93.0771643898196 85.2448654174805
91.7482246603468 83.0052490234375
97.1814010674134 86.6897811889648
92.4482939552436 84.441780090332
93.5918812647141 83.0982437133789
91.7151596732183 87.9878921508789
99.0595716304998 89.3411331176758
95.8331385489 89.7063446044922
93.9149816337967 85.1575164794922
98.1097187260494 87.5442810058594
99.9122049473372 90.129638671875
89.5257242667868 85.8038558959961
93.6450312689559 85.9360580444336
86.9201952886588 79.2335357666016
95.602269320807 87.3734817504883
94.2760260387959 85.3689727783203
93.7267972971031 83.1475143432617
91.7397843016406 85.0729064941406
89.3894494456217 83.2104797363281
94.1647193036487 83.7479705810547
78.6297709736473 72.7380447387695
89.7811262401265 83.0666198730469
92.9623932489777 84.047737121582
93.0311480937562 83.2374114990234
87.2776504580543 79.143310546875
79.4966610948941 79.0098419189453
88.2289798795828 80.6639175415039
92.9003186887712 85.0727767944336
94.1228574441711 84.5448989868164
85.8906557988121 79.0935211181641
87.758298888738 79.9466018676758
88.9017588963042 80.104606628418
86.3909810013219 77.0371322631836
83.5109834676123 76.4486312866211
88.8636549748808 84.5377807617188
91.9426978244018 81.4486694335938
83.3898528097789 79.4100494384766
88.530275511811 77.8902435302734
83.3748744025442 74.5696563720703
90.18025220474 81.8470687866211
89.0788270988887 80.748908996582
86.6655957413978 78.6184310913086
78.8847565159895 73.5054321289062
85.5241837492358 77.6086273193359
88.8659924036037 78.6671142578125
78.9257748352829 75.8264846801758
83.3231569929203 76.8018341064453
77.3756475300214 73.6960372924805
87.474339576569 79.055290222168
88.1136757870592 80.2427825927734
82.8816716138135 74.870735168457
87.0052871161251 78.1204986572266
74.4807043805522 73.2770767211914
83.0964517062612 73.205207824707
82.0202174008045 75.2910308837891
81.1916701838063 71.0050582885742
80.9554428358242 72.6471862792969
85.1971167605516 78.7388534545898
80.5073964339826 74.1893768310547
84.1049583410495 77.9580307006836
73.3579762477612 68.5083999633789
84.6674080717285 76.0432510375977
83.3866305969751 75.9106674194336
75.817425297254 68.9815979003906
80.7071019619216 76.0801391601562
79.5104026110821 74.9646530151367
80.5531653986 72.802604675293
77.3593572481049 69.8025512695312
75.4558716808615 69.0112457275391
79.8190145742009 72.7150650024414
80.812791400589 76.5792388916016
77.7640171172688 70.4853897094727
80.2556262222797 70.3422088623047
75.7361514421646 68.1905670166016
78.4370289897197 71.7212142944336
77.5573726265802 69.7267684936523
73.0063187171481 68.4320678710938
79.9482682056405 70.9614715576172
79.1799665696535 73.0948867797852
81.0151412409651 74.8975448608398
71.0125778005758 68.3433227539062
69.5548389974429 63.4569549560547
71.7799893792871 67.8388748168945
77.9155358423385 68.2375717163086
74.741639290005 69.7058181762695
82.6536259853892 72.6781616210938
73.803635589371 66.8776245117188
76.2424506689503 69.4603958129883
74.4907787547309 68.5352401733398
71.7055127511266 65.4198989868164
66.7637215387813 64.3093719482422
72.014495432235 68.5332641601562
78.9951625795256 71.0912551879883
73.6266108368328 68.3942184448242
71.8648849143392 67.6419219970703
80.2542421748512 73.2743301391602
73.3387170119422 68.2738265991211
72.5485685069079 67.4779510498047
79.5773584644521 73.5909194946289
68.8464273327409 63.4453086853027
71.6821437850749 67.249626159668
75.5297841609726 68.1701126098633
72.6525796947035 65.7695465087891
75.0013290873767 67.8752975463867
76.4373647293915 69.1652069091797
73.0806687062758 64.6935577392578
71.1992921628735 64.4375
74.214211749353 65.4933242797852
71.6854542916154 64.9102554321289
75.5633052819839 67.4773254394531
69.6571599001218 63.0803260803223
70.2750630222872 65.5041656494141
68.0421081560198 62.7790222167969
71.2588529518143 66.0710983276367
61.6819768727956 58.6431503295898
69.4443437788587 63.2000198364258
68.739896383373 64.4623413085938
70.8626795568307 63.7688026428223
71.8055077240651 64.7582702636719
72.6475724497732 65.7106323242188
69.9863686843346 63.3181381225586
};
\addlegendentry{IBRs high ($H_{\text{TS}} low$)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks]
table{%
x  y
346.822476512009 2.50461888313293
349.632236324796 2.86335802078247
339.12237006589 3.22236037254333
308.278179412192 3.65028595924377
316.757596567959 4.05583143234253
310.53091503941 4.84427213668823
301.543055585551 5.28337907791138
280.256772225818 5.97757148742676
299.577637426282 6.92690896987915
296.245438879107 7.89311504364014
278.327304768257 8.86336040496826
295.404657002055 10.0208950042725
307.684623711204 11.2897596359253
273.37521896956 12.3889770507812
244.539714398618 13.7485055923462
257.391098243966 15.9513807296753
268.892417995587 17.5560169219971
279.05553289241 19.6677188873291
237.503683287655 20.4256820678711
225.190827759591 23.0408344268799
236.266594470977 25.454704284668
219.445551124029 28.3545017242432
213.650962767952 30.6099185943604
209.943055205486 33.7167358398438
206.448125987942 35.0089454650879
196.83845734553 39.2786750793457
218.815954842463 40.9928970336914
189.882492093835 45.0672225952149
183.767378861275 48.5730323791504
177.870809219022 50.309253692627
180.089491026956 53.4892120361328
160.54979421279 55.341194152832
178.533512060223 60.5054626464844
155.749948205894 62.2822380065918
154.053179400359 64.0435333251953
156.744859410228 66.6250534057617
152.832896484193 71.0575256347656
167.998632448734 71.8733444213867
142.203957786678 75.2806777954102
135.12222209643 77.5651245117188
160.888561923053 79.0636978149414
151.191229123538 83.5638809204102
135.546327758148 83.5584411621094
142.953298313392 84.2744369506836
130.842236840166 89.1860733032227
131.005984395074 88.4429092407227
123.418520137859 89.8649978637695
117.039055869602 93.7121200561523
119.783196395876 95.317985534668
125.741299483351 93.3595809936523
122.649811775424 98.4197769165039
108.253670021288 95.084716796875
108.337501658957 96.799690246582
126.615742082796 96.5530166625977
116.183578178028 97.7943801879883
120.453878033667 99.2210235595703
104.693089575507 100.98469543457
121.467252813295 100.202209472656
116.49006835396 100.31867980957
110.981740886587 99.4272155761719
125.65236275272 102.847839355469
122.909090351444 100.236152648926
127.84189061687 98.2614440917969
121.506124316835 101.486404418945
119.548957000997 101.158584594727
130.995352864324 102.96630859375
111.832214418337 105.59627532959
128.248859742689 106.862495422363
116.257561313978 103.875877380371
113.311933430032 102.863525390625
117.139309767987 100.817710876465
120.131175306779 104.654457092285
116.338542048224 105.62508392334
129.349275555174 105.165588378906
113.517110461617 106.258773803711
120.132011523202 101.553070068359
109.707951866404 104.955055236816
119.333979691615 103.79549407959
106.972646743292 104.518310546875
120.684947320206 101.764129638672
115.303638625483 100.041618347168
118.993868041581 102.337348937988
124.019834742216 101.679077148438
105.300327271692 105.116676330566
126.138337397075 103.850624084473
114.782209221798 102.362770080566
119.372487530203 102.783897399902
126.764368379969 106.843208312988
123.851981200941 108.830360412598
115.34239197163 106.744079589844
115.278407388891 107.307998657227
120.915524926641 106.795600891113
123.983387805816 107.608947753906
129.184160644421 102.494613647461
118.474344231512 107.604690551758
127.420475056723 108.655815124512
128.703794505426 105.235908508301
107.485715135249 103.102783203125
135.069614442772 103.627265930176
126.09102133244 108.284019470215
126.401232625944 107.860382080078
115.447029839271 105.364646911621
124.55417500416 106.87183380127
124.643872197499 108.705703735352
126.169614996194 108.14803314209
115.643033224988 106.948699951172
132.45095251434 109.847961425781
111.663411952035 109.478591918945
121.163264951269 108.344253540039
112.181514572036 106.450508117676
126.544411828735 105.870376586914
131.201685928041 106.817573547363
132.397550707356 108.687591552734
122.616713663564 110.569953918457
126.759837242324 104.022285461426
124.532867885227 109.053215026855
128.201948499776 108.316909790039
135.746357096883 108.261871337891
120.819317607894 111.634994506836
138.081931321017 106.566558837891
120.524496853704 106.355819702148
113.348807330509 111.382247924805
138.107684970833 105.191291809082
121.781935092281 109.283470153809
139.222674870624 106.103004455566
123.526832716562 112.538070678711
118.435732454094 111.618606567383
135.409405705417 104.975448608398
126.917551270003 112.399253845215
122.65344502464 107.435768127441
117.632958508042 113.591125488281
135.533548399704 111.377479553223
127.312953996447 113.021026611328
134.796985966517 113.361885070801
137.363123020335 111.228118896484
121.797448343863 113.107238769531
131.915973129249 112.139213562012
130.216781530999 112.729080200195
123.877178521885 109.146911621094
128.830453747491 114.072166442871
142.095723566032 112.707046508789
131.603657821543 110.341720581055
113.991630069439 108.557556152344
131.565106598719 113.382301330566
122.005067299943 112.252014160156
132.869584229633 109.660545349121
119.892533662005 116.689064025879
129.470544038873 111.299125671387
126.840937522139 113.825828552246
125.728295949121 114.945899963379
129.494483322782 112.007019042969
134.813617163419 110.754936218262
128.871092266058 117.104293823242
135.436240749587 115.204879760742
132.663437163286 110.683906555176
135.683718915266 115.600151062012
135.988780075917 113.687896728516
145.83685241989 114.44458770752
134.49859617907 115.85432434082
133.255517517356 108.821380615234
149.874237016789 115.048957824707
139.576187407897 116.246696472168
142.166396901244 115.020088195801
128.147272745297 115.343955993652
132.454442772979 117.973609924316
122.87807156556 111.605270385742
129.044023717466 112.089859008789
149.902468931054 115.418594360352
129.163241474534 118.237991333008
138.411597829167 117.974060058594
123.38765959314 116.267333984375
138.876600941876 116.928504943848
139.903977007242 112.316558837891
127.836305121514 118.427017211914
147.725448850542 121.603912353516
139.934164333682 115.235221862793
129.06716512403 116.901023864746
138.598560873012 120.973846435547
153.943199372767 119.46558380127
121.287272050176 116.362442016602
131.890803426512 116.615348815918
122.82249281941 121.773002624512
125.165875023362 115.029754638672
124.046068806537 114.780311584473
150.130172727862 114.407409667969
135.368348129708 119.270942687988
134.394607128357 117.977531433105
149.55782002275 117.204490661621
135.521535685956 119.250823974609
148.668524148467 119.808502197266
139.042105810223 122.287010192871
148.799601969477 124.757339477539
130.360558874851 118.45401763916
133.099655523259 122.298477172852
147.273576537999 120.896476745605
139.725243651486 119.895690917969
144.850288670613 118.470329284668
144.332024054256 121.858673095703
147.111708599408 118.51912689209
134.383949527986 122.692932128906
128.912365215132 120.362335205078
144.605203035349 121.516098022461
142.984029496824 122.35164642334
141.051051457194 115.189247131348
139.517628028148 119.922973632812
134.716944692927 117.765823364258
138.587782772316 121.115577697754
119.482314818416 125.125900268555
145.179521954816 120.816024780273
138.821829102752 119.792411804199
128.066252291873 115.63916015625
160.589806299398 123.883056640625
138.712003337082 119.350723266602
134.518018411705 122.244964599609
137.179184663802 121.656181335449
138.272753594098 123.629707336426
144.975378095319 123.839637756348
119.503289671892 119.315925598145
138.294577293128 118.310211181641
131.106186473058 119.536460876465
152.19144821995 124.25749206543
142.669507544823 119.790397644043
164.744252049422 117.452926635742
138.97538386696 124.690643310547
143.959422109511 126.063537597656
128.415429376547 121.7666015625
130.632415304536 127.356788635254
146.151062960621 128.951934814453
140.958394851595 121.56388092041
139.873071086048 123.346237182617
144.836676284645 121.717109680176
149.087850440152 127.488563537598
147.443569972552 127.141204833984
142.790552255684 123.70979309082
132.490731016183 126.105308532715
145.782382804206 122.515022277832
142.622671185819 121.987190246582
145.949578093147 122.101524353027
136.567184598084 122.97322845459
159.461982844027 129.264511108398
146.485233089007 126.047569274902
138.322100486872 119.681579589844
140.041651327643 129.282806396484
138.472909775818 125.913909912109
152.32251598649 128.228591918945
138.603905170025 122.023345947266
138.160768822767 125.301887512207
131.164067399546 126.61124420166
145.840952447471 124.429153442383
137.784224206393 125.40665435791
134.822741504832 122.688247680664
153.055121677448 123.460433959961
154.527692145276 127.206069946289
153.721228793264 126.347038269043
140.670156133714 125.281547546387
140.569709753226 132.53923034668
142.075920902448 131.067794799805
142.246096018702 125.814750671387
129.104546777745 123.020500183105
137.527858058384 119.67138671875
155.541366960402 126.311782836914
149.998299791026 122.105178833008
128.415321305689 128.416000366211
128.029733464174 124.864715576172
141.087297961363 124.847198486328
141.374942975413 118.938034057617
142.47112081293 131.225341796875
146.571652414408 124.344734191895
134.738109589162 121.12873840332
143.424046604859 128.937408447266
149.076415750723 126.033081054688
148.194939625115 126.926895141602
142.875327772057 125.748970031738
147.259804465142 128.330581665039
140.625232421793 128.018432617188
143.448923019008 127.77840423584
126.363086633763 127.876823425293
142.22860306094 126.232582092285
140.968743883514 129.644485473633
159.142213409999 129.56916809082
146.013274791243 126.759323120117
132.919672670556 124.911109924316
148.30971099684 127.525802612305
141.042783375743 126.262046813965
141.751885498175 129.448135375977
149.13093823941 122.564247131348
158.951414778494 134.959625244141
140.306426145909 125.758125305176
156.762136764491 130.487670898438
153.504782659374 130.81282043457
143.794011401297 129.584915161133
162.386942126549 132.721405029297
142.663652579449 123.210456848145
143.220616161303 133.290191650391
144.914755332343 130.116683959961
149.039832348484 134.608581542969
161.603039621899 132.52197265625
145.554434870734 129.074981689453
154.014013818673 129.883331298828
136.628109006419 125.640922546387
145.952343218392 124.524055480957
146.548146051387 126.694061279297
147.035653319563 128.609756469727
156.456920419601 130.550430297852
146.900107196547 124.733665466309
150.059182185392 133.765380859375
156.374169213131 131.145660400391
141.233010559841 132.424194335938
167.849394392783 136.041549682617
146.361247536014 130.917144775391
148.293730450769 125.955932617188
158.759793319769 137.175735473633
156.272292932249 133.214157104492
149.485192619046 133.784362792969
142.183681342809 130.704879760742
140.761518613959 128.185424804688
145.039183464441 130.113510131836
151.890222901726 129.718444824219
152.999862845326 135.21760559082
151.250453062313 129.832885742188
154.315891387 135.876708984375
141.889875125017 128.192443847656
139.911782984273 130.26953125
147.899344551953 128.520645141602
142.498077452183 132.244232177734
150.34654265114 130.426620483398
147.137226682463 131.114608764648
136.056894828016 130.361709594727
142.706758873395 124.598571777344
147.866268897241 130.737426757812
150.446281881014 136.437713623047
151.16137527366 129.812240600586
146.300889362174 131.831329345703
154.848513776619 127.391868591309
151.156497627061 137.948684692383
145.289050559983 131.979797363281
151.148102631146 132.113067626953
148.175343289971 134.368240356445
146.711251605535 129.522857666016
143.351576937221 130.779968261719
155.486231884312 133.25959777832
152.744414633672 129.933242797852
148.444116360778 136.992935180664
145.498085437816 131.930786132812
145.394733649304 126.965461730957
143.58039949762 125.523239135742
159.503581502071 135.298538208008
141.707538648189 125.430450439453
157.454442505369 129.64469909668
150.509431285991 129.982025146484
145.051610837141 124.088012695312
146.712707076077 133.903961181641
146.535539289529 126.53832244873
153.78577134345 136.675476074219
151.945939316098 136.662063598633
137.947240099835 134.306549072266
151.969169260705 135.668395996094
144.373914900501 128.205963134766
151.464717696308 128.334594726562
138.815783960632 127.58918762207
154.652906787015 134.80598449707
155.661970343471 126.624954223633
155.750698022604 135.699478149414
153.310427979159 133.372039794922
156.217719791781 132.236801147461
148.338863774669 131.754821777344
139.765445877348 129.362060546875
144.17922443281 134.953414916992
144.42575979956 129.506896972656
147.609119470545 134.668670654297
150.772981381291 136.344543457031
149.001809929578 134.20458984375
152.851501443482 134.476516723633
135.109385150253 123.363922119141
153.272643873061 132.59831237793
154.478971746754 134.718383789062
146.414648131068 129.690704345703
169.223481578232 131.183807373047
156.700434594532 131.14665222168
164.662127384895 125.428131103516
145.246935199862 127.633644104004
149.045141437091 133.366088867188
155.793166778153 133.937286376953
148.438632081424 128.382049560547
141.652529132611 123.978118896484
161.476205139479 134.989212036133
155.067258692729 132.427688598633
156.099903884214 137.89909362793
150.687275386939 130.983978271484
146.541565531116 132.434799194336
144.4878392315 132.777084350586
145.770914389053 130.603439331055
141.056986503423 131.304901123047
153.813352100409 131.315139770508
147.009727775586 128.365509033203
146.684361353531 131.471618652344
146.49195085658 128.697906494141
146.956542468653 135.24723815918
147.221060944954 129.149230957031
154.391365486026 139.425689697266
141.187997055298 131.136169433594
144.57930919053 130.108306884766
148.389766048873 132.770858764648
151.380575342978 129.995788574219
150.475924653296 136.739624023438
140.659953795083 132.561889648438
140.714815512823 130.816787719727
155.88247955218 136.053344726562
145.735982257939 131.824478149414
139.77475882744 127.930725097656
146.79161362295 127.175773620605
161.634853019437 130.134048461914
151.528033503499 131.950897216797
153.758453220443 138.69873046875
146.370939228226 133.739379882812
153.489918814306 128.709167480469
144.065238710613 133.47509765625
160.305274214262 135.691802978516
144.308972932064 129.747528076172
157.218665472788 134.621932983398
155.754363819165 135.339553833008
158.286752509594 136.570205688477
149.63711457728 138.790634155273
155.410300391385 135.466186523438
151.957460018108 137.351821899414
134.611145148346 125.822479248047
148.106766320856 130.570922851562
156.038927836868 136.782699584961
139.909797628426 126.708961486816
150.401858284735 133.424514770508
148.852491411977 136.654510498047
152.786117914729 135.420776367188
153.349208759613 137.514083862305
154.895084743665 136.081588745117
153.600906957759 137.921249389648
146.82174927439 132.207305908203
148.327527533388 131.070526123047
146.47505284824 131.743591308594
150.092735859744 135.694412231445
151.732697148219 130.995559692383
159.201891534962 136.681869506836
148.50282308602 133.798721313477
144.192095881593 131.347869873047
151.450797975093 131.42219543457
147.576145797942 131.660491943359
149.363883105835 132.467712402344
147.100326813703 130.430603027344
149.148990383947 128.598373413086
144.199906062066 133.059188842773
154.506496049807 133.493041992188
139.910519574377 130.439666748047
144.627841980736 133.726837158203
150.184583688679 132.16015625
145.351315232434 130.784301757812
141.625584497052 128.125961303711
141.561808338121 132.224105834961
148.720715742456 133.45361328125
152.146273631501 136.146759033203
152.684521803258 131.102798461914
137.236178744355 124.765632629395
150.272414609725 132.651641845703
154.057239459886 133.201934814453
139.629530169317 132.453903198242
148.020057990802 135.114273071289
156.262016527413 138.026184082031
147.385374040317 130.255599975586
155.207019953342 131.824569702148
148.251599824886 130.06901550293
141.029894712938 127.713516235352
139.823335513705 125.685165405273
142.690012261673 128.107559204102
151.459224846272 134.314590454102
142.650234454414 128.808441162109
141.367118965537 127.681709289551
152.714667100337 139.446441650391
138.099839827515 127.041542053223
143.200324424129 128.289413452148
145.570842452297 135.742660522461
148.550894081208 133.63362121582
146.180302602233 131.397994995117
147.54597915709 129.653778076172
135.762224471549 127.495712280273
147.209605504178 131.325347900391
143.282276253763 125.341125488281
153.961564122295 135.050872802734
144.507832197996 130.942596435547
147.46893152269 131.768417358398
149.658207340582 134.054107666016
147.213886778369 131.169052124023
153.078955422848 136.509674072266
145.175454216675 130.61164855957
136.875066554148 130.343872070312
142.611509958625 132.593841552734
132.103934587002 126.440620422363
147.254156944142 133.497161865234
139.426962971812 123.938049316406
153.435975483467 133.947128295898
144.901736870001 124.321830749512
149.619779492092 134.559600830078
152.751038686387 131.924072265625
146.324260526777 134.151245117188
148.725228280124 129.367950439453
147.132853979841 130.420547485352
143.884758173386 132.197601318359
148.843253115309 130.027435302734
153.777043471536 134.891387939453
140.06821913743 126.408882141113
131.710873902557 124.114990234375
142.185910202537 130.608154296875
142.850729111889 128.460571289062
147.1150862059 135.60563659668
148.638780898663 125.877975463867
136.568209923936 126.694900512695
139.127516165176 125.653350830078
142.740186681295 126.131988525391
141.020834494066 122.336608886719
145.078075334346 129.948974609375
146.153345761137 130.329528808594
139.635773313203 125.728416442871
143.785228761431 127.334091186523
145.128897612307 130.357711791992
148.665896204374 135.981094360352
141.803779892981 127.009452819824
132.050646624542 125.223220825195
151.599018338402 133.236679077148
151.441033425946 129.893295288086
149.048308306898 135.958953857422
144.483047544782 123.625091552734
152.697838162589 133.000152587891
149.374326423423 129.081481933594
144.029161022077 126.296493530273
145.262980616084 131.071029663086
145.050714945887 127.923370361328
139.479511326095 124.307579040527
137.782164449171 125.476249694824
146.531013917542 130.022552490234
140.196195244135 128.329483032227
142.017498583323 121.613983154297
147.658598474241 127.753646850586
138.550668894787 127.246536254883
138.597168678101 120.394470214844
154.498530107922 133.695648193359
147.088899203576 130.504516601562
140.306719851655 125.536781311035
138.005020880163 122.340141296387
144.886331297065 130.448181152344
131.446294102106 120.655029296875
142.21720705726 124.428657531738
143.837951499245 128.135406494141
140.968675945523 128.613754272461
138.806974918556 123.693641662598
143.115794796214 134.899963378906
148.630293339505 133.696807861328
141.681360687657 123.649726867676
149.978724731136 134.366729736328
157.987774376121 133.392837524414
146.21934715618 129.633682250977
145.025033906394 131.154388427734
150.80905074958 129.764633178711
143.535996030668 126.971519470215
137.397551123144 124.21598815918
142.600212508137 121.889831542969
144.192714275269 130.654541015625
151.564592257142 130.046951293945
145.777753931748 132.534881591797
140.167311973437 127.987869262695
133.309400366012 125.887008666992
137.559264397941 128.98095703125
148.87341244318 129.437088012695
139.751398115917 130.244583129883
135.387744284249 126.740135192871
139.598834863955 122.873474121094
144.001968390516 128.829299926758
144.083897409409 129.432250976562
142.334669202211 126.100570678711
136.448027839218 124.429107666016
145.714085607688 127.71809387207
140.068399725898 125.453773498535
141.034470234066 128.025360107422
150.606368815119 136.736801147461
132.51202770161 121.530265808105
141.936454674616 125.940200805664
141.35811595252 129.818557739258
136.93543463944 125.70280456543
144.54353408816 127.361763000488
141.730017751143 125.730895996094
143.500236007971 126.328887939453
144.889866929917 128.548797607422
138.755317311233 119.931915283203
144.566695668444 134.148971557617
133.855028713632 119.564697265625
141.790356843561 124.003921508789
144.940977714076 129.629302978516
145.71240486025 130.379638671875
144.509230840305 129.584228515625
134.612649955053 116.324256896973
150.734574589427 133.466369628906
144.300495348176 126.359535217285
149.858102352505 132.477157592773
150.632117971094 131.869049072266
143.545593727912 127.628753662109
149.230949209495 130.678802490234
144.293575991309 129.512969970703
132.480456526424 120.688331604004
143.218744422324 129.618179321289
137.836462108393 124.522064208984
144.38613038914 127.221824645996
145.836898487295 129.765396118164
133.668008278438 119.783355712891
145.055171457935 130.33576965332
147.151594591418 130.225479125977
137.678614332916 124.336357116699
148.835969723328 129.493911743164
144.02412515588 126.737815856934
150.747758808576 135.149520874023
145.16053966438 128.108551025391
150.918057977507 132.508071899414
152.518575636358 135.362182617188
146.054394655861 131.108001708984
144.873773261588 128.180252075195
143.712507832811 129.000244140625
142.386010126583 127.623191833496
141.124659387432 129.103012084961
138.903327766858 122.979850769043
149.615160082991 132.519775390625
137.915520706214 121.185066223145
137.328363956011 123.427780151367
147.77566612032 129.417434692383
142.813253853115 126.908905029297
146.238929051856 132.420715332031
134.516315039081 121.797416687012
135.990159108133 123.860511779785
137.546759592402 122.216865539551
152.543733897096 135.018280029297
152.500815342181 134.528991699219
145.667857075008 129.484161376953
149.393815376266 131.859756469727
138.687541118885 122.208549499512
141.312923798688 127.336143493652
145.888291209063 129.55534362793
143.53099164438 128.024505615234
137.078072213349 125.897529602051
143.758333595361 129.38542175293
139.92996769432 126.223106384277
134.019192857701 120.377075195312
139.309311296689 124.858879089355
152.215544075603 135.742416381836
148.397015280148 134.894180297852
144.869480237184 131.044723510742
139.758771411493 124.026069641113
136.01998795155 123.009330749512
130.313959708616 117.750091552734
143.779625394382 131.455123901367
147.555779501782 129.693450927734
146.06264698532 130.06217956543
141.281817292628 122.988319396973
140.570410785789 127.101318359375
143.68088682881 128.664291381836
143.01669141344 127.190574645996
143.832461479269 130.060699462891
144.81406690542 126.978614807129
145.936927979187 133.019989013672
144.328449405763 128.990081787109
154.333804448071 134.707275390625
143.646046020735 129.355026245117
140.531517427647 125.591468811035
141.365214021994 125.267692565918
143.183069589723 126.609756469727
129.376956823838 114.999465942383
145.05354045847 127.254241943359
148.097527983191 131.652740478516
147.611390456369 130.788940429688
140.125877919695 126.576988220215
152.855368776153 135.362274169922
149.233419040255 132.558685302734
144.298547830295 128.83171081543
146.985330711937 131.894912719727
138.152227193533 124.851280212402
134.481166029876 121.612579345703
153.943767338296 137.307601928711
143.410638449946 124.328247070312
138.344735711166 122.111061096191
147.444241620193 131.22004699707
154.630468768141 140.104843139648
146.914625354344 133.136123657227
137.042031858528 125.982475280762
146.536809176877 134.533081054688
141.488449479952 128.536392211914
139.026969971368 128.281829833984
131.251196809902 120.537582397461
141.158128005281 125.633979797363
147.153075381972 129.670852661133
149.151576006352 131.478790283203
143.576697041877 130.743698120117
144.822766142956 130.306869506836
147.292742779901 129.288482666016
139.825207486175 124.244338989258
144.454299093036 126.843887329102
140.691783600374 125.064979553223
137.537923802412 123.997970581055
147.577095796006 131.922500610352
144.812391356696 128.359588623047
146.485002240625 127.420097351074
144.860618901338 130.933822631836
143.606912303836 130.323654174805
140.0310655363 125.135726928711
141.694846689701 127.206573486328
144.696365978234 130.840728759766
132.62097493282 121.451316833496
148.111153471554 135.626571655273
146.930230862091 132.042343139648
139.459576472837 125.019958496094
140.82208126389 127.318672180176
144.317840293007 129.786209106445
142.438794422793 126.98860168457
151.514486517499 129.359832763672
138.166732426474 124.579162597656
147.672829568273 128.273193359375
152.527927294374 136.452926635742
144.80518431243 132.127456665039
138.868621606184 123.201950073242
142.555847012453 128.542022705078
145.235051129065 131.150787353516
147.41552425921 130.539413452148
151.662925949168 133.536849975586
145.396803545067 129.276596069336
142.611532736195 130.038589477539
141.503922918127 129.409591674805
142.008361237139 126.731910705566
141.892737842704 128.138458251953
138.474144233336 123.335647583008
148.40036113892 134.920989990234
133.523630122454 122.088066101074
153.706756471621 135.002212524414
147.049206743846 127.930778503418
135.126944649747 121.918350219727
145.587412056492 131.140716552734
147.225504387403 130.177169799805
134.275407594527 121.293586730957
139.051597053666 127.115936279297
152.031273406327 134.570083618164
138.289754847588 126.749053955078
142.909869780168 128.68244934082
149.798101165493 134.862777709961
142.558010467386 129.472244262695
149.098959509503 135.633911132812
137.803456812995 122.883796691895
144.231217618744 129.431900024414
146.030929808654 132.510314941406
149.005954207541 132.300720214844
152.510119346101 135.298126220703
159.983887941959 139.3544921875
153.983290846008 136.117034912109
143.730480539635 126.948905944824
147.071874275804 131.244705200195
144.411823562827 129.954696655273
148.766588644125 132.365829467773
145.502548816986 129.904632568359
153.77370849645 138.755950927734
147.68599509975 132.837417602539
148.669035786301 132.273696899414
139.799271634221 128.520782470703
146.978069796751 131.326217651367
144.370981426709 131.824432373047
147.777752895141 131.909164428711
143.794468837806 127.567573547363
147.571928770281 133.094375610352
144.230828207627 130.105239868164
137.740054744776 124.491691589355
160.151842341034 143.974670410156
132.070965365238 121.346832275391
146.820801710645 131.821533203125
145.573719052049 129.970016479492
150.806193148779 134.88606262207
140.634619210731 128.077697753906
159.079250681521 139.862518310547
142.815669992816 128.732833862305
146.463418720537 131.737350463867
145.215306717004 130.936157226562
144.699394530675 129.478057861328
137.988059544037 125.435447692871
144.854237070868 128.701797485352
135.594708249268 124.178314208984
146.351117753078 130.427139282227
140.53083910287 128.574417114258
152.458397392242 135.822570800781
147.129568711625 132.075347900391
144.442516263881 130.392440795898
152.213261476246 135.799331665039
139.003604372848 125.879264831543
150.555555803186 132.737487792969
143.806225205707 131.411285400391
151.348309373952 132.149566650391
143.551101122881 130.025955200195
148.779384071972 134.032485961914
152.962518055938 135.34196472168
146.451231082334 131.981918334961
152.016339975002 135.739532470703
143.127089832575 128.769241333008
141.972905662523 126.706192016602
150.945403814098 139.014984130859
150.460857243921 131.895919799805
151.583800870871 134.858474731445
153.707087530188 136.843521118164
138.702456301053 127.700889587402
157.199055253765 138.501403808594
137.796157668057 127.385520935059
133.095606660387 122.122627258301
145.998501634794 131.365768432617
152.796043615527 134.99609375
140.351886416284 126.460884094238
143.969125495431 129.874252319336
147.130818034653 132.246536254883
148.578745343934 130.728393554688
148.970287364705 133.591171264648
147.077795878053 132.935882568359
147.31404006685 130.846557617188
141.331607485962 129.729629516602
147.691187301683 132.619064331055
136.293359898878 124.471092224121
147.417631647863 133.008026123047
138.542676477869 127.485740661621
140.209181265032 126.193336486816
131.221021590719 121.827766418457
150.05217283851 133.241607666016
138.582259158142 124.102226257324
134.934938553721 121.743438720703
146.749096185991 131.671722412109
150.515351490803 133.654052734375
144.435295506861 131.341781616211
144.204051727662 126.887268066406
141.012793793584 125.872932434082
139.647313354509 127.397232055664
144.935512608718 130.600875854492
141.813841918542 129.207977294922
140.101201037036 125.832038879395
151.140270638462 135.842178344727
131.901011214913 123.714836120605
142.75896448119 130.495986938477
143.944158246799 128.495132446289
146.04676491621 132.956207275391
144.058943103272 131.192337036133
144.492630997674 133.193374633789
147.334899010752 130.972595214844
138.038296806684 125.688499450684
132.121867713032 119.420120239258
142.666773693899 127.555938720703
136.879529542875 125.166976928711
149.543964879136 135.202545166016
153.487319487671 136.134948730469
140.45777050214 126.242034912109
136.886157215385 125.94059753418
150.751716528612 133.008239746094
141.387756676596 125.364288330078
160.590652274704 141.877563476562
148.68166421733 131.563842773438
145.574087258869 132.707244873047
147.435626118226 130.805023193359
144.532389672168 130.9482421875
137.4462720233 125.106956481934
149.782577523092 133.603546142578
143.701647008947 128.295120239258
145.804906426361 131.335906982422
139.774375479546 126.302764892578
139.859491607677 126.113471984863
152.469937505088 135.435729980469
135.300627833294 125.540969848633
146.801989736604 130.273193359375
148.304647300392 132.851760864258
131.407656613737 119.67423248291
139.68752691128 127.884864807129
140.604288571518 128.297470092773
156.435449280776 140.013046264648
142.948589151166 126.848190307617
150.17684682116 134.263061523438
142.658572298286 128.404403686523
145.637034455184 130.087677001953
136.696718168992 124.556800842285
146.226819951062 130.336853027344
138.544988866928 124.629257202148
140.959255369308 127.024017333984
138.680757671842 128.722290039062
142.960333695406 127.034278869629
151.376820580685 135.113571166992
144.776243179841 129.160461425781
145.30937478421 130.579895019531
145.401012378557 129.015625
140.964033554923 129.076461791992
140.423367921263 129.370391845703
142.744242946109 128.61750793457
135.470115742654 125.211448669434
145.737640115484 132.601898193359
150.376900669494 134.817321777344
137.21059585242 123.279762268066
145.646172711076 130.862716674805
147.989544370584 132.227508544922
136.286523925527 123.772018432617
144.700817043518 128.220901489258
133.061281819133 120.138916015625
151.955908224631 136.296447753906
153.967764839195 136.812545776367
129.419699394624 121.126930236816
151.8168197856 135.824371337891
130.203374485169 122.413452148438
143.377680351704 130.44807434082
148.917563202849 137.25471496582
142.557964920798 127.866065979004
133.132840915674 123.041160583496
136.339323466967 121.52116394043
138.425847381677 125.048294067383
148.972289437298 130.675247192383
144.107090825946 128.624725341797
139.261049074252 124.953262329102
146.446868585089 129.608047485352
132.826363602711 123.394088745117
141.914413642263 129.126342773438
137.47583521851 124.67000579834
139.82380914411 124.413848876953
131.172412043103 121.264190673828
138.624834249236 125.492897033691
141.16848436658 125.208488464355
140.010120842534 127.507621765137
145.036082447044 132.542633056641
138.955664943068 125.709587097168
142.228034387259 126.824562072754
148.761331046004 132.626754760742
150.113720495487 135.062133789062
126.040801904459 118.423774719238
143.933814979755 127.627738952637
137.965834377716 122.843627929688
141.337707160987 126.157112121582
138.340226465258 125.169189453125
132.148309236226 120.793640136719
140.482976118256 127.96883392334
147.925394813359 132.735916137695
141.392133879257 128.599258422852
134.59001235446 126.209167480469
143.4368614579 128.788192749023
140.652669868382 126.424850463867
141.886080932585 127.161231994629
145.657567159674 130.402908325195
142.837712512832 128.413452148438
141.001808981764 126.667945861816
138.816952528028 126.275802612305
146.427665137003 130.438766479492
141.970814830966 128.084686279297
147.185400119569 131.702774047852
145.744294666351 131.697158813477
156.446852657715 138.62971496582
141.741780254853 124.94841003418
129.304158832707 118.657424926758
132.117351432157 120.782768249512
147.930312840505 131.98828125
151.912367189831 134.483291625977
136.911999975951 122.043014526367
141.253162434013 127.24592590332
141.41476940722 125.604705810547
145.593073554054 131.005187988281
144.315846831538 127.35319519043
142.05877941251 127.304069519043
145.155644916671 130.112579345703
142.802016792706 126.058204650879
134.204447981393 123.900482177734
132.669610458944 122.853469848633
124.067631673301 118.978477478027
138.430313140417 125.769378662109
143.215457495666 128.934295654297
136.998294076403 124.188819885254
137.883715372431 129.151031494141
128.233372900148 120.376472473145
155.204382365719 139.190170288086
144.648555759573 129.566696166992
132.915054816145 125.812675476074
140.326285865216 127.351318359375
148.090425336592 132.60319519043
150.521342014182 133.869644165039
141.329476032043 127.522109985352
155.048923114988 137.8115234375
143.81477975211 127.666778564453
151.199015529743 132.635284423828
134.174929357164 121.956680297852
148.698363408149 132.907119750977
138.208346717034 126.840232849121
150.488091434967 135.28825378418
141.339498540366 125.137840270996
130.887293760287 121.703269958496
134.519323600624 125.2578125
137.796851750209 124.163078308105
133.287379087302 122.008483886719
139.067858870581 125.327568054199
142.289321202683 127.581085205078
147.107243740743 130.791107177734
146.910094132545 130.572845458984
140.780278969055 127.714752197266
128.920681236545 118.730621337891
147.027119145933 131.040222167969
141.649782342255 131.244812011719
141.787699563939 129.750671386719
130.406142659275 122.692031860352
138.860979640435 127.782188415527
140.099575554723 124.859985351562
139.916723874179 126.531875610352
143.643417128559 128.047164916992
141.574630504707 128.662246704102
144.78416096597 129.706817626953
140.197730950903 127.61043548584
145.613557127371 130.771774291992
136.172453054723 122.419219970703
141.974860149422 127.202964782715
144.496826724207 131.114715576172
144.190378128341 130.109603881836
135.678297914857 125.241073608398
143.345822173436 126.729309082031
129.101295984293 118.296089172363
143.484905119994 128.127807617188
145.647645907626 132.674865722656
137.388675413808 124.794136047363
155.542199532139 138.960052490234
147.369999079096 130.438385009766
135.907429551389 121.047737121582
139.654526122468 126.862197875977
139.691562111271 126.610092163086
135.53892209649 124.631446838379
146.958739062553 129.597564697266
141.04058614554 126.187942504883
151.368701066459 134.487243652344
147.076893751263 131.284332275391
143.917225338578 129.851013183594
142.007747545318 125.023078918457
142.823306040387 128.442672729492
147.760734517073 130.644912719727
135.338280179393 121.005821228027
150.778133884072 134.898345947266
136.874865721366 122.761001586914
141.342219644685 126.487693786621
139.043882582337 125.070472717285
138.704859876824 127.344314575195
137.884499262626 126.498641967773
135.785116015526 121.507942199707
141.583277284671 127.126564025879
134.563460410431 120.908905029297
143.550735483426 125.631690979004
143.826125211462 128.602127075195
144.934364490437 130.182144165039
136.128698493239 122.163261413574
139.339727094129 125.491889953613
142.260814594033 126.930763244629
130.799521752666 119.570304870605
141.278892731647 127.608467102051
122.818899343143 116.209526062012
143.868034093453 130.520721435547
142.894821263407 126.010749816895
135.556065345303 126.101623535156
131.783579809308 118.457054138184
131.189844903598 121.111015319824
128.981955192467 120.625076293945
143.608740863452 127.951850891113
137.095223190976 122.527648925781
144.175514264211 127.510635375977
132.220170749584 120.408103942871
135.692739344487 121.65754699707
137.059292230268 124.800888061523
129.186762110388 121.451225280762
134.123986436026 119.015655517578
142.041229780735 126.04320526123
133.976845348312 120.771110534668
143.700115094188 126.221168518066
138.734108794416 123.336669921875
127.790331857767 114.753677368164
135.054097917281 119.802688598633
134.91486592111 121.147552490234
133.577501012074 118.634643554688
132.933746626382 119.463668823242
130.336409014694 118.67943572998
128.667098343293 114.220520019531
137.640615431374 122.793670654297
128.356299798806 117.615699768066
131.774865426677 118.135726928711
123.494400722085 113.913024902344
132.418400933057 119.050537109375
134.978279262563 120.839286804199
130.944864441176 118.432037353516
122.158720917127 115.654777526855
122.782882932373 110.557731628418
129.169831372238 113.848403930664
130.666425444834 116.852996826172
130.302071722457 116.920394897461
135.021272320358 120.709465026855
121.78422939152 112.051536560059
127.906488509871 117.221717834473
139.331149097885 122.766746520996
132.901839399915 118.569427490234
127.485224834541 114.135604858398
128.707711091152 113.858222961426
129.710536089027 118.937835693359
133.678064083165 119.994354248047
127.975655454088 115.657020568848
130.644972379313 116.393157958984
121.675494957498 112.32706451416
131.733136723932 117.66690826416
121.407391511792 114.210655212402
120.698797982951 110.588203430176
131.472646070892 118.103614807129
118.896910190382 112.705665588379
124.787523042891 112.973808288574
125.237135918361 111.162445068359
125.683002704355 112.336288452148
118.993014989686 108.089782714844
130.675103099639 118.041244506836
123.442370046992 111.864799499512
119.665771582267 107.761100769043
111.471154406013 105.357887268066
133.414510959123 117.059394836426
126.901908670669 115.07723236084
121.513504087693 109.018013000488
118.008393121942 107.728637695312
124.580806143644 110.908958435059
118.390278266801 106.730026245117
123.419018091084 111.989219665527
119.727560347004 107.782051086426
120.881193728186 112.187728881836
114.910308943691 107.972694396973
128.930231998283 115.24520111084
114.528714362314 105.028656005859
129.586962260513 114.36775970459
119.974206350525 108.510696411133
122.303843806181 110.116386413574
128.973528889532 113.64574432373
111.325042397229 106.675407409668
117.071237698197 107.583564758301
126.235332005062 114.668098449707
116.88411059024 104.584739685059
113.414813591531 106.091079711914
126.304945979283 113.470390319824
122.152649649011 109.632949829102
124.568948442197 112.593254089355
127.386437956244 113.720924377441
121.862837977955 107.858657836914
124.143658380581 111.090187072754
120.932618941311 113.503120422363
115.585076004071 101.117401123047
120.15390052315 106.247711181641
115.800838208179 103.502983093262
116.396770153414 106.821563720703
115.648776415766 102.687652587891
120.348543099259 108.161491394043
111.113895045492 101.189140319824
117.847040710654 106.054306030273
110.475099903419 103.20637512207
121.911586353425 108.942008972168
112.595427148277 103.862716674805
118.595264694727 105.78182220459
113.463955031534 104.512786865234
122.672203585986 109.707672119141
116.166617603712 105.490737915039
114.938403543755 103.938331604004
116.005810686387 104.105308532715
121.234952430169 107.868019104004
112.989745430332 100.789077758789
114.717542640073 101.772926330566
110.639451025717 102.139747619629
115.996504763571 104.084091186523
107.376469034681 98.0133666992188
109.274661022137 103.358581542969
100.204515012164 93.5188064575195
109.248443628327 98.1719436645508
108.859440729462 98.6997375488281
112.936450124072 100.443923950195
110.813722299645 99.2255172729492
111.514273536173 98.8472137451172
110.421078240114 103.84171295166
105.511737325436 94.86279296875
107.775270103306 97.6311569213867
114.871137636263 102.694046020508
106.541450014396 95.7929306030273
116.720540937331 105.398681640625
116.465036975002 105.670166015625
113.174379332821 100.252235412598
110.67618851563 98.0633087158203
107.880499099593 98.3521423339844
111.346979254421 101.203269958496
121.407265415074 108.280181884766
116.961575557835 103.269165039062
111.559153674694 102.42212677002
108.104397711731 98.766357421875
109.265190497987 97.4506530761719
107.601209434739 96.7550659179688
106.374152760844 95.6153717041016
109.494652060029 98.0055236816406
118.292239017327 105.112670898438
105.24028759031 95.2632904052734
108.364066194307 96.5161056518555
105.265021552044 95.1941833496094
105.052216781482 94.761848449707
104.530312037154 93.4010620117188
101.585616138641 92.5418395996094
106.327436931446 98.8808670043945
101.640989112661 91.690559387207
107.276207651944 95.4538879394531
100.940310479142 93.1911468505859
107.920342254514 96.8578109741211
108.06834736628 97.7836151123047
105.94261424338 93.2843780517578
97.8287641282805 88.3678817749023
90.1777888795514 86.1029968261719
113.686758661876 99.912971496582
97.9244911242213 90.3659973144531
106.0284039857 93.1619567871094
109.770111815669 98.5858993530273
108.317689574295 96.0871276855469
105.471224800658 93.8628234863281
104.284941818481 94.3507537841797
99.1576461265222 90.5571746826172
109.048099163283 97.0899658203125
98.1249276612007 90.0861511230469
104.543728980294 93.4398956298828
97.8936714705923 88.627555847168
95.7282686588914 86.712890625
107.995531320572 97.3659439086914
104.348858415434 94.182243347168
93.6702089664176 84.6743240356445
105.551846117146 93.8699111938477
102.568623715139 91.0496826171875
102.038520746286 91.4976959228516
101.399727236531 91.0307922363281
96.2202793009283 89.5891647338867
93.733629670759 86.8495483398438
105.336715578452 92.8261032104492
95.6228406832533 88.1788711547852
97.2766415798688 86.9798126220703
102.397663214364 92.7127838134766
103.913888413518 93.1302642822266
100.615357977157 90.3750610351562
99.5101267126529 89.403205871582
98.0414914055473 89.7557678222656
99.7807180302052 88.2945098876953
105.060994630484 91.9680557250977
90.3421446320281 82.6557083129883
100.688551495117 90.1802597045898
95.2992151520166 88.3870086669922
95.8666574954704 88.3062286376953
97.9044096725202 89.0425796508789
97.0909996159762 87.8817138671875
97.6058469982754 87.3399047851562
97.3323329911217 88.3213272094727
99.2387817487506 88.1516036987305
95.5703815562629 87.8725662231445
93.9493281690019 84.2041320800781
95.5590449662159 85.6183547973633
93.418307754736 85.0360488891602
103.777558823394 94.7289733886719
96.6819098614369 86.2386932373047
89.8203120895232 83.5158462524414
95.9210845774223 87.3655090332031
91.2612570572273 81.7965927124023
96.1409110453715 86.7681503295898
98.2567752047262 86.1783065795898
87.349404209268 80.1889953613281
90.9038738291646 81.2292861938477
85.9077324124664 79.6168670654297
90.1846536710082 81.3903274536133
96.5368429326927 88.1621170043945
80.9097655924015 75.6023254394531
90.8310561554972 82.0276107788086
84.865440138532 81.8818283081055
91.2783674213869 83.0304870605469
88.0278287922011 81.6070938110352
93.6402323851362 85.872673034668
91.6430950052018 83.704948425293
90.6797687696271 80.6225280761719
85.3920656059645 80.898078918457
87.1054620599025 81.6295852661133
84.3393575651144 78.9497985839844
88.3489847183227 80.1973419189453
95.3921691721771 84.7150573730469
83.0289000769199 77.2201614379883
93.3138651112131 83.5246200561523
88.5101408586934 80.408576965332
90.0671188791203 83.6560287475586
87.4864169939983 78.4107131958008
81.9082516344825 75.0736236572266
79.2308913080423 75.5161361694336
98.3194224501641 88.0395965576172
86.2446082424585 79.1190032958984
92.2954635603901 84.2080459594727
88.3354496272887 78.1173782348633
92.9757081470598 84.9326477050781
84.6051329860929 76.5349426269531
86.9694950961284 78.946891784668
94.257359244185 85.0163269042969
90.5577369762623 80.6206359863281
85.7074807588688 78.9396743774414
80.7285907736513 74.6671676635742
89.163185765502 79.7417144775391
84.311683899833 77.2800445556641
82.4973928249128 73.746826171875
84.3168154454324 76.9444198608398
81.1435724753537 75.550407409668
89.9273214126006 81.650260925293
84.1110981650863 75.8870010375977
87.9196131285798 78.0777816772461
83.4591018810497 76.5745162963867
87.9467457684259 79.5566787719727
83.4018887605671 73.7879257202148
81.9377207084553 75.6774978637695
82.2354184987489 73.7530212402344
83.7186884741677 76.0458221435547
72.115774564526 67.9999694824219
81.0924660252213 76.845817565918
79.6472532660127 74.1845321655273
84.5041448298761 77.2056884765625
84.602904913686 76.0060119628906
91.7929906270329 81.5771026611328
84.6768329247461 75.3415908813477
89.6524948506012 80.3432540893555
80.3858312703996 73.1695709228516
79.5019330708456 71.9810256958008
78.7667253055852 72.66259765625
81.893044420417 73.2337799072266
79.1655917820208 69.5940628051758
80.1458622090877 71.4004440307617
76.3706099826096 68.4177856445312
79.9228422243914 73.5813522338867
74.7850463446811 68.6928176879883
78.2773254130379 70.7770309448242
80.3699110889729 70.6047592163086
77.4901976462215 72.8970336914062
82.4982243828745 75.1931762695312
75.3199242167503 69.6958618164062
76.7802329918859 70.0138931274414
75.5678151199618 68.7112350463867
74.0818997047645 67.9342651367188
79.599649310243 72.7098922729492
76.7091522860292 70.3558349609375
81.4935378219898 71.5052261352539
79.9257751292398 72.5057830810547
79.944124057628 70.9287033081055
71.0001860360535 66.7749557495117
74.3366430020579 70.1715087890625
67.1241993759904 63.7133369445801
76.3861790364545 69.4784927368164
70.9537948313382 65.1152267456055
75.0687718204144 67.5396041870117
79.6708647959312 71.6288909912109
75.4922433685315 67.2291259765625
68.364186544758 65.3686218261719
68.5140406494611 62.5885887145996
76.6627353459043 69.9280090332031
70.568950021342 66.5630645751953
71.3639498877683 65.2297744750977
67.8725777818508 64.2602157592773
65.0725717584137 60.5664978027344
75.522772522876 68.1630020141602
70.3654798601938 65.0710525512695
71.8527746960908 64.4349822998047
69.0504644651091 62.0276527404785
70.3627919482105 65.7230834960938
71.3993217440475 64.5489959716797
65.8066248702098 62.7276992797852
75.3853240074241 66.1497497558594
69.2802976482199 63.3664131164551
77.0203357338905 68.6537399291992
67.2254522182347 62.7363433837891
69.721120783951 64.7443923950195
67.475667102266 60.9649047851562
68.4518195246382 63.9013328552246
67.4817619531396 61.1656303405762
66.2145262822605 61.9101371765137
70.8448424014941 64.8474807739258
65.8944460050852 59.0482215881348
69.2912523664745 62.2731895446777
68.018227149736 61.2851982116699
63.5762348102616 59.4731216430664
66.2552739567218 59.8359260559082
62.897187163253 58.9573974609375
67.4272314443406 62.1793098449707
70.7081601221589 62.3592910766602
71.4786703582504 63.8262939453125
62.0851136681458 59.5361785888672
65.2567352369815 59.1203956604004
66.314159014004 61.7310981750488
63.7727698014796 59.1082916259766
65.5651329859402 60.4923439025879
71.5092801948231 63.7329330444336
72.2393325928751 64.2605514526367
63.1583791131206 61.0204238891602
69.2911412273034 61.9448776245117
59.0684223574099 56.3567695617676
61.424486833308 55.9424514770508
59.4914622370934 56.305233001709
67.5856203765298 61.3219985961914
59.8748421089849 54.8871421813965
64.8843358369276 58.4328727722168
70.4656251448941 62.9658126831055
62.9965789064444 59.1859283447266
62.0710926050233 56.3398056030273
62.2352817932633 57.6346054077149
61.8115161815658 56.9079132080078
61.4648248071316 55.7217407226562
64.3951545828031 58.305492401123
58.8609438398853 54.3466415405273
60.004553949374 54.9837989807129
63.4937723534276 58.6431503295898
65.4579474666425 59.2020111083984
61.0046573840091 54.2908363342285
63.9876714922138 57.5010833740234
63.187228324372 57.5288581848145
57.9865512133265 55.8447875976562
62.7607876340371 58.4150466918945
58.1796809437301 52.9586067199707
63.8251622951102 57.9315605163574
61.7617856761726 55.967456817627
51.3361721649744 49.9725608825684
52.1654959099978 49.2775115966797
62.9371583911452 58.1240081787109
61.1661928110344 56.4151763916016
58.6806237098208 53.0499458312988
57.1775020468194 52.0746002197266
61.9528857679725 56.6109771728516
54.7638194177934 50.2363700866699
51.9270454814332 49.9779586791992
60.6367405616411 56.0996170043945
58.8109669369296 54.0227737426758
59.043900202706 53.735294342041
54.4104889882874 50.1550064086914
60.7642861134117 55.6416206359863
56.1149550375158 53.1930999755859
59.4769722770579 51.8489570617676
57.3940163413681 54.2782440185547
56.7307017389831 52.1055946350098
55.2788199874667 51.8817901611328
59.2777931393503 53.875659942627
57.6462404553932 52.6127433776855
59.8431000486598 54.4191932678223
59.5913217372763 54.3546676635742
55.0117448158599 51.7636489868164
59.1013513188955 52.6545066833496
45.2022625012469 45.2999572753906
62.7815056215341 56.5778656005859
59.6175919928101 54.6830062866211
62.3336674966495 56.2291641235352
58.4553646476852 54.2096252441406
62.5266299459045 55.9379730224609
49.4617877060991 46.5023498535156
59.2034806069605 53.0225486755371
52.9039196719859 49.0285911560059
53.8098925731983 49.0512657165527
58.1842637854279 53.2061233520508
60.3508716363658 55.3577842712402
55.9977552337741 51.3403053283691
54.4348456104499 49.1772537231445
54.8734621088524 48.8902435302734
49.4920950397582 47.0128517150879
55.8308998379507 51.6537437438965
52.4025733488125 47.2065963745117
50.0607908246493 47.2462997436523
52.0716137187592 47.7394561767578
58.6158859951102 52.9762649536133
56.7604003722962 52.043270111084
49.0099740335072 46.4889221191406
51.4791086880759 46.292724609375
55.6250385307976 50.635440826416
51.0870839824211 47.7508125305176
47.8000271512437 46.2874069213867
54.0734346610006 50.2990417480469
57.4765835684994 52.571216583252
48.8151637279088 46.0427589416504
48.4471497011773 47.662109375
51.8482235927113 46.6343765258789
46.7387255590038 42.428882598877
52.9489613883779 48.0840225219727
51.5676477810493 46.9746589660645
51.2662533346011 48.0897102355957
47.3749064526792 44.0935249328613
48.1281652479083 45.6149101257324
54.0387969289586 49.6053047180176
52.6543598624412 47.9021110534668
56.2026314365212 50.5206565856934
49.6733542839584 44.4221076965332
40.2764815477431 39.2321357727051
48.0031499866491 44.7271728515625
54.1889832766174 49.4691276550293
47.1747037340983 43.2829284667969
51.442466714012 47.043643951416
47.6405719609911 44.2765960693359
43.213593739748 40.601203918457
50.9683975179541 45.9578056335449
49.5531403512586 44.3158111572266
52.6951829808467 47.4324188232422
47.2826865808393 43.7941970825195
42.7799949553446 40.9282913208008
47.2840374754887 42.8112640380859
44.9820934647905 42.3273391723633
41.9513220477711 40.6459999084473
44.0668995047455 41.1357765197754
54.1649765146758 48.6362380981445
51.7856017415625 46.220588684082
45.3257482837444 40.2883491516113
47.0590064929602 43.3005867004395
48.7465311075802 45.248851776123
46.9188470025583 43.4408760070801
40.2472901805822 39.3537788391113
47.4551009811193 42.9203186035156
56.6673361696303 50.562816619873
52.2692804291764 46.3448295593262
44.9219000820677 41.318058013916
44.9251216512939 41.2422370910645
47.3474462967797 43.6748733520508
43.0777598948853 40.7355308532715
46.0189607733955 41.4086837768555
45.5683195064921 41.8357849121094
46.095474587878 41.5983581542969
34.1769169489353 36.8147163391113
42.1341480163837 39.5420837402344
42.97413052083 39.3256683349609
42.6982336201117 39.4501304626465
45.8289291570545 42.2461700439453
46.9485872659461 42.5717964172363
42.2445203650604 40.321102142334
46.5698053540109 41.3090591430664
41.9180967277498 39.0223197937012
45.1354249444594 42.1263694763184
38.0280757486034 35.3080253601074
43.8291841149331 41.2449035644531
41.5497001053918 38.3677024841309
40.6732794048812 38.5503273010254
41.8771081604064 39.1335411071777
39.5006236999507 36.3635368347168
45.0062102529128 40.7775039672852
41.752290808654 39.2600631713867
39.5316536871578 37.1222915649414
40.4412986345787 37.4147605895996
44.9518958253984 42.1330490112305
36.2211408742041 35.6649322509766
44.0604423588992 40.3394470214844
42.6025811315194 39.3869857788086
41.5313463107314 38.5460319519043
41.4564120045725 37.8836822509766
38.3686871273712 37.7728538513184
34.311413209879 31.9715404510498
39.792940577263 36.9952583312988
35.1049492010216 32.9735794067383
39.6105303896038 36.4687118530273
34.4689467520666 32.1271095275879
40.9107911557985 36.9083213806152
44.3690386978015 41.0748825073242
34.9525749288887 33.6458854675293
40.4628192164536 37.3651847839355
36.2101905571908 34.9105377197266
35.959819567448 34.2278518676758
38.8101375400001 37.3689498901367
34.7792018759001 32.3937225341797
35.5156553451707 33.1007270812988
37.2557901405381 34.5470161437988
40.8654452571645 37.4788589477539
34.2611666546472 32.3037605285644
33.9260899247247 32.8275337219238
36.5892446695361 34.4256935119629
43.0745927409189 38.8224487304688
38.6559510222005 36.8141174316406
37.2130530411378 34.9084396362305
35.7206216576887 34.9636611938477
33.2961959792456 32.1852073669434
37.5569807952061 34.4289779663086
37.9922100197618 35.4655075073242
35.9704574183306 34.9283905029297
33.1828543095762 31.4078693389893
33.768406679491 32.2984237670898
36.0628325680736 33.084846496582
34.1759914590511 30.9073810577393
33.1989634965466 31.1742382049561
34.2023226351748 31.098804473877
34.9263284472991 32.7731208801269
37.7251153524639 34.2433128356934
30.2791493985897 28.4821453094482
37.1611660495773 33.721794128418
34.4531256618357 31.8078422546387
34.0521225481652 32.256950378418
30.2100866456785 27.3976154327393
37.8764969194308 34.7882385253906
33.8153292521029 30.6525840759277
34.7183185794311 31.5604763031006
30.4468887778385 29.1461582183838
32.2674413529321 30.3604259490967
33.4944321099319 31.4505462646484
33.3080614463333 31.669469833374
35.1010843886988 32.9762916564941
31.9768216623279 29.8828353881836
28.1113056131289 26.9198093414307
31.1086696535349 29.9555511474609
28.2419321060333 27.7000751495361
31.1172340461862 29.8695678710938
26.2940099592243 25.0194854736328
32.2783527039573 30.4669551849365
37.7513734210661 34.8781356811523
30.459561596308 30.7744941711426
31.0812608846763 30.2066745758057
28.2131018381633 28.5990753173828
31.0236536128295 28.6452121734619
29.2495069043398 27.4021263122559
30.0831707545958 28.1782093048096
32.76609727493 30.0486621856689
31.7948678773982 29.2442455291748
29.1209731498384 28.7759227752686
27.8151984828619 26.9204082489014
33.9789142253721 31.5609893798828
28.2322325483847 27.379976272583
32.4400063910516 29.9990901947021
32.5386242123532 29.7338333129883
32.8094341541592 29.3709545135498
28.5468177495204 27.6982116699219
29.1488217959568 27.8320503234863
30.5465635812298 31.8785781860352
31.3257164673132 29.3213062286377
31.5649997619121 28.1058254241943
29.3736303539808 27.0780735015869
27.3661940793545 26.1804904937744
23.4345292534499 23.7319393157959
28.2180561509776 26.3323631286621
29.8969530942713 28.6466007232666
29.5702333496602 28.0987567901611
27.8368404147923 25.9204597473144
25.0602417065684 25.6441879272461
27.0261440484355 26.3459033966064
23.3935973388725 23.4310932159424
26.8074222904261 25.6716785430908
30.8643965076781 28.1095695495606
25.5457009582315 24.6860389709473
26.4069385733101 25.293550491333
27.1929840237171 26.9345188140869
29.3057532736712 28.2228603363037
24.4176936526137 24.0452766418457
23.0630514171244 23.1231937408447
28.0615727475379 25.3165397644043
28.6576483227918 26.7523918151856
26.2500359307969 24.8819847106934
26.3675515526857 25.2786045074463
26.8058323639307 25.214282989502
24.149744258656 23.2751064300537
26.2260700485203 25.3250770568848
29.1066885123874 27.4809055328369
26.3163434492926 24.959342956543
31.8712739050179 29.8701229095459
20.7216507929197 20.8283233642578
26.3531855504007 25.1129837036133
22.3301529700402 21.867057800293
28.1101022051016 26.5875225067139
21.8739815234594 21.0737953186035
25.1269326380943 24.0944900512695
24.5477998678407 23.1778411865234
25.6471302707805 23.7852268218994
24.1957978164428 24.1301307678223
22.4253969794518 22.0504245758057
25.3058096612231 24.3123550415039
24.6899455408211 23.1190662384033
27.6325493907507 26.8838691711426
22.9643864806358 22.2200355529785
27.2402093192213 25.8156051635742
23.4881038994681 22.2045879364014
25.9339032056969 25.4546394348144
23.233058989048 22.0548439025879
22.7824007130048 21.1683750152588
24.7783825835541 22.8268947601318
24.4818541738787 23.359827041626
24.4542670003284 24.1839561462402
26.3122438636501 24.0498771667481
24.7245028219768 23.9733467102051
25.5557471023676 24.7355823516846
25.5080695904044 23.7738876342773
22.1834715109517 20.6723594665527
24.2920598948295 22.9509105682373
24.3985457619065 23.8297138214111
22.5536402818434 21.9298477172852
21.2392260126226 20.0145606994629
23.9549238175423 23.6329803466797
23.5163339269356 22.5196514129639
18.2352658558557 18.6004333496094
25.8708443912555 23.8263301849365
22.3359217497054 22.5848083496094
22.1201203526616 22.1042575836182
23.5341887113909 23.6037273406982
22.6810410848057 21.2974910736084
23.2765372258882 22.0634441375732
19.3874241031162 20.4758529663086
22.8860758152005 21.2071533203125
22.1001830961986 21.0058612823486
25.4186752379619 25.5587787628174
19.6957569140977 19.9812889099121
21.4012297419285 21.0834140777588
22.6259457620072 20.7055130004883
23.4646026070195 22.5921993255615
21.1986346386775 20.9680843353271
22.701538483926 22.1702251434326
20.7599233205556 19.8682708740234
21.5277712546558 20.4431419372559
21.0699311791622 19.5875778198242
19.1450813025913 19.2142219543457
19.5799092930392 19.0547428131104
20.0187836196856 20.6963443756104
18.9748850864135 19.6071929931641
20.5829038608499 19.2316627502441
19.5872864284356 18.8537044525146
23.5240855865641 21.3466491699219
20.5498268158553 20.1325149536133
18.6673580196839 18.7797050476074
21.4231003904715 19.2750988006592
19.2132421341703 19.696870803833
19.5368137701962 20.1513767242432
18.8939227697119 18.7745304107666
20.6230922295108 20.9922695159912
22.3672574259772 21.8541660308838
20.7044804665211 19.9316463470459
21.0034186465236 19.7611198425293
19.5243553741684 19.4901142120361
23.2707494339011 21.617712020874
20.0542577880342 19.2202892303467
20.6001968504315 19.6315898895264
20.6809327630481 20.3076477050781
22.4111371862828 21.8544387817383
23.5984386468917 22.3484497070312
17.83556191776 17.8031196594238
17.6229874259889 17.442045211792
21.7664690927049 20.4892883300781
18.1311356924643 16.8661270141602
18.0673478517892 18.960168838501
17.326679364327 18.0652523040771
16.6799721955649 16.8692302703857
17.7273847179058 16.0969123840332
20.3569657582593 19.2347202301025
20.118626738732 18.804651260376
20.9990657141898 19.6531066894531
15.1938445479355 15.1358966827393
19.7239801777041 18.7090511322021
20.5642342042156 19.2900047302246
19.6892310981648 18.7445888519287
20.5932978253631 19.6848602294922
20.8127949612108 19.8624725341797
18.9538373311379 18.4452095031738
19.9647065576073 19.6778030395508
19.2658738115142 17.9427642822266
17.8165890393429 17.058162689209
20.2682946498763 20.4100227355957
19.0986994266941 18.3321838378906
17.8795781999952 17.7624607086182
15.6735270768549 15.2129144668579
16.0930456480164 16.2135982513428
18.9357226956427 19.3549728393555
17.1593258841349 17.8134651184082
19.2945415084832 19.0461463928223
15.8467508668409 15.9268255233765
17.1826732740883 16.5346126556397
19.0405535814934 19.3496322631836
15.9310589211273 16.4771518707275
17.4770350073604 17.8515148162842
16.0389641227666 16.592435836792
16.7500293975499 15.8738403320312
18.7833378986434 18.9764804840088
15.9324292797864 15.8326930999756
15.3582295348542 14.9573993682861
18.886403853875 17.9978446960449
16.442184447159 15.5145397186279
17.9262812803645 18.9551753997803
15.0242219351867 14.5194053649902
19.2978929076926 18.6531047821045
16.8700918692784 15.9283037185669
17.6587648296127 18.6251201629639
17.6200569856892 17.451961517334
16.1210241992821 15.7338914871216
16.9672644921093 16.7736797332764
14.2897967122926 14.4661016464233
17.3116295290092 17.0390682220459
17.3241706043482 17.7260646820068
13.6884037101709 14.1115751266479
15.2377186488966 14.6351041793823
18.746801657835 18.6536769866943
14.6705358137297 15.1684503555298
11.5585642688247 12.5179672241211
17.969738201009 16.8820896148682
14.0764652574435 14.2759447097778
17.5734749335325 16.1565322875977
15.6718658665195 15.4610118865967
13.5033834529249 13.1207504272461
12.6833555356725 14.2487154006958
17.0307975244359 16.1534519195557
14.0727300168692 14.6914863586426
13.841992460294 13.7851285934448
12.7824920477806 13.2485570907593
14.3909963878141 14.4702730178833
12.4290245855227 12.6046085357666
15.3946684393386 15.232702255249
13.0126600435915 14.6145420074463
15.022950350366 14.4692716598511
13.5032643014711 13.7629623413086
13.6159068747693 14.2303991317749
11.1273146427275 11.7145471572876
14.1185029500084 14.0718727111816
15.6322419243597 15.3768768310547
13.8153801043236 13.6362438201904
13.1198354996741 13.4243116378784
14.8246178811278 15.2456912994385
13.5760935265798 13.090202331543
16.3523752936462 16.1699314117432
13.3106925816137 13.5136127471924
14.433145726297 14.2129373550415
14.384723792341 14.5590686798096
13.5168649780099 13.1471252441406
16.1633558190451 15.2661800384521
13.6603321385564 13.8759727478027
13.1735569076263 13.8811798095703
13.239294521758 14.1238536834717
11.2636702159661 12.2827863693237
15.2236053742172 14.9069309234619
13.5893441032422 13.196234703064
14.8739211292159 14.5616235733032
15.2417320024142 15.1836185455322
13.5464735973073 13.234917640686
13.6218124528104 14.2209281921387
12.317055663706 12.2754983901978
14.2325480508307 14.1563405990601
10.6725176278596 11.2026090621948
10.9355751566509 12.2339639663696
14.344386173093 13.8539180755615
13.5535999343347 13.9824199676514
12.6442932437785 13.1038684844971
13.5302479909878 14.0339651107788
13.5893230096563 13.1551141738892
14.3238415702399 14.6326904296875
12.3084688017989 12.7430725097656
12.0175102079238 12.6736993789673
15.5804993611273 15.4168395996094
11.7821340281816 11.6716976165771
13.9136293789134 14.1264905929565
12.6918139490444 12.2043561935425
11.2009734865578 11.9962368011475
14.0305819632204 13.6531352996826
14.5659029786511 14.4427366256714
14.7634703524463 15.4123620986938
10.6226650078461 11.861008644104
12.3197400905192 12.3890743255615
14.8928909897804 14.8609380722046
13.2880376238982 13.4311208724976
12.8926960983163 13.392954826355
14.4937730365209 14.5280094146729
11.3534285009528 10.9751968383789
10.388586897534 10.9739675521851
15.2211942662698 14.6821994781494
12.2385004341131 12.1337537765503
11.3763644057908 11.8771152496338
12.0149316396137 12.3164730072021
12.7897556012649 12.7776679992676
15.0550521402411 14.0891075134277
12.1443252638564 12.5229253768921
11.0205046682759 12.0152320861816
12.3985149024666 12.5327939987183
11.0005620296615 10.9997577667236
12.5688512260094 13.4699783325195
11.8611968018968 11.5844535827637
10.9360608324287 11.9387369155884
13.2748375131086 13.40452003479
13.226222698635 13.1110897064209
12.0650251199586 12.8442735671997
12.8594880905885 12.5449619293213
11.6484395338375 12.6066417694092
11.7633058492938 12.2187957763672
11.6393537026633 11.7164249420166
11.999016761024 12.0278043746948
10.7725229057869 11.6830415725708
12.0364413971629 12.5423669815063
12.4344315296184 12.4014015197754
13.764680542773 13.2974576950073
12.6807676208009 13.3844327926636
11.8129708880006 11.7579860687256
10.1944806306428 10.3265218734741
9.11098152218618 9.25376796722412
8.1101346764226 9.75879192352295
9.49037707385379 10.362756729126
9.79919930176401 11.1417055130005
11.6082570443396 11.570068359375
8.89304275951873 10.5015649795532
10.7189459616065 10.5645771026611
9.45216373653329 10.1057901382446
11.3431993684217 11.57785987854
9.90031591063599 10.1977939605713
9.45921360679587 10.7428140640259
10.4672220423608 11.254693031311
11.6751903962077 12.2874670028687
13.2209375211423 13.7521104812622
9.29450393916704 10.5132856369019
10.6548411401454 11.5476665496826
12.0064111091197 12.2862195968628
10.5922507629875 11.49351978302
11.2685293474678 11.9599504470825
8.55391345001772 9.01093482971191
12.1682591070576 12.6867971420288
10.4552293246606 10.3249282836914
10.9265700332217 11.1270532608032
11.1698628537161 11.5458478927612
9.29220137640731 9.57990741729736
9.77796109433347 9.92248344421387
7.23122946365038 8.93943023681641
11.3413879047303 11.7252988815308
11.0015805587764 11.0360059738159
10.9297541942587 11.3232278823853
9.0566685134545 10.070426940918
9.49824060957417 11.4646520614624
9.76397998108587 11.0451574325562
11.4170010015378 12.6390752792358
11.2564826721937 11.167989730835
9.3095066479882 10.3770999908447
9.42924345226858 9.99447441101074
8.25599307445464 8.95366382598877
10.1685296852966 10.0603141784668
8.46530749878092 9.32378768920898
11.4094103476609 12.7410612106323
10.7056303217687 10.334451675415
9.78171295355787 11.0036592483521
9.50466667680667 9.99465942382812
7.72602320980604 8.52410411834717
11.0616493895805 11.261679649353
11.3235443732847 11.1997585296631
9.04102794456777 9.47680187225342
8.19201836494267 9.39779376983643
9.71499109294745 10.3385992050171
10.369310705727 10.2644672393799
7.85662975033573 9.16496181488037
9.69597049211096 10.3797473907471
8.71956169148689 9.82102680206299
9.93584016646855 11.0579376220703
10.5601073666512 11.081615447998
9.14719002540461 9.39860248565674
12.1031961186245 11.5890846252441
8.99934197674976 11.1110000610352
9.35455819730942 10.0741338729858
9.33661078327077 10.0959348678589
9.02433512281642 9.64548492431641
8.46147324977575 8.58391380310059
10.7290209024541 11.2732696533203
9.81539255855841 11.4296140670776
9.17302870887306 10.7387361526489
6.74113584416864 9.15387439727783
10.6692527901942 10.7077932357788
10.2730087359387 10.9121208190918
7.38080389536573 9.07217311859131
10.2489057440871 11.3638257980347
8.99339797022185 10.0259485244751
8.99998283387049 8.84872817993164
7.96685208924827 8.75081443786621
8.46431417292114 8.1110315322876
9.65779552487311 10.2393112182617
11.0484458279543 11.8369283676147
8.79113542045526 9.87778186798096
8.87744757362179 9.00940704345703
7.29359915323221 7.75634527206421
9.18670746259522 9.50742053985596
7.75029181921946 8.38013935089111
7.10250945223469 8.54583930969238
8.78763516307026 8.81138610839844
10.1247972863575 10.4384050369263
10.0382739073975 10.7690782546997
6.91836544702619 8.80403518676758
7.09112260019538 8.06409072875977
8.3076059847408 9.07332134246826
8.97550344701449 9.0693883895874
8.23208832039745 9.02427101135254
9.57872558980306 9.64254093170166
8.38544565266056 8.58510494232178
9.40280050045112 10.1577711105347
8.03981012948589 9.11715030670166
8.08937675625567 9.14410495758057
6.74785763031105 8.60676383972168
10.3491074569174 11.5691976547241
10.411948747791 10.7445220947266
9.00912897698527 9.70181179046631
8.65141630024391 9.69728946685791
10.6891735745339 10.8429374694824
8.96853341162205 9.76187419891357
8.93270340659456 9.73864841461182
10.7598747392558 10.8101844787598
7.50159511753827 8.62955856323242
7.88143980811947 8.61448383331299
9.75213517021621 9.64432525634766
7.06680439223783 7.79108476638794
8.90096782962156 9.79517364501953
9.60397227423164 10.5202131271362
8.89975579921158 9.12652206420898
7.38543198156187 8.80570220947266
8.9948222933608 9.24908924102783
8.54028518329505 9.17375373840332
9.15578155663387 9.44682598114014
7.58640028904574 8.15497207641602
8.7343806459103 9.21258163452148
8.23145352362551 10.0451078414917
8.78141671623689 9.90345573425293
6.96106942097323 8.14998626708984
8.6461323555568 8.90558433532715
9.14959570918288 9.73927688598633
7.81733071128201 9.48184776306152
8.32927488780205 8.71422004699707
8.80281741040472 9.0001049041748
8.56353337804104 9.3969316482544
};
\addlegendentry{Reference}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=triangle*, only marks]
table{%
x  y
237.763944985513 2.50468707084656
234.331109323127 2.86203694343567
224.369733953004 3.22209763526917
216.049901877131 3.64766097068787
235.498697516192 4.05414056777954
207.36440245104 4.83692502975464
200.68535599799 5.2707462310791
194.652759516044 5.96144580841064
213.523346720595 6.89695262908936
198.938693996627 7.84587383270264
194.938383068983 8.79637336730957
193.991431372491 9.88409423828125
218.893956751174 11.1358976364136
199.308224186441 12.2072687149048
161.991901349757 13.5074853897095
169.921327692855 15.5351114273071
155.294126397747 17.0118751525879
186.537473031866 19.0213737487793
154.971193020613 19.6965198516846
152.50828207727 22.0766124725342
145.792441067713 24.1775207519531
138.438700658369 26.7965221405029
139.62296600339 28.8012638092041
126.18893513521 31.3111667633057
128.710973154859 32.3109245300293
131.944760223632 36.1823425292969
136.023947581599 37.3356056213379
123.707278930819 40.5844459533691
117.473082746147 43.4440002441406
94.5321864569816 44.1772499084473
119.898057702203 47.1540908813477
106.799767884514 48.3192749023438
111.586402418063 51.8722801208496
99.1174610460521 52.9749488830566
92.3324176026856 53.709285736084
109.782132236053 55.7580871582031
97.4357618359218 58.148307800293
124.549491964609 59.2903366088867
92.531343163055 60.3131675720215
87.6733663870311 61.7238922119141
100.321006483093 62.3987808227539
99.3878605938235 65.8946304321289
91.4863709638021 65.1789398193359
91.3339461677517 65.0194778442383
83.6950865205838 67.5593948364258
86.2043066548779 67.0527038574219
77.1860081667692 68.5143585205078
85.8122683549939 70.0638275146484
89.4712397697732 72.2081985473633
95.533689238513 70.3531265258789
79.6995710505908 72.7898712158203
73.0997554178359 69.3197784423828
81.6977375271099 71.3384704589844
79.1342670731828 69.2459564208984
83.6930100569409 70.9665222167969
93.0828045145992 72.2963104248047
76.5413477727236 73.2293930053711
91.8524366005314 72.7128829956055
81.7375320935762 73.2403182983398
79.0151761155414 72.6994171142578
92.9656851032859 74.3095550537109
90.4154280824572 72.7165145874023
84.2567528717664 71.2521896362305
76.1933115096908 72.9559020996094
76.2490376190565 71.5800170898438
100.87448689371 74.4530334472656
81.8189963238874 75.9796371459961
84.4587128234764 75.2073516845703
79.7070293934667 74.7072448730469
76.7767567241763 72.2811050415039
87.5458885770095 73.0853881835938
88.3968229884194 76.2388687133789
84.5390927457711 76.6878051757812
89.9184045502125 76.16259765625
83.8556192220722 75.0979843139648
90.1628919129801 72.5519866943359
85.6368989479378 76.1837387084961
88.680361531826 74.1251602172852
79.758915398854 75.380744934082
93.543247471156 72.4011535644531
84.6197302176151 72.2245407104492
97.5673906342273 75.1882934570312
84.6069312549027 73.2131271362305
75.8987759707961 76.4867095947266
92.7397675980037 76.1575775146484
79.2468171357768 73.0017547607422
83.5776933697437 73.425895690918
91.0837702320171 77.5617523193359
88.7238427919956 78.5619125366211
70.2931241490571 74.6538009643555
84.4808093273322 78.9325256347656
78.1970033600373 75.7506942749023
86.8963418328406 77.8356018066406
94.2559056080884 74.4404067993164
85.9727840434289 76.2654113769531
97.4580829416083 79.4568557739258
96.2944956898363 76.2412338256836
77.7560615810216 74.6708374023438
97.2945608101148 74.4222640991211
85.7270821662532 78.3044662475586
97.9795935757138 79.4290313720703
85.0937260261729 74.3144912719727
91.5355894367806 79.2894973754883
94.4623785341993 78.591194152832
90.9922851305622 76.4475631713867
78.3994648517692 74.84423828125
89.9521842488923 78.2448120117188
86.0728230728456 79.0082015991211
85.4394316070283 77.0035781860352
78.4209398300447 76.0264892578125
95.9291079945707 75.6729125976562
94.3759470193627 76.9124374389648
97.1240705009789 77.2395095825195
77.0560946572223 77.6000671386719
97.4233455919205 77.2537231445312
95.7738645131111 79.2521209716797
93.7525677268752 76.9873886108398
100.270272474809 78.0077362060547
84.5110882460176 80.833869934082
95.9922702596314 76.189811706543
76.7629944849161 74.0795440673828
78.9017995952318 79.9028549194336
101.446327584644 78.6967010498047
91.8819702619257 81.0976791381836
88.5206655053591 75.0419082641602
88.2775741631631 81.2955551147461
83.2357179560006 79.0703048706055
98.6766068863516 75.9967956542969
96.3496899816167 80.4532165527344
87.9989391282655 76.5771484375
85.446660175512 79.7394409179688
96.7892146676613 77.9871063232422
84.0376711154533 80.1533813476562
93.0092662869539 80.0750961303711
100.784700261302 78.2260208129883
88.398786642307 80.8491897583008
95.9628305637491 80.8907089233398
80.0017254027807 78.5617218017578
85.116486134416 78.8984451293945
82.7948030196748 79.6782073974609
94.6556231939051 78.9166793823242
87.6366426260539 77.46044921875
83.8025219254362 77.1242141723633
96.4438291098324 82.7811737060547
87.5630664742495 80.7373352050781
94.5012656899635 76.4939422607422
84.3045297700939 83.7463455200195
85.060888915018 78.3151473999023
86.9947373111245 81.3891296386719
82.5501617478405 80.2508392333984
94.1460912924797 79.1051025390625
97.4416266447608 80.1112442016602
93.6860390534732 85.2160720825195
92.8399648148227 84.0537796020508
88.9688966870438 77.352165222168
102.513906247667 80.6323471069336
96.2954596057045 80.1125793457031
112.532543034406 84.0882186889648
95.420841152817 82.4332122802734
82.6156460347249 77.9567642211914
100.130906002633 80.2037734985352
109.235495589337 87.8475494384766
97.0982354465523 82.1856842041016
87.3044343634037 79.5437240600586
94.1811556811163 85.0405197143555
90.3818063023138 80.527458190918
99.0189224472599 80.1923294067383
107.648115169168 82.8230133056641
97.8419514067364 86.4532699584961
93.6758578002664 82.8243865966797
89.7645995330607 82.6711196899414
96.5056241108186 84.8399505615234
88.1254570582095 81.5911483764648
97.9936029044948 83.9177780151367
96.5425588099752 86.9713592529297
91.696921676936 78.3901214599609
91.7440409708151 81.9340896606445
96.2301114216737 82.0617065429688
103.820397566726 83.2685928344727
85.6983430308903 80.6195297241211
97.108055933588 82.1451187133789
81.4668773794495 87.6131286621094
84.8184355426441 76.5392227172852
80.9803288006551 78.9810180664062
104.824033546083 78.4434356689453
93.5658654099134 83.7960433959961
94.6961556023837 82.9015884399414
99.791235321828 81.7217788696289
92.6363200449398 81.3908157348633
104.299122170956 81.6079864501953
98.1227548840107 86.475212097168
104.559282401008 87.4166030883789
94.1409927393115 86.5531997680664
98.5313569277205 86.9499130249023
97.3269795263661 82.4855651855469
93.5427124959178 81.2776412963867
91.095821227833 80.258659362793
107.186024295916 86.1628036499023
101.062789288537 82.2767868041992
94.1804430381583 86.0128402709961
97.0956511903953 84.0535354614258
91.3346661870637 80.281852722168
95.7484802993067 84.7443542480469
89.5540602324218 81.0116348266602
89.287410572466 84.8908157348633
87.3041492170241 80.7896499633789
100.842957425726 86.2360305786133
82.7936575751664 85.0085830688477
106.124347376463 86.2809524536133
92.9671379513783 81.4040222167969
86.6249473689843 78.0962753295898
100.33335764795 81.3710784912109
96.6247362142894 83.9044036865234
81.430840635222 80.9354553222656
85.4188230503141 77.314567565918
94.6818179414777 86.0154724121094
93.6637296314448 84.9206390380859
84.6373643698835 83.9639053344727
93.2065898289474 77.9124221801758
85.5005667267405 83.58935546875
106.455236448222 85.4435577392578
102.551123353715 81.1462631225586
107.049843514215 78.7925872802734
86.8982265190355 85.4398880004883
97.9286246860866 85.0991744995117
83.1178041499525 81.335205078125
91.6597480834607 86.8704452514648
97.0148893799817 85.9607467651367
93.4610544803584 81.8904800415039
91.5897496079597 84.0444030761719
99.0046976783642 85.2112121582031
98.3032056202703 85.7111511230469
104.091606777962 91.2500534057617
80.0870909568005 77.6526107788086
89.5084992741343 83.6262817382812
105.717524984441 83.6598281860352
88.8370104602073 81.693229675293
104.314413878493 82.0740661621094
91.6685591233274 84.2610778808594
106.831751860729 88.7015533447266
97.8360085317544 86.9530792236328
93.1281433388222 81.6387481689453
96.8825825907991 87.6026153564453
90.7309045510638 81.92138671875
104.101735840144 89.1450271606445
97.4454581641512 82.4804382324219
96.1127200974172 84.7475128173828
81.4719130023378 78.369743347168
98.9031517101694 82.9047317504883
99.0270459224123 88.4713363647461
86.4947220111653 80.4913711547852
98.3802829464751 83.7272109985352
105.516733364101 87.6302490234375
103.529318894691 84.8397827148438
100.013638007681 86.0614166259766
93.1825884349622 87.7838897705078
93.3865743828576 85.5293502807617
92.4227125914413 83.1295852661133
87.4126364533879 83.1271133422852
97.410412453519 79.9288024902344
102.818610928435 84.3721160888672
99.1298328531068 84.5788879394531
88.449535380686 86.0702819824219
78.6062296806276 77.37890625
93.4100674357069 83.5286636352539
88.3585585080764 77.9952697753906
92.2552834045054 86.0502090454102
92.1705087224038 80.2311172485352
86.0142608962633 82.2128448486328
91.9023568330895 84.2577133178711
101.728972790061 86.8088531494141
96.6646566023709 81.8780822753906
90.6872792858852 81.9230880737305
90.9171496075297 81.9311828613281
94.4616184836035 84.3042221069336
94.5605527112283 84.0656890869141
83.2739097748563 85.2312622070312
94.9530716324261 84.5908584594727
90.2651306771522 83.6477813720703
97.6504081983169 82.4473266601562
96.0509856122883 84.4935989379883
85.3560783431394 79.3837356567383
88.9603243028259 80.2136688232422
90.7238009925969 84.3464126586914
87.7058107684943 81.7743530273438
95.2280077673495 79.5290603637695
99.8487472697242 84.0754547119141
90.4121454218259 78.4607849121094
105.711435802838 86.71630859375
89.0718335143958 81.082160949707
91.1496326407397 82.9402160644531
98.9214951913199 83.7793960571289
89.285184755505 77.9847412109375
89.3942733963033 83.2577362060547
97.3163200780627 88.0374374389648
89.4160864915185 84.8422698974609
112.202980044123 92.6135330200195
90.9698076156237 82.5999374389648
102.781345312275 84.0817413330078
83.5532570034266 77.8054580688477
92.609271795387 77.3616790771484
88.9237366500756 77.2182159423828
93.4852669044197 78.2216873168945
95.2612624924789 83.5334854125977
92.2570787742188 79.2689361572266
92.831612214799 83.2642059326172
92.9012378882362 83.6924362182617
98.2674198573259 88.6812744140625
96.6953478410417 85.0987319946289
90.5226188188281 82.1588745117188
98.6560221994498 81.2473983764648
97.5830661989894 84.964241027832
97.225771248901 84.2540130615234
95.2273749321503 84.9037780761719
96.6662599653594 84.8980712890625
88.9123427700745 79.9802703857422
89.1482918034453 80.2710189819336
92.0945129803442 81.1567230224609
94.2544519832009 83.5489273071289
91.0233907306692 80.6882400512695
95.6342743191781 85.9117813110352
89.1609344822391 79.5204162597656
89.5112511915831 83.5118408203125
90.2656561965123 81.014518737793
90.8757160205644 83.3858947753906
83.2906807433757 75.1877746582031
87.1700573046837 79.7635726928711
81.0418993760325 83.8437805175781
85.3602899765974 79.5254135131836
94.578544629695 81.1207122802734
90.2648769786983 83.8519134521484
86.6078439925368 76.4020843505859
89.3829756378627 82.8330307006836
96.3899093119437 84.6182708740234
86.7524015775255 83.1164321899414
96.3994691906591 85.7065734863281
94.0905235870016 84.8357543945312
93.1658804285917 83.7880859375
90.8275296482643 81.8191070556641
85.9291601298028 80.7637557983398
93.687931369117 81.3182220458984
96.2549699366 79.5369186401367
86.7817433355412 83.4364242553711
89.6468964214582 83.9411468505859
93.5006756050425 81.050407409668
89.4303895352058 80.7197799682617
91.9433562276763 84.162467956543
77.7052516221577 73.1815185546875
102.127678591296 80.0793228149414
94.270460992477 81.0124359130859
93.8654139096625 80.9963607788086
84.2744104482392 80.4505157470703
95.5604806484926 81.3670959472656
98.3922018915584 85.8442077636719
93.9226988900739 85.7279434204102
81.5593165987686 80.2242813110352
88.8909598579996 83.8865432739258
95.6730101407231 82.2432556152344
86.3203131835654 76.8113784790039
83.1604042082038 77.3837585449219
88.3994322319106 79.0726699829102
99.1918649376387 81.2961730957031
88.1624174014579 81.5472717285156
89.7420031466108 81.242561340332
86.9905478105377 76.3973007202148
85.3327576428512 76.5788116455078
89.6307703106877 81.2095336914062
84.0657107450679 81.757942199707
88.7600388948179 78.508056640625
87.2400743814078 80.1992111206055
94.1399008711014 86.1693649291992
87.0449035183904 82.0563888549805
92.451805938492 79.8844528198242
75.3688223707834 69.8166046142578
95.3048756517828 79.594856262207
92.3407568794685 80.3474731445312
82.5436546036653 75.4981307983398
102.063877580254 79.9714584350586
100.712811688291 82.1580352783203
92.1756360391303 73.7713317871094
84.2904238014388 76.0434722900391
87.5786931315815 79.2935562133789
89.1074973640045 80.0791549682617
88.0481590779126 72.6679000854492
83.2978700616625 75.7935562133789
91.3684100214823 80.1029357910156
94.4448888760244 82.9844436645508
90.7454940610478 82.2669143676758
93.5407755294036 82.1980667114258
85.1137586319965 77.4804611206055
85.440991894104 77.8195877075195
91.5732032768504 80.0101547241211
81.1919709467114 78.3855819702148
88.5943914573008 78.5453262329102
82.3126570828028 74.1228713989258
86.6702923568848 79.5633926391602
85.2443582296847 75.8561325073242
81.8453346949357 78.4143829345703
85.5570043015834 76.9910049438477
87.5418732076732 80.6866149902344
84.4579766152676 79.1002044677734
84.9988033729687 77.5488128662109
82.9585268129676 78.2164840698242
80.2305358081469 70.9919815063477
91.9293199462593 84.0285873413086
84.3933780783029 82.0974731445312
79.5609911441716 73.189567565918
89.680643150132 79.7165222167969
84.9738172630313 75.8174514770508
84.1522110219748 75.3857116699219
83.3488743859962 75.0209274291992
95.5112913708219 80.0276565551758
89.6217327384713 79.7225723266602
94.1117643161599 83.5858535766602
84.1050458013569 77.6994934082031
94.5540426552216 76.9374771118164
85.2561662400606 79.5115051269531
87.9563335160819 75.2044448852539
79.7244931571279 76.1925964355469
89.6178235202424 79.21728515625
87.4992356672521 78.8449783325195
98.6666695098577 82.4775848388672
91.9170219354792 85.5437850952148
85.8242658264883 76.9399871826172
86.7785895026429 79.7372283935547
70.951304565082 70.1332778930664
89.7458698994533 80.4721755981445
83.4415299303202 75.2711334228516
78.744636026735 74.4065475463867
83.9873216910349 77.8035888671875
82.3447430724648 77.6101303100586
88.0337433030948 79.9692687988281
92.0467822296634 81.5666580200195
88.0928098301413 78.8235778808594
82.7738131391854 76.255615234375
84.7181189078583 75.8138427734375
79.8208634831155 74.119499206543
84.5651023309074 78.3519744873047
87.0545487591628 79.915153503418
82.4860805881335 74.2771530151367
95.4724671659336 85.0964584350586
81.3498107632768 73.8993453979492
84.2255655504744 74.1348037719727
83.7850186096183 75.1185150146484
76.7582987268363 72.0912780761719
87.9719952240977 79.4690933227539
79.9512442135804 72.8019790649414
87.7428974110671 75.7512741088867
78.473546102143 74.838508605957
91.1788891911967 78.7534713745117
79.9786192624381 76.0473709106445
81.6285167007018 75.422607421875
90.6190694245927 79.3597640991211
80.6827891246658 73.4377593994141
73.731260658682 69.8960952758789
78.4362097117922 73.6381149291992
82.1998606324778 76.2057571411133
85.3340614739976 79.3134918212891
84.8450766163669 74.5434417724609
69.9669510077229 67.4298706054688
81.2933597722476 75.0385208129883
77.8830455109792 71.2438583374023
80.6191287809909 77.3503570556641
76.0919028347425 74.7808456420898
82.3800033344562 73.4258499145508
78.9131005443778 72.8498458862305
81.4160392195126 72.7809982299805
88.3574200246315 75.4440536499023
83.0984077402647 74.8508224487305
76.8646318272206 69.4741592407227
74.1507099007834 67.7372131347656
76.2110936935642 71.3203582763672
82.0549848193025 72.9779357910156
80.7314270306508 73.9036102294922
79.0535997137088 73.4288330078125
75.5497351291253 70.5626983642578
79.4880562451581 72.3926086425781
78.5851689610993 73.998176574707
77.4752132000887 72.9982528686523
82.3843399850339 77.309196472168
75.6356696003716 69.8367004394531
75.8650476088551 70.5322494506836
83.6890665918603 74.9170303344727
77.9283486593376 70.1536026000977
85.4603071358323 76.5178833007812
75.1636262041075 71.0958023071289
77.292469318877 70.0501327514648
82.8393600161589 73.6228103637695
79.8165522356706 71.5281143188477
78.1423485659261 72.162223815918
81.9804231504131 74.9577789306641
71.6618706188185 69.7990036010742
78.2995515850816 70.7058029174805
75.7679169422137 73.3177337646484
79.5054364805728 73.9953918457031
76.7982256061826 68.7965316772461
79.3140356410813 71.8827438354492
82.2628271687429 70.2931365966797
78.6159197429661 72.7912979125977
83.9522171421559 75.2487106323242
78.4791304300452 72.9685897827148
82.974657899333 76.6633605957031
77.5157123138908 71.8120956420898
79.3128975465115 73.354606628418
78.0186996451505 70.7966079711914
85.3189711189998 77.0706787109375
80.3173566172418 72.8069305419922
70.7034288317991 65.6578826904297
75.3844711440072 70.2390518188477
77.2096710331389 70.4848556518555
72.2003173437415 67.7811431884766
83.1752850609482 70.4032211303711
79.2123528083038 72.6633529663086
82.9458888506963 74.3766098022461
73.3142178221933 70.132698059082
78.0501145345707 70.8348159790039
83.9936495049462 74.338020324707
74.5511487294791 69.2852096557617
74.8533488974354 69.5421371459961
78.9480928717466 71.9431533813477
74.8411874421663 66.3251953125
75.3509814394092 70.4452056884766
82.5844172953074 70.330207824707
69.9868713140334 67.2885208129883
77.5787067700012 69.6841735839844
80.7111201865521 70.3169021606445
83.9907739908995 78.2511444091797
79.5790174084325 68.0805435180664
78.0743055277583 70.3024063110352
81.2020167477612 73.2345123291016
77.9533543645894 69.8980331420898
71.661434668242 66.9599227905273
75.3986640815185 69.6274871826172
72.8724505796426 66.135627746582
73.1355874395033 67.3748168945312
76.4829877929062 69.3657836914062
72.6313163506574 68.8756332397461
80.5104085015046 70.0049743652344
81.6876093915018 69.8827056884766
70.8828955726503 68.5569152832031
73.4289011014027 66.3436279296875
85.3445541534611 75.2165985107422
71.2696973041168 65.3297424316406
72.2485570979634 66.5177383422852
66.6250035145205 61.541259765625
80.8381184533583 72.8661651611328
68.6266218461096 63.7187538146973
70.5478977052635 64.8316268920898
73.5486302524805 67.5918960571289
79.7498279547008 71.2976226806641
71.8763412468818 66.588981628418
78.5714484608943 73.7823791503906
88.6159810643605 79.0012130737305
75.2711494917321 66.9788360595703
72.4480735343832 68.5788955688477
78.1214849524461 69.8633422851562
81.5087939988452 72.9665756225586
76.8422006355249 71.2209243774414
77.935487926301 69.7462387084961
68.7626226018992 66.3772430419922
68.7958488602746 62.5158996582031
71.2360961812303 64.1654357910156
74.6094508100214 67.2982788085938
75.8271080093437 66.7950668334961
70.7979964475091 66.1006393432617
72.0191894542077 65.9279861450195
71.6461772334717 67.5511169433594
72.7792243969091 69.4377517700195
77.541735051258 68.9149551391602
70.1487959618682 65.5951232910156
64.735376735276 62.6682968139649
74.6678416049801 65.8948516845703
72.3521827290936 66.307975769043
74.7066853233264 67.1922912597656
74.9202875809317 67.4241485595703
73.5227549370065 68.4753875732422
72.4623607495459 63.9015312194824
69.566030163169 65.9638214111328
71.8122476512835 66.6465072631836
75.5824896049489 69.6072845458984
63.9088917007257 61.2777671813965
69.4207105785608 63.3653984069824
70.3794162269332 65.4839401245117
72.9887270584825 66.6107788085938
71.4986434207551 66.681282043457
70.0547508744077 64.9340591430664
71.4808715319234 63.9723930358887
72.7152498740988 66.9322052001953
65.5557123376647 61.273551940918
69.1346822496862 66.4230651855469
72.2085911971792 66.2502670288086
69.1439521943323 62.8303413391113
76.7163440762145 70.8749160766602
73.1252463007698 66.6247024536133
76.3474427012852 68.2693939208984
63.0838458626843 57.0034332275391
70.918276522556 65.3425445556641
74.8642323398892 64.8761901855469
83.1744587951764 73.4613265991211
70.5343211081165 64.4242401123047
74.0511461901154 66.4267196655273
75.9373152277558 66.6582717895508
73.6652073607693 66.7331237792969
64.4694704749427 60.4804992675781
67.84272511784 61.5184059143066
67.1381626346286 62.2543563842773
70.8229624416126 64.7797241210938
75.4473061394274 67.7986373901367
64.3116272004008 60.4570198059082
75.1352942113611 67.4552154541016
70.2860321417429 64.5250930786133
68.4110407264618 64.5694961547852
77.4104315949889 67.3389587402344
75.0508590355539 65.3409042358398
79.7997258523574 72.068359375
69.4461160336525 61.9942779541016
75.9880178027825 67.3569717407227
68.7467834384463 62.9158515930176
67.6942743258044 63.0727424621582
69.9675971565832 62.9002304077149
66.9328063094692 62.0380821228027
74.1114034703433 67.1709823608398
75.3913355893246 69.8190612792969
68.2381204487049 60.0253944396973
77.1857651887242 70.1013793945312
68.3046896581529 62.9635124206543
68.9716281891017 62.0009574890137
75.7532244668439 67.3948822021484
67.2474496615907 62.3119239807129
75.2257073912299 69.9723663330078
67.891215457712 62.5009651184082
63.1661478926091 61.3997421264649
65.6902987353371 59.8108177185059
69.9566210082651 63.1098442077637
74.0146721176607 67.0903472900391
71.8158116974794 65.0584716796875
68.5042210291467 63.2570419311523
65.5110043772586 61.3026695251465
63.0992307942106 58.333854675293
69.1581477535749 63.0103034973145
65.0810651728534 60.370792388916
67.2446890313304 62.7442169189453
70.1268560491771 65.3437805175781
60.8303182257841 57.3683433532715
66.4668118827469 60.2058944702149
69.0517720484806 61.4835319519043
70.916059935149 65.7218475341797
68.728265871616 63.7630500793457
72.2382302309597 66.9181518554688
65.1005928957975 61.3839454650879
59.8262511058747 56.9640502929688
56.4537029560679 52.3942947387695
68.550554654081 64.7594604492188
70.7530591229443 63.7261009216309
68.7815165310442 61.5602607727051
67.5041773902251 60.526294708252
66.2924622935179 61.471076965332
63.5414356343083 59.1269187927246
67.6847568541862 60.9106483459473
64.728946836135 60.5779075622559
69.6646579022208 61.6625785827637
64.8751101739074 61.2490119934082
70.9836492955956 65.0965118408203
69.3049866786396 63.2993392944336
68.2161269647534 63.833984375
66.2612435732719 60.2727317810059
61.4469940290949 56.9563255310059
66.637131981943 61.5695152282715
58.0961012282387 54.9546546936035
70.1888829000201 63.2731437683105
67.7144413361204 62.0973663330078
66.8821403175971 61.8313446044922
64.6353964943612 59.2353019714355
68.227863733928 63.8033638000488
69.8209421159229 63.2197113037109
62.177259245891 57.2949371337891
60.3212627051564 54.9533767700195
59.4772223426199 55.8605918884277
59.6696636639763 55.1239318847656
64.1795920605821 59.497932434082
62.3879588899001 55.2913131713867
62.516366979655 57.0268974304199
63.3736940417132 58.9326705932617
68.9338303260238 64.1948699951172
64.7734716124578 59.3246765136719
59.318580599539 55.5074157714844
67.7663400711119 64.4753875732422
66.7122393926265 62.1251907348633
58.605496524757 54.5552749633789
54.9497993401056 51.7673759460449
61.6347916914549 56.4075317382812
59.7149410276018 54.7763748168945
67.0105548426729 59.9661064147949
67.9403834220865 62.9777336120605
58.7194440263886 55.7028961181641
63.9010163904843 59.1653823852539
66.4742061493598 60.8353271484375
60.1475928594867 55.8235664367676
57.4435755768363 52.5288314819336
58.5034177030159 53.7100715637207
62.2155718525109 58.0241584777832
69.158139822688 61.8427543640137
59.3711314611994 54.4863243103027
64.9599556732122 59.3552932739258
62.8274116905559 56.8100967407227
60.979602466833 55.9367523193359
60.90079200338 55.6568145751953
64.5446490337256 60.2675094604492
56.5602252741449 53.1228103637695
60.8404641732486 55.3309555053711
68.1343363429332 61.6596908569336
63.7876444013457 59.3026275634766
63.7383127878276 59.0437850952149
62.8735235854767 56.8680038452149
61.8610041714967 56.7512817382812
70.7892341141726 62.0527153015137
58.5052340274424 54.0704460144043
64.3622665701114 57.2312049865723
64.3887416027756 59.4383506774902
61.1279810468923 57.6187858581543
61.9811204995878 58.0577011108398
64.37041509703 59.1329689025879
62.9954662169532 57.4641227722168
62.1930897817094 57.2348327636719
63.9087620934354 57.219295501709
58.7479555032123 55.0656700134277
61.2887388342642 57.3854141235352
59.9219025396532 55.4061508178711
64.1435511698639 58.1150550842285
64.4245757337275 58.7808265686035
61.5634229603756 57.0526542663574
61.0212915069772 56.4423408508301
54.599899220485 52.1917915344238
60.7077411768878 56.0413780212402
63.3782113455536 56.3358573913574
56.1768030980622 52.208927154541
61.0352829099359 56.5905570983887
58.4852268363213 53.4337463378906
51.8957472484819 48.1810989379883
53.9029615938526 52.0420722961426
64.6863242219197 58.1825981140137
58.6962218990377 54.0902633666992
57.6711804117658 53.7824249267578
65.8009929436603 60.6296997070312
59.9813154084586 56.3417358398438
62.806187306709 58.6270637512207
57.4766052588641 51.9717674255371
60.7875494182028 57.74560546875
64.3678977975069 59.2333106994629
62.5602525257418 56.7639541625977
61.771656721254 55.6182861328125
65.6551342739315 58.755069732666
61.8578913716047 56.7591743469238
65.9296125380788 59.9507865905762
60.8751854827517 56.5754547119141
59.3747983268704 54.3919067382812
58.8204457017128 54.8054466247559
61.7689434168935 56.7431564331055
64.0651410789142 59.589973449707
63.2383862972076 58.2889823913574
59.0980594761097 55.1376571655273
57.6912869274529 53.9064865112305
64.6850893266512 58.9570579528809
60.0176229888859 55.3588523864746
58.3464086974718 53.1847496032715
59.5136860558816 54.3636512756348
56.940655192383 54.172981262207
57.43309539033 54.1617584228516
51.23550305143 48.4550743103027
63.5731780011347 58.999942779541
54.9194898926689 52.2294082641602
61.8557462105172 57.2557144165039
52.5244514681399 48.8014984130859
61.1686616239878 56.8258171081543
56.1329878569231 53.0867233276367
61.2054461238585 54.7434959411621
56.3744159309465 51.8208503723145
54.2922940428709 50.1889610290527
61.2710754517038 56.0073852539062
55.6903808595998 52.0800666809082
55.8840001287981 52.5049247741699
50.529192764403 47.3553352355957
58.7008981066467 54.2814788818359
58.4161506639341 53.5053405761719
52.6028655748908 50.8039970397949
65.9398886350321 59.0092391967773
59.59969990638 54.1869239807129
57.1803072711939 53.0065765380859
54.9585374776652 51.7550354003906
55.7866926193039 52.3201751708984
59.978708186138 54.237377166748
54.2027228718892 50.7444190979004
61.4813121673089 55.7313575744629
58.7301724755 54.2584419250488
61.3761002368412 57.3976745605469
60.5555619965819 54.3681678771973
60.8792779972248 56.0421371459961
58.2381075004959 55.1129188537598
56.6746733878981 51.600170135498
55.1807020937704 51.7956619262695
58.5672831726924 54.4409217834473
55.6574060794673 49.7994842529297
59.8483529186488 54.7892723083496
62.7911706515735 57.2928771972656
51.0677612902439 48.3025932312012
57.9285195737887 52.9770317077637
52.0622618035397 48.693115234375
51.0161089343173 49.1142654418945
62.0877512476293 56.5766258239746
57.4736192571517 52.9831008911133
58.0197293453466 52.7198600769043
54.31142318761 49.8106384277344
55.1708412624575 51.2629470825195
57.5391555950628 52.7460670471191
62.8945021933816 56.8595123291016
56.3187713886473 52.4345245361328
55.4560836220626 51.0207061767578
57.1701467724087 54.0934638977051
60.1248738492416 55.3082504272461
52.0789430693205 49.8845672607422
62.4550028264204 58.5817222595215
54.5356788859945 51.8510322570801
55.7937161579705 51.6855964660645
52.692580017655 52.1855926513672
61.7934702555033 56.9348411560059
48.4007084378973 45.6170501708984
49.0343726335013 45.5902709960938
60.735661037372 54.8520317077637
62.2443930535667 56.5858192443848
57.5401104943339 53.5488700866699
56.2566449220324 51.0715370178223
53.723446482385 48.4836158752441
53.1499186662643 49.8663177490234
56.8750435372285 53.3006401062012
51.0084665241302 48.5765533447266
52.5485758467412 49.1594467163086
56.2027100815451 51.9941558837891
51.7024848109295 51.2215766906738
52.5420292285346 50.5856781005859
55.2501070195658 51.0701599121094
53.6466809281056 49.0241966247559
53.9978629932884 51.3565406799316
49.7264207145784 47.4196701049805
56.2719461862034 51.3702239990234
47.9421428239439 46.8218688964844
50.7188051460289 47.192684173584
55.7925407885486 51.9212226867676
49.3708543904504 46.1055908203125
55.1178119094257 51.2432479858398
60.7616321938187 56.1440048217773
51.3156478655437 47.994312286377
55.3222368107754 53.8285865783691
55.6952133319303 51.1937255859375
53.0831453859319 48.5274810791016
61.6222289946675 56.1941452026367
55.3102000904457 50.8030319213867
56.3722678124634 54.0894660949707
58.2943935094263 53.1753311157227
56.6976932231373 52.4695014953613
52.3382721305027 48.7448043823242
54.2008763150161 49.6402015686035
50.3255647136975 46.095386505127
53.4482160725386 49.0788917541504
57.7603536992719 53.3849792480469
51.078795565235 48.6413612365723
58.2062566621173 53.8946495056152
52.9564702044527 51.643238067627
53.9554594638503 49.3711891174316
52.6303910947317 48.4998168945312
48.1970829832446 45.9225616455078
54.3007267553278 51.0417594909668
50.3498419483694 48.2248039245605
60.6750733570155 56.0124397277832
56.1918861838351 52.0159072875977
58.077850248583 53.6973915100098
52.6570933681635 49.688850402832
51.5394362566812 48.5307006835938
49.7764338195784 46.4124603271484
58.3647601085725 54.1049537658691
55.4444584175419 51.1183547973633
55.4424346060559 51.5087356567383
49.196282101768 48.2549705505371
51.8056500707373 48.5677223205566
52.9147412555503 48.8552932739258
51.8052725415364 46.9005699157715
49.4346008464354 46.8998489379883
51.6830460744952 46.9749603271484
55.6540835260896 51.3376541137695
51.0965046939818 48.3067512512207
49.9843630305406 47.0518798828125
49.7697258281025 48.2517013549805
52.231317514754 48.7088356018066
55.6630553593313 51.5559692382812
48.1437341068815 45.2088851928711
50.683589010282 47.1206893920898
52.2850638785551 47.5902481079102
52.49556480299 49.8571929931641
50.3792558257928 46.6200523376465
50.8336038318887 46.5145950317383
57.3323826045018 52.8933982849121
56.9426701837519 51.4408264160156
44.4059603641292 44.5493621826172
52.1202517085194 47.8549957275391
47.821741919752 47.4203720092773
54.2811989964548 50.0190734863281
53.8949378906555 50.7484664916992
48.7299663371605 44.9104995727539
45.1568078387411 43.0036926269531
47.1321304819469 43.4783058166504
45.9880742535663 43.5507125854492
52.0947390569527 47.8332481384277
49.0425402425046 46.0874481201172
47.9717894678799 44.3663711547852
50.9942458088189 46.3594932556152
51.1386699490832 48.7250137329102
51.1104601224908 48.5961837768555
50.782844811366 46.530345916748
45.7606168623354 41.5647964477539
44.8466415821624 43.0398483276367
47.4822177559165 44.9399528503418
47.4246884245076 43.893627166748
47.9379894594442 45.1554069519043
48.7410447142984 47.4494132995605
48.5675306570201 45.8253860473633
50.4949167314464 46.2895660400391
56.8485434164816 51.1640434265137
51.9376910918311 47.9657211303711
42.0436190797127 40.9568977355957
50.3226150361624 46.9076766967773
46.933565687192 43.9020614624023
43.3765575218749 40.4740028381348
49.9073603190482 46.5933876037598
47.1028884735651 44.8830795288086
50.7076264668513 46.4706497192383
54.7190703035485 49.4375076293945
45.4009898660151 42.264965057373
47.6565621104166 46.2545204162598
51.5224514386611 47.2614364624023
46.42555519502 43.0173072814941
51.4620448763026 47.3968620300293
43.6234300947783 41.3336219787598
43.2015326918999 40.8287162780762
46.5569593073897 43.0840110778809
46.5371145431563 44.6066627502441
52.1613149910738 47.3872413635254
44.5960148130982 41.2900886535645
53.8857596746331 49.2286491394043
47.377473045108 44.1881790161133
48.1913694022523 43.753719329834
48.2940999917721 44.3314933776855
43.3242778182839 42.000129699707
44.2972027229246 42.1490516662598
53.3368173956862 48.1167335510254
50.2442232018839 46.0319595336914
50.4388476050556 45.6309356689453
45.3511900922749 42.7572746276855
44.1723127644366 40.2661972045898
51.5789619487123 47.2770462036133
46.3284351875918 42.4745903015137
43.084138370534 40.4262733459473
48.2476394207263 44.1930618286133
41.9891395754987 38.3698310852051
46.9474698756969 44.950080871582
42.5477716620662 41.7897491455078
38.3309842317576 39.0508308410645
46.0856980936114 43.7502899169922
48.3762822931467 45.7373504638672
45.7882002479974 42.1177635192871
42.7971501905859 42.6640205383301
43.6252063833492 42.5816917419434
52.0629361593203 47.6565017700195
47.3187476564817 44.2138252258301
41.1467003038817 40.4959716796875
42.3971654352645 39.4328002929688
44.0111557482887 40.3487548828125
45.8317246890076 42.0826225280762
43.5860167619685 41.1299133300781
47.4056182232598 44.2972145080566
46.6708002359383 43.3367462158203
46.1108665740196 42.625129699707
41.3849564037091 39.7554054260254
46.387712152966 42.762638092041
46.7724067209494 44.1718864440918
48.1173750513338 44.3512001037598
42.6995298190822 38.6448936462402
38.2822707839116 38.244083404541
43.1779545711797 42.0495414733887
41.1284296286794 37.9432258605957
40.5665597118823 38.0133209228516
43.0953879222443 39.6556587219238
45.112503391284 41.5962791442871
46.4730481043318 43.3674468994141
46.847292104002 42.9380950927734
41.623549605607 38.6261291503906
40.5465296999327 39.1964225769043
42.1470373697557 39.549861907959
44.1433069705963 41.5091361999512
37.9662032567851 35.502613067627
39.684342929253 38.8983955383301
42.8553226633269 40.360294342041
40.1691779221276 36.9851760864258
41.0345468272592 38.6159439086914
43.507822450447 39.8488159179688
42.3911546880845 40.6735534667969
45.336580407313 41.849681854248
39.4106481577182 37.2420272827149
45.1268911427033 43.5034866333008
40.2730862367682 37.0214653015137
38.6429668008932 36.1409149169922
43.2586055812171 40.9767189025879
40.6060754802638 37.8255081176758
37.7124641236378 36.7962074279785
42.1595138131327 38.6452331542969
31.4051590680756 30.4372940063477
40.3708085086919 37.789005279541
41.2633133540512 38.8960571289062
42.5309463617452 39.429859161377
48.3896621743045 44.0862350463867
46.2791737138398 42.7291679382324
38.5924676671968 35.5512199401855
39.1603545473229 37.1926689147949
40.4948802093941 38.9135475158691
33.8179191467191 33.5652275085449
41.1236775937525 38.8243789672852
41.5662810130655 38.044807434082
39.7457174775773 36.6575393676758
42.9482145523807 39.273983001709
40.1698488430739 37.7747077941895
37.0098878068175 34.7427825927734
37.618671151273 36.162036895752
38.5861701855902 35.9439315795898
34.8009765179197 32.6697731018066
40.0340081329162 37.6663131713867
36.6837216420029 34.0744514465332
33.0514294832994 32.4437828063965
36.9330545446756 34.6723785400391
40.753615126745 38.5401878356934
35.8201124434402 34.4829177856445
39.6975610137488 36.5415115356445
35.3153818393512 33.3788528442383
33.2403037441566 30.7928981781006
37.9516727344025 34.9792251586914
37.5426515122681 35.5721778869629
38.1852137871647 35.8321838378906
35.4143808412809 33.8662452697754
34.1803458309098 31.2932262420654
33.2160164608852 31.2100982666016
33.5323827312322 32.7365188598633
38.2101046262526 35.738151550293
31.2041467596428 31.0776500701904
37.2293093357521 34.7850227355957
37.0011160814329 35.2114143371582
36.4331148354913 35.4319610595703
33.5231001245668 31.544620513916
32.7217852529657 30.8992710113525
31.348656574057 31.7106189727783
34.5701453045479 32.3946342468262
34.1568656157872 32.0737457275391
36.2578491320246 33.5929298400879
31.6660091508586 29.9259624481201
33.4859218430292 31.1643161773682
34.4173820337439 32.5772743225098
30.0885743361871 29.7300624847412
29.4734496912897 28.0085430145264
35.064108217779 32.4922523498535
30.5724964304429 29.3680381774902
38.1571027308566 35.1274147033691
31.9686196749501 30.4080142974854
28.4494868499687 26.5150012969971
34.6739855103806 32.1153678894043
36.5249693926728 34.0749130249023
27.8613448882936 26.595272064209
31.3360563603712 29.6352386474609
34.8712068818941 33.5385971069336
30.2308108253621 28.6373386383057
34.1148922710308 31.9851055145264
30.3808255196148 30.1355533599854
32.5264778042822 30.4516372680664
29.3000332859265 28.7003707885742
30.2803668854212 29.120964050293
33.8596373161693 31.4288444519043
32.000198512469 30.5298290252686
28.8652363789524 28.9047508239746
25.6989887180325 24.7810649871826
29.3138437762139 27.6077461242676
27.197917577756 25.8818340301514
30.0910539736035 27.6975402832031
30.4599037147511 28.8406620025635
26.6446410205228 25.768575668335
26.8382178957438 26.4376792907715
30.5665644871224 28.6569385528564
31.8318918267689 29.8487930297852
22.847061807772 22.3205585479736
27.8987842057404 25.8590068817139
27.3710285646578 26.456714630127
26.418417286186 24.5676498413086
24.435382910184 23.8881072998047
27.4331364999853 26.2555484771729
23.8350318043458 24.0143966674805
26.5478057540931 25.1043243408203
29.4398162482767 29.8904647827148
22.971722107379 23.0939807891846
27.0005280262885 25.810754776001
23.4140311360263 24.4517421722412
24.2160580096688 23.3838214874268
24.4293255155071 23.526985168457
23.2120197165941 22.3506698608398
26.7786825150834 26.1167831420898
28.6279840616416 27.2897243499756
24.9331873610847 24.7579727172852
25.0577401336714 24.6205940246582
21.6300536457311 21.847864151001
32.7091629079077 30.4426231384277
27.4887643142213 26.4086570739746
26.7268891842432 26.3771820068359
21.0204369957612 20.9501342773438
24.9303207221531 24.3761882781982
20.3887159796759 20.2051582336426
23.6928888047444 23.0769710540771
21.4500789727035 20.6678943634033
23.6471403727139 23.8230991363525
24.8209974214226 25.0168361663818
23.5149372839951 22.866641998291
21.3224628248654 21.4040184020996
23.094159598194 21.9329471588135
22.2138236059438 22.1460380554199
22.3314779207076 22.0971431732178
25.1584648875905 24.3542537689209
21.4824182179857 23.2469482421875
21.7367132883019 22.0677452087402
25.9487763047218 25.3107795715332
19.4968817234039 18.7136764526367
20.6777712419992 21.3495616912842
25.2852999342585 24.6069107055664
20.7470026119299 20.0502853393555
23.2450213380444 22.796760559082
21.3458705636585 21.3563232421875
23.5507821548708 21.9848728179932
22.5444562761695 21.901159286499
21.969187396593 21.937572479248
19.1067773861905 19.1446189880371
20.8826440348478 20.0876865386963
18.7131350758157 18.3765430450439
18.0626742844017 18.4512672424316
17.8759934513257 18.1038475036621
20.2938316764776 20.3211250305176
21.2151169073479 20.8935375213623
17.1741829147541 17.6343116760254
19.5956274720411 20.3822631835938
23.135649908729 22.4292602539062
18.7086055846123 18.6847743988037
16.3080982661361 15.8058338165283
20.2658002190731 20.3179607391357
23.0646773195442 22.1799430847168
17.4452580251127 17.5148010253906
16.9189335781639 17.164722442627
19.2277293689242 18.7859725952148
19.0395839867235 18.6045780181885
20.9447444973275 19.714937210083
19.9595465822042 19.2617416381836
19.6307460060527 19.9398326873779
19.8676184675069 19.5278625488281
15.9015838442795 17.2295627593994
19.1299870494049 19.7834815979004
15.8475746930037 16.7161293029785
16.5024030550885 16.8668422698975
16.4330130826429 16.0397624969482
17.874231451282 17.7640399932861
17.4193684732754 17.0372257232666
18.4165310275603 18.2548751831055
15.4240184435266 16.2255668640137
17.7702462510788 17.367862701416
15.8889719705949 16.1652698516846
18.489837608694 18.3829898834229
13.9530115998298 14.4918813705444
19.9887554655434 20.049373626709
18.8961986351298 18.2831592559814
15.7664075718239 16.2506275177002
17.6933228972941 17.3494167327881
11.5627277457324 12.7417755126953
19.2060653456613 19.1837100982666
16.3592906841225 16.5769577026367
15.9709413979201 16.2154178619385
14.5290377023869 16.0352916717529
14.1265882412881 15.0294227600098
15.2048275958814 15.3902978897095
15.7672861097126 15.7643795013428
12.7011656442337 13.868748664856
14.7719948090125 15.7915639877319
16.5880002178174 16.2967071533203
14.3831359645994 14.4268808364868
15.7251665910962 15.4642286300659
14.3406299967182 14.3942470550537
15.1740189356517 15.5368728637695
13.6349057201844 13.8371715545654
13.1912886926077 14.0408868789673
11.9686867945277 13.408730506897
12.0953143109009 13.3281526565552
12.2807108476829 12.624794960022
13.0946447849274 13.8507528305054
12.2782946705265 12.6449193954468
15.4325291787327 15.7423038482666
14.6014629484998 15.1979389190674
11.6826049054091 12.8522682189941
9.63872443535365 10.6712799072266
18.4392440167867 17.7437343597412
11.6819986198264 12.5866756439209
11.8282797942722 11.9389009475708
13.6697343159742 13.8710966110229
14.046057503456 13.9607696533203
14.6869596372255 15.5848627090454
13.5706686307685 13.2544603347778
10.9237267488652 12.5692644119263
15.4579029904598 15.8072891235352
10.0347903639451 10.9020862579346
13.4779075262124 14.6329936981201
10.5232263580822 10.857551574707
10.0106668942246 10.4760332107544
11.8442878491805 12.550479888916
12.8321298707533 14.2351226806641
10.3169065554539 11.7233591079712
11.0196340556834 11.3091144561768
13.7034811385829 14.2624273300171
10.1392984855122 10.7053546905518
12.5657476402639 13.5165939331055
12.2108182005504 12.8595752716064
9.60367673019937 11.2075529098511
12.6463348002007 13.5473022460938
8.75467143560513 9.8177433013916
9.79492474556901 11.3332443237305
11.8155539189502 12.0613460540771
10.9136584463215 11.8478355407715
7.52051284746266 8.89674949645996
9.47479774066073 10.1702919006348
12.377133460287 12.9018545150757
11.4731068667934 12.114821434021
11.0941019565225 11.5266351699829
7.78625780599782 9.34370136260986
10.1616610249696 10.6263742446899
8.63933908191233 9.87094402313232
8.60825815700105 10.4580917358398
9.18146475859339 10.194073677063
11.394748464809 12.3710689544678
7.76643179235635 9.46965789794922
6.97988033538627 8.64851665496826
9.84503911178058 10.3702201843262
7.17399791306911 9.21724128723144
7.84195317033869 9.17419815063477
8.25696587967491 8.97296905517578
6.72211309448267 8.12448310852051
8.27137284033233 10.6491603851318
8.85403221490923 10.0116748809814
6.51483639668732 8.46196746826172
6.26371181224022 7.26417064666748
7.68910192347926 9.34341907501221
9.71746436707689 10.4202308654785
9.88892547744604 10.9988508224487
6.21905352396788 7.84797239303589
6.49381237483249 7.88622093200684
6.62576014615865 9.11460208892822
7.39503742439615 8.58547973632812
6.63178316404902 7.42736148834229
4.11265489147041 5.96175670623779
6.73268264460808 7.66748905181885
5.95728443521602 8.49288272857666
7.07757547279675 8.15320777893066
5.15935315780212 7.82035446166992
8.50699358523365 9.44699382781982
6.87319488298477 7.97350692749023
5.64359250941289 6.73585319519043
6.84748164170947 7.85934352874756
5.71553703534869 7.86585378646851
6.15573221295585 8.41908931732178
4.66102740264978 6.16919851303101
7.40997259444362 8.23967933654785
4.9487129055351 6.23150539398193
6.04010771272647 7.46085214614868
5.39803476888573 6.72131824493408
5.75345400930382 7.15216159820557
3.90746946153656 5.26049709320068
4.8434343324609 5.93775129318237
5.66470923426187 7.46460103988647
7.21871233196202 8.25422096252441
6.4353053860998 8.18920803070068
5.60679183813045 7.55436897277832
3.86056224272124 5.28398036956787
7.57287858127165 8.86647510528564
5.17467084991062 6.94350576400757
4.18290492737674 5.56654024124146
5.94799593913286 7.3088059425354
5.6369314281767 7.23840713500977
4.3924662600785 5.54699277877808
3.87229744521028 5.46146249771118
4.88426667203044 6.41672658920288
3.99140915101413 5.2046799659729
4.77379550126011 5.86862945556641
4.44918528632206 5.83563280105591
4.04169976084177 6.51333236694336
5.34336766189904 6.65271949768066
3.8782637512204 5.77026414871216
4.54292536919661 5.62495374679565
3.92849456435902 5.87554836273193
4.01389850381753 6.68684101104736
2.65658482113053 5.38318490982056
2.88259338607736 5.01701593399048
3.60151531579328 5.04617691040039
3.68197321697204 5.30210399627686
2.80735988963903 4.9421591758728
3.8479636759896 5.07683706283569
3.05381354611569 5.17895984649658
3.58192957048436 4.84886169433594
3.44483226849484 4.66032075881958
6.53969839553247 7.15203762054443
4.53033558583252 5.51432991027832
4.98259827892275 6.31444215774536
3.47911439372007 5.28634214401245
3.58741231473511 5.67834091186523
3.04968270474638 5.21214628219604
3.42324069215488 4.64510536193848
2.84200790748769 4.69931364059448
2.43406252807836 4.37166738510132
2.49053570660999 4.72469091415405
2.2077646772305 4.80808973312378
2.15033778042653 4.97342920303345
3.85746171128289 5.17454481124878
2.32617943253081 4.3223237991333
2.78723540222978 4.53290510177612
3.41494557001374 5.36057758331299
2.27326990493771 4.64281892776489
1.93766521600361 3.9126033782959
2.5391363111712 3.93055129051208
1.96676392409932 3.60501670837402
3.09771326397481 4.91277742385864
3.34294417641013 5.36818933486938
2.69550151940626 3.9145188331604
2.75680673875974 4.65635061264038
3.45853450435333 4.70981359481812
1.93888074661663 4.10152435302734
2.06991588952974 4.64205884933472
1.43354888262388 3.80521416664124
2.24158360331808 3.32632374763489
2.04894776907986 3.95802807807922
1.54712010056352 3.46915793418884
2.43409154169427 4.18600559234619
3.14026310512469 4.47666501998901
1.48365219886779 3.87467098236084
1.22591433686102 4.26707696914673
2.08782774923799 4.02705907821655
1.15498854104459 3.44661903381348
2.33270464524162 4.02521753311157
0.849428490803859 3.7486834526062
0.894848976802734 2.9127893447876
2.66272590231716 4.4690899848938
1.43269719438854 3.68373227119446
1.46634364512153 3.90639352798462
0.860810959229698 2.47280240058899
1.37135492006769 3.25247550010681
1.62255584996097 3.30438041687012
0.490908051223414 2.6449031829834
2.13510752691946 4.01637649536133
1.52087944806914 3.25670766830444
0.835025649026648 2.51480484008789
0.970727420888181 3.25822353363037
1.6621591493058 4.01140069961548
1.51622033860713 3.16753888130188
1.40089585818401 3.12412858009338
1.00091335161557 2.50883603096008
1.69212924270374 3.60054755210876
1.63392666596707 3.4897358417511
1.02378035250718 2.88677835464478
0.999054178828371 3.13640165328979
0.438122714287204 2.65173244476318
0.903809721844537 2.58353805541992
0.50043039478902 2.44773960113525
0.850982742853375 2.66869282722473
0.859797698490183 2.59220504760742
0.713836490772392 2.38741016387939
1.25946343680789 3.35060572624206
0.4433999377639 2.20172810554504
0.459720173608956 2.28593063354492
0.521494894769604 2.51719379425049
0.543433992898827 2.82183814048767
0.514317078357691 2.22289681434631
0.935435795255216 3.20664119720459
0.827394749562757 2.63411283493042
1.14747636384345 3.43005204200745
0.823147855713216 2.59209704399109
0.426771669141601 2.39838790893555
0.904839059956032 2.90244126319885
0.297076540893841 2.99502563476562
0.512971631116898 2.6030101776123
0.101283935387585 2.32076859474182
0.087133955323452 2.0243718624115
1.63296498847154 3.30568146705627
0.720235922621213 3.09297108650208
0.642988787055914 2.69702935218811
0.516750316597835 2.40143990516663
0.59468242376539 1.79064869880676
0.592096519689277 2.41675782203674
0.704439559086096 2.9539806842804
0.126500452930486 1.85315215587616
0.312664165097034 2.36655521392822
0.547177722736708 2.49410843849182
0.395236132572393 2.6001250743866
0.378287184314616 1.94862902164459
0.818407534290826 2.11638951301575
0.50390574267135 2.4002091884613
0.460697730453831 2.93651533126831
0.269215805135957 2.07523512840271
0.0887858704246011 1.99838888645172
0.504423086800897 2.76484489440918
0.0247507897765898 1.79988551139832
0.0837515903115221 2.64410018920898
0.00335455827007546 2.16509628295898
0.24529899919122 2.18721103668213
0.0968609616838876 2.3278865814209
0.0165229094002372 2.1010890007019
0.267614470352839 2.43063592910767
0.0835071020224516 2.31709814071655
0.0107023588554966 2.01666402816772
0.00670516950555111 2.77433037757874
0.178334354222898 1.86021614074707
0.0694313574094852 2.44916272163391
0.317981052012328 2.02983736991882
0.0296228647150656 2.30263733863831
0.0823177912753295 1.75827431678772
0.0800354315106802 2.64392399787903
0.049495785217232 1.86071443557739
0.0316250284345756 2.27856040000916
0.0531568438669299 1.71762406826019
0.0178143837874813 2.59381031990051
0.0625968354224822 2.40769910812378
0.101675839285292 2.27955985069275
0.0690256134569154 2.35178875923157
0.000962857154775065 1.9492495059967
0.0826402934146699 2.59176588058472
0.00184988030036944 1.35273945331573
0.0369324795267405 2.49446249008179
0.0871929416444459 1.74590456485748
0.0256245236926134 2.45494556427002
0.350556323157036 2.00934195518494
0.00170660083773555 1.69032990932465
0.159519594853975 2.28400206565857
0.106405512211495 2.39289951324463
0.0381021891917611 1.79026162624359
0.0335872729515925 2.26678657531738
0.144987311864625 2.14376831054688
0.000508711605164081 2.37850832939148
0.0734364276491422 2.08342719078064
0.0384589490550414 2.01607370376587
0.00126669427140769 2.08195018768311
0.0148865546521506 1.81610894203186
0.0499307305190655 1.61971020698547
0.0705498011577674 1.87285721302032
0.0761520620310418 2.3711576461792
0.0582700480345581 2.43954467773438
0.0564738571447378 2.15784025192261
0.142871579264693 2.37581539154053
0.0714353391676923 2.10443234443665
0.127704043421545 2.54839110374451
0.199173501692939 2.08078742027283
0.100783463192386 2.55860877037048
0.00693450065369923 1.83749985694885
0.0240790495299734 2.26456260681152
0.0767428419595149 1.93841576576233
0.0157063467327703 1.52702808380127
0.0104306699705035 2.63724660873413
0.00899752955683653 2.50918459892273
0.0301539176289223 2.56235480308533
0.517004687721055 1.98455667495728
0.056302086564358 2.26175379753113
0.370684244789018 1.52390456199646
0.0109561682748449 2.12343263626099
0.238936209443864 2.2603976726532
0.108122115547303 2.43623328208923
0.100001148426202 2.18598628044128
0.0142944803633895 1.29277861118317
0.0231769565516514 1.80200147628784
0.0902156785289208 1.68051826953888
0.419642482762939 2.79086971282959
0.0734868316454251 2.41262292861938
0.00068729273613144 2.70823860168457
0.0892851394755778 2.36983942985535
0.0157580813183814 2.45176959037781
0.174569548399631 1.79018020629883
0.165090594737421 2.48407101631165
0.0276881518223034 2.56771516799927
0.0347049508163764 2.02503728866577
0.302309183181265 2.1896071434021
0.00641281158095808 1.94528937339783
0.129286488963999 2.23229503631592
0.137491946335104 2.25160598754883
0.188015221799574 2.19915914535522
0.432704236605786 2.86621904373169
0.367532905067961 2.52571129798889
0.0796951719823937 2.24943470954895
0.01254287594071 1.99299228191376
0.149272337466982 2.07933211326599
0.0514468761766693 2.40074181556702
0.0292489926878263 1.47096788883209
0.410755886347274 2.01460027694702
0.239668184440233 2.71083664894104
0.262705176962811 1.88925957679749
0.0696083793627622 1.9751410484314
0.10362821234402 2.97179412841797
0.280221690179602 2.89436078071594
0.187766468430311 2.28688549995422
0.197141827305941 2.09046077728272
0.100633048942257 2.56034922599792
0.285848548915752 2.61072731018066
0.0061187242718006 2.16135263442993
0.148272268868382 2.32238006591797
0.345759210235031 3.44388866424561
0.10363373842678 2.99160099029541
0.836027916585195 2.73998022079468
0.0934383169977901 2.33745980262756
0.0796338676826879 2.14111399650574
0.317940316851505 2.60622930526733
0.199011375779264 2.7407054901123
0.229841084916771 2.39298796653748
0.765214393965611 2.94242334365845
0.498650593832281 2.15751385688782
0.884756687233349 2.78887104988098
0.207145361364894 2.49900341033936
0.413107213234198 2.53298878669739
0.183868917544316 2.67709922790527
0.509601936219553 2.00653743743897
0.561444509913404 2.97061920166016
0.135991667034446 1.99768245220184
0.336299663969285 2.76776576042175
0.124181016416301 2.29087924957275
0.470161192957278 2.21936082839966
0.219082299464631 2.30087971687317
0.682216978657241 3.43714141845703
0.212409313482794 2.77488732337952
0.205077966743886 2.34931039810181
0.144714546221977 2.26585960388184
0.140074524626144 2.02406215667725
0.560675077033522 2.40739727020264
1.04906687970221 3.2851881980896
0.285117211844636 1.99851381778717
1.01260916503408 3.07606792449951
0.191928459263991 2.01747965812683
0.990047071675292 3.19142699241638
0.264586639314658 2.5875072479248
0.26603894038216 2.24857020378113
0.372286343437963 2.81332993507385
0.224813193872762 1.94102537631989
0.807715791210203 2.638592004776
0.627073575108184 2.61028122901917
0.560058715148163 2.65175104141235
1.34002165009595 3.17957329750061
0.322882254359001 2.66362571716309
0.735295443133484 2.1106104850769
0.194454806917989 2.26720309257507
0.744657134257309 3.15153741836548
1.01547339740308 3.76323652267456
0.287594359099103 2.51305174827576
0.278609925192143 2.40763449668884
0.723648338867534 3.59477996826172
0.468219919320077 2.45324397087097
0.585016524669356 3.16346025466919
0.764542403826746 2.5123827457428
1.1282487910357 3.2613582611084
0.933960002812885 3.48281455039978
0.639314510891214 3.09973311424255
1.14051248222284 3.34635949134827
0.392896173933369 2.07258129119873
0.607783818509233 2.12135982513428
1.51135839585027 3.18160510063171
1.59285559003311 3.84353852272034
0.723359759367725 3.1000669002533
1.06127746351327 3.17918515205383
0.892980207563853 3.05129599571228
0.801826372121206 2.86853861808777
0.601213983375203 2.34836626052856
0.706327630040974 2.36220526695251
0.637207090388703 2.81743407249451
1.96608222016552 4.04928588867188
0.934857152695273 2.54510927200317
0.689137853502505 2.22799181938171
0.938893939197858 2.99735927581787
1.65816598742261 3.60008502006531
0.715724397287204 1.97852027416229
0.829756829755809 2.32608699798584
0.49151186318861 2.78809714317322
1.22349685092626 3.40423655509949
0.757806515732739 2.71182227134705
2.6954146214905 4.41716909408569
0.561053521717017 2.55955624580383
1.0670859441422 2.8214750289917
0.682809556829525 2.40379762649536
1.66895496529126 3.49106955528259
1.08999039457498 2.67031145095825
0.0873607886728821 1.81958663463593
0.784882872357909 3.23055195808411
0.908275449856959 2.85084414482117
1.33966743817475 3.73665165901184
0.764000246795435 3.01076507568359
1.37094990093512 3.61779594421387
0.530649476173441 3.15128421783447
0.881684808283745 2.73336315155029
0.79909308077255 3.4353814125061
1.4606688993749 3.60229063034058
1.20478944508051 3.18113946914673
0.63429949747098 2.06279110908508
1.93839027298324 3.89892601966858
0.386719234194416 2.57939338684082
0.589432366910899 2.36052823066711
0.70298438391835 1.75892233848572
0.964563733247408 3.34193634986877
1.44517698789554 3.6154260635376
1.59764205320502 3.57920575141907
1.26015686574039 3.13936877250671
1.24001200417487 3.22052955627441
1.28762423746416 3.18236207962036
2.06159323152741 4.5786280632019
1.2231283642501 3.92437219619751
0.879089110727964 2.67730259895325
1.50274969033843 3.31803107261658
1.3369343244307 3.85165071487427
2.17261232434579 4.06375026702881
1.13720436540976 3.40273571014404
1.9046628810043 3.77434062957764
1.54404444996957 3.77082705497742
1.54726348719109 3.99321293830872
1.04276343744936 3.06651020050049
1.91614727900668 3.83322095870972
1.55435583067187 3.89132499694824
0.82378743638925 2.71788001060486
1.03667833996379 2.75571823120117
1.66534006052018 4.09512376785278
1.913447175888 4.28700160980225
0.824783412260066 2.68785977363586
1.43736331629882 3.49830555915833
1.92387025888266 3.9973931312561
1.96510024268124 3.78174042701721
2.08506130920922 3.95263361930847
2.45048725069688 4.41296911239624
1.66195736009286 4.34463834762573
1.46905470508864 3.60102152824402
1.17798360223131 2.97922611236572
1.15667847908823 3.11443138122559
2.53986978440398 4.01252603530884
2.36263207362086 3.61879801750183
1.92305898357722 4.45833683013916
2.05996133783828 4.03890514373779
2.52058497381984 3.86521196365356
2.31865017769153 4.17311477661133
2.77097842531724 3.97040772438049
1.28910283544716 3.01541972160339
1.42504630588915 3.82585096359253
2.04068985108324 3.94250440597534
1.72966567476784 3.64261937141419
2.12472151474939 4.074791431427
1.69013028753562 3.37840628623962
1.99776222301836 3.69143128395081
1.36935706660701 2.43613743782043
2.76355426404027 4.44638061523438
1.82336731229858 3.9377658367157
2.82108068250826 4.75642108917236
3.69983534471619 4.77683925628662
1.513106798658 2.90209460258484
1.47544587615622 3.43905258178711
2.08246748053203 4.21368885040283
2.67308479355566 4.84298467636108
1.74841964237377 3.58484244346619
1.8079194852772 3.48765254020691
1.82062053523282 3.8239631652832
3.05791414223544 4.96892595291138
2.83807154227829 4.94918203353882
2.00540018079792 3.78191375732422
3.52167329826466 5.28828048706055
3.05551659270249 5.04656457901001
2.35423533073143 4.729079246521
2.60388406102538 3.85166668891907
4.31153119313331 6.32264757156372
2.38877746176536 4.50782775878906
3.33351756882985 5.43183708190918
2.07038795158006 3.80926132202148
2.04317274041871 3.79529762268066
2.6461608857779 4.90207004547119
2.85694791484272 4.44591045379639
1.49072673936266 3.99855041503906
2.2655899380462 4.01831722259521
2.69113746354413 4.0935640335083
1.59235180334842 2.78378057479858
4.99178414469953 6.5649356842041
2.66551168020114 4.11076498031616
3.32168132824337 4.56300687789917
3.46886888290574 5.43719625473022
2.23751070839744 3.6400408744812
2.61899758950861 4.49694681167603
3.70484543579434 5.73816347122192
4.03958193999814 5.36737489700317
3.21074618322971 4.70983171463013
3.67562212576602 5.31464099884033
3.65296198430528 5.14175415039062
2.18061941258704 4.3793740272522
3.10459829567183 4.67119455337524
2.98005623353562 4.58239555358887
3.72160931707498 4.9519476890564
2.75578432334136 4.5505223274231
2.85848753333437 5.17896366119385
3.33950632273252 5.49217081069946
2.3674353120494 3.64603447914124
2.80497223866425 5.18603134155273
3.64194687704543 5.80301856994629
3.23967325080743 5.64083623886108
3.50022947189031 5.24723768234253
2.85124738412323 4.75178861618042
2.38626758609895 4.00071954727173
2.90466962994673 4.71891498565674
3.30497062987491 5.45306348800659
2.25293444344585 4.17220973968506
2.91861695278556 4.46016216278076
3.06211855705279 5.0633602142334
3.11761581238418 5.28600168228149
2.93366657344322 4.42808151245117
2.41520811965142 3.55576467514038
3.83238421047995 5.4335241317749
3.42794643426919 5.59084415435791
2.58478406577025 3.65780305862427
3.97185525536861 5.74712228775024
3.42167356473909 5.95059728622437
4.02549119013571 5.66554546356201
5.15779036587497 7.01387548446655
3.97693036055088 5.91797876358032
3.81687407693613 5.45376968383789
2.99942034064845 4.34613800048828
3.60415252444458 5.38749217987061
6.22100802572346 7.87291193008423
3.09879410080527 4.54857063293457
3.86403308289198 5.20495986938477
3.27602297961681 4.62591171264648
3.29884470141934 4.92614650726318
4.10088561829754 5.4955096244812
3.30693741662822 5.06105661392212
3.16373104955932 4.88900661468506
3.41730135593758 4.72952461242676
3.92895461097823 5.69156217575073
2.19763293295672 3.85307121276855
4.94009429180666 6.64468097686768
4.45947046889705 7.00594615936279
5.15187599463479 6.98710918426514
4.8533311580868 6.65636920928955
4.55720238809308 6.15442514419556
4.12274844780212 6.42986726760864
2.96898469101785 4.5121283531189
6.09360887019547 7.98821973800659
3.65207619057444 5.00527286529541
3.75155859649148 5.86884260177612
4.70562647615795 6.82095575332642
3.27013542360897 5.376305103302
5.13781337320347 7.29582977294922
5.61550443077808 7.10446166992188
3.90320733834324 6.02530241012573
5.18844599046184 7.2945499420166
4.38434268046776 6.82113456726074
4.11262273843153 5.85405921936035
5.35741947258452 6.6000828742981
4.71303708171541 6.43528652191162
5.27150489406382 6.52882146835327
4.172384868275 6.39192771911621
4.49637249229797 5.85741710662842
4.5604272615949 6.40716934204102
4.5045384351115 6.15462446212769
4.72962506095251 7.02705430984497
4.46811486468393 5.68286561965942
6.63329855684083 8.00336933135986
4.10494321602256 5.63585376739502
5.15186408920096 7.45616674423218
5.70911902029082 6.57953786849976
5.04838801773884 6.16771507263184
3.5343547112962 5.32730674743652
4.45901130746643 7.18641805648804
7.20076626149115 8.50258350372314
4.25169174889106 5.6532244682312
5.34852189348209 6.45674228668213
4.44118425120622 5.56553363800049
4.71651958997656 6.39551687240601
8.32966159748736 9.34817695617676
5.49943942884182 7.85906314849854
5.47370123103577 6.62537622451782
6.67479946869776 8.19422054290771
4.19220163460877 6.25109052658081
5.95514722995132 7.44435977935791
6.69935360989308 8.68318939208984
5.98171637768252 7.68294715881348
5.79239833541578 7.66503524780273
3.55872123537894 6.14316415786743
5.00923324845077 6.3254337310791
6.5471791613532 7.27072334289551
5.14042608259166 6.76074457168579
7.85538679934348 9.18763732910156
6.53148826276726 7.26043176651001
4.48298214834644 6.87615871429443
6.01404927223689 7.45953226089478
5.1326909540161 6.0236873626709
5.09889731678777 7.32806873321533
6.48296101003529 7.32608413696289
4.57836989119329 6.00143814086914
6.04723265165012 8.16588878631592
5.46321510414545 7.46914339065552
6.44255435507381 7.94326210021973
5.72487902543584 7.26966905593872
4.7882427035121 6.09290552139282
6.31126263145065 7.87054777145386
5.77011116865384 7.76652193069458
7.62697720197161 9.31406116485596
9.21703984391229 10.2564725875854
6.04659477621681 7.50847959518433
5.90586789053509 7.31723594665527
5.44667566160287 6.62958717346191
4.19318679706124 5.80804347991943
6.79483487689959 8.17179203033447
5.19522685003926 7.48396921157837
7.50711794902236 8.37752819061279
5.70684169998755 6.15209150314331
8.41478443461943 8.87572193145752
7.98283326163892 10.2634840011597
6.37410129115233 8.09291744232178
6.6684706510746 8.3400936126709
6.23376233402837 7.47999477386475
5.71628545909688 7.29135656356812
6.5025587297812 8.33295345306396
5.18576789680589 6.95066356658936
6.12519377275299 7.96166944503784
8.20641092301508 10.7243318557739
7.59301259047005 8.90886974334717
6.44984494550095 8.10888671875
5.84181089659666 7.60536336898804
8.05002405853975 8.97695732116699
8.68905912028845 9.86451530456543
6.79905416116731 7.70215129852295
6.38633606741336 7.52904939651489
6.09583552755453 8.23362350463867
8.33351129323114 9.14729404449463
7.56295371736109 8.44681358337402
3.60482040839669 5.06435060501099
6.09701700416976 7.14555168151855
7.39087300307824 8.65961837768555
6.05561375239637 7.96293497085571
5.9157700069227 7.07902193069458
7.07231064353806 8.67997455596924
6.14177341812776 7.15491151809692
8.70286461258365 9.67639350891113
7.58776888506532 8.76512050628662
6.68815790048393 8.45745468139648
7.57409372876486 8.7884578704834
5.25841749819625 6.64262104034424
7.67948833172801 8.89120101928711
7.67483108233228 9.18965435028076
4.9524182953901 6.52264213562012
7.84432619631622 8.31828022003174
5.53350115219069 7.03008031845093
8.00031262742919 8.94375228881836
8.16570183384306 9.46865653991699
6.05652317800923 7.39839124679565
6.04510281847616 7.43473768234253
7.37380233344288 9.16672801971436
6.25518012048589 7.73076725006104
9.61834267401542 10.6235189437866
6.98291295078031 8.11229610443115
8.54738234779597 8.70815563201904
7.83540083644061 8.9090461730957
7.43640155732016 8.75696563720703
7.80526579842723 8.80500793457031
7.68606902075498 8.98101806640625
6.59476644647845 7.54166698455811
5.87745916309365 7.3604097366333
8.51849782404094 9.31295013427734
8.56024196191362 9.91255855560303
10.2560680048442 10.9833164215088
9.3756237518428 11.0176200866699
7.70092193412916 9.18887805938721
9.4877566189325 10.6772794723511
9.44292429451252 10.8990640640259
7.14018502509953 9.89445114135742
6.34279706687772 7.07019281387329
9.29234963890144 10.2979326248169
8.27523373505761 9.1304235458374
8.82577117593451 10.2987022399902
9.2256930751339 10.2672910690308
10.3999862077572 11.9597778320312
8.34446101453272 9.5531816482544
6.93019397932773 8.97924518585205
12.5243693660595 13.3637819290161
9.1019132829681 10.352240562439
10.3671196871247 10.83127784729
8.02890548427604 9.79038333892822
7.40413139826757 9.25466728210449
10.4560973937296 11.5426988601685
8.53211427419416 10.3107862472534
11.4449480201461 12.3606491088867
9.79436959929535 10.5982656478882
8.4867281100835 9.63108444213867
11.6096721373606 12.7735805511475
10.4199696666919 10.9498996734619
10.4718537862084 11.9632749557495
8.79769391705145 10.0368967056274
8.50428595388308 9.28668212890625
8.43530179481746 9.37760257720947
8.73174133159233 10.2678775787354
7.75106576139712 9.9809513092041
10.6405823298928 12.0085172653198
10.0557127895229 11.3840408325195
9.72885083683674 10.7008857727051
10.3335464156998 11.2863168716431
11.5516203240586 12.7457399368286
14.1510660774011 14.648964881897
10.1757018380013 11.2534408569336
10.6805323044682 11.4060115814209
11.1173914138644 12.6207790374756
10.9532714346481 11.8055896759033
10.8905960736777 12.7199363708496
12.0311597375126 12.4275054931641
12.30554305927 12.9500122070312
8.77082216422787 9.69350147247314
9.9427809434365 11.1139698028564
14.2035229272029 13.951000213623
11.4284368509916 12.1486520767212
10.8661386782933 11.7945499420166
12.440503974201 13.3527660369873
13.0639332432202 13.774941444397
10.3179312200724 12.2487297058105
10.2360211995588 11.6856851577759
10.8693297431569 12.1467266082764
11.3066207812472 12.191987991333
11.4748319028886 11.8863620758057
8.77295186185165 9.74299621582031
};
\addlegendentry{IBRs low ($H_{\text{TS}} high$)}
\end{axis}

\end{tikzpicture}


==> img/comparison_PIAC_PHI.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathcal{L}_{\text{critic}}\)},
xmin=-21.7402680635452, xmax=374.623179268837,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{\text{physics}}\)},
ymin=-11.5688836932182, ymax=144.048172986507,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
356.606658935547 -0.998998127412051
355.310302734375 -0.998854380333796
344.34326171875 -0.998710050596856
315.345306396484 -0.998537448933348
322.375335693359 -0.998372349771671
317.258056640625 -0.998052390525118
309.029022216797 -0.997870050137863
287.233978271484 -0.997582430252805
306.016723632812 -0.997188308741897
303.894226074219 -0.996781541500241
284.737396240234 -0.996371662244201
301.692016601562 -0.995869174599648
312.148498535156 -0.995322530623525
276.919616699219 -0.9948281631805
247.606643676758 -0.994217587634921
261.139556884766 -0.993216657545418
271.092620849609 -0.992471104953438
277.842102050781 -0.991479163989425
237.81428527832 -0.991072027944028
225.298248291016 -0.989791602827609
232.515029907227 -0.988572485744953
218.39176940918 -0.987057881429791
210.550750732422 -0.98583045694977
203.867004394531 -0.984121488407254
200.366943359375 -0.98330500908196
185.240234375 -0.980865214020014
207.809188842773 -0.979680426418781
175.972473144531 -0.97716411203146
168.244384765625 -0.974860839545727
162.825088500977 -0.973447274416685
157.812713623047 -0.971120614558458
138.365295410156 -0.96936372667551
152.718704223633 -0.965554054826498
128.051483154297 -0.963722046464682
122.381904602051 -0.961661204695702
121.936668395996 -0.958990544080734
112.985290527344 -0.954795479774475
121.804801940918 -0.952910251915455
97.92822265625 -0.949063587933779
89.2150726318359 -0.945838484913111
104.024589538574 -0.943276647478342
91.1466369628906 -0.93769708275795
79.7404937744141 -0.935495160520077
81.5350570678711 -0.933273106813431
63.5034408569336 -0.926090352237225
65.6361770629883 -0.924975045025349
53.4064788818359 -0.921369478106499
45.4395904541016 -0.914131708443165
44.5476570129395 -0.909830242395401
51.170166015625 -0.909524589776993
41.026439666748 -0.901122100651264
30.6903648376465 -0.901390999555588
29.7700157165527 -0.897357828915119
38.1661911010742 -0.893713563680649
27.3820476531982 -0.888392455875874
25.7465057373047 -0.883890673518181
21.7389583587646 -0.878283731639385
24.1782894134521 -0.876491397619247
21.9514465332031 -0.873899027705193
17.8387279510498 -0.871427685022354
20.8912181854248 -0.864287227392197
19.6271915435791 -0.865354478359222
23.0642433166504 -0.865041121840477
23.2294616699219 -0.856847330927849
11.6649188995361 -0.854101434350014
16.5886516571045 -0.850207254290581
12.6211614608765 -0.842577636241913
11.8791818618774 -0.838702246546745
9.78614616394043 -0.840680509805679
14.6980180740356 -0.838217511773109
18.1133079528809 -0.842098191380501
10.1927719116211 -0.833369374275208
8.36427307128906 -0.828689962625504
7.38108491897583 -0.827914148569107
8.86555099487305 -0.82327339053154
16.3677444458008 -0.832188591361046
7.22659158706665 -0.819947734475136
7.07369184494019 -0.824362099170685
6.68141460418701 -0.819035798311234
11.8284826278687 -0.821594223380089
17.5979671478271 -0.827683970332146
13.7968339920044 -0.819171383976936
23.6818923950195 -0.82142961025238
6.25021266937256 -0.812578737735748
13.4760255813599 -0.812673971056938
15.4640884399414 -0.816707074642181
11.2962579727173 -0.812212765216827
6.30454778671265 -0.805398523807526
5.45554161071777 -0.803248077630997
11.7698020935059 -0.80543240904808
10.4174966812134 -0.801437765359879
12.9173011779785 -0.802774637937546
7.77714681625366 -0.801844343543053
11.982382774353 -0.811483711004257
7.11581754684448 -0.800338134169579
6.47203350067139 -0.797200560569763
12.2109146118164 -0.804662138223648
17.4576034545898 -0.807070776820183
18.0630054473877 -0.8058140873909
5.59738302230835 -0.79519011080265
6.68652105331421 -0.795054897665977
6.87174320220947 -0.801056578755379
11.3238220214844 -0.796326726675034
6.13354063034058 -0.793746247887611
13.4507207870483 -0.793942630290985
10.8847417831421 -0.794905439019203
5.77279567718506 -0.791326448321342
6.87391948699951 -0.789838537573814
13.3317832946777 -0.793103978037834
7.75634384155273 -0.793371081352234
8.95760154724121 -0.796841889619827
13.8106422424316 -0.791830942034721
11.7859048843384 -0.788772255182266
6.23818588256836 -0.784913063049316
18.0558547973633 -0.797854706645012
6.83219861984253 -0.787398412823677
12.5389184951782 -0.790173545479774
11.902925491333 -0.789185091853142
6.51110982894897 -0.780178606510162
11.525032043457 -0.792753607034683
8.07615566253662 -0.790270984172821
6.76687622070312 -0.780783638358116
18.9523372650146 -0.794398844242096
10.8351879119873 -0.787654653191566
17.8352317810059 -0.791130810976028
5.86458206176758 -0.77512101829052
7.11039543151855 -0.78032922744751
23.8155117034912 -0.792609006166458
14.3641967773438 -0.776921465992928
11.672155380249 -0.785678818821907
4.20233297348023 -0.774020314216614
13.7186889648438 -0.7779501080513
12.1122941970825 -0.776800885796547
12.6685638427734 -0.773598104715347
16.9867477416992 -0.778385698795319
8.34696292877197 -0.773351341485977
12.751482963562 -0.773849755525589
7.05633735656738 -0.773851856589317
4.65139436721802 -0.780849412083626
5.92298936843872 -0.770200461149216
4.52706289291382 -0.773819446563721
15.4296817779541 -0.776107966899872
5.96187877655029 -0.777206242084503
12.7109727859497 -0.76856441795826
5.24403810501099 -0.771694332361221
10.6806449890137 -0.774541854858398
5.02117443084717 -0.762722954154015
6.08160352706909 -0.770978540182114
12.3788261413574 -0.767777785658836
11.8948879241943 -0.763290464878082
3.92664170265198 -0.769704893231392
18.4442176818848 -0.771971523761749
4.68827056884766 -0.757028758525848
10.7207002639771 -0.764453947544098
11.2804584503174 -0.771213605999947
7.85628604888916 -0.761084467172623
11.8154916763306 -0.763737887144089
6.7509069442749 -0.762483671307564
5.7736644744873 -0.759683147072792
24.231330871582 -0.774920240044594
10.7918634414673 -0.761936575174332
12.5263528823853 -0.757052287459373
12.4406385421753 -0.757639586925507
4.93402099609375 -0.755558848381042
5.51210927963257 -0.751585125923157
13.4273023605347 -0.764387473464012
12.111964225769 -0.763207510113716
9.66302394866943 -0.755310446023941
8.22417163848877 -0.749585688114166
13.664137840271 -0.751505509018898
5.81959438323975 -0.750609695911407
6.48029136657715 -0.750338569283485
17.8177585601807 -0.761895045638084
4.96460771560669 -0.748254597187042
6.05379152297974 -0.741447061300278
10.6321620941162 -0.751399800181389
11.4909782409668 -0.749872535467148
6.20345258712769 -0.74054142832756
9.96064853668213 -0.74410605430603
6.18423795700073 -0.750553131103516
10.5582475662231 -0.749156534671783
5.78041744232178 -0.737913012504578
5.02739572525024 -0.748199552297592
13.0916538238525 -0.751504614949226
17.8088836669922 -0.75014340877533
7.18772220611572 -0.738590896129608
5.72578907012939 -0.742279052734375
12.2239570617676 -0.747116297483444
4.84470081329346 -0.737984627485275
6.25159549713135 -0.737664937973022
3.76498627662659 -0.732887893915176
4.45201587677002 -0.725258946418762
6.47230005264282 -0.735711753368378
5.48892498016357 -0.729210913181305
5.26336622238159 -0.73235210776329
7.15964555740356 -0.733468502759933
12.1789226531982 -0.737406015396118
5.00993680953979 -0.727125555276871
12.1735019683838 -0.736055880784988
4.95549011230469 -0.725935071706772
7.87140130996704 -0.728470116853714
5.71265697479248 -0.730513125658035
7.42123985290527 -0.725368171930313
22.9803848266602 -0.741012930870056
5.7778468132019 -0.72865155339241
11.3665237426758 -0.732712268829346
4.95344257354736 -0.728175640106201
6.97142648696899 -0.714163661003113
11.9490690231323 -0.724862039089203
8.46967124938965 -0.729792177677155
6.24855661392212 -0.734835535287857
13.1385955810547 -0.720501780509949
6.59016990661621 -0.726582288742065
5.29916191101074 -0.72259059548378
6.11201238632202 -0.723461776971817
6.27968215942383 -0.718340784311295
4.72132110595703 -0.71874126791954
5.65422582626343 -0.719956338405609
5.56948184967041 -0.726358562707901
12.3258571624756 -0.720853894948959
11.6743326187134 -0.715823352336884
7.18887662887573 -0.725510090589523
18.2198219299316 -0.732210338115692
5.06083011627197 -0.713611155748367
6.70681238174438 -0.708688348531723
6.34065103530884 -0.713969200849533
4.75379180908203 -0.704999178647995
5.36063289642334 -0.699062347412109
10.1790637969971 -0.71636626124382
5.57289981842041 -0.71046170592308
5.49769020080566 -0.71657919883728
5.47319984436035 -0.700550585985184
7.54481792449951 -0.704779505729675
10.3966569900513 -0.709205240011215
4.35348081588745 -0.701820969581604
6.24302387237549 -0.70610785484314
11.6763792037964 -0.712671846151352
12.9832420349121 -0.712832510471344
4.77346277236938 -0.707573115825653
11.7110729217529 -0.695762395858765
9.62117290496826 -0.701329737901688
17.7431526184082 -0.712710440158844
4.3602499961853 -0.692092835903168
7.15014553070068 -0.699654072523117
4.09625577926636 -0.693554013967514
10.8789558410645 -0.702682495117188
5.17926836013794 -0.697253525257111
5.54028701782227 -0.691260427236557
5.50599193572998 -0.699254065752029
6.39714097976685 -0.696846097707748
12.0891628265381 -0.698421508073807
16.8703441619873 -0.699748992919922
4.7618727684021 -0.691391587257385
11.3379507064819 -0.693286597728729
6.52660274505615 -0.692005336284637
3.60264992713928 -0.677871704101562
5.22837686538696 -0.68113648891449
13.1561374664307 -0.691605687141418
4.58130550384521 -0.691606760025024
12.408763885498 -0.702524960041046
4.86787271499634 -0.690579980611801
12.3294916152954 -0.69743025302887
6.35481357574463 -0.678630948066711
5.21461725234985 -0.689238399267197
5.45025014877319 -0.689482688903809
9.36229228973389 -0.69902566075325
6.07537603378296 -0.674181550741196
5.6838960647583 -0.685446918010712
11.7147340774536 -0.695531755685806
9.70504379272461 -0.677634507417679
7.94755601882935 -0.682270169258118
7.39141845703125 -0.683512926101685
4.38796043395996 -0.681627422571182
18.3703060150146 -0.679032921791077
7.56174373626709 -0.675510823726654
10.630181312561 -0.678333699703217
5.28330564498901 -0.670355439186096
13.1403474807739 -0.673567861318588
5.99339628219604 -0.67320129275322
13.5747013092041 -0.67513033747673
4.8643364906311 -0.674876749515533
4.54620838165283 -0.676746189594269
6.95481300354004 -0.676292717456818
5.90176677703857 -0.676970303058624
6.05840921401978 -0.66318866610527
18.2143592834473 -0.685047060251236
5.40167999267578 -0.653617292642593
12.6596279144287 -0.676532208919525
4.79595184326172 -0.66340634226799
14.0138397216797 -0.660393446683884
4.9612979888916 -0.66212871670723
11.9111738204956 -0.65920814871788
4.62392616271973 -0.675177961587906
6.5249981880188 -0.655725330114365
5.45883417129517 -0.656192779541016
4.69088220596313 -0.645610988140106
5.89447116851807 -0.654902338981628
5.69143533706665 -0.662937611341476
6.02197122573853 -0.655942052602768
6.39195966720581 -0.665151059627533
19.8085689544678 -0.668587923049927
11.7541589736938 -0.659536123275757
6.14353704452515 -0.655194580554962
14.0746374130249 -0.657619923353195
5.38514518737793 -0.665235221385956
3.60790324211121 -0.642047464847565
7.07417392730713 -0.649900823831558
4.09827423095703 -0.641954660415649
12.5831117630005 -0.64500629901886
5.67281723022461 -0.646933376789093
12.1175689697266 -0.660199463367462
5.21238374710083 -0.630851149559021
5.02716398239136 -0.64263191819191
6.64835977554321 -0.643423646688461
4.09998893737793 -0.642346411943436
5.50014066696167 -0.646437108516693
3.6798415184021 -0.644448131322861
12.2498054504395 -0.644572377204895
4.74214315414429 -0.632096797227859
13.2832498550415 -0.647519946098328
5.95640325546265 -0.629863858222961
4.84473180770874 -0.642779171466827
5.36442422866821 -0.633310198783875
11.034215927124 -0.643024057149887
4.99732780456543 -0.631022870540619
3.87538051605225 -0.639275819063187
3.95329427719116 -0.635067492723465
5.22184228897095 -0.632573783397675
17.3030471801758 -0.647911667823792
4.47682905197144 -0.635737776756287
4.40500402450562 -0.623335868120193
6.00063610076904 -0.633403956890106
11.2327785491943 -0.625409662723541
11.0958337783813 -0.63525116443634
6.5363712310791 -0.612228155136108
5.94289255142212 -0.628726094961166
5.72174978256226 -0.628582835197449
5.2054762840271 -0.618775188922882
10.9035625457764 -0.627725601196289
5.12584781646729 -0.627418905496597
4.72615909576416 -0.617458343505859
11.2550792694092 -0.63286280632019
4.84611892700195 -0.608537703752518
4.31833267211914 -0.618077248334885
11.7629165649414 -0.629657238721848
5.00470399856567 -0.634848862886429
12.5737752914429 -0.61160996556282
11.3406639099121 -0.632790565490723
5.24272203445435 -0.626239597797394
12.7376108169556 -0.622114330530167
18.9352073669434 -0.638293445110321
5.08115816116333 -0.611550897359848
12.3082857131958 -0.631494641304016
5.33951854705811 -0.599575132131577
3.26255083084106 -0.602884829044342
4.42893362045288 -0.605222046375275
4.61138868331909 -0.604684561491013
12.329607963562 -0.6204774081707
9.49422836303711 -0.61587655544281
3.82535552978516 -0.613908886909485
4.02621173858643 -0.608563423156738
18.4723339080811 -0.627356231212616
3.78719806671143 -0.598625719547272
11.8573236465454 -0.608680635690689
11.2986288070679 -0.605830550193787
4.53037929534912 -0.604769289493561
3.82611918449402 -0.600782692432404
6.15999412536621 -0.587321549654007
10.440034866333 -0.60861873626709
6.76033449172974 -0.595365524291992
4.4091944694519 -0.595291495323181
3.42224550247192 -0.589674770832062
3.55751657485962 -0.59749561548233
12.2804145812988 -0.619492888450623
4.9387731552124 -0.598339885473251
11.9839248657227 -0.593062669038773
11.1103515625 -0.597144663333893
19.4785079956055 -0.610308885574341
5.5986475944519 -0.60046848654747
32.4685096740723 -0.624538332223892
17.3720855712891 -0.603040874004364
4.43847608566284 -0.582478791475296
5.3880763053894 -0.59417587518692
5.65227270126343 -0.598043411970139
17.9313564300537 -0.60913223028183
5.07925176620483 -0.58681246638298
17.1493625640869 -0.588359922170639
5.82723474502563 -0.574731171131134
3.92298579216003 -0.592365503311157
9.82268142700195 -0.591022312641144
4.54812383651733 -0.587079733610153
5.31828689575195 -0.588342517614365
4.49747276306152 -0.582745581865311
10.160662651062 -0.584333300590515
10.8352365493774 -0.598254293203354
4.00551176071167 -0.58343181014061
11.0740003585815 -0.590272724628448
4.71083068847656 -0.558103948831558
11.9792604446411 -0.590142518281937
4.71927833557129 -0.561022639274597
2.93755531311035 -0.582351505756378
5.34638404846191 -0.584410160779953
4.76663780212402 -0.565352946519852
10.8555021286011 -0.583866626024246
3.70263385772705 -0.558935701847076
3.37750935554504 -0.568734705448151
2.9626145362854 -0.577638864517212
5.60151433944702 -0.565185040235519
5.63048791885376 -0.573134541511536
6.1446967124939 -0.582299143075943
10.2443075180054 -0.584910809993744
23.9102382659912 -0.594817280769348
10.6860942840576 -0.570806860923767
4.1058201789856 -0.554212659597397
5.3191967010498 -0.56504812836647
11.0812463760376 -0.57525971531868
4.01195526123047 -0.559995383024216
4.69726896286011 -0.572509765625
3.53916454315186 -0.573303520679474
4.22723293304443 -0.563408762216568
11.2551898956299 -0.556694447994232
5.35400295257568 -0.552538692951202
4.26308965682983 -0.552042275667191
4.60835456848145 -0.560906589031219
4.96301651000977 -0.55133906006813
10.5301723480225 -0.577315926551819
10.9296350479126 -0.569590657949448
10.8477354049683 -0.551667362451553
4.14560604095459 -0.566768646240234
3.37352538108826 -0.54561585187912
3.568932056427 -0.544472396373749
5.31669330596924 -0.552118480205536
4.18803119659424 -0.536949157714844
10.9717321395874 -0.55390653014183
10.7594137191772 -0.546863913536072
3.39344072341919 -0.554520010948181
11.119818687439 -0.557755440473557
9.8651704788208 -0.552209317684174
5.01674699783325 -0.544117003679276
11.3502168655396 -0.555509030818939
4.03699398040771 -0.542751401662827
4.31897592544556 -0.528869271278381
4.47964239120483 -0.550180435180664
11.2861909866333 -0.553489178419113
8.88412952423096 -0.547655642032623
4.50097131729126 -0.550672620534897
3.78848576545715 -0.552049249410629
9.36991691589356 -0.557069063186646
4.34428548812866 -0.53735226392746
4.24700021743774 -0.543680280447006
9.46336555480957 -0.549933403730392
2.79953742027283 -0.52952453494072
4.04097366333008 -0.54717430472374
4.15713167190552 -0.542805016040802
8.68161392211914 -0.54923141002655
4.87880563735962 -0.53322371840477
4.99559736251831 -0.540022820234299
4.67173051834106 -0.535210490226746
2.73868918418884 -0.534850120544434
8.88617324829102 -0.551856815814972
11.3498563766479 -0.535599887371063
4.06345796585083 -0.535185009241104
4.11900281906128 -0.523081958293915
4.84471559524536 -0.523151814937592
10.9913959503174 -0.518844783306122
3.39144396781921 -0.539359897375107
24.4822025299072 -0.555552870035172
16.7681083679199 -0.546125292778015
4.99744367599487 -0.540459513664246
6.40040159225464 -0.544719845056534
9.94909191131592 -0.546733200550079
10.714729309082 -0.534202873706818
3.04690957069397 -0.52339181303978
4.409499168396 -0.549175769090652
3.72204351425171 -0.521637499332428
4.78998947143555 -0.541007906198502
10.2751913070679 -0.536706209182739
11.1388311386108 -0.518496334552765
3.3000328540802 -0.515052288770676
4.30341386795044 -0.523054718971252
9.54355335235596 -0.533996880054474
3.40735125541687 -0.534499973058701
2.84303712844849 -0.520963370800018
10.1049375534058 -0.544858545064926
5.150071144104 -0.524963736534119
9.39475440979004 -0.525426983833313
2.75193738937378 -0.525440782308578
4.26854944229126 -0.517451465129852
4.53276109695435 -0.522839516401291
4.29140996932983 -0.514358669519424
9.62535858154297 -0.525018125772476
4.74925851821899 -0.51496085524559
4.91258907318115 -0.516113519668579
4.18869018554688 -0.532002627849579
4.50448322296143 -0.51447606086731
8.56785774230957 -0.530110895633698
4.3967022895813 -0.520131230354309
15.3291387557983 -0.533213168382645
4.26173400878906 -0.515135854482651
8.3006010055542 -0.515396147966385
4.75055074691772 -0.502843171358109
8.97582054138184 -0.519771307706833
4.41605949401855 -0.521585732698441
4.44566774368286 -0.514411151409149
9.69162654876709 -0.523582220077515
4.43375110626221 -0.509531289339066
10.1323003768921 -0.530148386955261
3.84062194824219 -0.521294713020325
2.86192631721497 -0.512490957975388
3.69295763969421 -0.520487010478973
3.77797937393188 -0.498011112213135
15.1285581588745 -0.528998643159866
9.5179967880249 -0.511516869068146
4.11015844345093 -0.52635657787323
8.18942546844482 -0.521858811378479
14.5364027023315 -0.541160225868225
3.65634274482727 -0.515476673841476
2.27405333518982 -0.505208820104599
4.36846208572388 -0.512555152177811
8.34388065338135 -0.521412491798401
9.15512752532959 -0.510521084070206
3.83466577529907 -0.490917861461639
4.8130145072937 -0.51383563876152
5.19420146942139 -0.507501423358917
9.83069229125977 -0.508503139019012
9.20798587799072 -0.512059181928635
3.02763938903809 -0.488232672214508
14.4925909042358 -0.538200676441193
3.08684325218201 -0.500186771154404
4.20948791503906 -0.511505931615829
4.13106346130371 -0.515026479959488
2.85342025756836 -0.495633184909821
14.5753898620605 -0.516895323991776
9.81959056854248 -0.512383729219437
9.21628761291504 -0.510936707258224
4.79258251190186 -0.500263452529907
9.54833602905273 -0.503454446792603
7.70737600326538 -0.50803279876709
8.26729202270508 -0.506671339273453
3.43016386032104 -0.49658191204071
13.543023109436 -0.523913145065308
3.58652353286743 -0.491256892681122
3.54931139945984 -0.492673814296722
8.84150981903076 -0.506016552448273
8.09499549865723 -0.503953814506531
3.07710361480713 -0.4852414727211
3.17443442344666 -0.513278096914291
8.5909595489502 -0.511347383260727
3.12018156051636 -0.50060498714447
3.60466194152832 -0.490976452827454
7.7221040725708 -0.511644661426544
4.27005958557129 -0.478353321552277
3.36772918701172 -0.484428286552429
8.13848495483398 -0.505509406328201
3.74441361427307 -0.482015073299408
2.59422492980957 -0.481635451316833
8.01877975463867 -0.489931166172028
2.29675769805908 -0.482787311077118
3.30791258811951 -0.494467675685883
12.4349117279053 -0.50070396065712
3.43349170684814 -0.488270401954651
16.8569164276123 -0.5212681889534
3.85553169250488 -0.481009840965271
7.52942657470703 -0.499541223049164
3.06155252456665 -0.471616268157959
2.39214205741882 -0.490838944911957
9.0535364151001 -0.490181028842926
3.82604885101318 -0.4873948097229
11.9735593795776 -0.484425365924835
3.99623918533325 -0.472361326217651
3.09354114532471 -0.488393008708954
3.91439437866211 -0.48811662197113
7.36969232559204 -0.486768782138824
3.06603741645813 -0.483612358570099
7.60602474212646 -0.491506636142731
7.97343921661377 -0.501628011465073
2.88477659225464 -0.487052738666534
8.37462711334229 -0.489070117473602
2.44175243377686 -0.481939315795898
2.71761560440063 -0.461598753929138
3.40974307060242 -0.494342565536499
3.52883291244507 -0.484851002693176
4.13114833831787 -0.46046108007431
3.71630239486694 -0.487562716007233
2.72105050086975 -0.485334873199463
6.71091222763062 -0.48946750164032
2.58451843261719 -0.485452055931091
6.94670867919922 -0.479687035083771
11.7595615386963 -0.500815033912659
3.46912336349487 -0.450408339500427
13.5344772338867 -0.518985062837601
6.94877195358276 -0.486353397369385
2.52484250068665 -0.479312837123871
2.53051424026489 -0.466287314891815
3.43000602722168 -0.48125958442688
6.83948659896851 -0.504674047231674
7.88231134414673 -0.481552124023438
2.25466156005859 -0.478817224502563
3.02123928070068 -0.459218621253967
2.59887933731079 -0.471186578273773
2.94947695732117 -0.486651241779327
2.79153203964233 -0.471458792686462
3.04655623435974 -0.467645704746246
6.16363477706909 -0.496495187282562
2.77213382720947 -0.466004729270935
2.82519173622131 -0.487367808818817
2.65257859230042 -0.466238558292389
2.52546143531799 -0.473631918430328
10.4008865356445 -0.498557984828949
6.42915058135986 -0.479562640190125
2.79818773269653 -0.465202689170837
2.81362223625183 -0.483209371566772
6.5771427154541 -0.476377725601196
3.24325489997864 -0.471345365047455
2.88455176353455 -0.457765519618988
1.71618986129761 -0.467880308628082
3.65940046310425 -0.46215683221817
2.64849162101746 -0.451966524124146
7.43221855163574 -0.460673093795776
2.54299116134644 -0.469833970069885
3.35904550552368 -0.477356374263763
2.9770655632019 -0.466805338859558
3.32311487197876 -0.472031116485596
6.08865594863892 -0.482619285583496
2.86227941513062 -0.467086374759674
9.84706783294678 -0.491231620311737
6.97900915145874 -0.47761207818985
2.55525469779968 -0.473991930484772
2.67171120643616 -0.468281984329224
3.0308666229248 -0.462254762649536
6.39884090423584 -0.470957338809967
9.20269966125488 -0.486499726772308
6.30821943283081 -0.484844565391541
2.54157090187073 -0.454186618328094
3.7158088684082 -0.465214610099792
3.15864706039429 -0.463043689727783
2.86430048942566 -0.450361728668213
5.82047510147095 -0.482010900974274
5.78084707260132 -0.467956483364105
2.38935542106628 -0.454910457134247
5.84096193313599 -0.473761916160583
3.29793381690979 -0.465012490749359
2.51303029060364 -0.457671880722046
5.99819040298462 -0.473175704479218
5.51139736175537 -0.488774240016937
2.447265625 -0.468052387237549
2.76733016967773 -0.468651533126831
2.70783615112305 -0.458914935588837
3.21360158920288 -0.473368525505066
5.60002756118774 -0.492348551750183
5.38525533676147 -0.488031566143036
5.69887256622314 -0.479212462902069
3.5675802230835 -0.468492567539215
1.61709809303284 -0.463374435901642
2.50132989883423 -0.467690706253052
2.69235801696777 -0.477595448493958
5.64256000518799 -0.47691798210144
2.81950187683105 -0.466246008872986
2.45623588562012 -0.46649831533432
2.34606409072876 -0.465480446815491
2.12150382995605 -0.465972900390625
5.71952390670776 -0.466374218463898
5.61950492858887 -0.471253037452698
7.59368944168091 -0.459044456481934
2.84924530982971 -0.460657119750977
2.49829339981079 -0.471396088600159
5.12377405166626 -0.469772636890411
5.818115234375 -0.483034014701843
10.5130319595337 -0.507206559181213
5.69001531600952 -0.480258047580719
2.64420771598816 -0.461007177829742
6.09648990631104 -0.469541370868683
2.49088072776794 -0.473635911941528
3.13129734992981 -0.454780757427216
2.99007844924927 -0.457634210586548
2.01615071296692 -0.464329540729523
3.24867510795593 -0.452536344528198
4.91268873214722 -0.4742311835289
2.48646521568298 -0.483724117279053
3.04094648361206 -0.442253947257996
1.8847541809082 -0.469951152801514
4.57503986358643 -0.490630030632019
2.60840511322021 -0.463311553001404
2.12007617950439 -0.443133950233459
2.32660150527954 -0.456780672073364
2.20219779014587 -0.465741515159607
3.43255186080933 -0.445828139781952
2.37823891639709 -0.4620640873909
3.13362646102905 -0.468912422657013
5.0590238571167 -0.482682764530182
5.32832145690918 -0.481030404567719
2.24972486495972 -0.456404387950897
2.39739727973938 -0.467316031455994
2.55689573287964 -0.464642882347107
2.68535757064819 -0.462098479270935
2.09727191925049 -0.465390801429749
4.53922605514526 -0.476179778575897
4.38111162185669 -0.478720307350159
1.86524963378906 -0.471366107463837
4.45323133468628 -0.473301112651825
5.11834096908569 -0.466063380241394
1.63595867156982 -0.46846878528595
1.48131704330444 -0.473720192909241
2.55360531806946 -0.469999074935913
2.07626247406006 -0.463903546333313
2.17901730537415 -0.471436083316803
2.46328139305115 -0.471514523029327
4.18311834335327 -0.471333563327789
5.93533134460449 -0.496743142604828
1.67585730552673 -0.449664235115051
1.60969805717468 -0.45805698633194
3.81329822540283 -0.480040729045868
2.29591298103333 -0.46605521440506
2.03568363189697 -0.467578649520874
2.38130664825439 -0.466945111751556
2.55933117866516 -0.477363765239716
2.32819986343384 -0.479357838630676
1.78605818748474 -0.46950888633728
2.28171110153198 -0.452758848667145
3.61104726791382 -0.462017953395844
7.89656496047974 -0.500746369361877
3.84088373184204 -0.471379160881042
2.3220362663269 -0.463217735290527
2.21962594985962 -0.470757126808167
2.45825004577637 -0.469468474388123
2.20971775054932 -0.469783842563629
1.76256036758423 -0.466721415519714
2.25376987457275 -0.474607229232788
1.67463076114655 -0.481058120727539
2.2959291934967 -0.481014788150787
3.44308018684387 -0.494618475437164
2.55660629272461 -0.457842469215393
5.73544025421143 -0.486748456954956
1.57959890365601 -0.459843218326569
2.21457934379578 -0.465582311153412
3.70768070220947 -0.492843687534332
3.93705940246582 -0.466336071491241
2.39879322052002 -0.465578317642212
3.73191547393799 -0.49469405412674
3.27478051185608 -0.475433111190796
2.09750843048096 -0.457530081272125
2.03903961181641 -0.479956030845642
2.12317490577698 -0.46819406747818
1.85585784912109 -0.472130179405212
4.59463739395142 -0.487773895263672
1.81818866729736 -0.45978981256485
1.95590019226074 -0.497558414936066
3.15601110458374 -0.479453563690186
3.59389591217041 -0.469748377799988
1.98002398014069 -0.469329476356506
1.87664210796356 -0.46054220199585
1.80121660232544 -0.453747153282166
1.88514912128448 -0.469901084899902
1.72761487960815 -0.486369729042053
3.35542440414429 -0.486747145652771
3.04061031341553 -0.482888221740723
3.19168090820312 -0.471836388111115
3.6834409236908 -0.485370397567749
1.77146077156067 -0.461176097393036
2.05934929847717 -0.47271054983139
1.92557716369629 -0.472222745418549
2.02046680450439 -0.479927778244019
2.07087802886963 -0.475827693939209
1.72147119045258 -0.478795886039734
1.83100414276123 -0.472037136554718
3.27892160415649 -0.484143912792206
2.25007319450378 -0.46747088432312
4.05305337905884 -0.488337218761444
5.46074199676514 -0.50538644194603
1.95266032218933 -0.460502862930298
3.02560901641846 -0.503624677658081
1.99994373321533 -0.469651281833649
2.86509275436401 -0.483456194400787
1.29868841171265 -0.47599983215332
2.73691606521606 -0.501267701387405
1.53740811347961 -0.457445323467255
1.50894045829773 -0.485361397266388
1.83724391460419 -0.476444005966187
1.64842057228088 -0.478869676589966
1.35876476764679 -0.483762383460999
3.65399146080017 -0.503107607364655
1.36293816566467 -0.481726765632629
2.65128540992737 -0.493858158588409
1.58888339996338 -0.480359137058258
3.79433250427246 -0.495687127113342
2.02190446853638 -0.471084654331207
1.57808220386505 -0.475819945335388
2.69503307342529 -0.48890095949173
1.45971953868866 -0.481243669986725
1.37031126022339 -0.488882660865784
1.81446933746338 -0.485259234905243
2.68668556213379 -0.487224340438843
1.29306888580322 -0.48680305480957
2.55573272705078 -0.49400395154953
2.70174169540405 -0.487109839916229
1.46993458271027 -0.472116827964783
2.09091019630432 -0.493131458759308
2.5374276638031 -0.490377247333527
1.92107701301575 -0.491628587245941
2.41762042045593 -0.502501308917999
1.73162531852722 -0.468774735927582
1.7312775850296 -0.479604482650757
1.76053786277771 -0.479158222675323
1.84100580215454 -0.475240767002106
3.03741836547852 -0.501927495002747
1.46336650848389 -0.460910260677338
2.43607211112976 -0.499937474727631
2.13949251174927 -0.516794890165329
1.83792304992676 -0.496851861476898
1.57754671573639 -0.492515563964844
1.39673924446106 -0.503569602966309
1.27698469161987 -0.500213325023651
1.50584745407104 -0.49150538444519
1.39871525764465 -0.486967504024506
1.33612561225891 -0.487431228160858
1.63710761070251 -0.492195188999176
1.68817925453186 -0.477583169937134
2.89255499839783 -0.504050254821777
1.67403888702393 -0.487343609333038
2.66729545593262 -0.518468677997589
2.41777586936951 -0.493131697177887
1.93848073482513 -0.511573761701584
1.71580147743225 -0.50120598077774
3.3931679725647 -0.522701621055603
1.65069305896759 -0.498640537261963
1.46827113628387 -0.504249960184097
1.87533187866211 -0.520587921142578
1.76321423053741 -0.499809741973877
1.3671669960022 -0.48657101392746
1.93821561336517 -0.498797178268433
1.3672708272934 -0.509038358926773
1.05333912372589 -0.509230852127075
1.48414158821106 -0.509632647037506
1.79612100124359 -0.50886794924736
1.96227324008942 -0.506477743387222
1.48680245876312 -0.515915989875793
1.43201971054077 -0.487757563591003
2.34950065612793 -0.532153815031052
2.00067543983459 -0.51239600777626
1.37210559844971 -0.509020775556564
1.40886378288269 -0.497321367263794
2.16922211647034 -0.506016045808792
2.26289963722229 -0.503463089466095
1.38946831226349 -0.511929214000702
2.01018118858337 -0.519335240125656
1.74948930740356 -0.536067098379135
1.40731906890869 -0.508665919303894
1.53345251083374 -0.513802617788315
1.58078610897064 -0.501437693834305
1.90434002876282 -0.499882161617279
1.48208367824554 -0.511489689350128
2.14634537696838 -0.532410889863968
1.27672636508942 -0.503052055835724
1.13467037677765 -0.521802604198456
1.44601154327393 -0.485518574714661
1.36948144435883 -0.504471957683563
1.55768346786499 -0.516036987304688
1.20004427433014 -0.511643707752228
1.24879860877991 -0.515760123729706
1.5308130979538 -0.527389973402023
1.13464450836182 -0.511037856340408
1.33804357051849 -0.520080059766769
1.30216717720032 -0.513990998268127
1.52929973602295 -0.529598414897919
1.39446592330933 -0.536020398139954
1.65624308586121 -0.505615651607513
1.7292001247406 -0.54010483622551
1.13114619255066 -0.518993616104126
1.04296052455902 -0.51615098118782
1.35847318172455 -0.538318276405334
1.22872650623322 -0.536872327327728
1.42498874664307 -0.528884619474411
1.43432068824768 -0.511020392179489
1.2241907119751 -0.536217153072357
1.23702347278595 -0.522001296281815
1.52424716949463 -0.538978278636932
1.32627463340759 -0.524752765893936
1.46221494674683 -0.544959098100662
1.31689727306366 -0.527402728796005
1.53533899784088 -0.541715860366821
1.29999089241028 -0.541020303964615
1.48575389385223 -0.540250867605209
1.38030326366425 -0.532615631818771
0.925562620162964 -0.520701140165329
1.05707359313965 -0.5316461622715
1.20091724395752 -0.524374663829803
1.04811358451843 -0.528238862752914
1.36687827110291 -0.53470054268837
1.46322882175446 -0.535001516342163
1.26390099525452 -0.534868597984314
1.54657590389252 -0.556803315877914
1.21911478042603 -0.531239151954651
1.15304136276245 -0.526041746139526
1.19876933097839 -0.551973700523376
1.10361409187317 -0.536817401647568
1.34910988807678 -0.528273165225983
1.1779979467392 -0.55745005607605
1.22967290878296 -0.544523477554321
1.23583769798279 -0.568169623613358
1.10196912288666 -0.536178141832352
1.32391893863678 -0.535348445177078
1.22809600830078 -0.576537311077118
0.889273166656494 -0.529817819595337
1.33005094528198 -0.570777624845505
1.12814092636108 -0.552781701087952
1.24699783325195 -0.538020670413971
1.00822484493256 -0.544941067695618
1.08520185947418 -0.568319439888
1.00521337985992 -0.56570303440094
1.3342547416687 -0.557469725608826
1.02366733551025 -0.550155222415924
1.20953440666199 -0.552718281745911
0.955947041511536 -0.560557276010513
1.09788513183594 -0.550414055585861
1.1950421333313 -0.567534625530243
1.05403876304626 -0.557857096195221
1.23566865921021 -0.567306697368622
0.845482707023621 -0.566461950540543
1.06384813785553 -0.573393374681473
1.07681322097778 -0.567457169294357
1.00642251968384 -0.566862791776657
1.08436298370361 -0.564610093832016
0.940435886383057 -0.560671031475067
0.948463439941406 -0.567313849925995
0.848116815090179 -0.563123106956482
0.982732951641083 -0.550930857658386
1.0172016620636 -0.553162455558777
0.928027153015137 -0.594210803508759
0.876052379608154 -0.569400548934937
0.95876806974411 -0.578176915645599
0.874841213226318 -0.572303056716919
1.06467926502228 -0.581005454063416
1.02776920795441 -0.590055495500565
0.937421202659607 -0.575016856193542
0.938953757286072 -0.565926313400269
0.846557855606079 -0.571935385465622
1.05766046047211 -0.578207105398178
1.15764474868774 -0.572689145803452
1.018150806427 -0.579820245504379
0.942664265632629 -0.579132437705994
0.920170426368713 -0.571339517831802
1.0631730556488 -0.57301864027977
0.92644464969635 -0.577272027730942
0.908372819423676 -0.583268672227859
0.971660614013672 -0.567723870277405
0.758184731006622 -0.579527676105499
0.866878628730774 -0.569258809089661
0.864144027233124 -0.575005650520325
1.02310657501221 -0.559565037488937
1.00895845890045 -0.584901124238968
0.654632091522217 -0.608908742666245
0.870976448059082 -0.605491518974304
0.787381291389465 -0.582681357860565
0.9842609167099 -0.568566590547562
0.95195996761322 -0.59451100230217
0.839712023735046 -0.586725324392319
0.810976624488831 -0.591762632131577
0.819106817245483 -0.58767357468605
0.863038539886475 -0.588597476482391
0.832133769989014 -0.592833399772644
0.79554945230484 -0.586943209171295
0.712046325206757 -0.594952166080475
0.966998815536499 -0.601901918649673
1.0182341337204 -0.615105122327805
0.698153138160706 -0.622754454612732
0.83246123790741 -0.603934407234192
0.895120024681091 -0.590575307607651
0.951873540878296 -0.608556896448135
0.836014688014984 -0.599776089191437
0.773869395256042 -0.625758200883865
0.895233988761902 -0.573970407247543
0.77623462677002 -0.597968220710754
0.694698572158813 -0.611963033676147
0.916130661964416 -0.603550106287003
0.858583390712738 -0.593180060386658
0.923515677452087 -0.588966101408005
0.918239235877991 -0.600377351045609
1.01880407333374 -0.576951146125793
0.837681293487549 -0.604967504739761
0.860303580760956 -0.594414889812469
0.874961376190186 -0.620744585990906
0.862850427627563 -0.596050649881363
0.727115511894226 -0.615869790315628
0.718213677406311 -0.591080158948898
0.682590425014496 -0.615691006183624
0.922814011573792 -0.625469297170639
0.833227276802063 -0.621141731739044
0.651455402374268 -0.619225382804871
0.712692975997925 -0.627419978380203
0.681408524513245 -0.618467301130295
0.76516580581665 -0.613293826580048
0.766806244850159 -0.609764695167542
0.690059661865234 -0.609694093465805
0.756682515144348 -0.620887875556946
0.631367206573486 -0.63595449924469
0.687733292579651 -0.613929390907288
0.621118903160095 -0.620240718126297
0.711202263832092 -0.62397313117981
0.90176260471344 -0.638382494449615
0.710834681987762 -0.626435667276382
0.630373954772949 -0.627084493637085
0.614207983016968 -0.62965914607048
0.590440988540649 -0.624946355819702
0.618630707263947 -0.63017264008522
0.590946674346924 -0.624388009309769
0.774937093257904 -0.62922528386116
0.704896211624146 -0.623990476131439
0.709452509880066 -0.641379356384277
0.624508678913116 -0.631231039762497
0.723567366600037 -0.628150701522827
0.691309094429016 -0.628646999597549
0.655083537101746 -0.641925305128098
0.762669444084167 -0.637742280960083
0.728890895843506 -0.65509894490242
0.646554231643677 -0.634982466697693
0.636004328727722 -0.630717426538467
0.620783805847168 -0.648305505514145
0.636472046375275 -0.618114352226257
0.752972006797791 -0.636454343795776
0.622156858444214 -0.652176409959793
0.53849458694458 -0.642498672008514
0.656343936920166 -0.644368171691895
0.683043241500854 -0.650701701641083
0.604748606681824 -0.634654849767685
0.607581317424774 -0.648178398609161
0.514258205890656 -0.630529403686523
0.667563855648041 -0.638263702392578
0.514999628067017 -0.641254037618637
0.655616760253906 -0.64922770857811
0.611009120941162 -0.644701153039932
0.615987360477448 -0.638703733682632
0.561705470085144 -0.662321954965591
0.548849701881409 -0.632470428943634
0.590368747711182 -0.656567454338074
0.505360305309296 -0.650117725133896
0.626737952232361 -0.648515254259109
0.599425673484802 -0.655920058488846
0.563669323921204 -0.659353941679001
0.615682363510132 -0.664630353450775
0.506449818611145 -0.65224215388298
0.655994355678558 -0.664346396923065
0.671968162059784 -0.653792142868042
0.592942118644714 -0.649928122758865
0.559215128421783 -0.6528200507164
0.57049286365509 -0.670472800731659
0.55487072467804 -0.65932297706604
0.54151976108551 -0.657859265804291
0.586659610271454 -0.677843868732452
0.558642208576202 -0.660670161247253
0.537785351276398 -0.692240804433823
0.523913145065308 -0.654170602560043
0.546241939067841 -0.662802308797836
0.491938322782516 -0.663701921701431
0.459470927715302 -0.678735762834549
0.552502155303955 -0.676489174365997
0.514473557472229 -0.68128976225853
0.502052187919617 -0.657206416130066
0.591103553771973 -0.674359321594238
0.485452890396118 -0.662759929895401
0.505198836326599 -0.679913520812988
0.52723228931427 -0.676580548286438
0.529614746570587 -0.671697854995728
0.501466989517212 -0.680748015642166
0.527533054351807 -0.681595295667648
0.549830138683319 -0.666905045509338
0.571028649806976 -0.680674523115158
0.493865668773651 -0.66383895277977
0.458645164966583 -0.675100862979889
0.480368375778198 -0.696118533611298
0.460356473922729 -0.686489224433899
0.533054947853088 -0.681423783302307
0.446811378002167 -0.685792624950409
0.528049409389496 -0.686360031366348
0.520056784152985 -0.693922400474548
0.453593492507935 -0.698060542345047
0.41648918390274 -0.681999653577805
0.480875611305237 -0.697794824838638
0.478531181812286 -0.691572040319443
0.513072967529297 -0.703742563724518
0.443091571331024 -0.69250500202179
0.494232714176178 -0.688199460506439
0.417303711175919 -0.698564618825912
0.46935847401619 -0.704675763845444
0.475378453731537 -0.707514107227325
0.424997061491013 -0.705291360616684
0.472675919532776 -0.699693858623505
0.504327774047852 -0.701685786247253
0.445866525173187 -0.69351452589035
0.422313809394836 -0.713558286428452
0.453423589468002 -0.702111154794693
0.466180801391602 -0.687595784664154
0.381237208843231 -0.700928092002869
0.433375716209412 -0.708945959806442
0.469914704561234 -0.709843248128891
0.416967540979385 -0.703583061695099
0.41605943441391 -0.700114130973816
0.438258796930313 -0.707045435905457
0.479184865951538 -0.705260306596756
0.372371733188629 -0.718899816274643
0.412049949169159 -0.705171674489975
0.409139722585678 -0.716838359832764
0.38417774438858 -0.721413969993591
0.419220209121704 -0.708448112010956
0.404327988624573 -0.71985387802124
0.39758712053299 -0.717574715614319
0.400354951620102 -0.720771342515945
0.410943746566773 -0.717867493629456
0.390159100294113 -0.730787813663483
0.454405963420868 -0.709561407566071
0.463121354579926 -0.722139954566956
0.362706393003464 -0.733482211828232
0.380532413721085 -0.741876572370529
0.392085075378418 -0.712687432765961
0.353330999612808 -0.716394513845444
0.444252610206604 -0.730295300483704
0.391082406044006 -0.73533433675766
0.344713419675827 -0.725942313671112
0.436337113380432 -0.735895156860352
0.338028460741043 -0.727578282356262
0.386723339557648 -0.737021327018738
0.453557908535004 -0.726255297660828
0.391092002391815 -0.738404124975204
0.414089351892471 -0.72134068608284
0.354109823703766 -0.742063969373703
0.376555919647217 -0.722012132406235
0.372282713651657 -0.736773252487183
0.441222965717316 -0.73345947265625
0.384095668792725 -0.726309180259705
0.326625883579254 -0.747046560049057
0.356246471405029 -0.741729229688644
0.426198422908783 -0.728944271802902
0.347008645534515 -0.746356099843979
0.351247280836105 -0.747275799512863
0.403922021389008 -0.730316817760468
0.371614128351212 -0.738905608654022
0.376530319452286 -0.734740436077118
0.337699353694916 -0.729351818561554
0.341991931200028 -0.741545647382736
0.351692765951157 -0.73679181933403
0.323094248771667 -0.736734211444855
0.338236451148987 -0.757838308811188
0.317526876926422 -0.748406916856766
0.3205825984478 -0.753884017467499
0.380945414304733 -0.750207230448723
0.334307372570038 -0.75525788962841
0.319198995828628 -0.745500534772873
0.316433370113373 -0.762574270367622
0.313673496246338 -0.750581651926041
0.312404572963715 -0.761069387197495
0.294790744781494 -0.74531352519989
0.321342408657074 -0.757626622915268
0.326139450073242 -0.750263899564743
0.320800065994263 -0.758520901203156
0.324633419513702 -0.746960401535034
0.312794923782349 -0.754699274897575
0.308071434497833 -0.758207857608795
0.311845153570175 -0.759545028209686
0.336456716060638 -0.749163180589676
0.31949520111084 -0.765719503164291
0.292957127094269 -0.763667315244675
0.31137216091156 -0.766083434224129
0.310163944959641 -0.761257171630859
0.272278666496277 -0.773844644427299
0.292316257953644 -0.766904503107071
0.257388591766357 -0.784690588712692
0.278778284788132 -0.773726746439934
0.3880415558815 -0.771394401788712
0.299488842487335 -0.770480573177338
0.281063407659531 -0.772833094000816
0.287434965372086 -0.77442467212677
0.325021356344223 -0.766157746315002
0.281346499919891 -0.784498676657677
0.287651538848877 -0.776788383722305
0.304498881101608 -0.768158480525017
0.301279604434967 -0.781023174524307
0.292733609676361 -0.764902845025063
0.291300445795059 -0.764968112111092
0.27662867307663 -0.772837355732918
0.284211248159409 -0.778398975729942
0.272133827209473 -0.779197350144386
0.274527549743652 -0.77474519610405
0.2840496301651 -0.760111808776855
0.276157230138779 -0.768800333142281
0.290933787822723 -0.773560792207718
0.265322417020798 -0.781096503138542
0.242281004786491 -0.782806798815727
0.29075226187706 -0.785766467452049
0.262948989868164 -0.788709655404091
0.261455416679382 -0.784228384494781
0.263140618801117 -0.768883243203163
0.240434572100639 -0.791209399700165
0.255499303340912 -0.787793159484863
0.252214640378952 -0.790840551257133
0.256391912698746 -0.792621284723282
0.25576063990593 -0.794401705265045
0.265126883983612 -0.797021821141243
0.258299082517624 -0.786826431751251
0.240426242351532 -0.797850519418716
0.23944778740406 -0.792328909039497
0.258995950222015 -0.799837470054626
0.23484955728054 -0.790467813611031
0.242745280265808 -0.791024401783943
0.255757838487625 -0.796391353011131
0.221799731254578 -0.807905495166779
0.227139472961426 -0.814648270606995
0.23457907140255 -0.786017850041389
0.248134955763817 -0.808100044727325
0.252299904823303 -0.799729391932487
0.24885556101799 -0.790872871875763
0.241612493991852 -0.794433876872063
0.228748336434364 -0.801228910684586
0.23330257833004 -0.80114009976387
0.234819829463959 -0.806847006082535
0.250359773635864 -0.796149924397469
0.220255985856056 -0.8105778247118
0.225834354758263 -0.803720265626907
0.218673467636108 -0.814051106572151
0.205385118722916 -0.81874705851078
0.234571069478989 -0.797596201300621
0.221807852387428 -0.803009778261185
0.209942430257797 -0.823293700814247
0.211077570915222 -0.804804921150208
0.223120629787445 -0.81149810552597
0.234343871474266 -0.809612900018692
0.219858005642891 -0.81375278532505
0.226194202899933 -0.81531697511673
0.23713755607605 -0.821000248193741
0.220469579100609 -0.80806015431881
0.227255120873451 -0.819639638066292
0.212190926074982 -0.821717113256454
0.211075812578201 -0.812492430210114
0.22528974711895 -0.810991540551186
0.21780800819397 -0.815191194415092
0.219757080078125 -0.817826822400093
0.212931722402573 -0.819593235850334
0.208962559700012 -0.820344999432564
0.212555795907974 -0.813770994544029
0.190844669938087 -0.834374293684959
0.201570689678192 -0.818933561444283
0.205544605851173 -0.824188157916069
0.198492139577866 -0.824927657842636
0.210798054933548 -0.824068322777748
0.200024485588074 -0.825741276144981
0.205570206046104 -0.82592636346817
0.191979572176933 -0.82570843398571
0.195986345410347 -0.825635701417923
0.196551501750946 -0.827769815921783
0.183505564928055 -0.835479646921158
0.190941482782364 -0.832340732216835
0.200298681855202 -0.834061965346336
0.211090564727783 -0.818033143877983
0.180357217788696 -0.832111075520515
0.19789069890976 -0.835596919059753
0.188424319028854 -0.830953374505043
0.191486582159996 -0.841196835041046
0.181852728128433 -0.834361404180527
0.174973145127296 -0.832916036248207
0.170075595378876 -0.847073599696159
0.169922441244125 -0.844025418162346
0.177882373332977 -0.847120225429535
0.173710495233536 -0.845483258366585
0.179528117179871 -0.833800837397575
0.156812265515327 -0.857784107327461
0.173899620771408 -0.845292389392853
0.177925169467926 -0.845864623785019
0.183913141489029 -0.844126209616661
0.167973771691322 -0.84608282148838
0.178590938448906 -0.839192911982536
0.176888957619667 -0.84422779083252
0.166363269090652 -0.848406985402107
0.167913779616356 -0.850218489766121
0.178615584969521 -0.847861856222153
0.16481451690197 -0.854260891675949
0.156776964664459 -0.851520657539368
0.169672086834908 -0.842583164572716
0.156012952327728 -0.858158871531487
0.173933461308479 -0.846017196774483
0.153037860989571 -0.851711496710777
0.168628886342049 -0.847138658165932
0.160971477627754 -0.854606375098228
0.166808426380157 -0.861636102199554
0.151192054152489 -0.86490635573864
0.1755710542202 -0.840807482600212
0.163834422826767 -0.856853380799294
0.168266236782074 -0.847018644213676
0.151430159807205 -0.857649743556976
0.161264583468437 -0.848627924919128
0.156365901231766 -0.861731916666031
0.157909110188484 -0.858169600367546
0.168062716722488 -0.848777070641518
0.159669488668442 -0.855198889970779
0.154412344098091 -0.859403669834137
0.143908441066742 -0.866910696029663
0.148824751377106 -0.858242601156235
0.152797847986221 -0.86315555870533
0.141293257474899 -0.869672179222107
0.151231050491333 -0.864476650953293
0.160065099596977 -0.865637972950935
0.154812186956406 -0.855892434716225
0.15262046456337 -0.865683883428574
0.144085004925728 -0.861596181988716
0.152905210852623 -0.865985915064812
0.146931350231171 -0.861056447029114
0.149814262986183 -0.868376180529594
0.144714415073395 -0.868288934230804
0.138119712471962 -0.87189570069313
0.136481583118439 -0.86838373541832
0.13016152381897 -0.882294267416
0.147826597094536 -0.868955254554749
0.142893344163895 -0.871141612529755
0.14862385392189 -0.867466643452644
0.136340960860252 -0.869107201695442
0.148389235138893 -0.860455468297005
0.134869202971458 -0.871236756443977
0.150114014744759 -0.86293089389801
0.13468211889267 -0.876520320773125
0.138151824474335 -0.87768068164587
0.139537155628204 -0.876717567443848
0.130971595644951 -0.874625980854034
0.124944806098938 -0.880963660776615
0.126734703779221 -0.879789441823959
0.123188100755215 -0.884544126689434
0.135290995240211 -0.876720502972603
0.126761212944984 -0.885096117854118
0.124540217220783 -0.882870465517044
0.124101631343365 -0.881470926105976
0.129221260547638 -0.879818066954613
0.132274255156517 -0.875242471694946
0.117447808384895 -0.886959478259087
0.119313381612301 -0.884968474507332
0.115976296365261 -0.887790277600288
0.114757776260376 -0.888682641088963
0.126283302903175 -0.880182608962059
0.121817789971828 -0.885156959295273
0.124121487140656 -0.881912268698215
0.126424923539162 -0.883150950074196
0.11895976215601 -0.884182587265968
0.116646759212017 -0.891863420605659
0.125529423356056 -0.886292770504951
0.109076663851738 -0.898067466914654
0.120260842144489 -0.888692148029804
0.112194523215294 -0.895919188857079
0.11811400949955 -0.891687877476215
0.118482179939747 -0.885616846382618
0.113460831344128 -0.894217766821384
0.109506040811539 -0.896981537342072
0.107987754046917 -0.900718852877617
0.115765281021595 -0.889739491045475
0.11529166251421 -0.895233564078808
0.106403864920139 -0.898862160742283
0.112947136163712 -0.899340145289898
0.0974859595298767 -0.907389767467976
0.114753246307373 -0.89474630355835
0.104454010725021 -0.898824192583561
0.103459745645523 -0.90105315297842
0.0983428582549095 -0.903805300593376
0.102971762418747 -0.900783330202103
0.102047190070152 -0.902099326252937
0.100973464548588 -0.904321499168873
0.105429150164127 -0.897877685725689
0.10069614648819 -0.904310286045074
0.110208608210087 -0.89453199505806
0.0984189957380295 -0.905733212828636
0.103385023772717 -0.90223290771246
0.0950621366500854 -0.908025950193405
0.101196303963661 -0.904735893011093
0.0964529663324356 -0.908850237727165
0.0983530357480049 -0.908492192625999
0.0978869497776032 -0.90414209663868
0.0907535627484322 -0.912870943546295
0.095722071826458 -0.907041355967522
0.09422767162323 -0.909700192511082
0.0922446697950363 -0.913660183548927
0.0904643461108208 -0.912639930844307
0.0904316306114197 -0.914621487259865
0.0937741249799728 -0.910343430936337
0.0940639674663544 -0.908732183277607
0.0973652824759483 -0.905680581927299
0.090998537838459 -0.913502424955368
0.0878156200051308 -0.915144920349121
0.0910205245018005 -0.911256715655327
0.0864551961421967 -0.916074387729168
0.0880445092916489 -0.913677737116814
0.0983062162995338 -0.906007632613182
0.095938578248024 -0.907407522201538
0.0888269245624542 -0.914979219436646
0.0912770926952362 -0.911408230662346
0.082141250371933 -0.920576445758343
0.078101746737957 -0.922820284962654
0.0801140666007996 -0.922927863895893
0.087633416056633 -0.914305247366428
0.078807532787323 -0.923818111419678
0.0832536667585373 -0.918510019779205
0.0914436057209969 -0.911315925419331
0.0828109756112099 -0.91971580684185
0.0787934362888336 -0.923275396227837
0.0799054428935051 -0.921556517481804
0.0790653005242348 -0.922155722975731
0.0778031200170517 -0.923860758543015
0.0821069031953812 -0.920734263956547
0.0760298520326614 -0.926715694367886
0.0763065665960312 -0.925965271890163
0.0808671340346336 -0.921185456216335
0.0824018344283104 -0.919196151196957
0.0746907517313957 -0.926641143858433
0.0787011981010437 -0.922958798706532
0.0777457803487778 -0.923314727842808
0.0771476179361343 -0.925725825130939
0.0809360966086388 -0.921478345990181
0.0712088569998741 -0.930195838212967
0.0790421962738037 -0.923154227435589
0.0752222537994385 -0.926662161946297
0.0686997175216675 -0.935729756951332
0.0646979287266731 -0.937138855457306
0.0792750790715218 -0.922449208796024
0.0739707499742508 -0.927748486399651
0.0688311830163002 -0.931933477520943
0.0673774853348732 -0.933493711054325
0.0747849866747856 -0.927800923585892
0.0643269792199135 -0.937557999044657
0.0648840814828873 -0.93711905926466
0.0709013864398003 -0.929903030395508
0.0696157440543175 -0.931966871023178
0.0675228610634804 -0.933348342776299
0.0620395727455616 -0.938993975520134
0.0713829025626183 -0.930352173745632
0.0686624795198441 -0.933528028428555
0.0654353648424149 -0.935410000383854
0.0683495700359344 -0.932810343801975
0.0636589229106903 -0.936947017908096
0.0641748234629631 -0.937030158936977
0.0667892619967461 -0.934098966419697
0.0658097937703133 -0.935408651828766
0.0673951357603073 -0.933652848005295
0.0669285356998444 -0.933712057769299
0.0631256476044655 -0.937880396842957
0.0631976723670959 -0.937439277768135
0.0518633909523487 -0.949729051440954
0.0690247863531113 -0.931724332273006
0.0668210163712502 -0.934054382145405
0.0683281272649765 -0.932307846844196
0.0649987682700157 -0.935670912265778
0.0664085820317268 -0.934268116950989
0.0542633272707462 -0.946676343679428
0.0640286505222321 -0.936801984906197
0.0567170903086662 -0.943930272012949
0.0561543703079224 -0.944333344697952
0.0621133334934712 -0.938829530030489
0.0641266033053398 -0.936211340129375
0.0580393821001053 -0.942460440099239
0.0554791316390038 -0.945084538310766
0.0549917258322239 -0.945627499371767
0.051945835351944 -0.949006486684084
0.0599420927464962 -0.941066738218069
0.0530726760625839 -0.947593905031681
0.0516405552625656 -0.949204791337252
0.0520081408321858 -0.9483727440238
0.0592745542526245 -0.94136194139719
0.0571694411337376 -0.943103432655334
0.0510226748883724 -0.949858099222183
0.0504803061485291 -0.950002528727055
0.0557297505438328 -0.944753810763359
0.0520911850035191 -0.948365435004234
0.0498036481440067 -0.950838163495064
0.0540346018970013 -0.946512568742037
0.0578664913773537 -0.942494425922632
0.048374131321907 -0.952123500406742
0.0512574203312397 -0.94952778890729
0.0494332574307919 -0.951021552085876
0.0431043393909931 -0.957406498491764
0.0501442290842533 -0.950122028589249
0.0490704253315926 -0.951149307191372
0.0506661869585514 -0.949814062565565
0.0439528338611126 -0.95636573433876
0.0468642003834248 -0.953562315553427
0.0517162531614304 -0.9485620893538
0.0504655502736569 -0.949736542999744
0.053889449685812 -0.946620665490627
0.0449381098151207 -0.955284096300602
0.0384671539068222 -0.962274063378572
0.0458244420588017 -0.954436134546995
0.0502991788089275 -0.950124692171812
0.0422908291220665 -0.957933533936739
0.0467275083065033 -0.953565340489149
0.0438379272818565 -0.956386741250753
0.0390948392450809 -0.961469560861588
0.0462931208312511 -0.954043377190828
0.0431408956646919 -0.957096029073
0.0473640896379948 -0.952913790941238
0.0415420606732368 -0.958789862692356
0.0377426519989967 -0.962641820311546
0.0402190946042538 -0.959945477545261
0.0403071008622646 -0.96014217287302
0.0385157503187656 -0.962076365947723
0.0380754694342613 -0.962023891508579
0.0477615222334862 -0.952610064297915
0.0444553680717945 -0.955801423639059
0.037643238902092 -0.96245639398694
0.0411203429102898 -0.959070406854153
0.042831864207983 -0.957462090998888
0.0396344810724258 -0.960625115782022
0.034720778465271 -0.965622197836637
0.0394445024430752 -0.960797380656004
0.0504868775606155 -0.949852623045444
0.0440674275159836 -0.956279650330544
0.0375274531543255 -0.96274621784687
0.0369824692606926 -0.963293075561523
0.0399937815964222 -0.960147380828857
0.0362525694072247 -0.96402770653367
0.0361047834157944 -0.96397166326642
0.0361945182085037 -0.964020911604166
0.0372671224176884 -0.962991647422314
0.0309291854500771 -0.969542438164353
0.0336976647377014 -0.966509997844696
0.0331357195973396 -0.967060476541519
0.0340592749416828 -0.96619425714016
0.0370031595230103 -0.963190261274576
0.0375452041625977 -0.96262190118432
0.0350071154534817 -0.965240065008402
0.0354859828948975 -0.964613877236843
0.0324921496212482 -0.967643056064844
0.0366519428789616 -0.963502679020166
0.0289085730910301 -0.971279595047235
0.0341748259961605 -0.965909823775291
0.0319827534258366 -0.968199398368597
0.0316514372825623 -0.968762140721083
0.0325743183493614 -0.967615112662315
0.0278864409774542 -0.972234198823571
0.0340177416801453 -0.96611175686121
0.0332085490226746 -0.967340011149645
0.0288735348731279 -0.971381388604641
0.0299580655992031 -0.970230536535382
0.0355093516409397 -0.964795958250761
0.027538750320673 -0.972717707976699
0.0322548896074295 -0.96791385486722
0.0314451567828655 -0.968669176101685
0.0310407374054193 -0.969086648896337
0.0294510163366795 -0.970638489350677
0.0305066797882318 -0.969737024977803
0.0221151113510132 -0.978005670011044
0.0276306476444006 -0.97248294390738
0.0234670136123896 -0.976588638499379
0.0269260220229626 -0.973145788535476
0.0212640520185232 -0.978846067562699
0.027431882917881 -0.9726790972054
0.0327966809272766 -0.967264082282782
0.0230190698057413 -0.977107662707567
0.0277598295360804 -0.972344083711505
0.0247509088367224 -0.975423147901893
0.0233353190124035 -0.976794363930821
0.0275701805949211 -0.972581097856164
0.0229004044085741 -0.97721704095602
0.0230768974870443 -0.977117044851184
0.023683225736022 -0.976416751742363
0.0263017378747463 -0.973794186487794
0.0222202558070421 -0.977878201752901
0.0217321328818798 -0.978427097201347
0.0233219508081675 -0.976870954036713
0.0288209915161133 -0.971271492540836
0.024746336042881 -0.975370991975069
0.0225114524364471 -0.977577429264784
0.0235203821212053 -0.976642878726125
0.0203076414763927 -0.979866240173578
0.0220977775752544 -0.977941684424877
0.0232647135853767 -0.976840779185295
0.021868035197258 -0.978231342509389
0.0189614091068506 -0.981143124401569
0.0200750920921564 -0.980001349002123
0.0208846107125282 -0.979218130931258
0.019744822755456 -0.980302460491657
0.0180402155965567 -0.982057025656104
0.0188319385051727 -0.981263885274529
0.0204499214887619 -0.979700233787298
0.0219487007707357 -0.978115182369947
0.0150324255228043 -0.985036552883685
0.0211019087582827 -0.979008033871651
0.0190088078379631 -0.981038339436054
0.0183921903371811 -0.98169500939548
0.0148582924157381 -0.985231381841004
0.0220077261328697 -0.978108379989862
0.0173100717365742 -0.982760781422257
0.017207108438015 -0.982832720503211
0.0168835278600454 -0.983169289305806
0.0166960470378399 -0.983335556462407
0.0174476429820061 -0.982620941475034
0.017976013943553 -0.982147708535194
0.0199240650981665 -0.980163838714361
0.0165045876055956 -0.983563045039773
0.0133663890883327 -0.986691997386515
0.0164279732853174 -0.983620099723339
0.0136492848396301 -0.986406555399299
0.0154953738674521 -0.984605903737247
0.0119576966390014 -0.988117145374417
0.0157952476292849 -0.984263801947236
0.019215814769268 -0.980837427079678
0.0164145492017269 -0.98374411650002
0.0152314566075802 -0.984827747568488
0.0140698244795203 -0.986063301563263
0.0133165046572685 -0.986784645356238
0.0117503693327308 -0.988275639712811
0.0124345486983657 -0.987613869830966
0.014261675067246 -0.985792260617018
0.0127735761925578 -0.987271392717957
0.0138871436938643 -0.986223545856774
0.0113504128530622 -0.988700828514993
0.0155713437125087 -0.984464171342552
0.0118120796978474 -0.988269758410752
0.0132811330258846 -0.986832432448864
0.0129312574863434 -0.987160381861031
0.0124227646738291 -0.987601388245821
0.0120001146569848 -0.988069095648825
0.0116606876254082 -0.98838709667325
0.0161518044769764 -0.983935995027423
0.0130771650001407 -0.986983234062791
0.0119995176792145 -0.988055158406496
0.0112790642306209 -0.988782197237015
0.0107718212530017 -0.989297659136355
0.00836592353880405 -0.99179295822978
0.00920488033443689 -0.990862446837127
0.0116513213142753 -0.988397852517664
0.00935098621994257 -0.990707739256322
0.00807033199816942 -0.991955313831568
0.00921580474823713 -0.99087087251246
0.00888902135193348 -0.991168920882046
0.00781014608219266 -0.992258953861892
0.00839907862246037 -0.991656917147338
0.0098019577562809 -0.990253522992134
0.00747433211654425 -0.9925905209966
0.00741406204178929 -0.99265183089301
0.00882906746119261 -0.991238069720566
0.00946361012756824 -0.990615463815629
0.00765681266784668 -0.992481672670692
0.00704184919595718 -0.993071541655809
0.00709442794322968 -0.992985531687737
0.00816311687231064 -0.991900422610343
0.00700576091185212 -0.993108159396797
0.00684155663475394 -0.993193846195936
0.00698314281180501 -0.993071294389665
0.00612245174124837 -0.993962680920959
0.00757996132597327 -0.992528232280165
0.00809493288397789 -0.991975878365338
0.00591307319700718 -0.994214195758104
0.00940527953207493 -0.990663569420576
0.00458040507510305 -0.995498803909868
0.00599211268126965 -0.994054907001555
0.00483195763081312 -0.995307500474155
0.00642768898978829 -0.993674284312874
0.00387056614272296 -0.996216014726087
0.00442396523430943 -0.995702834334224
0.0041322591714561 -0.995969483163208
0.0045424522832036 -0.995594311971217
0.0044603100977838 -0.995707745663822
0.00378786446526647 -0.996300732251257
0.00484952470287681 -0.99533014325425
0.00400089705362916 -0.996106442995369
0.00626260228455067 -0.993949507363141
0.00437629548832774 -0.995831460226327
0.00544756697490811 -0.994678156916052
0.00345176761038601 -0.996730261482298
0.00540573988109827 -0.994760257191956
0.00367820495739579 -0.996498163323849
0.00300340331159532 -0.997136342572048
0.00322316284291446 -0.996905907290056
0.0038180819246918 -0.996469664387405
0.00394049705937505 -0.996281079016626
0.00279715983197093 -0.99752745591104
0.00372754642739892 -0.996462824754417
0.00433848239481449 -0.995846402831376
0.00348385167308152 -0.996710402425379
0.00296565121971071 -0.997328781988472
0.00283608539029956 -0.997428207425401
0.00318955862894654 -0.996935424162075
0.00340891140513122 -0.996919844998047
0.00250106188468635 -0.997725263005123
0.00318840751424432 -0.997227185638621
0.00363270100206137 -0.996573625132442
0.00325962621718645 -0.996982826618478
0.00254088267683983 -0.997761677019298
0.00346316397190094 -0.996764244744554
0.00309060211293399 -0.997157896170393
0.00384878553450108 -0.996329968329519
0.00261570047587156 -0.997587927151471
0.0032175115775317 -0.997121325694025
0.00400113686919212 -0.996209810487926
0.0025760498829186 -0.99757547234185
0.00271228002384305 -0.997605554992333
0.0037922034971416 -0.99647708889097
0.00466929748654365 -0.995737720280886
0.00475241430103779 -0.995463938917965
0.00329047604463995 -0.996936767362058
0.00397419836372137 -0.996278691804036
0.00320892501622438 -0.99711867980659
0.00370538257993758 -0.996610471978784
0.00484275072813034 -0.995729180984199
0.00451022014021873 -0.99577202508226
0.0048948205076158 -0.995537689421326
0.00486709084361792 -0.995506394654512
0.00588349159806967 -0.994408158119768
0.00393710611388087 -0.9963536078576
0.00636921636760235 -0.994224212132394
0.00467313174158335 -0.995707823429257
0.00602915789932013 -0.994412499014288
0.00343672558665276 -0.997076197527349
0.00565336225554347 -0.994717518799007
0.00626137666404247 -0.994140242226422
0.00455971341580153 -0.995679816231132
0.00530656334012747 -0.99498040927574
0.0065610003657639 -0.993754165247083
0.00561344437301159 -0.995310394559056
0.00677624298259616 -0.993453608825803
0.00672992179170251 -0.993961636908352
0.00487740943208337 -0.995483919046819
0.00650407047942281 -0.993921746034175
0.00614722957834601 -0.994336720090359
0.00527017284184694 -0.995177362579852
0.00719039933755994 -0.993176036514342
0.00728487549349666 -0.993180372752249
0.00678763072937727 -0.993614329490811
0.00684929080307484 -0.993709238246083
0.00636922847479582 -0.994138887617737
0.00853016041219234 -0.991885236464441
0.0097629502415657 -0.990768153220415
0.00715880189090967 -0.993356160353869
0.00925688073039055 -0.991123829036951
0.0100826472043991 -0.990308905951679
0.00943133980035782 -0.990900689736009
0.0107341539114714 -0.989587161689997
0.00978400837630034 -0.990645783022046
0.00967787392437458 -0.990753885358572
0.00809611938893795 -0.992281202692538
0.00822730176150799 -0.9921516738832
0.0134780025109649 -0.98698209412396
0.0109492754563689 -0.989436600357294
0.0111042046919465 -0.989484960213304
0.00953247398138046 -0.990617567673326
0.0120275728404522 -0.988510486669838
0.0115905944257975 -0.988831457681954
0.0118022095412016 -0.988506279885769
0.0107920467853546 -0.989556873217225
0.0121800620108843 -0.988047694787383
0.013421137817204 -0.986873168498278
0.0107926437631249 -0.989684753119946
0.0140092605724931 -0.986397070810199
0.0126331234350801 -0.987732755951583
0.0183060355484486 -0.982213707640767
0.017257995903492 -0.983116243034601
0.0150493457913399 -0.985142317600548
0.0162600055336952 -0.984467182308435
0.0141523852944374 -0.986338182352483
0.0192268863320351 -0.981220783665776
0.0172044094651937 -0.983133211731911
0.0159672256559134 -0.984532019123435
0.0176578909158707 -0.983161009848118
0.0167317055165768 -0.983704263344407
0.018996624276042 -0.981543274596334
0.0201092809438705 -0.980209911242127
0.0180734805762768 -0.982502344995737
0.0195958316326141 -0.980802025645971
0.0212339963763952 -0.979429179802537
0.0175859574228525 -0.982652252539992
0.0215032752603292 -0.978824689984322
0.0199031643569469 -0.980584260076284
0.0237877815961838 -0.976691670715809
0.0196654479950666 -0.980759950354695
0.0221029054373503 -0.978307100012898
0.0227457210421562 -0.977716827765107
0.0204269103705883 -0.980081364512444
0.024178946390748 -0.976555535569787
0.0238009206950664 -0.976472068578005
0.0283218510448933 -0.972034344449639
0.0215764995664358 -0.978740565478802
0.0225999280810356 -0.978114306926727
0.0293594282120466 -0.971177605912089
0.0273126289248466 -0.973158404231071
0.0239456333220005 -0.976511271670461
0.0241113621741533 -0.976703204214573
0.0348223969340324 -0.965678926557302
0.0238438062369823 -0.976385565474629
0.0330553613603115 -0.967473819851875
0.0251010488718748 -0.975125150755048
0.0302022155374289 -0.970103401690722
0.0338170751929283 -0.966744296252728
0.03146743029356 -0.969716690480709
0.0280523300170898 -0.972101554274559
0.0351321771740913 -0.965471655130386
0.0330771915614605 -0.967377830296755
0.0367280431091785 -0.963877703994513
0.0342489182949066 -0.966447547078133
0.0381978899240494 -0.962513495236635
0.035282839089632 -0.965157777070999
0.0338459871709347 -0.966993764042854
0.0342020839452744 -0.966121520847082
0.0381603911519051 -0.962124299257994
0.0365439094603062 -0.964229792356491
0.0424308367073536 -0.958026543259621
0.0387381240725517 -0.961545649915934
0.0350202284753323 -0.965469248592854
0.0391329489648342 -0.961160335689783
0.0403581522405148 -0.960153166204691
0.0398451313376427 -0.960570238530636
0.0443139262497425 -0.956014629453421
0.0360760129988194 -0.964183870702982
0.0435514710843563 -0.956952005624771
0.0409061312675476 -0.959627237170935
0.0417789556086063 -0.958696823567152
0.0451350472867489 -0.95514552295208
0.0402361154556274 -0.959994722157717
0.0457441955804825 -0.954644799232483
0.0453594475984573 -0.956360306590796
0.0468435399234295 -0.953626222908497
0.0538227371871471 -0.946778275072575
0.0434930063784122 -0.956796392798424
0.0489054955542088 -0.951474882662296
0.0466532744467259 -0.953724652528763
0.0442695990204811 -0.956160850822926
0.0485282354056835 -0.951734412461519
0.0479603335261345 -0.952643748372793
0.0550594069063663 -0.945610154420137
0.0494619719684124 -0.950921002775431
0.0628237500786781 -0.937572490423918
0.0593240112066269 -0.941582407802343
0.0514806509017944 -0.948999393731356
0.0530260540544987 -0.94761124253273
0.0568589232861996 -0.943655762821436
0.0563933625817299 -0.943832740187645
0.0565961822867393 -0.94406832754612
0.0530422404408455 -0.947496384382248
0.0575046204030514 -0.942852526903152
0.0593077503144741 -0.941450461745262
0.0576049275696278 -0.942685302346945
0.0665988922119141 -0.933903768658638
0.0572665520012379 -0.943259686231613
0.0609655678272247 -0.939470950514078
0.0668319091200829 -0.933946654200554
0.0574337430298328 -0.943129908293486
0.0601748004555702 -0.9402866512537
0.0588057525455952 -0.941735908389091
0.0739883631467819 -0.926376305520535
0.0677341744303703 -0.932767957448959
0.0592744611203671 -0.941285196691751
0.0653928518295288 -0.935244061052799
0.0695491582155228 -0.930688291788101
0.0633266270160675 -0.937021344900131
0.0744343176484108 -0.92586974799633
0.0794524922966957 -0.920934900641441
0.0653261616826057 -0.935045458376408
0.0748710706830025 -0.925420343875885
0.0768467038869858 -0.923380680382252
0.0728073790669441 -0.927788577973843
0.0704427883028984 -0.93029111623764
0.0682327151298523 -0.932093016803265
0.0768426135182381 -0.923473045229912
0.0812806263566017 -0.919668309390545
0.0736685022711754 -0.927006714046001
0.0804677829146385 -0.920177057385445
0.0742920860648155 -0.926332339644432
0.085456520318985 -0.91489352285862
0.0838322043418884 -0.916960313916206
0.0774176195263863 -0.92290186882019
0.0782822668552399 -0.922185607254505
0.0866485461592674 -0.913886658847332
0.081940270960331 -0.918533593416214
0.0879120156168938 -0.912437476217747
0.0847622156143188 -0.915791280567646
0.0899845734238625 -0.910371005535126
0.08868258446455 -0.911821648478508
0.0893665701150894 -0.911296904087067
0.0892579108476639 -0.911042138934135
0.0878660902380943 -0.912314593791962
0.0854526236653328 -0.915016897022724
0.0849940404295921 -0.915833435952663
0.095333456993103 -0.904840067028999
0.0979355871677399 -0.90249839425087
0.101164750754833 -0.899870462715626
0.102344289422035 -0.898152738809586
0.102270513772964 -0.898249015212059
0.0993989109992981 -0.901059933006763
0.09815763682127 -0.902177505195141
0.0977700352668762 -0.903316162526608
0.100370682775974 -0.900019511580467
0.110497862100601 -0.889734849333763
0.101234920322895 -0.898948915302753
0.101494967937469 -0.899280570447445
0.110976405441761 -0.889397867023945
0.10389357060194 -0.896656610071659
0.104837812483311 -0.895554818212986
0.0988515987992287 -0.901621572673321
0.116790905594826 -0.883593425154686
0.110258281230927 -0.89014083147049
0.106518380343914 -0.894005291163921
0.102074190974236 -0.898594945669174
0.104286082088947 -0.896567516028881
0.120394557714462 -0.879753448069096
0.104000985622406 -0.896461442112923
0.115449301898479 -0.885011307895184
0.112905062735081 -0.88732747733593
0.109593063592911 -0.890964291989803
0.115893803536892 -0.88456304371357
0.118430227041245 -0.881835788488388
0.123823568224907 -0.877001635730267
0.10944951325655 -0.890910178422928
0.11834367364645 -0.881954453885555
0.115428201854229 -0.88477861136198
0.11978854984045 -0.880836315453053
0.113271348178387 -0.887316256761551
0.119238577783108 -0.881251908838749
0.117494277656078 -0.88301807641983
0.122404046356678 -0.877777449786663
0.122197635471821 -0.878198280930519
0.128166764974594 -0.872359231114388
0.139734223484993 -0.86054165661335
0.131666079163551 -0.86874608695507
0.129981219768524 -0.870302870869637
0.115869544446468 -0.885068662464619
0.127538904547691 -0.872794657945633
0.131147727370262 -0.869479596614838
0.136607006192207 -0.863540038466454
0.141071930527687 -0.859216436743736
0.123924560844898 -0.876350753009319
0.129868477582932 -0.870424389839172
0.145733237266541 -0.854602292180061
0.140009045600891 -0.86041148006916
0.137573808431625 -0.862611547112465
0.136960566043854 -0.863326534628868
0.142914414405823 -0.857503995299339
0.136700853705406 -0.863689795136452
0.138573512434959 -0.861919805407524
0.143338844180107 -0.857028901576996
0.136053070425987 -0.8641177713871
0.138602778315544 -0.861695021390915
0.135880559682846 -0.864403873682022
0.132588014006615 -0.868145689368248
0.147088274359703 -0.853232607245445
0.149197801947594 -0.85106149315834
0.152410492300987 -0.847966745495796
0.156087413430214 -0.844277396798134
0.144350901246071 -0.855909526348114
0.142738148570061 -0.857938066124916
0.151901140809059 -0.848358526825905
0.158447593450546 -0.842001378536224
0.149656236171722 -0.850755259394646
0.149435371160507 -0.850897639989853
0.165820851922035 -0.834606930613518
0.14423930644989 -0.856127321720123
0.158132553100586 -0.84208756685257
0.156825989484787 -0.843475967645645
0.167814657092094 -0.832651540637016
0.163535341620445 -0.836676135659218
0.157064482569695 -0.843305632472038
0.149296119809151 -0.850968345999718
0.161808967590332 -0.838564947247505
0.165310233831406 -0.834959521889687
0.179608002305031 -0.820574089884758
0.163898140192032 -0.836521923542023
0.17375585436821 -0.826619684696198
0.18038085103035 -0.819916501641273
0.169726550579071 -0.830410420894623
0.162222042679787 -0.838155388832092
0.15821285545826 -0.842227593064308
0.179146945476532 -0.821300998330116
0.182135567069054 -0.818139776587486
0.177430585026741 -0.8228939473629
0.173930332064629 -0.826277077198029
0.173182308673859 -0.827229797840118
0.170028194785118 -0.830394253134727
0.181088864803314 -0.819045677781105
0.173014283180237 -0.827296510338783
0.186558678746223 -0.813740432262421
0.182625725865364 -0.817656666040421
0.187755614519119 -0.812647268176079
0.161532357335091 -0.838936448097229
0.17476986348629 -0.825489297509193
0.175888732075691 -0.824472725391388
0.174328491091728 -0.826052337884903
0.174843952059746 -0.825518190860748
0.179408833384514 -0.820986449718475
0.181247711181641 -0.818986937403679
0.177746444940567 -0.822395190596581
0.182654708623886 -0.817650586366653
0.193235784769058 -0.806913524866104
0.182756096124649 -0.817571356892586
0.20194973051548 -0.798455357551575
0.193633928894997 -0.806496679782867
0.189614549279213 -0.810617700219154
0.196300029754639 -0.804200798273087
0.195181608200073 -0.804975286126137
0.200343877077103 -0.799794584512711
0.20243526995182 -0.797787621617317
0.19808042049408 -0.802104339003563
0.197484418749809 -0.802782878279686
0.195987686514854 -0.804405197501183
0.197654321789742 -0.802733227610588
0.190727561712265 -0.809751108288765
0.202738657593727 -0.797647699713707
0.203337445855141 -0.79687924683094
0.193089500069618 -0.807309538125992
0.201792225241661 -0.798512727022171
0.205037921667099 -0.795201420783997
0.205070018768311 -0.795222416520119
0.204323962330818 -0.796063303947449
};
\addlegendentry{$\Phi=0$}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks]
table{%
x  y
347.106689453125 -2.49906629323959
345.883178710938 -2.42721647024155
334.991241455078 -2.35511940717697
306.08447265625 -2.26895332336426
313.207183837891 -2.18667197227478
308.262908935547 -2.02712017297745
300.143371582031 -1.93656885623932
278.514831542969 -1.79367697238922
297.529418945312 -1.59793925285339
295.652648925781 -1.39641571044922
276.736663818359 -1.19347107410431
294.020843505859 -0.945850372314453
304.820526123047 -0.676131010055542
269.904144287109 -0.43398380279541
240.962539672852 -0.134829759597778
255.151153564453 0.354685544967652
265.617340087891 0.717968463897705
273.031677246094 1.20038986206055
233.236511230469 1.39431047439575
221.53727722168 2.01276540756226
229.611358642578 2.59844779968262
216.467880249023 3.3226318359375
209.444763183594 3.90591955184937
203.891860961914 4.71647834777832
200.894378662109 5.09581756591797
187.397079467773 6.245361328125
211.037475585938 6.78908538818359
180.603775024414 7.96155071258545
174.328186035156 9.02538871765137
169.806671142578 9.66068267822265
166.460601806641 10.7186574935913
147.854843139648 11.4908933639526
164.971710205078 13.213752746582
141.227111816406 14.0079116821289
136.803131103516 14.8896369934082
138.176513671875 16.0464324951172
131.695297241211 17.8776664733887
142.313278198242 18.6393642425537
120.084014892578 20.2775096893311
112.838256835938 21.6152610778809
130.359024047852 22.6493091583252
120.532943725586 24.968692779541
109.436698913574 25.7568130493164
112.804382324219 26.5881805419922
98.4881134033203 29.4951362609863
101.182197570801 29.8191680908203
90.3079071044922 31.1802215576172
85.2842102050781 33.9900665283203
86.7311172485352 35.5745391845703
93.5740509033203 35.4776611328125
87.3968734741211 38.7171096801758
75.3258285522461 38.2906837463379
76.0938720703125 39.7161560058594
87.6811828613281 40.8255920410156
78.1742095947266 42.607837677002
78.8936386108398 44.1015968322754
73.6929016113281 45.9689102172852
80.0728454589844 46.3282890319824
77.3208694458008 47.0233192443848
73.8026809692383 47.5592651367188
81.7340240478516 49.9824638366699
79.4925231933594 49.2011184692383
82.7700653076172 48.9019889831543
83.8518676757812 51.5718955993652
73.9066162109375 52.1784706115723
82.5320129394531 53.3628845214844
76.4102172851562 55.7160606384277
80.1480407714844 56.7982864379883
74.5943374633789 55.6541595458984
77.3855895996094 56.0267143249512
80.5914840698242 54.4718856811523
77.2888336181641 57.2604522705078
75.3893737792969 58.5030136108398
77.9914855957031 58.4753341674805
75.5201644897461 59.7034606933594
81.377197265625 56.4526138305664
73.0842666625977 60.0909271240234
75.1471710205078 58.5651931762695
71.5428009033203 59.9585838317871
78.5959777832031 58.6998634338379
80.2816772460938 56.7162017822266
80.3230209350586 59.142951965332
88.7182388305664 58.3353424072266
71.6413192749023 61.0525131225586
83.449348449707 60.6957130432129
79.9561538696289 59.3330383300781
78.6078643798828 60.4440498352051
79.3451766967773 62.7268447875977
78.639762878418 63.4932098388672
81.2160034179688 62.5123443603516
79.9849548339844 63.5520629882812
82.9926605224609 63.0550842285156
80.5763931274414 63.3542633056641
83.2227630615234 60.0767135620117
78.3026733398438 63.6256866455078
81.2732543945312 64.5346298217773
84.3503723144531 62.0422973632812
80.3812713623047 61.0530014038086
90.2542495727539 61.3938674926758
80.4077682495117 64.7514114379883
81.5717315673828 64.6408081054688
77.0381774902344 62.7209930419922
83.8605117797852 64.0730361938477
80.6497802734375 64.9824371337891
87.1677093505859 64.831184387207
80.2426986694336 64.3876113891602
83.5730285644531 65.6986541748047
77.8473510742188 65.999137878418
85.2888031005859 64.9750213623047
77.7745971679688 64.61865234375
83.219367980957 63.6333694458008
88.5926818847656 64.9714889526367
87.9394073486328 66.0239181518555
82.034309387207 67.2541275024414
89.0056076049805 62.9850540161133
82.3654632568359 66.3837356567383
87.5718612670898 65.5652084350586
89.4564666748047 65.789436340332
82.7537231445312 68.5689849853516
89.4855346679688 64.6239776611328
81.7634048461914 65.196533203125
80.0788345336914 68.2933959960938
94.6450500488281 63.9342193603516
84.4705352783203 66.3107070922852
94.2017822265625 64.8614196777344
83.6982498168945 69.8406143188477
82.4909210205078 68.4440383911133
97.1972961425781 64.3292388916016
91.3357696533203 69.3627319335938
85.6844024658203 66.3979110717773
80.9130096435547 70.2314071655273
93.5985946655273 68.8962173461914
90.0151290893555 69.440544128418
93.4534225463867 70.2763671875
96.1915893554688 68.7317199707031
86.3779678344727 70.307991027832
92.0087509155273 69.9903869628906
88.4315185546875 70.0590362548828
82.4683609008789 67.7866058349609
87.3624725341797 71.1473770141602
89.8764877319336 70.0285720825195
93.0082244873047 69.096435546875
80.0288772583008 68.5345764160156
93.3722915649414 71.3628082275391
83.5794677734375 70.4354400634766
90.6304626464844 69.2613372802734
84.9846878051758 73.2786560058594
87.4929122924805 70.4305877685547
92.0877838134766 71.625846862793
91.4416427612305 72.8352890014648
85.6633834838867 70.8135299682617
98.1666717529297 70.0299224853516
88.8424072265625 74.6900253295898
94.5542449951172 72.5941772460938
92.0712280273438 70.1611175537109
93.8496322631836 73.4278793334961
95.2799530029297 72.4479598999023
95.2835540771484 72.8125839233398
92.0376434326172 73.7572631835938
101.573455810547 68.9192504882812
100.019775390625 73.0465850830078
98.4892654418945 74.3903884887695
99.8825912475586 74.0277557373047
88.8458938598633 74.6152801513672
92.5885925292969 76.006462097168
91.7744750976562 71.798698425293
93.1648483276367 72.2048950195312
100.196128845215 74.5510025024414
94.2291564941406 76.4021224975586
100.558868408203 75.8878707885742
89.0801315307617 75.8574752807617
95.6600952148438 76.0120620727539
101.405044555664 72.4000625610352
91.1465835571289 76.7188339233398
100.379325866699 78.8323364257812
98.3410568237305 75.3988342285156
95.5859069824219 76.1281509399414
97.5916900634766 78.9122543334961
104.016494750977 77.8004302978516
89.563346862793 75.7628631591797
96.1384124755859 76.0564956665039
91.9271392822266 79.6656875610352
89.86669921875 76.0617218017578
95.0090408325195 75.2332916259766
107.478370666504 75.4135589599609
97.6852874755859 78.9568023681641
95.3139801025391 77.8888854980469
104.740921020508 76.5960159301758
95.6694641113281 79.1146697998047
102.231254577637 79.2070922851562
97.2769088745117 80.8962860107422
102.796203613281 82.9526443481445
95.4300689697266 79.4555969238281
97.206298828125 81.5622711181641
101.88892364502 80.6122512817383
100.152503967285 80.0778198242188
104.99333190918 78.8852996826172
101.413925170898 81.9253463745117
106.030166625977 79.2914962768555
98.051025390625 82.3956680297852
97.5403060913086 81.37060546875
101.880149841309 81.1526947021484
103.739814758301 82.4270172119141
109.650146484375 77.4350280761719
100.033714294434 81.1838684082031
100.97159576416 79.8447570800781
99.3446197509766 81.4675064086914
96.4946136474609 85.4250564575195
106.975524902344 82.1441421508789
102.676612854004 80.9551773071289
95.3013381958008 79.0223846435547
115.232559204102 83.5430374145508
101.074729919434 81.4322738647461
99.8637390136719 82.8236618041992
101.504302978516 82.5733261108398
103.237442016602 84.0393447875977
103.826248168945 83.9443740844727
93.8194808959961 83.0955657958984
100.679351806641 81.3080520629883
102.884506225586 82.7096328735352
112.005798339844 84.6721725463867
104.140106201172 81.5501022338867
117.755508422852 79.5985870361328
103.331069946289 85.3339157104492
107.259208679199 86.6112594604492
99.8317489624023 84.6764297485352
100.946144104004 87.8310089111328
108.857696533203 89.4521865844727
106.477264404297 84.046760559082
104.484436035156 85.7928771972656
105.13410949707 83.9979782104492
109.94352722168 88.6399612426758
110.719184875488 87.7636337280273
109.084365844727 86.0029220581055
102.160057067871 88.21337890625
107.623504638672 86.6489410400391
109.737930297852 84.9198226928711
111.739334106445 84.7515029907227
103.369361877441 86.3522415161133
119.422485351562 90.0889739990234
111.514419555664 88.2270355224609
111.846313476562 84.3923034667969
107.203025817871 90.9709854125977
108.390533447266 88.4814758300781
111.502006530762 90.3567810058594
108.709442138672 87.2297821044922
106.129699707031 88.9332885742188
105.285888671875 90.5261993408203
109.653213500977 88.1648864746094
107.604377746582 88.8313064575195
109.503433227539 88.2834167480469
119.451416015625 87.9128875732422
113.817352294922 90.4379043579102
117.614120483398 89.913688659668
109.494918823242 90.1015625
110.152412414551 94.6079177856445
111.784851074219 93.6530227661133
115.205856323242 90.2863540649414
103.367279052734 89.7767944335938
110.377830505371 86.3436584472656
114.944496154785 90.3116607666016
116.46598815918 88.154899597168
107.424118041992 93.6465225219727
105.043502807617 90.5818176269531
110.037605285645 90.3319549560547
110.09871673584 87.0640716552734
114.235206604004 94.9809417724609
113.086364746094 91.2385559082031
110.262359619141 88.2732391357422
115.315994262695 93.9987640380859
117.082984924316 92.3604888916016
116.194831848145 92.0272064208984
111.51163482666 92.2376251220703
123.503921508789 93.2562942504883
114.450225830078 94.0818023681641
115.888458251953 93.3788681030273
107.373107910156 95.3707962036133
118.491516113281 94.1126937866211
114.183929443359 94.6716537475586
126.358581542969 94.3611450195312
114.543411254883 93.892204284668
108.756202697754 93.0356750488281
117.616943359375 93.4826583862305
113.508644104004 93.2225494384766
116.287933349609 96.9235229492188
122.544631958008 90.687255859375
124.576385498047 100.114433288574
118.100830078125 93.0559921264648
121.004043579102 97.0561370849609
127.680694580078 97.7431488037109
116.720565795898 97.1110534667969
129.840530395508 98.2907943725586
113.143295288086 92.9396133422852
119.4501953125 99.138786315918
118.393249511719 98.7439346313477
121.648056030273 101.682060241699
125.923553466797 99.1976470947266
118.391372680664 96.647819519043
122.720581054688 98.4371643066406
115.268966674805 95.5075378417969
126.213348388672 94.5781402587891
122.415008544922 97.090202331543
120.406707763672 98.1758575439453
129.628112792969 98.0066986083984
118.057083129883 95.2983856201172
122.212295532227 102.136108398438
126.334655761719 99.8579330444336
118.208358764648 102.064834594727
135.773162841797 101.788635253906
121.253372192383 100.553169250488
123.961044311523 96.5186996459961
129.135635375977 105.359184265137
126.312301635742 101.651069641113
125.22575378418 101.630928039551
119.730178833008 101.250473022461
119.145782470703 99.9034423828125
120.14128112793 100.604507446289
128.425201416016 100.518577575684
126.929321289062 104.300834655762
129.185150146484 100.004219055176
128.721313476562 104.924224853516
120.086166381836 100.669258117676
121.033111572266 103.224227905273
126.37727355957 100.709831237793
122.593063354492 104.037857055664
124.153839111328 101.488868713379
123.230575561523 102.804702758789
120.067443847656 103.103729248047
126.889770507812 98.6268920898438
124.381149291992 102.431114196777
127.856002807617 106.183212280273
126.899810791016 102.566749572754
129.024963378906 104.835350036621
130.404891967773 101.801315307617
131.431304931641 108.921661376953
125.75178527832 104.05396270752
128.301879882812 103.986671447754
127.905944824219 106.56037902832
128.495498657227 103.801483154297
124.581970214844 104.031402587891
130.556976318359 106.544273376465
131.378829956055 102.580421447754
130.059020996094 109.24877166748
126.350769042969 106.253776550293
128.363586425781 102.671882629395
123.116943359375 101.096145629883
138.762145996094 108.085731506348
126.931091308594 101.526069641113
131.148773193359 103.474632263184
133.435165405273 104.587837219238
131.846649169922 99.8725814819336
128.948257446289 107.76651763916
129.857803344727 101.921318054199
133.654190063477 110.847312927246
131.402572631836 109.972465515137
125.866973876953 109.104675292969
132.078277587891 109.383575439453
130.303771972656 104.494117736816
132.45703125 105.30509185791
124.212219238281 105.727546691895
133.160598754883 108.276359558105
138.414215087891 102.536315917969
134.452941894531 110.502639770508
136.53190612793 107.697639465332
137.993286132812 108.207336425781
130.542877197266 108.292488098145
125.772979736328 108.916213989258
131.763595581055 112.744087219238
131.614669799805 106.913627624512
134.08918762207 110.741256713867
133.58708190918 111.152900695801
132.219909667969 111.990203857422
133.766098022461 110.164772033691
127.905990600586 103.146125793457
133.980163574219 109.356903076172
140.383514404297 110.90616607666
134.372406005859 109.228454589844
148.727279663086 106.123886108398
135.813064575195 108.627639770508
151.92008972168 102.012619018555
136.935516357422 107.529632568359
134.384033203125 113.007934570312
137.702423095703 110.181694030762
132.826080322266 108.206329345703
134.30534362793 105.207939147949
140.937576293945 111.982261657715
143.623382568359 111.452018737793
140.537368774414 115.085220336914
133.816818237305 109.983436584473
135.486450195312 110.732276916504
133.081390380859 111.407188415527
133.266189575195 110.53002166748
131.6767578125 111.96272277832
139.480926513672 111.513229370117
135.635559082031 107.996337890625
133.895492553711 111.596611022949
136.624404907227 109.520980834961
137.244171142578 118.270179748535
137.741119384766 109.524444580078
141.882659912109 118.120986938477
131.096588134766 111.589714050293
134.417266845703 110.927673339844
137.491317749023 115.492820739746
140.455780029297 110.914352416992
138.697006225586 117.553596496582
132.219451904297 114.983573913574
131.328155517578 112.502166748047
142.917388916016 115.840888977051
136.485870361328 113.597152709961
132.261672973633 110.681701660156
137.412734985352 109.942909240723
151.065673828125 108.302810668945
141.211761474609 113.954650878906
142.383361816406 118.660499572754
138.626754760742 115.422637939453
142.153396606445 112.332466125488
136.480438232422 116.25106048584
144.912826538086 113.953330993652
134.960678100586 112.653999328613
143.247619628906 115.609672546387
147.133743286133 117.444229125977
145.933151245117 117.859710693359
141.806350708008 119.25951385498
143.237518310547 116.269088745117
143.391220092773 118.549797058105
134.225372314453 110.878890991211
141.311798095703 113.641990661621
148.725402832031 118.54320526123
133.776733398438 113.29248046875
141.334274291992 119.091979980469
142.410675048828 119.810554504395
144.240310668945 118.007354736328
145.045455932617 121.88224029541
148.015029907227 117.754524230957
148.845367431641 119.933380126953
138.672378540039 116.791679382324
143.930847167969 116.051040649414
142.847503662109 117.230056762695
143.697006225586 119.595817565918
146.614471435547 116.352554321289
147.835235595703 119.911567687988
143.717926025391 122.293327331543
139.454574584961 117.811004638672
147.17951965332 116.365615844727
143.611953735352 118.561347961426
142.684646606445 117.93643951416
140.570251464844 117.006698608398
143.322509765625 115.046989440918
142.289291381836 120.837730407715
145.65576171875 118.830360412598
140.416870117188 117.485191345215
141.642944335938 122.559631347656
142.937637329102 117.948204040527
141.56022644043 118.75675201416
141.306854248047 116.904144287109
141.728973388672 120.955696105957
145.224304199219 119.693412780762
147.325820922852 121.312019348145
144.70280456543 120.339080810547
138.242492675781 115.693687438965
149.257614135742 120.625907897949
147.959365844727 120.578079223633
140.736312866211 123.386581420898
147.008575439453 123.645179748535
154.632186889648 125.193130493164
143.421890258789 118.866363525391
158.237823486328 116.099586486816
150.168853759766 117.912216186523
140.47770690918 117.92024230957
140.307678222656 117.191070556641
144.339218139648 117.19214630127
151.528656005859 121.012336730957
141.634750366211 122.340995788574
140.403289794922 116.190498352051
151.27082824707 124.665863037109
139.687484741211 117.895858764648
146.336151123047 119.06470489502
150.850784301758 124.919044494629
147.698287963867 124.374084472656
145.868606567383 122.642700195312
148.324783325195 120.166229248047
138.937393188477 119.550453186035
145.251037597656 122.971061706543
144.764938354492 116.587989807129
152.044250488281 122.667602539062
148.325103759766 122.016822814941
146.208557128906 122.077728271484
149.373809814453 124.440032958984
147.794158935547 122.481010437012
152.806365966797 125.469039916992
148.831069946289 121.692810058594
143.401947021484 124.323776245117
146.652008056641 123.776977539062
138.691558837891 119.727561950684
148.980377197266 124.65665435791
143.608184814453 119.352882385254
151.987075805664 123.240264892578
149.804565429688 118.657577514648
150.288909912109 124.891075134277
153.324279785156 123.939041137695
150.128997802734 127.00325012207
150.862503051758 122.289741516113
148.848236083984 122.045257568359
147.740524291992 124.748664855957
151.930404663086 121.786827087402
153.863433837891 125.461135864258
146.684600830078 119.429054260254
139.357376098633 121.147888183594
146.373626708984 124.361892700195
146.028198242188 121.927581787109
151.837097167969 128.428085327148
153.559661865234 119.501510620117
145.941024780273 123.38697052002
143.292343139648 119.876754760742
148.12744140625 121.195663452148
148.363662719727 116.004669189453
147.830200195312 123.421127319336
148.526977539062 125.463012695312
145.032989501953 122.73063659668
149.272506713867 121.30640411377
152.052124023438 124.101928710938
153.913513183594 129.338165283203
146.960433959961 122.184791564941
142.259780883789 123.956657409668
156.800155639648 124.747413635254
154.839950561523 123.816497802734
153.733093261719 129.611877441406
150.750015258789 116.971771240234
154.427536010742 126.615844726562
151.370407104492 123.302528381348
147.695251464844 121.444679260254
151.546356201172 126.688751220703
154.53466796875 121.885116577148
149.096160888672 122.205772399902
147.932403564453 122.535491943359
151.788864135742 125.423492431641
151.139678955078 124.47339630127
147.896575927734 121.628562927246
153.39241027832 123.359642028809
147.216094970703 125.96110534668
148.751815795898 118.054244995117
156.939880371094 127.445648193359
152.802337646484 127.322601318359
149.518356323242 122.531959533691
147.583602905273 122.857147216797
150.990356445312 128.413208007812
140.942977905273 120.10334777832
149.850982666016 121.583221435547
149.982559204102 124.658889770508
149.110275268555 126.511138916016
147.623184204102 120.755256652832
153.446304321289 130.958923339844
154.496887207031 128.510314941406
149.489440917969 122.040473937988
156.410461425781 129.470901489258
159.162750244141 128.92414855957
153.668548583984 126.557739257812
151.620819091797 128.170989990234
154.252380371094 124.847579956055
153.747085571289 124.02685546875
146.805877685547 125.357315063477
152.62272644043 118.428909301758
152.062149047852 127.951889038086
155.978759765625 124.251815795898
154.260177612305 130.409317016602
147.466430664062 125.355194091797
147.670867919922 125.200241088867
147.93571472168 125.872833251953
157.482574462891 126.555953979492
150.733123779297 129.220901489258
146.169891357422 125.022171020508
147.250717163086 123.439186096191
153.041275024414 125.336669921875
150.240692138672 126.404205322266
150.462539672852 123.912132263184
146.589447021484 121.681137084961
150.721725463867 124.63330078125
149.784698486328 124.75821685791
148.418182373047 125.503570556641
156.783676147461 132.016387939453
142.522811889648 121.430000305176
149.24397277832 124.346473693848
151.170501708984 130.00309753418
145.789703369141 123.027481079102
149.317276000977 124.940879821777
149.284118652344 123.406951904297
148.478866577148 123.20645904541
152.505432128906 125.068054199219
147.836791992188 119.142524719238
153.827835083008 132.497192382812
145.370452880859 114.428932189941
148.56640625 122.695663452148
149.474761962891 125.381072998047
150.809768676758 127.891632080078
149.796646118164 123.996322631836
141.342681884766 116.42862701416
156.246185302734 125.125366210938
147.627716064453 124.030548095703
153.880065917969 128.231353759766
153.497894287109 126.475158691406
146.908752441406 122.174644470215
151.932403564453 125.295776367188
149.671234130859 125.745056152344
140.30354309082 118.371208190918
149.005126953125 125.979675292969
143.238800048828 120.200012207031
148.284515380859 125.527557373047
148.709609985352 124.15894317627
142.584075927734 117.608779907227
150.400054931641 123.60270690918
150.125213623047 126.086624145508
142.666091918945 120.905731201172
151.272094726562 123.414001464844
146.845703125 123.543167114258
152.683456420898 128.003616333008
147.234725952148 124.654251098633
152.631240844727 126.40673828125
154.471725463867 128.839950561523
151.655685424805 126.265411376953
147.284271240234 122.086563110352
147.039886474609 121.925155639648
146.001953125 123.950996398926
145.320892333984 123.325607299805
142.845825195312 119.073265075684
151.061874389648 123.593574523926
143.083724975586 117.701950073242
142.972991943359 120.448867797852
147.914688110352 122.086395263672
145.028350830078 122.852493286133
149.060684204102 124.343925476074
140.871505737305 120.133140563965
142.765548706055 118.094696044922
141.254547119141 117.479675292969
152.480606079102 126.12239074707
151.747467041016 123.936149597168
146.722381591797 123.368614196777
149.686920166016 126.296951293945
140.912567138672 118.058364868164
145.058212280273 122.799667358398
146.489852905273 124.661628723145
146.257568359375 120.234550476074
141.253402709961 121.166923522949
144.13899230957 124.578063964844
143.30891418457 120.133117675781
137.266586303711 115.62727355957
140.308990478516 120.577461242676
149.583557128906 122.824645996094
148.228790283203 124.290756225586
144.7255859375 120.355529785156
140.057830810547 115.649940490723
138.885070800781 115.67488861084
134.754119873047 115.130981445312
144.538757324219 121.012275695801
144.692184448242 121.501388549805
143.843780517578 120.545791625977
138.598251342773 116.761734008789
141.3193359375 118.343208312988
142.187042236328 119.913749694824
141.35205078125 118.715637207031
142.494262695312 120.47940826416
141.842407226562 118.793952941895
146.201614379883 120.789688110352
142.981872558594 118.557708740234
150.881988525391 122.814720153809
141.971328735352 120.155151367188
138.798568725586 116.996696472168
140.123001098633 117.971054077148
140.934326171875 115.265113830566
131.048065185547 108.890830993652
141.568588256836 116.035865783691
143.825592041016 120.579772949219
144.403411865234 118.274635314941
137.707366943359 116.171676635742
147.325393676758 122.44930267334
143.766540527344 121.366851806641
140.217895507812 119.001708984375
143.210525512695 121.567481994629
136.557708740234 115.188835144043
131.975540161133 113.39331817627
148.347290039062 124.604690551758
137.331237792969 115.416175842285
134.477752685547 110.949729919434
141.828887939453 118.57559967041
147.523162841797 124.803367614746
141.724700927734 120.65104675293
134.473419189453 117.056076049805
142.638168334961 122.109283447266
136.627471923828 117.48770904541
136.471893310547 116.104927062988
130.261413574219 112.006942749023
136.481918334961 113.033462524414
139.839950561523 118.342277526855
140.40495300293 117.264427185059
138.138107299805 117.839569091797
138.692810058594 117.410194396973
138.077041625977 117.200744628906
134.110290527344 113.991279602051
136.549285888672 114.278038024902
133.86767578125 114.425270080566
133.306243896484 113.095878601074
140.703994750977 116.80135345459
135.824340820312 115.429252624512
136.324523925781 114.497917175293
136.848739624023 116.209892272949
136.172912597656 115.949554443359
132.913696289062 112.976852416992
133.645858764648 113.655868530273
137.332931518555 115.001480102539
128.066925048828 107.861625671387
139.24658203125 119.120452880859
137.262329101562 116.984085083008
131.423278808594 111.762893676758
132.804641723633 114.133270263672
134.667419433594 114.113304138184
133.164031982422 113.37866973877
137.329498291016 112.395652770996
129.667572021484 111.321647644043
135.131591796875 113.155082702637
140.486297607422 118.354400634766
135.701080322266 115.359825134277
130.62629699707 106.471298217773
132.344543457031 112.767044067383
134.420120239258 114.363578796387
134.599975585938 113.430450439453
137.132568359375 114.336044311523
132.869323730469 113.207084655762
131.719329833984 112.931030273438
131.0087890625 111.715141296387
129.11799621582 109.673950195312
130.032409667969 110.346244812012
126.357559204102 106.517723083496
135.694808959961 115.205688476562
125.079467773438 107.815452575684
137.428924560547 115.361778259277
132.081466674805 111.665313720703
124.385238647461 105.884460449219
133.095886230469 112.358261108398
132.278244018555 111.848976135254
123.211761474609 104.984191894531
127.153137207031 109.785110473633
135.836578369141 113.81803894043
125.908493041992 108.751007080078
128.760955810547 110.47868347168
133.112426757812 111.349479675293
128.773193359375 108.444915771484
132.718643188477 113.879028320312
122.616622924805 103.995040893555
128.401260375977 110.042739868164
130.745376586914 110.977195739746
130.956024169922 110.786636352539
133.439865112305 112.830039978027
137.670974731445 115.819694519043
133.816650390625 111.365058898926
124.561477661133 105.878135681152
128.85481262207 107.953231811523
126.804885864258 107.577491760254
130.272354125977 110.561737060547
127.662216186523 106.618072509766
133.920593261719 112.755393981934
128.329299926758 110.274681091309
128.665863037109 109.013198852539
122.589614868164 107.229118347168
126.67253112793 108.290657043457
125.508163452148 107.503456115723
127.036102294922 109.009994506836
124.490875244141 105.738494873047
128.072387695312 109.270721435547
125.977737426758 105.961776733398
121.346954345703 101.074760437012
136.279678344727 113.943664550781
115.554985046387 100.025230407715
125.624160766602 108.697059631348
125.124786376953 106.040405273438
127.298553466797 108.635078430176
121.148422241211 101.892036437988
133.176132202148 112.259033203125
121.617858886719 104.916122436523
124.72737121582 106.323654174805
123.042205810547 105.297645568848
122.040817260742 104.661323547363
118.629318237305 100.915542602539
121.942016601562 104.573509216309
116.337463378906 101.035453796387
122.937088012695 104.695915222168
120.380554199219 102.078086853027
126.842483520508 107.567428588867
123.136917114258 105.20157623291
121.393325805664 103.964515686035
126.037979125977 105.538520812988
116.286323547363 101.71125793457
123.634796142578 104.217758178711
121.042129516602 103.682708740234
122.837890625 103.914405822754
120.093780517578 101.247138977051
123.258270263672 104.579360961914
125.168533325195 106.072059631348
120.726959228516 102.736198425293
124.359161376953 104.295013427734
118.109985351562 100.916641235352
116.746017456055 99.5069885253906
124.839996337891 107.518455505371
121.837585449219 103.539535522461
123.085876464844 104.775215148926
124.339508056641 106.030426025391
115.767852783203 98.6726455688477
126.510406494141 108.845909118652
114.769592285156 98.3327255249023
109.812591552734 95.1671752929688
118.280792236328 99.9948120117188
121.891082763672 102.637413024902
113.263732910156 98.0382614135742
115.836471557617 98.6257476806641
118.101501464844 101.08088684082
117.79874420166 101.495315551758
118.874618530273 101.992958068848
118.091735839844 100.507698059082
117.391876220703 102.594627380371
115.184494018555 98.4655380249023
117.44612121582 101.47093963623
110.84114074707 93.6615600585938
117.667022705078 100.258293151855
111.265335083008 96.1288223266602
111.300735473633 97.2431335449219
107.638565063477 92.4368057250977
117.336700439453 98.8477096557617
109.311401367188 96.002555847168
107.273139953613 92.744140625
114.903335571289 97.8129577636719
116.878952026367 101.048034667969
113.988578796387 98.4806365966797
111.705368041992 95.4614791870117
109.900390625 94.0776290893555
110.261276245117 94.9677276611328
112.492935180664 96.7105407714844
111.458419799805 96.1287460327148
108.633651733398 92.8167724609375
116.768325805664 100.682899475098
105.668701171875 91.0565185546875
111.986358642578 95.6735534667969
110.562530517578 94.7661514282227
113.218322753906 97.5986709594727
111.936256408691 96.8679809570312
113.103759765625 97.3202362060547
111.820358276367 94.5539016723633
107.472343444824 92.8041763305664
101.654022216797 87.6715774536133
108.04850769043 94.8280029296875
104.895309448242 92.7344970703125
113.637908935547 97.3710784912109
116.029968261719 97.7277679443359
106.686874389648 92.5754699707031
105.139068603516 90.7284851074219
112.675033569336 95.62158203125
105.537437438965 90.7897567749023
119.171936035156 101.088920593262
110.697090148926 94.92333984375
110.080665588379 94.2399749755859
109.203239440918 93.9028167724609
107.875358581543 93.0198211669922
102.594955444336 90.1341705322266
110.475524902344 94.5544509887695
106.349243164062 91.7507171630859
107.949356079102 92.8945999145508
103.841705322266 89.3018188476562
103.710891723633 88.8108520507812
111.502922058105 95.2701721191406
102.288154602051 87.6884613037109
106.624938964844 91.924201965332
108.184509277344 93.0198211669922
97.5028610229492 85.9289398193359
102.748085021973 88.8437576293945
103.526435852051 89.3108749389648
112.982467651367 95.3901672363281
102.486572265625 87.6890716552734
108.350425720215 92.6818313598633
103.732696533203 87.926887512207
104.515342712402 90.7784576416016
98.71923828125 85.6797027587891
104.874992370605 89.8366928100586
100.136604309082 86.155403137207
101.279251098633 86.6851119995117
101.813705444336 87.9780349731445
101.827430725098 87.846809387207
106.862144470215 91.8530502319336
102.178665161133 88.1196899414062
102.896331787109 89.6478118896484
102.118804931641 88.2788772583008
99.9746932983398 87.6935195922852
100.62264251709 87.6367111206055
101.134208679199 87.6329193115234
97.1931991577148 83.9137344360352
102.382019042969 88.4382553100586
104.409042358398 90.9394683837891
95.9487533569336 83.4902267456055
101.094589233398 87.155876159668
102.120170593262 89.6313018798828
94.9192504882812 82.5988388061523
99.0212707519531 85.4421310424805
92.2390899658203 79.397590637207
103.986198425293 88.8772964477539
105.118194580078 88.5032958984375
91.9786758422852 79.4275054931641
103.167251586914 89.171630859375
92.2263870239258 80.1370544433594
98.4836120605469 84.2555923461914
102.788719177246 88.7700958251953
96.059455871582 84.3542861938477
91.2777862548828 79.8597869873047
91.0637283325195 79.3957138061523
93.9611587524414 82.0594482421875
98.3259353637695 84.4278564453125
96.1570281982422 83.3733062744141
93.4768447875977 81.313850402832
96.8550491333008 83.810188293457
90.7486953735352 79.5360565185547
95.3622665405273 82.4409484863281
90.8097305297852 80.1626052856445
91.4114379882812 79.6155700683594
87.9996490478516 77.1754989624023
91.6690521240234 80.0102157592773
91.7885131835938 79.5445022583008
92.6070175170898 80.6939086914062
95.9938583374023 83.0204010009766
91.4176788330078 79.1265182495117
91.3520660400391 80.2950592041016
95.7042770385742 83.7138290405273
97.0435485839844 84.0368804931641
84.6682968139648 74.0369720458984
91.6363296508789 79.480583190918
87.5955200195312 77.1801071166992
89.9693450927734 77.9939346313477
89.1755981445312 76.7765045166016
85.110237121582 74.1786041259766
89.4957962036133 78.3302764892578
93.3343353271484 80.8735122680664
89.4150543212891 78.8295822143555
88.1508178710938 77.5467071533203
90.2012329101562 78.6169662475586
87.9753112792969 77.1601104736328
88.6238555908203 77.1570510864258
90.9598236083984 79.1871490478516
89.179931640625 78.3677368164062
87.4656143188477 77.1126251220703
87.0669097900391 76.7004165649414
90.7044143676758 79.1012344360352
87.6279754638672 77.0538101196289
90.5003509521484 78.7935256958008
89.9830322265625 78.4680633544922
96.1202087402344 82.4723434448242
85.8137664794922 75.2331161499023
80.5055694580078 70.4049606323242
81.0140075683594 71.713249206543
89.6628036499023 77.8711929321289
92.3623046875 79.9839401245117
82.0180892944336 72.6196136474609
86.0165023803711 75.5025024414062
84.3410949707031 73.8017959594727
87.7018280029297 75.7632141113281
85.6865005493164 74.6689910888672
84.5439224243164 74.1498870849609
86.6222686767578 75.9121322631836
84.0279006958008 73.4777069091797
82.0791320800781 72.5539932250977
81.0133666992188 70.5104522705078
76.7904434204102 68.0383834838867
82.8477325439453 72.2074661254883
84.4597778320312 74.7121887207031
80.234992980957 70.5259323120117
84.1081771850586 73.8335494995117
77.3200988769531 67.6350631713867
91.2886199951172 79.4171600341797
84.1243591308594 73.67138671875
80.2159729003906 70.9120330810547
81.7420501708984 72.2325897216797
85.7435913085938 74.4847564697266
86.6839599609375 76.1259155273438
81.2714691162109 72.2800598144531
89.5585632324219 78.1639785766602
81.705322265625 72.3297653198242
85.6427764892578 74.3859481811523
78.0238876342773 68.5778656005859
84.6543273925781 74.1212387084961
79.4150848388672 69.7899169921875
85.4961547851562 75.0549087524414
78.8342132568359 69.2948303222656
76.086669921875 67.475944519043
78.043098449707 68.8551940917969
76.9643402099609 68.0761032104492
74.165641784668 66.4374389648438
77.1054992675781 68.2269973754883
78.6696701049805 70.0942459106445
81.5005798339844 71.6795501708984
80.9671173095703 71.2209014892578
77.7174987792969 68.5477523803711
72.1699371337891 64.3250503540039
80.364013671875 70.837028503418
79.3052825927734 69.8726348876953
78.2097549438477 68.5716552734375
72.6412658691406 64.9946212768555
76.6908340454102 67.9397277832031
75.2567443847656 66.8778533935547
76.3497314453125 67.770881652832
77.0351867675781 67.9780654907227
77.2649002075195 68.1296234130859
77.4472198486328 68.1589584350586
76.3144302368164 67.3973083496094
79.027229309082 69.5051956176758
72.0276718139648 64.2699661254883
75.3633728027344 66.3675537109375
78.0944976806641 68.5721282958984
76.6557693481445 67.5744400024414
73.0609359741211 65.0118637084961
74.9692535400391 65.7802810668945
68.2686004638672 61.0909729003906
74.9301910400391 66.0186004638672
78.1195068359375 68.3411254882812
71.5534515380859 63.6671142578125
81.9733276367188 71.988883972168
76.2830123901367 67.1856384277344
69.3604583740234 62.1612396240234
73.396125793457 65.2529296875
73.1127166748047 65.0781936645508
72.0885162353516 63.7144470214844
75.0985336303711 66.6675109863281
72.1365661621094 64.1410598754883
78.1756439208984 68.9310455322266
75.5767822265625 66.5866775512695
74.1836700439453 65.5820465087891
71.7520904541016 63.4798431396484
74.0660858154297 65.3246307373047
75.7572937011719 66.5556488037109
68.3256988525391 60.4318504333496
77.5441436767578 68.3377304077148
68.8227081298828 61.50537109375
71.5162124633789 63.4345245361328
70.5050964355469 63.5532913208008
71.8167266845703 63.5267944335938
71.0294952392578 63.047492980957
67.9112319946289 60.651294708252
71.5300369262695 63.7773208618164
67.4892730712891 60.4814414978027
71.5331954956055 63.4023056030273
72.8869934082031 64.7549285888672
73.4002075195312 64.6638412475586
68.4782333374023 60.7302474975586
70.1463317871094 62.1287155151367
71.4612731933594 63.3200607299805
66.2223129272461 58.962043762207
71.0830154418945 63.2195739746094
63.0796356201172 56.1740264892578
72.6387634277344 63.8030776977539
70.744010925293 62.428955078125
70.3582458496094 62.6832504272461
64.9400863647461 58.2511329650879
66.6245498657227 59.6535186767578
66.6760101318359 59.5939826965332
71.3162155151367 63.365592956543
67.7210388183594 60.312141418457
71.4019927978516 63.0643157958984
66.0300827026367 59.1555213928223
66.9935455322266 59.7021102905273
69.07666015625 60.9995422363281
66.5772247314453 59.5148277282715
65.4045486450195 58.7109146118164
69.8690872192383 62.2921600341797
66.0409545898438 59.2819137573242
70.400520324707 62.4785690307617
67.6652679443359 60.7124099731445
61.7474136352539 55.8098602294922
65.640266418457 58.3816299438477
66.0785446166992 59.0865783691406
65.015739440918 58.2994995117188
64.8691558837891 58.17919921875
64.5695724487305 57.6563110351562
61.3896636962891 55.5237693786621
67.2090301513672 60.3454933166504
63.2948379516602 56.8395538330078
63.976692199707 57.5355186462402
60.9588394165039 55.0260276794434
64.9561614990234 57.818359375
65.6501007080078 58.3611793518066
63.5490646362305 57.0002555847168
61.7182922363281 55.5125350952149
59.6267852783203 54.0360984802246
61.3846054077148 55.0474700927734
63.0425415039062 56.4124221801758
63.080924987793 56.4877166748047
65.3869781494141 58.3571357727051
59.3732604980469 53.5330810546875
63.3232574462891 56.9966049194336
67.2516937255859 60.4096641540527
64.1416473388672 57.1422805786133
61.1440582275391 55.1926422119141
61.5061111450195 55.2434234619141
64.1557464599609 57.2510261535645
64.7775268554688 57.9205474853516
62.5366668701172 56.1889419555664
62.9065093994141 56.7594451904297
59.6998748779297 53.7054176330566
63.5980682373047 56.4294624328613
61.1065368652344 55.101936340332
58.9555435180664 53.1392822265625
63.7293853759766 56.8858795166016
60.9071350097656 54.5530853271484
60.9962615966797 54.407958984375
59.3773422241211 53.6544075012207
60.407829284668 54.6154327392578
57.5252380371094 51.8941459655762
63.5612182617188 57.2361602783203
60.5491638183594 54.286060333252
56.9446563720703 51.3586311340332
55.0317993164062 50.1733245849609
63.9784927368164 57.1883773803711
62.5074310302734 56.2258148193359
57.9922180175781 52.7195472717285
57.6381301879883 51.9981803894043
59.6773681640625 53.7724685668945
56.9139175415039 51.2530479431152
59.8285598754883 54.0136413574219
57.0961761474609 51.8271560668945
61.0781402587891 54.9698791503906
57.7074966430664 52.0876045227051
62.6870956420898 56.2789268493652
55.6996231079102 50.7097091674805
62.8918533325195 56.4133529663086
58.6742858886719 53.190673828125
59.5424499511719 53.5771865844727
62.4615325927734 55.7864990234375
57.2503662109375 51.4883651733398
58.3088302612305 52.5913772583008
63.3557357788086 56.5039749145508
56.1182250976562 51.197021484375
57.2600326538086 51.826717376709
62.2270736694336 55.8105201721191
59.7458801269531 53.6750869750977
61.5155868530273 55.2784194946289
63.1846923828125 56.4434509277344
59.4450378417969 53.654468536377
61.1848831176758 55.04150390625
62.0220336914062 55.8754768371582
55.2005233764648 50.0535850524902
58.2424468994141 52.550537109375
56.1178436279297 50.8164215087891
58.5928268432617 52.8747215270996
56.0791244506836 50.8652305603027
59.581901550293 53.922664642334
54.9082870483398 49.9345817565918
58.4762802124023 52.682014465332
56.4778366088867 51.1005325317383
60.6056060791016 54.4191284179688
56.9102554321289 51.7219543457031
58.9179229736328 53.3635177612305
57.9033126831055 52.2306861877441
61.6270599365234 55.3799514770508
58.5618438720703 52.8789253234863
57.7360229492188 52.398738861084
57.9803619384766 52.4812164306641
61.1322174072266 55.1647796630859
55.7726211547852 50.8499717712402
56.9549789428711 51.6875686645508
56.4845123291016 51.3975257873535
58.461051940918 52.9949989318848
54.5550308227539 49.682933807373
57.7080612182617 52.2666397094727
51.6242523193359 47.1537208557129
55.2120132446289 50.1823959350586
55.4512939453125 50.5293159484863
56.7898178100586 51.1408615112305
55.900634765625 50.7730674743652
56.2860565185547 50.8851165771484
59.6738433837891 53.6887474060059
53.1404685974121 48.4239311218262
55.6860961914062 50.605110168457
58.9333419799805 53.2251281738281
54.2598114013672 49.3744316101074
61.6685638427734 55.3824234008789
61.5793380737305 55.081298828125
58.3489227294922 52.9225540161133
56.907356262207 51.3723297119141
56.9345092773438 51.5758361816406
59.3028945922852 53.517219543457
64.3048629760742 57.4063949584961
61.04541015625 54.7695007324219
60.3443603515625 54.2634086608887
57.6912994384766 52.1501960754395
56.7326202392578 51.497989654541
56.6591644287109 51.3692398071289
55.7208633422852 50.8183059692383
57.5613861083984 52.2383155822754
63.199089050293 56.4505805969238
55.6058959960938 50.6518592834473
57.0631637573242 51.6570129394531
56.654182434082 51.352855682373
55.6338272094727 50.5212326049805
55.3160171508789 50.1966133117676
54.7468948364258 49.7817306518555
58.7399368286133 53.1429481506348
54.6654434204102 49.8622245788574
57.2325897216797 51.8266410827637
55.0778274536133 50.0632972717285
58.2954330444336 52.693187713623
58.7616348266602 52.9771423339844
56.7499084472656 51.4403228759766
53.0048332214355 48.2051734924316
50.7865600585938 46.5741233825684
61.58056640625 55.3245964050293
53.8955764770508 49.244987487793
57.5689849853516 52.0124855041504
60.5588607788086 54.6557350158691
59.3626251220703 53.3155860900879
57.2362518310547 51.8989791870117
57.4037933349609 51.9316253662109
55.5766143798828 50.2958602905273
60.3211441040039 54.3667907714844
54.9117965698242 49.8586006164551
57.8173599243164 52.5334129333496
54.0656433105469 49.3500289916992
52.7416915893555 48.1545104980469
61.2759628295898 55.1613655090332
59.3351211547852 53.4990425109863
51.9396438598633 47.5438194274902
59.0375061035156 53.3708038330078
57.049560546875 51.6912269592285
57.5634689331055 52.0422096252441
57.0999298095703 51.9757499694824
56.2877731323242 51.0794372558594
54.8338088989258 49.9195823669434
59.8196716308594 53.9417762756348
55.5438613891602 50.2183532714844
55.0754699707031 50.0295372009277
58.9309997558594 53.1892280578613
59.8134536743164 53.7691459655762
58.2220611572266 52.6907691955566
57.6308135986328 52.1056098937988
57.4789886474609 51.9956588745117
57.136833190918 51.7220687866211
60.0791473388672 54.035888671875
52.5142250061035 47.8942260742188
58.5971984863281 52.9465599060059
57.1830139160156 51.6751327514649
57.3179321289062 52.1515083312988
57.6763534545898 52.0308799743652
57.4792251586914 51.9570465087891
57.2346496582031 51.9340209960938
57.7711944580078 52.3627510070801
58.3179626464844 52.6349258422852
57.6914520263672 52.2893257141113
55.056266784668 50.1376647949219
56.5352020263672 51.2779808044434
55.5909805297852 50.4952735900879
62.7813949584961 56.3863716125488
57.590217590332 51.9982414245605
56.090087890625 50.783519744873
58.3290863037109 52.6251792907715
54.5982055664062 49.8303146362305
57.7099914550781 52.2843704223633
58.6810836791992 52.9552955627441
53.3328132629395 48.7120513916016
54.7841415405273 49.6129035949707
53.4844207763672 48.713020324707
54.7159271240234 49.8622550964355
59.8149337768555 54.0506401062012
50.2017669677734 46.2512817382812
55.7600555419922 50.572582244873
55.9664916992188 50.7531547546387
56.7828063964844 51.4996147155762
56.2321319580078 51.0444030761719
59.5111389160156 53.6875762939453
57.5660400390625 52.3788604736328
56.4390029907227 51.0687828063965
55.7706756591797 50.5751075744629
56.9551467895508 51.6154823303223
54.5800094604492 49.4576034545898
56.2024841308594 50.8653793334961
60.2837066650391 54.3277854919434
53.8794937133789 48.8849754333496
59.4244232177734 53.7910995483398
57.1478500366211 51.8813858032227
59.6051712036133 53.731559753418
56.5971832275391 51.2840843200684
53.764820098877 48.8477249145508
52.9672698974609 48.2902183532715
63.7208786010742 56.8794250488281
56.9500274658203 51.6531448364258
61.4624252319336 55.122314453125
57.4211044311523 51.9888572692871
61.6125717163086 55.3453025817871
55.8803558349609 51.0199661254883
58.0208358764648 52.4865379333496
62.6033782958984 56.3529396057129
60.1405563354492 54.2223281860352
58.4273300170898 52.799488067627
55.2011184692383 50.2718238830566
59.6698760986328 53.8526878356934
57.7148895263672 52.2816276550293
55.126838684082 50.057487487793
57.5940017700195 52.0432014465332
57.4127960205078 51.7389106750488
62.2479476928711 55.8483581542969
57.941276550293 52.3762016296387
60.3104476928711 54.3083877563477
58.6121215820312 52.9163818359375
61.2797927856445 55.3813705444336
58.0675430297852 52.5544471740723
58.4659423828125 52.8660507202149
57.3585510253906 52.1780776977539
59.1076278686523 53.5990829467773
52.811939239502 48.2044944763184
59.4405670166016 53.6898956298828
58.4528045654297 52.914192199707
60.8885498046875 54.7672233581543
60.7437210083008 54.5713081359863
65.1242828369141 58.1458206176758
60.2755661010742 54.4061508178711
64.7957077026367 57.9171676635742
58.3772354125977 52.6226501464844
58.1786041259766 52.5387115478516
58.6377105712891 53.0743637084961
59.8993225097656 54.2864151000977
57.6147766113281 52.050952911377
58.7590560913086 52.9194526672363
56.4388732910156 51.1056747436523
60.5694885253906 54.2193145751953
56.5493621826172 51.2350540161133
58.2984390258789 52.61328125
59.6732788085938 53.5466079711914
60.2461166381836 54.3981552124023
62.9218444824219 56.5146255493164
57.8820419311523 52.5893325805664
59.0342407226562 53.2708358764649
58.0992965698242 52.5031089782715
57.6313018798828 52.0262908935547
62.0306625366211 55.7027702331543
59.9311218261719 53.9103660583496
62.5050811767578 55.9889526367188
62.2123107910156 55.7882041931152
61.4674682617188 55.6200256347656
57.6205520629883 52.1990051269531
60.7470626831055 54.6586418151855
55.1740036010742 50.2071914672852
60.7065124511719 54.6649436950684
57.2969284057617 52.0907402038574
60.1089172363281 54.2614898681641
63.5360794067383 56.9324264526367
59.5613479614258 53.4296913146973
57.5925674438477 52.0884704589844
56.3005981445312 51.0778312683105
62.5366973876953 56.1751174926758
59.7604217529297 53.5211791992188
58.5257797241211 52.9550857543945
58.0941467285156 52.5204124450684
54.768180847168 49.8988800048828
61.8851013183594 55.6760139465332
59.5783004760742 53.5732231140137
59.4917297363281 53.4591407775879
57.8925247192383 52.4138946533203
60.1966247558594 54.226245880127
59.8268127441406 53.88232421875
58.3538818359375 52.6406784057617
62.6460571289062 56.0193710327149
59.276496887207 53.6757011413574
65.3613891601562 58.3464775085449
59.0935974121094 53.2729606628418
60.9606628417969 54.7415466308594
58.4556274414062 52.8551712036133
60.6129989624023 54.5709228515625
58.7906188964844 53.399040222168
59.034797668457 53.3379211425781
61.8730163574219 55.7750854492188
57.8256607055664 52.253791809082
61.2087249755859 54.9720497131348
60.4525909423828 54.2630043029785
57.8835220336914 52.3002510070801
59.5355987548828 53.4225769042969
57.9468078613281 52.2369346618652
61.059440612793 55.041934967041
62.9082107543945 56.3342781066895
64.5121917724609 57.6900939941406
59.437744140625 53.5958976745605
60.0370559692383 53.9589424133301
62.1338348388672 55.7455253601074
59.6959609985352 53.7421073913574
61.3597259521484 55.0387840270996
66.1150360107422 58.8361206054688
66.390007019043 59.0028114318848
60.7554779052734 54.591438293457
64.5284576416016 57.7177848815918
58.2751159667969 52.7003517150879
57.968017578125 52.4707336425781
58.2405853271484 52.6585807800293
64.1675109863281 57.4145431518555
58.415885925293 52.5955924987793
62.5835723876953 56.3155632019043
66.6187973022461 59.2627258300781
61.9008255004883 55.6304550170898
60.3875885009766 54.1799430847168
61.1444396972656 55.0598449707031
61.2394866943359 55.0524063110352
60.3786697387695 54.5141220092773
63.2332458496094 56.7498779296875
59.7259216308594 53.9024085998535
60.4876251220703 54.5341186523438
63.6784896850586 56.8404388427734
65.5738677978516 58.6421203613281
61.2209625244141 54.901496887207
63.7399673461914 57.007266998291
64.2130737304688 57.6366424560547
61.4788513183594 55.3181571960449
65.4731521606445 58.4934158325195
60.6656799316406 54.6067161560059
65.2626266479492 58.4492797851562
64.1011581420898 57.2773284912109
56.3790664672852 51.1380500793457
56.6769485473633 51.2457122802734
66.3439331054688 59.3877601623535
64.5733795166016 57.7546615600586
61.8280181884766 55.3868217468262
60.3412475585938 54.2249870300293
65.4362030029297 58.604793548584
58.951057434082 53.3099098205566
58.3756713867188 52.6592254638672
64.5531616210938 57.8672637939453
63.589958190918 57.0977821350098
62.9320297241211 56.3905220031738
59.8188095092773 54.0854682922363
65.6134414672852 58.6927833557129
62.8034439086914 56.0466079711914
63.2294235229492 56.5151481628418
64.1408157348633 57.4233779907227
62.2971267700195 56.1095848083496
62.0968246459961 55.5679626464844
64.4558258056641 57.6176834106445
63.3229904174805 56.6451530456543
65.6058883666992 58.3607597351074
65.8530731201172 59.1642684936523
62.0540161132812 55.6345367431641
64.4385299682617 57.4974479675293
54.0704650878906 49.3420791625977
68.3513946533203 60.8633155822754
66.4571151733398 59.2399024963379
67.774528503418 60.4587936401367
66.103630065918 59.106819152832
68.2407836914062 60.517147064209
58.0474319458008 52.4659271240234
65.6973419189453 58.8900489807129
61.2538681030273 55.0531883239746
61.9387969970703 55.6905784606934
65.971061706543 58.6972770690918
67.5326080322266 60.2587738037109
63.4783248901367 56.8910369873047
62.1326675415039 55.774341583252
61.7142105102539 55.404670715332
57.753288269043 52.2988815307617
64.02734375 57.4724349975586
60.5733337402344 54.4099731445312
58.5297546386719 52.7207221984863
60.8669738769531 54.8074798583984
65.7984390258789 58.5953254699707
65.0513000488281 58.2028846740723
59.4148635864258 53.4530639648438
60.5165100097656 54.3259925842285
64.9103469848633 57.924560546875
60.7952575683594 54.8554382324219
58.811767578125 53.1851043701172
63.4264450073242 56.8275680541992
66.7959365844727 59.4366798400879
58.7802276611328 52.9095115661621
59.677734375 53.7247848510742
61.3704605102539 55.1798782348633
57.1748657226562 51.7666931152344
62.5403060913086 56.3417663574219
62.5381927490234 56.1806716918945
61.8727722167969 55.5470008850098
58.6139526367188 53.1578140258789
59.8426208496094 53.9480857849121
64.8242797851562 58.0409774780273
63.8004837036133 57.052906036377
66.3776321411133 59.0615043640137
60.6529693603516 54.5582618713379
53.3696479797363 48.5826110839844
59.7612686157227 53.8465385437012
64.9449691772461 58.0418663024902
58.8413467407227 53.1872215270996
63.0496368408203 56.4621276855469
60.3660888671875 54.1979942321777
55.7125244140625 50.7241516113281
63.0357894897461 56.4368743896484
61.121208190918 54.9213981628418
65.7068023681641 58.5893249511719
59.4989166259766 53.7830505371094
56.1473922729492 51.0981979370117
59.9941940307617 53.863597869873
58.9383697509766 53.2039260864258
57.0692138671875 51.5954818725586
58.2915267944336 52.9799880981445
67.3406524658203 59.6513595581055
64.4449081420898 57.6429748535156
58.813835144043 52.858829498291
61.2169647216797 55.2206687927246
62.9389343261719 56.4981231689453
61.5591354370117 55.2945022583008
55.9092025756836 50.7375068664551
62.2298278808594 55.6090621948242
70.2310028076172 62.1094589233398
66.562858581543 59.1295166015625
60.4176864624023 54.5012435913086
60.1960754394531 54.472297668457
63.2669982910156 56.6181449890137
59.2206192016602 53.3780288696289
61.4909515380859 55.1054000854492
60.5364151000977 54.6241188049316
61.7203979492188 55.647533416748
52.415657043457 47.6942291259766
58.4848403930664 52.9005508422852
59.8060989379883 53.9229583740234
58.9293823242188 53.1319770812988
62.7196426391602 56.472526550293
64.0161743164062 57.101432800293
60.2203750610352 54.2876777648926
63.1736145019531 56.587516784668
60.4302673339844 54.3321380615234
63.9218597412109 57.2330017089844
56.2884216308594 51.0350494384766
62.2102890014648 55.9802093505859
59.9888763427734 53.8606414794922
59.0884552001953 53.1344833374023
61.0271911621094 54.8854217529297
58.0536193847656 52.223518371582
64.0729064941406 57.2546501159668
61.3116073608398 55.1442260742188
58.0509185791016 52.3396949768066
59.7039947509766 53.9478454589844
65.0704650878906 58.1231880187988
56.8924789428711 51.7830505371094
63.5682373046875 56.9789123535156
62.5667190551758 56.0867042541504
61.3084335327148 55.1341552734375
61.203971862793 54.9198989868164
60.4026260375977 54.2008895874023
54.5990829467773 49.710262298584
60.0712585449219 54.5120887756348
55.6563034057617 50.6282424926758
59.9098587036133 53.7924118041992
55.4273071289062 50.3810119628906
61.5178298950195 55.3136291503906
66.4573745727539 59.1466674804688
55.9580764770508 50.9467620849609
61.6553344726562 55.286449432373
58.7724685668945 53.376148223877
57.7186279296875 52.1986808776855
61.6296844482422 55.4565048217773
57.5227737426758 52.0871391296387
57.1492385864258 51.9588775634766
59.575080871582 53.9557762145996
62.8894348144531 56.2814178466797
56.6338348388672 51.1954574584961
56.733642578125 51.4943695068359
58.7642669677734 53.0118446350098
65.7693634033203 58.6976203918457
62.1173400878906 55.7499160766602
59.9272384643555 54.2192802429199
59.9127502441406 54.0731506347656
56.6571044921875 51.1910591125488
61.0970764160156 55.0806884765625
62.6102828979492 56.0295829772949
60.1452484130859 54.2922592163086
57.364616394043 51.9459114074707
56.8851547241211 51.6028900146484
59.8359451293945 53.8636169433594
57.9900207519531 52.484806060791
57.7249603271484 52.2545471191406
57.6954803466797 52.2012939453125
59.4957733154297 53.7912483215332
62.8265533447266 56.2373275756836
53.7310256958008 48.7818183898926
61.9652709960938 55.5286445617676
58.5513687133789 52.6564445495605
58.7566986083984 52.9667816162109
54.6275634765625 49.8515129089355
63.6386260986328 56.8745002746582
57.7516860961914 52.0892333984375
59.4986267089844 53.4761695861816
56.0400848388672 50.8327560424805
57.1753692626953 51.9046440124512
58.7948532104492 53.3687515258789
58.2092590332031 52.4447021484375
61.5194091796875 55.2963218688965
56.9629592895508 51.5004959106445
53.8077507019043 49.0300712585449
56.0304107666016 50.9907341003418
53.01953125 48.2372817993164
56.3783416748047 51.159595489502
50.6430740356445 46.4304733276367
58.3733673095703 52.6579780578613
62.6512680053711 56.0153770446777
56.4596633911133 51.1598815917969
56.7491607666016 51.3317260742188
54.0195236206055 49.1354522705078
55.5293426513672 50.1538009643555
53.937385559082 49.3083000183105
54.3390884399414 49.477970123291
57.7027816772461 52.1860694885254
56.3598098754883 51.0477561950684
55.0395355224609 50.0360298156738
52.6923751831055 48.1601142883301
59.5065231323242 53.7086448669434
53.5136795043945 48.5250396728516
56.6266403198242 51.1537895202637
56.8312377929688 51.5141906738281
56.1494674682617 51.0341758728027
52.6555061340332 47.9168395996094
53.5099296569824 48.8307838439941
58.1098098754883 52.7289962768555
56.5040283203125 51.173282623291
55.7551956176758 50.4083938598633
53.4450874328613 48.7384338378906
52.1868934631348 47.6072387695312
46.2774047851562 42.8293113708496
51.6984710693359 47.2282600402832
54.7017135620117 49.7105331420898
53.9608306884766 49.203914642334
51.9369049072266 47.4703712463379
48.7496490478516 44.9804077148438
50.8972549438477 46.6370964050293
46.4591293334961 43.1027336120605
50.4406814575195 46.2790031433105
54.2074432373047 49.1874618530273
48.615234375 45.0634880065918
49.3689422607422 45.4418716430664
50.9607734680176 46.5629501342773
53.0048675537109 48.3488960266113
47.8922805786133 44.1648368835449
45.8272399902344 42.495475769043
49.8218002319336 45.7625732421875
52.1988754272461 47.7726173400879
49.2177085876465 45.2221984863281
49.7534294128418 45.6416625976562
49.7985382080078 45.5301780700684
46.7232322692871 43.3439903259277
49.142333984375 45.3283424377441
52.4496841430664 47.9176712036133
49.0439834594727 44.8134307861328
55.6285858154297 50.3338470458984
42.4563827514649 39.6974945068359
49.319164276123 45.3260269165039
43.878532409668 41.0358543395996
51.1116256713867 46.9515686035156
43.1711196899414 40.2583236694336
47.0895919799805 43.5036964416504
46.9482498168945 43.3394889831543
46.7984313964844 43.135555267334
45.5715675354004 42.3603935241699
43.3912773132324 40.5712356567383
47.333309173584 43.8242492675781
46.4975814819336 43.0749320983887
50.7553100585938 46.5314102172852
44.3169441223145 41.2264213562012
49.4653282165527 45.3880004882812
45.1886291503906 41.9760513305664
48.147590637207 44.3871459960938
44.8301544189453 41.8679046630859
44.2603988647461 41.1340408325195
45.574348449707 42.4249382019043
45.1560478210449 42.0104141235352
46.3595924377441 42.9892196655273
47.8914642333984 44.2366638183594
45.9399261474609 42.7537040710449
47.6491279602051 44.2930679321289
46.8197593688965 43.3727684020996
42.6501770019531 39.9357719421387
45.9295272827149 42.6748580932617
45.5079002380371 42.2417678833008
43.8311042785645 40.9365081787109
41.4321670532227 38.9789161682129
45.4484252929688 42.1298332214355
44.8109817504883 41.6242256164551
38.6121292114258 36.6534690856934
46.6169967651367 42.8930511474609
43.3172760009766 40.4313316345215
42.8891983032227 40.254566192627
44.4179382324219 41.3940620422363
42.5495376586914 39.729923248291
43.8838577270508 40.8711090087891
38.7870559692383 36.9489784240723
42.2559051513672 39.6478843688965
42.1098594665527 39.4606323242188
47.3181953430176 43.606746673584
40.6189613342285 38.4228820800781
41.6267395019531 39.0260200500488
42.0611724853516 39.2365303039551
44.0881843566895 40.9948654174805
40.9166946411133 38.6410331726074
42.7538261413574 40.0591239929199
40.221004486084 37.8437271118164
41.8997535705566 39.1966857910156
40.158447265625 37.7829666137695
38.6015434265137 36.5594520568848
38.6968650817871 36.5789909362793
38.808536529541 36.6180534362793
38.466178894043 36.4293556213379
39.2438163757324 37.1856155395508
38.8714637756348 36.8631820678711
42.5529136657715 39.7929801940918
39.2316703796387 37.1650047302246
37.3059616088867 35.7180671691895
39.3319053649902 37.2356719970703
37.605396270752 35.9141540527344
38.9020538330078 37.0041198730469
36.9043884277344 35.3430862426758
40.0244026184082 37.8495025634766
41.8493118286133 39.4211502075195
38.9680366516113 36.8362159729004
39.2407646179199 37.0804977416992
38.1741485595703 36.2523078918457
41.3819847106934 38.8160514831543
38.0883407592773 36.2098655700684
38.7946624755859 36.7651290893555
39.0307769775391 37.0066947937012
41.3237800598145 38.7201843261719
42.8308486938477 39.9450836181641
35.0870704650879 33.6314430236816
34.8829307556152 33.533088684082
39.6564102172852 37.3609657287598
34.8773155212402 33.5415954589844
35.558422088623 34.1027908325195
35.41162109375 33.9859313964844
33.7573204040527 32.669750213623
33.9921112060547 32.9375381469727
38.1340522766113 36.1740989685059
36.9044342041016 35.2732620239258
38.2967834472656 36.2820320129395
31.6168174743652 30.9915657043457
36.2462348937988 34.4787445068359
37.7631988525391 35.7651863098145
36.0947074890137 34.5322341918945
37.5958442687988 35.8017654418945
37.9456901550293 35.9654769897461
35.5781631469727 34.2129936218262
36.818603515625 35.2282600402832
35.0850143432617 33.7020034790039
33.4219779968262 32.3394203186035
36.7740249633789 35.0808601379395
35.4454689025879 34.0306777954102
33.7951431274414 32.7601776123047
30.5414772033691 30.0764274597168
31.4764976501465 30.8280754089356
35.55615234375 34.192741394043
32.5636444091797 31.6086692810059
34.7724990844727 33.4278411865234
30.6446571350098 30.0925254821777
31.5617637634277 30.8540153503418
34.5545234680176 33.082447052002
30.2851715087891 29.8025741577148
32.1045837402344 31.3643531799316
30.6440124511719 30.0610580444336
30.9805183410645 30.3617401123047
33.4901084899902 32.2508544921875
29.5567817687988 29.1801605224609
28.3245239257812 28.1887264251709
32.8548583984375 31.9033279418945
29.6336669921875 29.1547203063965
32.9399795532227 32.0558280944824
28.0153312683105 27.9881782531738
33.346809387207 32.2758140563965
29.7569770812988 29.3262748718262
31.7530212402344 30.8994064331055
30.8659210205078 30.3969879150391
28.5678749084473 28.5871620178223
30.032341003418 29.682731628418
26.6570739746094 26.8730850219727
29.9026947021484 29.4787406921387
30.532054901123 29.963249206543
25.9922294616699 26.1788578033447
27.3036346435547 27.3232917785644
31.4914169311523 30.6907539367676
26.0150451660156 26.4297714233398
23.1478500366211 23.9472999572754
29.8543090820312 29.2774085998535
25.4643363952637 25.7904396057129
28.5127372741699 28.4421272277832
26.8964309692383 27.0041751861572
24.2520484924316 24.9915981292725
23.7265319824219 24.4819278717041
28.0095596313477 27.9303894042969
24.9044380187988 25.4128284454346
23.5068778991699 24.3678245544434
23.165885925293 24.2090759277344
24.6895027160644 25.2166423797607
21.6248893737793 22.7041683197021
25.2879447937012 25.7103404998779
22.5475997924805 23.5567817687988
24.7001686096191 25.2612495422363
23.4078598022461 24.0631370544434
22.7734069824219 23.6109218597412
19.9451293945312 21.476490020752
23.7004890441894 24.5061740875244
24.7891387939453 25.3189086914062
22.541072845459 23.5095119476318
21.6441211700439 22.8045883178711
24.0662460327148 24.7736339569092
21.7135467529297 22.8427143096924
25.2067756652832 25.6978569030762
21.1568489074707 22.3965167999268
22.4845352172852 23.473123550415
22.8309631347656 23.7154655456543
21.1715126037598 22.4455375671387
23.9028930664062 24.524658203125
21.5738582611084 22.8352165222168
20.8237800598144 22.0986633300781
21.4851512908936 22.5467739105225
19.3634757995606 20.9715347290039
22.9994735717773 23.8318061828613
20.4158611297607 21.9159355163574
21.9638519287109 23.0228099822998
22.0390739440918 23.0819034576416
20.390739440918 21.8789215087891
20.5086174011231 21.8581409454346
18.7666893005371 20.4363784790039
20.952600479126 22.1729850769043
16.5796241760254 18.6465148925781
17.337610244751 19.1512565612793
20.5096836090088 21.9462013244629
20.1113471984863 21.5228652954102
18.0943470001221 19.872486114502
19.2242050170898 20.7275409698486
18.9698352813721 20.5959815979004
19.7434272766113 21.2620105743408
17.4727745056152 19.4625988006592
17.4689598083496 19.4799995422363
20.9975280761719 22.193265914917
15.9723472595215 18.2735252380371
18.5974998474121 20.3820266723633
17.1363830566406 19.1794853210449
16.4928607940674 18.5955638885498
18.5856971740723 20.2771320343018
19.3793487548828 20.8338851928711
19.6605377197266 21.1964912414551
14.8312797546387 17.3485317230225
16.4191207885742 18.5903434753418
18.5255870819092 20.3183288574219
17.2154712677002 19.1625308990479
16.9653339385986 18.8158683776855
18.3273468017578 20.1698932647705
13.6735572814941 16.2190189361572
13.1529579162598 15.8282833099365
18.3198108673096 19.9642333984375
15.2772483825684 17.5071029663086
14.2579936981201 16.751932144165
14.7287635803223 17.1488189697266
15.5175094604492 17.8067474365234
16.846212387085 18.913516998291
14.651309967041 17.0480365753174
13.4463653564453 15.9378871917725
13.9771957397461 16.6310005187988
12.7563228607178 15.6509170532227
14.6612739562988 17.1450672149658
13.1445293426514 15.7717475891113
13.0193881988525 15.752893447876
14.912727355957 17.2905769348145
14.3924407958984 16.8679370880127
13.6311874389648 16.3000316619873
13.5667037963867 16.1945762634277
13.4861450195312 16.1251811981201
12.8570060729981 15.6533393859863
12.3963642120361 15.2171955108643
12.6880760192871 15.4277362823486
11.5149211883545 14.5998573303223
12.7061634063721 15.5190601348877
12.7518043518066 15.4737339019775
13.884708404541 16.4797611236572
12.7748870849609 15.5231552124023
11.5347003936768 14.4199047088623
9.83388137817383 13.2649688720703
8.6452751159668 12.1926040649414
7.86501312255859 11.5415554046631
8.6899471282959 12.1788949966431
9.95089912414551 13.2811889648438
10.9967575073242 14.1230411529541
8.1727352142334 11.8246536254883
9.15653610229492 12.5898790359497
8.30598068237305 11.8680667877197
10.1331386566162 13.4408435821533
8.60464286804199 12.1886749267578
8.54957580566407 12.100700378418
9.44905471801757 12.8903112411499
10.3961429595947 13.5852832794189
11.3645286560059 14.3501739501953
8.10442161560059 11.8255653381348
9.2656307220459 12.5796432495117
10.3754272460938 13.5606822967529
8.57898139953613 12.2012701034546
9.22089767456055 12.5761442184448
5.9305305480957 10.0471620559692
9.88735198974609 13.2103176116943
7.75921249389648 11.4409809112549
8.38390731811523 11.8583860397339
8.28751945495605 11.9626998901367
6.13970947265625 10.1432247161865
6.57657432556153 10.4900331497192
4.3377103805542 8.70850086212158
7.98798751831055 11.6226291656494
7.2490177154541 11.0356893539429
7.54289436340332 11.3438653945923
5.9035587310791 9.91836166381836
6.30667304992676 10.3471527099609
6.66651344299316 10.5252513885498
8.19087982177734 11.8192319869995
7.10571479797363 10.9389228820801
5.82738876342773 9.8942699432373
5.15249156951904 9.34370803833008
4.32711696624756 8.61368465423584
5.42478942871094 9.49453544616699
4.61712837219238 8.92039775848389
7.67351722717285 11.4306564331055
5.79550647735596 9.83057403564453
5.31164455413819 9.53463554382324
4.61048889160156 8.94371223449707
2.89945030212403 7.4850263595581
6.05742645263672 10.1438083648682
5.81847381591797 9.79939842224121
3.93279647827148 8.31483364105224
3.07501983642578 7.67159748077393
4.52399730682373 8.87151622772217
4.97191619873047 9.17186546325684
3.06682300567627 7.64289379119873
3.9190149307251 8.34322452545166
3.16486930847168 7.6812334060669
4.52047634124756 8.81706714630127
4.80863571166992 9.0452938079834
2.98531818389893 7.55890655517578
5.07287788391113 9.28641986846924
3.58945846557617 8.12263011932373
2.98959064483643 7.55315685272217
3.16647911071777 7.7026777267456
2.44978904724121 7.13536357879639
1.64442539215088 6.48619747161865
3.93478012084961 8.3900089263916
3.35964393615723 7.90629482269287
3.33503341674805 7.91180324554443
1.01523876190186 6.00820446014404
3.31880378723145 7.80616760253906
3.40405654907227 7.94836902618408
0.785741806030273 5.76742076873779
3.22680950164795 7.7754077911377
1.85454368591309 6.69140815734863
1.15300846099854 6.08259201049805
0.845075607299805 5.81818294525146
0.174424171447754 5.27473068237305
1.77806663513184 6.61527633666992
3.13670349121094 7.6607723236084
1.27349472045898 6.17358779907227
0.753850936889648 5.7327823638916
-0.476638793945312 4.78773975372314
1.18204116821289 6.0586986541748
-0.121813774108887 5.04454898834229
-0.333423614501953 4.88214254379272
0.333986282348633 5.42939758300781
1.16797256469727 6.11265850067139
1.54974365234375 6.36068820953369
-0.558268547058104 4.69368410110474
-1.30342388153076 4.102379322052
-0.505643844604492 4.673668384552
-0.29228401184082 4.9049654006958
-0.54710578918457 4.73470067977905
0.424668312072754 5.49332046508789
-0.691579818725586 4.54974126815796
0.141044616699221 5.21745681762695
-0.735082626342773 4.53542232513428
-0.95854663848877 4.37864637374878
-1.80786609649658 3.69658613204956
0.731865882873537 5.78472995758057
0.491124153137207 5.56145858764648
-0.610119819641113 4.68673801422119
-0.589590072631836 4.65130090713501
0.164953231811523 5.26793956756592
-0.688020706176758 4.5941424369812
-0.991984367370604 4.27988481521606
-0.0851306915283203 5.01105880737305
-1.89891815185547 3.58685922622681
-1.75533294677734 3.70833730697632
-1.18734741210938 4.1712236404419
-2.62449789047241 3.0092716217041
-1.40998649597168 3.95607662200928
-0.897143363952637 4.39195251464844
-1.79420566558838 3.67407417297363
-2.04925537109375 3.47653102874756
-2.00333261489868 3.48715686798096
-2.08745241165161 3.4260721206665
-1.85688972473145 3.63264656066895
-3.07562494277954 2.66719913482666
-2.2539963722229 3.267662525177
-1.97549247741699 3.53189897537231
-1.92662906646729 3.5631308555603
-3.72374773025513 2.09334850311279
-2.88167858123779 2.77877521514893
-2.4480938911438 3.17146015167236
-2.64584541320801 2.99894189834595
-2.92754030227661 2.74625396728516
-3.00922155380249 2.67901563644409
-2.84533309936523 2.84836864471436
};
\addlegendentry{$\Phi=1000$}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=triangle*, only marks]
table{%
x  y
339.110656738281 -4.49538111686707
338.179260253906 -4.13664197921753
327.588317871094 -3.77763962745667
299.046264648438 -3.34971404075623
306.538787841797 -2.94416856765747
302.284240722656 -2.15572786331177
294.598175048828 -1.71662092208862
273.627655029297 -1.02242851257324
293.560028076172 -0.0730910301208496
292.649322509766 0.893115043640138
274.674774169922 1.86336040496826
293.241119384766 3.02089500427246
305.373809814453 4.28975963592529
271.636352539062 5.38897705078125
244.090118408203 6.74850559234619
260.763092041016 8.95138072967529
273.166961669922 10.5560169219971
283.059112548828 12.6677188873291
244.014953613281 13.4256820678711
235.235610961914 16.0408344268799
246.382171630859 18.454704284668
236.621032714844 21.3545017242432
232.38703918457 23.6099185943604
230.65104675293 26.7167358398438
229.159194946289 28.0089454650879
221.020706176758 32.2786750793457
248.280578613281 33.9928970336914
221.935394287109 38.0672225952149
220.008987426758 41.5730323791504
217.913436889648 43.309253692627
219.58952331543 46.4892120361328
202.471496582031 48.341194152832
227.851165771484 53.5054626464844
205.731719970703 55.2822380065918
203.97624206543 57.0435333251953
209.986938476562 59.6250534057617
209.352157592773 64.0575256347656
224.776672363281 64.8733444213867
204.817535400391 68.2806777954102
199.577072143555 70.5651245117188
224.917633056641 72.0636978149414
220.884613037109 76.5638809204102
207.324432373047 76.5584411621094
213.710021972656 77.2744369506836
205.973358154297 82.1860733032227
208.661163330078 81.4429092407227
198.415954589844 82.8649978637695
196.658752441406 86.7121200561523
202.040298461914 88.317985534668
208.301300048828 86.3595809936523
208.520965576172 91.4197769165039
189.277923583984 88.084716796875
191.983383178711 89.799690246582
210.476318359375 89.5530166625977
200.438507080078 90.7943801879883
204.885757446289 92.2210235595703
191.576202392578 93.9846954345703
208.462310791016 93.2022094726562
201.717590332031 93.3186798095703
197.650390625 92.4272155761719
215.774887084961 95.8478393554688
210.403045654297 93.2361526489258
212.689071655273 91.2614440917969
212.166458129883 94.4864044189453
204.9052734375 94.1585845947266
220.775329589844 95.96630859375
206.568939208984 98.5962753295898
220.194122314453 99.8624954223633
206.131378173828 96.8758773803711
203.432861328125 95.863525390625
206.698913574219 93.8177108764648
211.137420654297 97.6544570922852
208.178833007812 98.6250839233398
217.793380737305 98.1655883789062
206.291595458984 99.2587738037109
210.123992919922 94.5530700683594
200.64697265625 97.9550552368164
208.655838012695 96.7954940795898
196.620574951172 97.518310546875
208.378753662109 94.7641296386719
201.828369140625 93.041618347168
208.832534790039 95.3373489379883
213.698516845703 94.6790771484375
195.996520996094 98.1166763305664
216.889495849609 96.8506240844727
202.838287353516 95.3627700805664
207.20964050293 95.7838973999023
218.246276855469 99.8432083129883
217.092864990234 101.830360412598
212.667419433594 99.7440795898438
211.187896728516 100.307998657227
214.852447509766 99.7956008911133
217.583694458008 100.608947753906
217.36637878418 95.4946136474609
212.151123046875 100.604690551758
220.898559570312 101.655815124512
219.822845458984 98.2359085083008
197.840484619141 96.102783203125
225.188079833984 96.6272659301758
219.075988769531 101.284019470215
220.314697265625 100.860382080078
207.527465820312 98.3646469116211
217.541656494141 99.8718338012695
218.851928710938 101.705703735352
222.848510742188 101.14803314209
207.642791748047 99.9486999511719
226.635467529297 102.847961425781
207.323623657227 102.478591918945
217.14128112793 101.344253540039
205.883209228516 99.4505081176758
219.845520019531 98.8703765869141
225.494201660156 99.8175735473633
226.70246887207 101.687591552734
219.380859375 103.569953918457
218.303863525391 97.0222854614258
219.409515380859 102.053215026855
223.45491027832 101.316909790039
229.717864990234 101.261871337891
218.631912231445 104.634994506836
230.438919067383 99.5665588378906
214.250762939453 99.3558197021484
211.142822265625 104.382247924805
231.065673828125 98.191291809082
216.029739379883 102.283470153809
231.208160400391 99.1030044555664
221.745895385742 105.538070678711
216.606353759766 104.618606567383
227.966110229492 97.9754486083984
227.656524658203 105.399253845215
216.608947753906 100.435768127441
215.667358398438 106.591125488281
234.534545898438 104.377479553223
226.966369628906 106.021026611328
234.478485107422 106.361885070801
234.672821044922 104.228118896484
222.280944824219 106.107238769531
230.410491943359 105.139213562012
229.810531616211 105.729080200195
217.734741210938 102.146911621094
228.206390380859 107.072166442871
238.624969482422 105.707046508789
226.88996887207 103.341720581055
207.622497558594 101.557556152344
231.927276611328 106.382301330566
218.59538269043 105.252014160156
227.848663330078 102.660545349121
221.199691772461 109.689064025879
226.506530761719 104.299125671387
227.347991943359 106.825828552246
226.285980224609 107.945899963379
225.302200317383 105.007019042969
233.0439453125 103.754936218262
230.420745849609 110.104293823242
235.893585205078 108.204879760742
228.794891357422 103.683906555176
238.795684814453 108.600151062012
235.32975769043 106.687896728516
245.011810302734 107.44458770752
236.054016113281 108.85432434082
230.465438842773 101.821380615234
249.274291992188 108.048957824707
241.261260986328 109.246696472168
243.875091552734 108.020088195801
227.483856201172 108.343955993652
236.080780029297 110.973609924316
221.808364868164 104.605270385742
226.743713378906 105.089859008789
248.871917724609 108.418594360352
235.042236328125 111.237991333008
243.476989746094 110.974060058594
224.575592041016 109.267333984375
241.546020507812 109.928504943848
238.021606445312 105.316558837891
231.153945922852 111.427017211914
253.882232666016 114.603912353516
240.441223144531 108.235221862793
231.321441650391 109.901023864746
245.394287109375 113.973846435547
256.533111572266 112.46558380127
223.740478515625 109.362442016602
233.404296875 109.615348815918
229.386779785156 114.773002624512
224.759155273438 108.029754638672
225.802032470703 107.780311584473
250.544555664062 107.407409667969
241.133453369141 112.270942687988
237.343841552734 110.977531433105
251.812805175781 110.204490661621
238.763549804688 112.250823974609
254.330535888672 112.808502197266
244.71435546875 115.287010192871
257.539825439453 117.757339477539
234.896423339844 111.45401763916
240.264343261719 115.298477172852
252.881988525391 113.896476745605
245.692687988281 112.895690917969
249.434753417969 111.470329284668
250.659790039062 114.858673095703
251.246002197266 111.51912689209
241.699768066406 115.692932128906
235.642303466797 113.362335205078
251.03564453125 114.516098022461
251.346954345703 115.35164642334
241.529968261719 108.189247131348
244.294860839844 112.922973632812
237.162261962891 110.765823364258
243.541717529297 114.115577697754
230.353698730469 118.125900268555
251.416259765625 113.816024780273
246.125549316406 112.792411804199
229.683792114258 108.63916015625
270.135437011719 116.883056640625
243.347045898438 112.350723266602
241.588256835938 115.244964599609
245.003265380859 114.656181335449
248.644287109375 116.629707336426
252.407501220703 116.839637756348
223.368286132812 112.315925598145
241.962860107422 111.310211181641
236.118835449219 112.536460876465
261.531127929688 117.25749206543
248.11181640625 112.790397644043
266.865844726562 110.452926635742
248.032958984375 117.690643310547
255.825561523438 119.063537597656
235.904968261719 114.7666015625
241.788116455078 120.356788635254
259.355712890625 121.951934814453
246.774658203125 114.56388092041
248.160278320312 116.346237182617
251.17822265625 114.717109680176
261.230316162109 120.488563537598
260.440368652344 120.141204833984
250.579772949219 116.70979309082
242.4775390625 119.105308532715
253.594665527344 115.515022277832
249.544311523438 114.987190246582
253.443267822266 115.101524353027
243.538513183594 115.97322845459
273.770202636719 122.264511108398
256.357696533203 119.047569274902
243.891540527344 112.681579589844
252.619323730469 122.282806396484
251.175720214844 118.913909912109
263.775024414062 121.228591918945
245.036987304688 115.023345947266
247.643890380859 118.301887512207
242.930725097656 119.61124420166
255.440551757812 117.429153442383
247.807373046875 118.40665435791
242.591674804688 115.688247680664
260.548400878906 116.460433959961
265.415191650391 120.206069946289
264.81884765625 119.347038269043
251.056304931641 118.281547546387
256.271423339844 125.53923034668
257.970153808594 124.067794799805
254.509002685547 118.814750671387
236.468933105469 116.020500183105
242.84033203125 112.67138671875
265.223327636719 119.311782836914
257.185546875 115.105178833008
241.848693847656 121.416000366211
237.774353027344 117.864715576172
250.405090332031 117.847198486328
243.655609130859 111.938034057617
258.983032226562 124.225341796875
256.174957275391 117.344734191895
240.514923095703 114.12873840332
255.440338134766 121.937408447266
262.052459716797 119.033081054688
260.703399658203 119.926895141602
251.867523193359 118.748970031738
261.729431152344 121.330581665039
254.694702148438 121.018432617188
254.530700683594 120.77840423584
238.401092529297 120.876823425293
254.791625976562 119.232582092285
255.641296386719 122.644485473633
274.646057128906 122.56916809082
256.524841308594 119.759323120117
241.855194091797 117.911109924316
260.6826171875 120.525802612305
251.711853027344 119.262046813965
256.701110839844 122.448135375977
255.750610351562 115.564247131348
278.419494628906 127.959625244141
251.251708984375 118.758125305176
270.12646484375 123.487670898438
271.648986816406 123.81282043457
258.126007080078 122.584915161133
279.862609863281 125.721405029297
249.434631347656 116.210456848145
261.813262939453 126.290191650391
258.939025878906 123.116683959961
267.216003417969 127.608581542969
277.791900634766 125.52197265625
259.333740234375 122.074981689453
268.5341796875 122.883331298828
248.496917724609 118.640922546387
256.0859375 117.524055480957
257.779357910156 119.694061279297
260.536499023438 121.609756469727
272.826080322266 123.550430297852
255.561676025391 117.733665466309
267.132751464844 126.765380859375
272.634338378906 124.145660400391
256.895568847656 125.424194335938
287.733276367188 129.041549682617
261.191192626953 123.917144775391
258.722473144531 118.955932617188
280.027404785156 130.175735473633
273.041320800781 126.214157104492
268.327758789062 126.784362792969
256.944427490234 123.704879760742
253.047119140625 121.185424804688
258.109161376953 123.113510131836
266.171997070312 122.718444824219
272.175231933594 128.21760559082
266.421264648438 122.832885742188
274.168701171875 128.876708984375
253.682006835938 121.192443847656
254.387908935547 123.26953125
259.891571044922 121.520645141602
258.390167236328 125.244232177734
263.876220703125 123.426620483398
261.095062255859 124.114608764648
250.487335205078 123.361709594727
250.69580078125 117.598571777344
262.387329101562 123.737426757812
270.291687011719 129.437713623047
265.137817382812 122.812240600586
261.834289550781 124.831329345703
265.845825195312 120.391868591309
273.209594726562 130.948684692383
261.804809570312 124.979797363281
267.676025390625 125.113067626953
266.994323730469 127.368240356445
259.602111816406 122.522857666016
258.251068115234 123.779968261719
272.007659912109 126.25959777832
266.469421386719 122.933242797852
269.681213378906 129.992935180664
261.358428955078 124.930786132812
256.501007080078 119.965461730957
252.887481689453 118.523239135742
279.558959960938 128.298538208008
251.625549316406 118.430450439453
270.670471191406 122.64469909668
265.211486816406 122.982025146484
253.286437988281 117.088012695312
264.072448730469 126.903961181641
257.976470947266 119.53832244873
274.013488769531 129.675476074219
271.377990722656 129.662063598633
256.015258789062 127.306549072266
271.546203613281 128.668395996094
256.069763183594 121.205963134766
262.765838623047 121.334594726562
249.794311523438 120.58918762207
272.862548828125 127.80598449707
266.03173828125 119.624954223633
274.478637695312 128.699478149414
269.775146484375 126.372039794922
272.804260253906 125.236801147461
263.161163330078 124.754821777344
251.725280761719 122.362060546875
262.690734863281 127.953414916992
257.353637695312 122.506896972656
267.360107421875 127.668670654297
269.877502441406 129.344543457031
266.199829101562 127.20458984375
270.123474121094 127.476516723633
243.798095703125 116.363922119141
268.891967773438 125.59831237793
273.541229248047 127.718383789062
259.24853515625 122.690704345703
284.655151367188 124.183807373047
271.898071289062 124.14665222168
273.883636474609 118.428131103516
256.345947265625 120.633644104004
265.931518554688 126.366088867188
273.479309082031 126.937286376953
260.979248046875 121.382049560547
248.917907714844 116.978118896484
280.354858398438 127.989212036133
270.204772949219 125.427688598633
277.604034423828 130.89909362793
264.603942871094 123.983978271484
261.507263183594 125.434799194336
260.773620605469 125.777084350586
259.878845214844 123.603439331055
255.924133300781 124.304901123047
267.720886230469 124.315139770508
258.616027832031 121.365509033203
261.682006835938 124.471618652344
259.127532958984 121.697906494141
265.262573242188 128.24723815918
260.522766113281 122.149230957031
277.240814208984 132.425689697266
254.808471679688 124.136169433594
258.770568847656 123.108306884766
264.327575683594 125.770858764648
264.54052734375 122.995788574219
269.886596679688 129.739624023438
255.447631835938 125.561889648438
254.073974609375 123.816787719727
275.734741210938 129.053344726562
261.358581542969 124.824478149414
251.574829101562 120.930725097656
257.025634765625 120.175773620605
273.659240722656 123.134048461914
266.242919921875 124.950897216797
275.534637451172 131.69873046875
264.825561523438 126.739379882812
265.654296875 121.709167480469
260.307769775391 126.47509765625
279.464996337891 128.691802978516
256.023803710938 122.747528076172
274.810302734375 127.621932983398
274.276672363281 128.339553833008
278.293273925781 129.570205688477
271.409149169922 131.790634155273
274.178161621094 128.466186523438
272.656890869141 130.351821899414
244.071716308594 118.822479248047
261.396392822266 123.570922851562
275.756713867188 129.782699584961
250.121917724609 119.708961486816
266.064575195312 126.424514770508
268.525726318359 129.654510498047
271.360473632812 128.420776367188
273.570159912109 130.514083862305
273.488983154297 129.081588745117
274.825500488281 130.921249389648
261.14990234375 125.207305908203
262.297973632812 124.070526123047
260.120727539062 124.743591308594
268.826904296875 128.694412231445
266.446868896484 123.995559692383
278.482849121094 129.681869506836
265.084289550781 126.798721313477
258.624877929688 124.347869873047
266.060180664062 124.42219543457
260.746887207031 124.660491943359
264.5478515625 125.467712402344
260.288146972656 123.430603027344
259.847106933594 121.598373413086
260.531829833984 126.059188842773
270.868499755859 126.493041992188
252.177917480469 123.439666748047
260.027954101562 126.726837158203
264.662963867188 125.16015625
258.881652832031 123.784301757812
251.9033203125 121.125961303711
257.631652832031 125.224105834961
266.069091796875 126.45361328125
271.560516357422 129.146759033203
265.574127197266 124.102798461914
243.529754638672 117.765632629395
266.431121826172 125.651641845703
269.945556640625 126.201934814453
254.39306640625 125.453903198242
266.100463867188 128.114273071289
277.191467285156 131.026184082031
259.694274902344 123.255599975586
271.173095703125 124.824569702148
261.085693359375 123.06901550293
251.912689208984 120.713516235352
249.828430175781 118.685165405273
253.816131591797 121.107559204102
268.885040283203 127.314590454102
253.598693847656 121.808441162109
251.592041015625 120.681709289551
275.654937744141 132.446441650391
248.109649658203 120.041542053223
254.658874511719 121.289413452148
264.149963378906 128.742660522461
264.877410888672 126.63362121582
261.008544921875 124.397994995117
259.552154541016 122.653778076172
245.467834472656 120.495712280273
260.010559082031 124.325347900391
251.956848144531 118.341125488281
272.135009765625 128.050872802734
258.159790039062 123.942596435547
261.284851074219 124.768417358398
265.889831542969 127.054107666016
261.981201171875 124.169052124023
272.921997070312 129.509674072266
258.161468505859 123.61164855957
250.513305664062 123.343872070312
257.955200195312 125.593841552734
241.524841308594 119.440620422363
263.445190429688 126.497161865234
245.264709472656 116.938049316406
270.398010253906 126.947128295898
252.156341552734 117.321830749512
266.643493652344 127.559600830078
266.519104003906 124.924072265625
263.323028564453 127.151245117188
260.770904541016 122.367950439453
260.564849853516 123.420547485352
258.402740478516 125.197601318359
261.9794921875 123.027435302734
271.423278808594 127.891387939453
249.011413574219 119.408882141113
237.923675537109 117.114990234375
254.839752197266 123.608154296875
254.089050292969 121.460571289062
265.010192871094 128.60563659668
257.015014648438 118.877975463867
246.340942382812 119.694900512695
247.602203369141 118.653350830078
251.260589599609 119.131988525391
246.405517578125 115.336608886719
257.000671386719 122.948974609375
258.383544921875 123.329528808594
248.409484863281 118.728416442871
253.35693359375 120.334091186523
257.859741210938 123.357711791992
267.036010742188 128.981094360352
251.877990722656 120.009452819824
239.582397460938 118.223220825195
268.119873046875 126.236679077148
263.372497558594 122.893295288086
267.430816650391 128.958953857422
250.521514892578 116.625091552734
268.274536132812 126.000152587891
260.632019042969 122.081481933594
252.935424804688 119.296493530273
258.920288085938 124.071029663086
255.286376953125 120.923370361328
246.786407470703 117.307579040527
245.776641845703 118.476249694824
258.540496826172 123.022552490234
251.631774902344 121.329483032227
245.45751953125 114.613983154297
257.60986328125 120.753646850586
248.039093017578 120.246536254883
242.111206054688 113.394470214844
270.386657714844 126.695648193359
260.772399902344 123.504516601562
248.873443603516 118.536781311035
242.771240234375 115.340141296387
257.369812011719 123.448181152344
234.978912353516 113.655029296875
248.722961425781 117.428657531738
254.259063720703 121.135406494141
252.405548095703 121.613754272461
244.134429931641 116.693641662598
260.992523193359 127.899963378906
264.435424804688 126.696807861328
247.865112304688 116.649726867676
267.372009277344 127.366729736328
273.037109375 126.392837524414
257.99951171875 122.633682250977
258.035034179688 124.154388427734
262.546020507812 122.764633178711
252.217895507812 119.971519470215
244.164306640625 117.21598815918
246.386016845703 114.889831542969
257.770263671875 123.654541015625
263.594848632812 123.046951293945
261.036102294922 125.534881591797
249.668273925781 120.987869262695
241.579223632812 118.887008666992
249.843017578125 121.98095703125
260.9853515625 122.437088012695
252.7548828125 123.244583129883
244.747192382812 119.740135192871
245.428314208984 115.873474121094
255.234130859375 121.829299926758
255.445373535156 122.432250976562
250.498168945312 119.100570678711
243.926635742188 117.429107666016
255.280944824219 120.71809387207
247.977874755859 118.453773498535
250.948577880859 121.025360107422
269.338287353516 129.736801147461
237.621124267578 114.530265808105
250.195190429688 118.940200805664
254.374328613281 122.818557739258
245.235076904297 118.70280456543
253.394683837891 120.361763000488
249.771179199219 118.730895996094
252.207489013672 119.328887939453
255.611083984375 121.548797607422
240.958190917969 112.931915283203
260.653198242188 127.148971557617
237.330413818359 112.564697265625
248.138305664062 117.003921508789
256.092651367188 122.629302978516
257.973999023438 123.379638671875
256.3046875 122.584228515625
232.923187255859 109.324256896973
266.60107421875 126.466369628906
252.538940429688 119.359535217285
264.52099609375 125.477157592773
264.528198242188 124.869049072266
253.075103759766 120.628753662109
261.350952148438 123.678802490234
256.131469726562 122.512969970703
235.227996826172 113.688331604004
255.349670410156 122.618179321289
244.136474609375 117.522064208984
253.077026367188 120.221824645996
257.130737304688 122.765396118164
235.592346191406 112.783355712891
257.762817382812 123.33576965332
259.372375488281 123.225479125977
243.968566894531 117.336357116699
260.790466308594 122.493911743164
253.085632324219 119.737815856934
267.758056640625 128.149520874023
255.128784179688 121.108551025391
265.889495849609 125.508071899414
269.754669189453 128.362182617188
260.210021972656 124.108001708984
255.094482421875 121.180252075195
255.114562988281 122.000244140625
252.372863769531 120.623191833496
252.591796875 122.103012084961
244.210418701172 115.979850769043
264.394836425781 125.519775390625
241.505615234375 114.185066223145
243.367858886719 116.427780151367
259.123962402344 122.417434692383
251.32177734375 119.908905029297
261.341735839844 125.420715332031
238.408081054688 114.797416687012
242.903778076172 116.860511779785
242.196441650391 115.216865539551
269.721618652344 128.018280029297
269.265197753906 127.528991699219
257.393890380859 122.484161376953
263.54150390625 124.859756469727
243.200469970703 115.208549499512
251.305328369141 120.336143493652
257.439392089844 122.55534362793
253.945098876953 121.024505615234
244.906433105469 118.897529602051
254.539306640625 122.38542175293
248.440826416016 119.223106384277
236.944122314453 113.377075195312
246.077087402344 117.858879089355
269.533264160156 128.742416381836
265.686584472656 127.894180297852
257.665893554688 124.044723510742
246.493743896484 117.026069641113
241.879913330078 116.009330749512
229.961227416992 110.750091552734
257.175415039062 124.455123901367
258.437438964844 122.693450927734
257.977630615234 123.06217956543
246.245910644531 115.988319396973
250.398376464844 120.101318359375
254.079010009766 121.664291381836
252.495849609375 120.190574645996
255.654479980469 123.060699462891
253.539886474609 119.978614807129
261.229339599609 126.019989013672
255.650665283203 121.990081787109
271.194641113281 127.707275390625
255.555297851562 122.355026245117
249.038940429688 118.591468811035
249.552368164062 118.267692565918
252.610168457031 119.609756469727
227.18505859375 107.999465942383
254.866119384766 120.254241943359
261.4501953125 124.652740478516
261.838134765625 123.788940429688
248.732238769531 119.576988220215
269.968017578125 128.362274169922
263.777648925781 125.558685302734
255.102752685547 121.83171081543
261.401916503906 124.894912719727
245.393737792969 117.851280212402
238.480651855469 114.612579345703
273.695617675781 130.307601928711
249.256042480469 117.328247070312
242.664093017578 115.111061096191
260.820983886719 124.22004699707
276.282836914062 133.104843139648
262.643798828125 126.136123657227
245.073211669922 118.982475280762
263.074584960938 127.533081054688
251.602081298828 121.536392211914
250.710754394531 121.281829833984
235.22770690918 113.537582397461
249.715270996094 118.633979797363
258.546081542969 122.670852661133
262.48046875 124.478790283203
256.506225585938 123.743698120117
257.843017578125 123.306869506836
257.94921875 122.288482666016
246.148193359375 117.244338989258
253.391357421875 119.843887329102
247.531219482422 118.064979553223
243.659729003906 116.997970581055
262.207672119141 124.922500610352
255.434112548828 121.359588623047
255.298583984375 120.420097351074
257.6015625 123.933822631836
256.082763671875 123.323654174805
247.413757324219 118.135726928711
251.18505859375 120.206573486328
258.334045410156 123.840728759766
237.132476806641 114.451316833496
265.192016601562 128.626571655273
260.68212890625 125.042343139648
246.968872070312 118.019958496094
250.249114990234 120.318672180176
256.308227539062 122.786209106445
251.257446289062 119.98860168457
263.008270263672 122.359832763672
244.496643066406 117.579162597656
257.9248046875 121.273193359375
271.253021240234 129.452926635742
259.2255859375 125.127456665039
246.338256835938 116.201950073242
253.550964355469 121.542022705078
258.264953613281 124.150787353516
260.084289550781 123.539413452148
267.501770019531 126.536849975586
256.326934814453 122.276596069336
254.595764160156 123.038589477539
252.886169433594 122.409591674805
250.080780029297 119.731910705566
252.600189208984 121.138458251953
244.27392578125 116.335647583008
265.406799316406 127.920989990234
239.654632568359 115.088066101074
270.757507324219 128.002212524414
256.904602050781 120.930778503418
240.508117675781 114.918350219727
260.030700683594 124.140716552734
259.630767822266 123.177169799805
238.304962158203 114.293586730957
248.494018554688 120.115936279297
268.417114257812 127.570083618164
247.366333007812 119.749053955078
253.580017089844 121.68244934082
266.394287109375 127.862777709961
255.736145019531 122.472244262695
266.027801513672 128.633911132812
242.930572509766 115.883796691895
256.123046875 122.431900024414
261.634002685547 125.510314941406
263.023162841797 125.300720214844
269.591491699219 128.298126220703
280.727233886719 132.3544921875
272.0390625 129.117034912109
252.561920166016 119.948905944824
261.340270996094 124.244705200195
256.911285400391 122.954696655273
263.746643066406 125.365829467773
259.105224609375 122.904632568359
274.621276855469 131.755950927734
262.49072265625 125.837417602539
262.621307373047 125.273696899414
249.316223144531 121.520782470703
260.363525390625 124.326217651367
257.78857421875 124.824432373047
261.338165283203 124.909164428711
254.440795898438 120.567573547363
262.963531494141 126.094375610352
258.915832519531 123.105239868164
247.808990478516 117.491691589355
286.007385253906 136.974670410156
236.533020019531 114.346832275391
260.456237792969 124.821533203125
259.390380859375 122.970016479492
267.306304931641 127.88606262207
251.732055664062 121.077697753906
280.203186035156 132.862518310547
253.389312744141 121.732833862305
260.50048828125 124.737350463867
257.916564941406 123.936157226562
255.964904785156 122.478057861328
247.341064453125 118.435447692871
255.10888671875 121.701797485352
242.980651855469 117.178314208984
258.910675048828 123.427139282227
253.034545898438 121.574417114258
270.097595214844 128.822570800781
260.848205566406 125.075347900391
257.792053222656 123.392440795898
269.534729003906 128.799331665039
247.006530761719 118.879264831543
264.648162841797 125.737487792969
258.68310546875 124.411285400391
264.550537109375 125.149566650391
256.780578613281 123.025955200195
266.380981445312 127.032485961914
270.366516113281 128.34196472168
261.41064453125 124.981918334961
271.393127441406 128.739532470703
253.865417480469 121.769241333008
251.724060058594 119.706192016602
272.41748046875 132.014984130859
264.510803222656 124.895919799805
268.087677001953 127.858474731445
272.477081298828 129.843521118164
251.210479736328 120.700889587402
277.1572265625 131.501403808594
248.666870117188 120.385520935059
238.850006103516 115.122627258301
260.409118652344 124.365768432617
269.723449707031 127.99609375
248.756011962891 119.460884094238
255.586151123047 122.874252319336
261.496398925781 125.246536254883
260.719848632812 123.728393554688
264.339782714844 126.591171264648
262.133209228516 125.935882568359
260.209106445312 123.846557617188
256.193756103516 122.729629516602
262.526977539062 125.619064331055
245.990386962891 117.471092224121
263.680053710938 126.008026123047
249.025848388672 120.485740661621
248.238372802734 119.193336486816
239.343597412109 114.827766418457
265.3896484375 126.241607666016
243.843139648438 117.102226257324
240.417846679688 114.743438720703
259.712951660156 124.671722412109
265.629638671875 126.654052734375
259.10595703125 124.341781616211
253.262512207031 119.887268066406
249.050415039062 118.872932434082
250.56298828125 120.397232055664
257.385681152344 123.600875854492
254.311950683594 122.207977294922
247.533050537109 118.832038879395
269.403076171875 128.842178344727
242.049255371094 116.714836120605
258.29541015625 123.495986938477
254.642211914062 121.495132446289
261.340026855469 125.956207275391
258.751129150391 124.192337036133
262.639831542969 126.193374633789
260.307281494141 123.972595214844
248.697113037109 118.688499450684
234.762847900391 112.420120239258
251.627777099609 120.555938720703
243.631652832031 118.166976928711
266.858703613281 128.202545166016
273.522094726562 129.134948730469
249.069885253906 119.242034912109
248.119445800781 118.94059753418
265.752349853516 126.008239746094
248.330871582031 118.364288330078
283.817932128906 134.877563476562
262.066558837891 124.563842773438
262.241760253906 125.707244873047
259.890747070312 123.805023193359
257.504516601562 123.9482421875
244.328491210938 118.106956481934
264.864715576172 126.603546142578
254.307586669922 121.295120239258
258.818725585938 124.335906982422
249.839172363281 119.302764892578
249.981811523438 119.113471984863
269.524780273438 128.435729980469
247.191162109375 118.540969848633
258.856262207031 123.273193359375
262.784545898438 125.851760864258
235.060302734375 112.67423248291
250.800231933594 120.884864807129
252.774841308594 121.297470092773
278.481872558594 133.013046264648
251.249267578125 119.848190307617
267.458435058594 127.263061523438
255.345123291016 121.404403686523
257.248046875 123.087677001953
243.690521240234 117.556800842285
260.072906494141 123.336853027344
247.658813476562 117.629257202148
251.610412597656 120.024017333984
253.478729248047 121.722290039062
253.895782470703 120.034278869629
268.05078125 128.113571166992
255.768127441406 122.160461425781
257.766296386719 123.579895019531
256.516265869141 122.015625
252.116333007812 122.076461791992
253.552001953125 122.370391845703
255.594268798828 121.61750793457
246.754272460938 118.211448669434
260.495788574219 125.601898193359
266.749389648438 127.817321777344
243.903381347656 116.279762268066
258.654632568359 123.862716674805
261.801300048828 125.227508544922
243.980529785156 116.772018432617
254.697814941406 121.220901489258
237.318664550781 113.138916015625
270.215881347656 129.296447753906
273.280822753906 129.812545776367
238.703033447266 114.126930236816
269.104187011719 128.824371337891
240.413513183594 115.413452148438
258.009735107422 123.44807434082
270.566101074219 130.25471496582
251.82421875 120.866065979004
240.390808105469 116.041160583496
239.5859375 114.52116394043
247.708801269531 118.048294067383
260.879333496094 123.675247192383
255.152038574219 121.624725341797
247.910736083984 117.953262329102
258.083251953125 122.608047485352
242.186401367188 116.394088745117
255.163513183594 122.126342773438
243.858459472656 117.67000579834
245.308135986328 117.413848876953
236.795166015625 114.264190673828
247.821472167969 118.492897033691
248.313354492188 118.208488464355
251.750579833984 120.507621765137
262.019958496094 125.542633056641
248.970733642578 118.709587097168
250.249237060547 119.824562072754
262.321075439453 125.626754760742
266.833801269531 128.062133789062
233.227142333984 111.423774719238
253.477081298828 120.627738952637
242.647216796875 115.843627929688
249.497497558594 119.157112121582
247.784362792969 118.169189453125
237.038269042969 113.793640136719
250.621856689453 120.96883392334
261.786895751953 125.735916137695
251.602386474609 121.599258422852
247.808776855469 119.209167480469
254.058990478516 121.788192749023
248.672424316406 119.424850463867
251.184631347656 120.161231994629
257.755493164062 123.402908325195
253.176391601562 121.413452148438
249.362274169922 119.667945861816
248.851623535156 119.275802612305
258.931640625 123.438766479492
251.724884033203 121.084686279297
260.275054931641 124.702774047852
259.338500976562 124.697158813477
276.904937744141 131.62971496582
248.390594482422 117.94841003418
233.795806884766 111.657424926758
236.739685058594 113.782768249512
261.7763671875 124.98828125
268.583557128906 127.483291625977
240.212707519531 115.043014526367
252.320404052734 120.24592590332
248.192810058594 118.604705810547
258.771667480469 124.005187988281
252.9580078125 120.35319519043
250.900573730469 120.304069519043
257.244110107422 123.112579345703
250.405426025391 119.058204650879
244.752807617188 116.900482177734
242.511016845703 115.853469848633
231.290588378906 111.978477478027
248.604309082031 118.769378662109
253.976440429688 121.934295654297
243.253601074219 117.188819885254
254.047790527344 122.151031494141
235.521820068359 113.376472473145
276.334259033203 132.190170288086
256.028503417969 122.566696166992
245.900817871094 118.812675476074
250.506561279297 120.351318359375
262.645904541016 125.60319519043
265.909729003906 126.869644165039
250.538146972656 120.522109985352
275.301574707031 130.8115234375
253.22607421875 120.666778564453
265.548156738281 125.635284423828
243.262664794922 114.956680297852
263.227386474609 125.907119750977
249.112701416016 119.840232849121
267.431793212891 128.28825378418
248.204010009766 118.137840270996
239.845489501953 114.703269958496
246.670013427734 118.2578125
244.566375732422 117.163078308105
237.309326171875 115.008483886719
245.990936279297 118.327568054199
251.287719726562 120.581085205078
259.995269775391 123.791107177734
259.335998535156 123.572845458984
250.393859863281 120.714752197266
234.016296386719 111.730621337891
259.647094726562 124.040222167969
257.203063964844 124.244812011719
253.988616943359 122.750671386719
237.87109375 115.692031860352
250.690399169922 120.782188415527
246.744018554688 117.859985351562
250.56298828125 119.531875610352
253.486145019531 121.047164916992
254.707336425781 121.662246704102
255.796752929688 122.706817626953
252.326171875 120.61043548584
261.020599365234 123.771774291992
240.569976806641 115.419219970703
251.180023193359 120.202964782715
260.237426757812 124.114715576172
256.436584472656 123.109603881836
245.648803710938 118.241073608398
251.925994873047 119.729309082031
231.717132568359 111.296089172363
253.345458984375 121.127807617188
263.026428222656 125.674865722656
244.264465332031 117.794136047363
276.650024414062 131.960052490234
259.434997558594 123.438385009766
238.609039306641 114.047737121582
251.054779052734 119.862197875977
250.72216796875 119.610092163086
247.009002685547 117.631446838379
257.699035644531 122.597564697266
248.988342285156 119.187942504883
267.493041992188 127.487243652344
260.135223388672 124.284332275391
255.8388671875 122.851013183594
248.674530029297 118.023078918457
255.414367675781 121.442672729492
260.868682861328 123.644912719727
238.601745605469 114.005821228027
267.207214355469 127.898345947266
241.045227050781 115.761001586914
249.271087646484 119.487693786621
245.91650390625 118.070472717285
250.57421875 120.344314575195
248.547607421875 119.498641967773
239.443572998047 114.507942199707
250.659332275391 120.126564025879
237.901245117188 113.908905029297
250.611053466797 118.631690979004
254.594665527344 121.602127075195
257.042053222656 123.182144165039
242.347686767578 115.163261413574
246.917938232422 118.491889953613
251.591491699219 119.930763244629
234.923004150391 112.570304870605
251.073760986328 120.608467102051
225.366882324219 109.209526062012
256.570892333984 123.520721435547
250.718780517578 119.010749816895
248.662261962891 119.101623535156
232.287780761719 111.457054138184
237.578826904297 114.111015319824
237.155609130859 113.625076293945
253.171142578125 120.951850891113
242.092926025391 115.527648925781
253.791351318359 120.510635375977
236.497894287109 113.408103942871
239.506408691406 114.65754699707
246.147521972656 117.800888061523
237.746002197266 114.451225280762
235.470474243164 112.015655517578
249.472991943359 119.04320526123
236.947814941406 113.771110534668
251.305725097656 119.221168518066
243.214996337891 116.336669921875
224.560119628906 107.753677368164
236.734649658203 112.802688598633
238.221710205078 114.147552490234
234.497985839844 111.634643554688
234.491256713867 112.463668823242
233.588989257812 111.67943572998
224.171310424805 107.220520019531
241.894165039062 115.793670654297
230.026611328125 110.615699768066
231.819061279297 111.135726928711
222.046493530273 106.913024902344
235.462265014648 112.050537109375
237.695831298828 113.839286804199
231.580429077148 111.432037353516
224.797180175781 108.654777526855
218.108612060547 103.557731628418
224.452438354492 106.848403930664
229.651290893555 109.852996826172
229.823776245117 109.920394897461
237.610778808594 113.709465026855
217.778213500977 105.051536560059
230.270721435547 110.221717834473
243.428985595703 115.766746520996
233.337478637695 111.569427490234
223.746047973633 107.135604858398
224.776275634766 106.858222961426
233.292114257812 111.937835693359
235.257095336914 112.994354248047
227.689514160156 108.657020568848
228.932281494141 109.393157958984
218.689666748047 105.32706451416
231.367706298828 110.66690826416
222.629058837891 107.210655212402
215.836181640625 103.588203430176
231.278961181641 111.103614807129
221.099975585938 105.705665588379
221.997009277344 105.973808288574
217.578887939453 104.162445068359
220.415588378906 105.336288452148
211.519607543945 101.089782714844
230.538070678711 111.041244506836
220.200592041016 104.864799499512
209.554580688477 100.761100769043
202.829055786133 98.3578872680664
231.679656982422 110.059394836426
226.439544677734 108.07723236084
212.364791870117 102.018013000488
210.213333129883 100.728637695312
216.721649169922 103.908958435059
207.627944946289 99.7300262451172
217.642272949219 104.989219665527
209.083251953125 100.782051086426
219.641387939453 105.187728881836
210.066040039062 100.972694396973
225.886993408203 108.24520111084
203.572189331055 98.0286560058594
225.567962646484 107.36775970459
212.170562744141 101.510696411133
214.272247314453 103.116386413574
224.239807128906 106.64574432373
206.870025634766 99.675407409668
209.306686401367 100.583564758301
225.762908935547 107.668098449707
202.917358398438 97.5847396850586
206.183746337891 99.0910797119141
221.578002929688 106.470390319824
213.905838012695 102.632949829102
219.227783203125 105.593254089355
223.844268798828 106.720924377441
211.984588623047 100.858657836914
217.349456787109 104.090187072754
219.378082275391 106.503120422363
198.126358032227 94.1174011230469
207.563079833984 99.2477111816406
200.933990478516 96.5029830932617
207.443023681641 99.8215637207031
199.897399902344 95.6876525878906
210.316864013672 101.161491394043
195.783325195312 94.1891403198242
205.80078125 99.0543060302734
199.984954833984 96.2063751220703
212.557159423828 101.942008972168
200.391754150391 96.8627166748047
206.392837524414 98.7818222045898
202.996124267578 97.5127868652344
214.34814453125 102.707672119141
204.023834228516 98.4907379150391
201.538208007812 96.9383316040039
202.285308837891 97.1053085327148
210.938598632812 100.868019104004
194.708724975586 93.7890777587891
197.908538818359 94.7729263305664
195.914627075195 95.1397476196289
201.682861328125 97.0840911865234
189.453369140625 91.0133666992188
198.569091796875 96.3585815429688
179.849884033203 86.5188064575195
191.00439453125 91.1719436645508
190.237884521484 91.6997375488281
194.785903930664 93.4439239501953
191.417922973633 92.2255172729492
192.371398925781 91.8472137451172
201.480438232422 96.8417129516602
182.11474609375 87.86279296875
188.985443115234 90.6311569213867
198.984588623047 95.6940460205078
184.057998657227 88.7929306030273
206.490417480469 98.398681640625
205.823150634766 98.670166015625
195.536865234375 93.2522354125977
190.827209472656 91.0633087158203
190.113647460938 91.3521423339844
196.898620605469 94.2032699584961
211.729309082031 101.280181884766
201.730987548828 96.2691650390625
198.176208496094 95.4221267700195
190.756927490234 91.766357421875
187.608489990234 90.4506530761719
186.506042480469 89.7550659179688
183.464782714844 88.6153717041016
189.237594604492 91.0055236816406
205.252624511719 98.1126708984375
182.522796630859 88.2632904052734
186.272521972656 89.5161056518555
184.327758789062 88.1941833496094
181.426635742188 87.761848449707
180.161422729492 86.4010620117188
177.675170898438 85.5418395996094
189.243591308594 91.8808670043945
176.656646728516 84.690559387207
184.377410888672 88.4538879394531
177.726593017578 86.1911468505859
186.949676513672 89.8578109741211
188.077209472656 90.7836151123047
181.087783813477 86.2843780517578
170.011047363281 81.3678817749023
162.111999511719 79.1029968261719
195.300476074219 92.912971496582
171.952117919922 83.3659973144531
181.480743408203 86.1619567871094
190.273681640625 91.5858993530273
186.159027099609 89.0871276855469
180.802947998047 86.8628234863281
179.945999145508 87.3507537841797
174.226638793945 83.5571746826172
188.256439208984 90.0899658203125
171.230834960938 83.0861511230469
179.789916992188 86.4398956298828
168.069854736328 81.627555847168
164.054626464844 79.712890625
188.131378173828 90.3659439086914
182.627319335938 87.182243347168
160.825500488281 77.6743240356445
180.428436279297 86.8699111938477
174.943054199219 84.0496826171875
175.606842041016 84.4976959228516
174.53141784668 84.0307922363281
171.142761230469 82.5891647338867
166.441253662109 79.8495483398438
180.096832275391 85.8261032104492
167.211486816406 81.1788711547852
166.290161132812 79.9798126220703
177.009429931641 85.7127838134766
179.025939941406 86.1302642822266
172.986267089844 83.3750610351562
171.559829711914 82.403205871582
171.274078369141 82.7557678222656
169.528884887695 81.2945098876953
178.80859375 84.9680557250977
156.303527832031 75.6557083129883
172.598892211914 83.1802597045898
168.258422851562 81.3870086669922
168.139343261719 81.3062286376953
168.738098144531 82.0425796508789
168.819778442383 80.8817138671875
166.722259521484 80.3399047851562
167.772399902344 81.3213272094727
169.309875488281 81.1516036987305
167.236328125 80.8725662231445
159.861923217773 77.2041320800781
163.383590698242 78.6183547973633
159.975372314453 78.0360488891602
179.646850585938 87.7289733886719
164.913513183594 79.2386932373047
159.199371337891 76.5158462524414
165.122283935547 80.3655090332031
155.224670410156 74.7965927124023
164.176956176758 79.7681503295898
166.135803222656 79.1783065795898
151.119781494141 73.1889953613281
154.115020751953 74.2292861938477
150.335144042969 72.6168670654297
153.375793457031 74.3903274536133
166.645080566406 81.1621170043945
139.952880859375 68.6023254394531
154.817810058594 75.0276107788086
154.933853149414 74.8818283081055
156.282440185547 76.0304870605469
153.954925537109 74.6070938110352
163.171478271484 78.872673034668
157.146072387695 76.704948425293
153.008575439453 73.6225280761719
151.464172363281 73.898078918457
153.946746826172 74.6295852661133
148.324401855469 71.9497985839844
150.262985229492 73.1973419189453
161.783538818359 77.7150573730469
143.861511230469 70.2201614379883
158.691741943359 76.5246200561523
151.408966064453 73.408576965332
157.449066162109 76.6560287475586
148.199035644531 71.4107131958008
140.391052246094 68.0736236572266
139.322814941406 68.5161361694336
167.283020019531 81.0395965576172
149.0625 72.1190032958984
159.996551513672 77.2080459594727
148.223327636719 71.1173782348633
160.125793457031 77.9326477050781
144.01416015625 69.5349426269531
148.522689819336 71.946891784668
161.241348266602 78.0163269042969
153.074325561523 73.6206359863281
148.167114257812 71.9396743774414
138.674682617188 67.6671676635742
150.317047119141 72.7417144775391
145.223754882812 70.2800445556641
137.648056030273 66.746826171875
142.806365966797 69.9444198608398
142.16291809082 68.550407409668
154.424926757812 74.650260925293
141.743453979492 68.8870010375977
147.650787353516 71.0777816772461
143.113555908203 69.5745162963867
148.950103759766 72.5566787719727
138.977935791016 66.7879257202148
139.902618408203 68.6774978637695
137.104705810547 66.7530212402344
141.429626464844 69.0458221435547
126.150665283203 60.9999694824219
141.584701538086 69.845817565918
139.228302001953 67.1845321655273
143.877319335938 70.2056884765625
142.639526367188 69.0060119628906
154.521240234375 74.5771026611328
140.925628662109 68.3415908813477
152.043731689453 73.3432540893555
135.362518310547 66.1695709228516
134.454071044922 64.9810256958008
134.600936889648 65.66259765625
136.490814208984 66.2337799072266
130.42236328125 62.5940628051758
133.566940307617 64.4004440307617
126.575469970703 61.4177856445312
137.053482055664 66.5813522338867
127.043106079102 61.6928176879883
130.636688232422 63.7770309448242
132.739532470703 63.6047592163086
133.405090332031 65.8970336914062
140.96630859375 68.1931762695312
126.994766235352 62.6958618164062
128.673614501953 63.0138931274414
126.115921020508 61.7112350463867
124.833129882812 60.9342651367188
135.388809204102 65.7098922729492
130.412933349609 63.3558349609375
134.818634033203 64.5052261352539
134.003280639648 65.5057830810547
131.781311035156 63.9287033081055
122.418533325195 59.7749557495117
129.272262573242 63.1715087890625
115.715881347656 56.7133369445801
127.693572998047 62.4784927368164
119.228332519531 58.1152267456055
124.531219482422 60.5396041870117
132.599624633789 64.6288909912109
124.837203979492 60.2291259765625
118.622039794922 58.3686218261719
113.847229003906 55.5885887145996
128.603866577148 62.9280090332031
121.563201904297 59.5630645751953
118.077819824219 58.2297744750977
116.590774536133 57.2602157592773
107.970291137695 53.5664978027344
125.296905517578 61.1630020141602
118.785873413086 58.0710525512695
117.780380249023 57.4349822998047
112.518600463867 55.0276527404785
118.590026855469 58.7230834960938
117.685943603516 57.5489959716797
112.931945800781 55.7276992797852
123.178985595703 59.1497497558594
115.115676879883 56.3664131164551
127.291534423828 61.6537399291992
113.399230957031 55.7363433837891
117.280456542969 57.7443923950195
111.0556640625 53.9649047851562
115.45671081543 56.9013328552246
110.043823242188 54.1656303405762
111.305358886719 54.9101371765137
117.024108886719 57.8474807739258
106.895217895508 52.0482215881348
114.030960083008 55.2731895446777
111.234420776367 54.2851982116699
105.902923583984 52.4731216430664
107.594955444336 52.8359260559082
105.57592010498 51.9573974609375
111.605041503906 55.1793098449707
114.427597045898 55.3592910766602
117.3037109375 56.8262939453125
106.622314453125 52.5361785888672
106.272552490234 52.1203956604004
111.383895874023 54.7310981750488
105.654136657715 52.1082916259766
108.327423095703 53.4923439025879
118.513961791992 56.7329330444336
118.074035644531 57.2605514526367
109.033813476562 54.0204238891602
113.109649658203 54.9448776245117
99.9750518798828 49.3567695617676
98.9556274414062 48.9424514770508
98.1703033447266 49.305233001709
110.726501464844 54.3219985961914
97.4751739501953 47.8871421813965
105.165054321289 51.4328727722168
115.395446777344 55.9658126831055
104.722923278809 52.1859283447266
101.300941467285 49.3398056030273
101.552215576172 50.6346054077149
100.654281616211 49.9079132080078
99.2227783203125 48.7217407226562
104.379531860352 51.305492401123
95.3125305175781 47.3466415405273
96.9764404296875 47.9837989807129
104.189643859863 51.6431503295898
106.308609008789 52.2020111083984
96.4972686767578 47.2908363342285
102.85131072998 50.5010833740234
101.611480712891 50.5288581848145
97.7801055908203 48.8447875976562
104.245414733887 51.4150466918945
92.6779022216797 45.9586067199707
103.060470581055 50.9315605163574
99.4329833984375 48.967456817627
86.0384216308594 42.9725608825684
84.2131805419922 42.2775115966797
105.249214172363 51.1240081787109
99.4227066040039 49.4151763916016
93.0489501953125 46.0499458312988
91.6910552978516 45.0746002197266
100.100234985352 49.6109771728516
87.1811218261719 43.2363700866699
86.2700805664062 42.9779586791992
98.1940078735352 49.0996170043945
95.3257446289062 47.0227737426758
94.5298690795898 46.735294342041
86.1217651367188 43.1550064086914
98.5906982421875 48.6416206359863
93.4296112060547 46.1930999755859
92.8618087768555 44.8489570617676
95.1114501953125 47.2782440185547
90.2411346435547 45.1055946350098
90.761344909668 44.8817901611328
95.0912475585938 46.875659942627
92.8468933105469 45.6127433776855
96.6084442138672 47.4191932678223
95.9924926757812 47.3546676635742
90.3378524780273 44.7636489868164
93.0725555419922 45.6545066833496
74.1454010009766 38.2999572753906
101.064750671387 49.5778656005859
97.6494903564453 47.6830062866211
99.9601440429688 49.2291641235352
95.1534118652344 47.2096252441406
99.8454437255859 48.9379730224609
79.3015213012695 39.5023498535156
93.8174591064453 46.0225486755371
84.1785659790039 42.0285911560059
84.7028961181641 42.0512657165527
94.0850830078125 46.2061233520508
97.7109069824219 48.3577842712402
89.2546463012695 44.3403053283691
85.2749481201172 42.1772537231445
85.0617218017578 41.8902435302734
79.9079971313477 40.0128517150879
90.2899780273438 44.6537437438965
82.1259765625 40.2065963745117
80.9674835205078 40.2462997436523
81.7717742919922 40.7394561767578
94.0829467773438 45.9762649536133
90.5542678833008 45.043270111084
79.0989074707031 39.4889221191406
79.7570190429688 39.292724609375
88.2945861816406 43.635440826416
81.6358642578125 40.7508125305176
77.551155090332 39.2874069213867
87.2257308959961 43.2990417480469
91.7538528442383 45.571216583252
78.6220932006836 39.0427589416504
80.8366851806641 40.662109375
80.8083190917969 39.6343765258789
70.5717697143555 35.428882598877
82.6090698242188 41.0840225219727
80.1099395751953 39.9746589660645
82.2369842529297 41.0897102355957
73.2888641357422 37.0935249328613
76.5760803222656 38.6149101257324
85.1047973632812 42.6053047180176
82.8623123168945 40.9021110534668
89.2196807861328 43.5206565856934
75.2519226074219 37.4221076965332
63.6424026489258 32.2321357727051
75.9465484619141 37.7271728515625
85.5649566650391 42.4691276550293
72.6758193969727 36.2829284667969
80.2704315185547 40.043643951416
74.1580810546875 37.2765960693359
66.4067077636719 33.601203918457
78.83447265625 38.9578056335449
75.33154296875 37.3158111572266
81.8561553955078 40.4324188232422
73.1065216064453 36.7941970825195
66.5405197143555 33.9282913208008
71.6083679199219 35.8112640380859
69.3680572509766 35.3273391723633
66.6313552856445 33.6459999084473
67.19384765625 34.1357765197754
84.6263732910156 41.6362380981445
79.7782745361328 39.220588684082
67.1707458496094 33.2883491516113
72.6759185791016 36.3005867004395
76.3956146240234 38.248851776123
71.7474822998047 36.4408760070801
62.7595291137695 32.3537788391113
71.6993713378906 35.9203186035156
89.5054931640625 43.562816619873
80.3029937744141 39.3448295593262
68.5814666748047 34.318058013916
67.8118896484375 34.2422370910645
73.2449645996094 36.6748733520508
66.3146820068359 33.7355308532715
69.0503845214844 34.4086837768555
69.2764434814453 34.8357849121094
69.3625946044922 34.5983581542969
56.5467987060547 29.8147163391113
64.5884704589844 32.5420837402344
63.894287109375 32.3256683349609
64.9650573730469 32.4501304626465
70.2306518554688 35.2461700439453
71.6836776733398 35.5717964172363
66.2352600097656 33.321102142334
69.8177795410156 34.3090591430664
63.1642456054688 32.0223197937012
69.2901000976562 35.1263694763184
56.1459655761719 28.3080253601074
66.8113479614258 34.2449035644531
62.2268676757812 31.3677024841309
62.4227142333984 31.5503273010254
64.032470703125 32.1335411071777
57.8943328857422 29.3635368347168
67.281608581543 33.7775039672852
64.3968505859375 32.2600631713867
59.4701690673828 30.1222915649414
59.9951019287109 30.4147605895996
69.7518463134766 35.1330490112305
55.5819931030273 28.6649322509766
66.042236328125 33.3394470214844
64.5591888427734 32.3869857788086
62.7283172607422 31.5460319519043
61.0340118408203 30.8836822509766
60.6086502075195 30.7728538513184
48.2227172851562 24.9715404510498
58.1597595214844 29.9952583312988
49.4837493896484 25.9735794067383
57.5538635253906 29.4687118530273
48.3087615966797 25.1271095275879
59.7482757568359 29.9083213806152
67.5358276367188 34.0748825073242
50.8739318847656 26.6458854675293
59.9471588134766 30.3651847839355
53.8975524902344 27.9105377197266
52.1694793701172 27.2278518676758
58.8070373535156 30.3689498901367
49.8467407226562 25.3937225341797
51.5236663818359 26.1007270812988
53.5842437744141 27.5470161437988
60.0713119506836 30.4788589477539
49.0451431274414 25.3037605285644
49.3241729736328 25.8275337219238
53.9916763305664 27.4256935119629
64.2204437255859 31.8224487304688
58.3403091430664 29.8141174316406
53.7664947509766 27.9084396362305
53.6606140136719 27.9636611938477
47.9899215698242 25.1852073669434
53.510612487793 27.4289779663086
55.2013092041016 28.4655075073242
53.1961517333984 27.9283905029297
46.2146453857422 24.4078693389893
48.9253692626953 25.2984237670898
51.1989135742188 26.084846496582
47.1603164672852 23.9073810577393
46.3106307983398 24.1742382049561
46.9411392211914 24.098804473877
50.1081695556641 25.7731208801269
54.01416015625 27.2433128356934
40.7591400146484 21.4821453094482
52.7987289428711 26.721794128418
48.3582458496094 24.8078422546387
48.2016677856445 25.256950378418
39.1632499694824 20.3976154327393
54.9510726928711 27.7882385253906
45.5900268554688 23.6525840759277
47.6202850341797 24.5604763031006
42.545280456543 22.1461582183838
44.2031631469727 23.3604259490967
46.5721054077148 24.4505462646484
47.5724563598633 24.669469833374
50.6432876586914 25.9762916564941
43.9063453674316 22.8828353881836
36.9977416992188 19.9198093414307
43.9297218322754 22.9555511474609
38.547061920166 20.7000751495361
43.2692413330078 22.8695678710938
33.5436058044434 18.0194854736328
44.3198394775391 23.4669551849365
54.0203247070312 27.8781356811523
44.8158874511719 23.7744941711426
43.872444152832 23.2066745758057
40.1633567810059 21.5990753173828
41.5314102172852 21.6452121734619
38.4654121398926 20.4021263122559
39.5973739624023 21.1782093048096
44.3489303588867 23.0486621856689
42.1910858154297 22.2442455291748
40.9305725097656 21.7759227752686
36.4990310668945 19.9204082489014
47.3379211425781 24.5609893798828
38.3087310791016 20.379976272583
44.6170501708984 22.9990901947021
43.576114654541 22.7338333129883
43.1968231201172 22.3709545135498
39.1829261779785 20.6982116699219
39.3199882507324 20.8320503234863
46.4237670898438 24.8785781860352
42.4071502685547 22.3213062286377
41.8076400756836 21.1058254241943
39.0225143432617 20.0780735015869
36.2148513793945 19.1804904937744
30.4941024780273 16.7319393157959
36.1806144714355 19.3323631286621
40.6823348999023 21.6466007232666
39.2511978149414 21.0987567901611
34.9112243652344 18.9204597473144
34.1400985717773 18.6441879272461
35.4762954711914 19.3459033966064
29.506217956543 16.4310932159424
34.8155288696289 18.6716785430908
40.4874458312988 21.1095695495606
31.8344650268555 17.6860389709473
33.4759902954102 18.293550491333
36.8043823242188 19.9345188140869
39.6983528137207 21.2228603363037
31.2056922912598 17.0452766418457
29.274227142334 16.1231937408447
35.1418190002441 18.3165397644043
37.2279319763184 19.7523918151856
33.3282852172852 17.8819847106934
33.4315719604492 18.2786045074463
34.1984062194824 18.214282989502
29.7549285888672 16.2751064300537
34.2989959716797 18.3250770568848
38.6392211914062 20.4809055328369
32.8750267028809 17.959342956543
43.9766387939453 22.8701229095459
23.7953224182129 13.8283233642578
33.28564453125 18.1129837036133
26.7024383544922 14.867057800293
36.4695816040039 19.5875225067139
24.5203323364258 14.0737953186035
31.1659545898438 17.0944900512695
29.2879981994629 16.1778411865234
31.1991653442383 16.7852268218994
30.8998794555664 17.1301307678223
26.4012145996094 15.0504245758057
31.5455780029297 17.3123550415039
29.2296981811523 16.1190662384033
36.9988327026367 19.8838691711426
27.2472381591797 15.2200355529785
35.2328720092773 18.8156051635742
27.437744140625 15.2045879364014
34.4858360290527 18.4546394348144
27.2529296875 15.0548439025879
25.498218536377 14.1683750152588
28.8636436462402 15.8268947601318
30.1243438720703 16.359827041626
31.4750366210938 17.1839561462402
31.5417556762695 17.0498771667481
30.6176414489746 16.9733467102051
32.4401931762695 17.7355823516846
31.2053070068359 16.7738876342773
24.4718399047852 13.6723594665527
28.6403465270996 15.9509105682373
30.422607421875 16.8297138214111
26.2728309631348 14.9298477172852
22.939868927002 13.0145606994629
29.8140563964844 16.6329803466797
28.1294631958008 15.5196514129639
19.3728218078613 11.6004333496094
31.6292419433594 16.8263301849365
27.6582717895508 15.5848083496094
26.3597717285156 15.1042575836182
29.6279907226562 16.6037273406982
25.6246643066406 14.2974910736084
26.9829902648926 15.0634441375732
23.4740295410156 13.4758529663086
25.8915100097656 14.2071533203125
24.9805221557617 14.0058612823486
33.9349365234375 18.5587787628174
22.2723388671875 12.9812889099121
25.0720977783203 14.0834140777588
24.7666091918945 13.7055130004883
28.2047424316406 15.5921993255615
24.0095825195312 13.9680843353271
27.109188079834 15.1702251434326
22.4978179931641 12.8682708740234
23.9006881713867 13.4431419372559
22.6765747070312 12.5875778198242
20.5290451049805 12.2142219543457
20.7843704223633 12.0547428131104
23.2267150878906 13.6963443756104
21.5310516357422 12.6071929931641
21.2269821166992 12.2316627502441
20.4098129272461 11.8537044525146
26.0478286743164 14.3466491699219
22.8845367431641 13.1325149536133
19.7731819152832 11.7797050476074
22.0519943237305 12.2750988006592
21.4330902099609 12.696870803833
22.3479957580566 13.1513767242432
19.7531661987305 11.7745304107666
24.0540390014649 13.9922695159912
26.6449890136719 14.8541660308838
22.5278472900391 12.9316463470459
22.2599487304688 12.7611198425293
21.2226943969727 12.4901142120361
26.4513549804688 14.617712020874
21.0984802246094 12.2202892303467
22.1642990112305 12.6315898895264
23.14501953125 13.3076477050781
26.6203918457031 14.8544387817383
28.0870208740234 15.3484497070312
17.3733901977539 10.8031196594238
17.2787704467773 10.442045211792
23.6511459350586 13.4892883300781
16.2040176391602 9.86612701416015
20.3097801208496 11.960168838501
17.6506423950195 11.0652523040771
15.5410614013672 9.86923027038574
14.9621696472168 9.09691238403321
21.7604751586914 12.2347202301025
19.8681526184082 11.804651260376
22.0285453796387 12.6531066894531
12.2946853637695 8.13589668273926
20.4057540893555 11.7090511322021
22.0285720825195 12.2900047302246
19.5478210449219 11.7445888519287
22.4129104614258 12.6848602294922
22.9227066040039 12.8624725341797
19.2130317687988 11.4452095031738
21.3479843139649 12.6778030395508
19.0642776489258 10.9427642822266
16.3249359130859 10.058162689209
22.8601837158203 13.4100227355957
19.3063659667969 11.3321838378906
17.3177185058594 10.7624607086182
13.0083808898926 8.21291446685791
14.4871292114258 9.21359825134277
21.0763092041016 12.3549728393555
17.7871322631836 10.8134651184082
20.6138572692871 12.0461463928223
13.9461936950684 8.92682552337646
15.3382720947266 9.53461265563965
20.966423034668 12.3496322631836
14.7018814086914 9.47715187072754
17.5862121582031 10.8515148162842
14.8233032226562 9.59243583679199
14.3969039916992 8.87384033203125
20.6141662597656 11.9764804840088
13.294921875 8.83269309997559
12.2154541015625 7.95739936828613
18.1557235717773 10.9978446960449
13.1911163330078 8.51453971862793
19.7518768310547 11.9551753997803
11.312255859375 7.51940536499023
20.1954689025879 11.6531047821045
14.704704284668 8.92830371856689
19.4103622436523 11.6251201629639
16.6576271057129 10.451961517334
13.7491149902344 8.73389148712158
15.878044128418 9.77367973327637
10.7442359924316 7.46610164642334
16.1353530883789 10.0390682220459
17.3244476318359 10.7260646820068
9.99607467651367 7.11157512664795
11.7836112976074 7.63510417938232
19.5566558837891 11.6536769866943
12.0757446289062 8.16845035552979
6.26569366455078 5.5179672241211
16.3071594238281 9.88208961486816
10.9899444580078 7.27594470977783
14.8333435058594 9.15653228759765
12.9114151000977 8.46101188659668
8.01755523681641 6.1207504272461
9.25590133666992 7.2487154006958
14.7164039611816 9.15345191955566
10.9927139282227 7.69148635864258
9.27469635009766 6.78512859344482
8.0066032409668 6.24855709075928
10.8003120422363 7.4702730178833
6.9624137878418 5.6046085357666
12.2808227539062 8.23270225524903
10.437873840332 7.61454200744629
11.1767044067383 7.46927165985107
9.20788192749023 6.7629623413086
9.98762512207031 7.2303991317749
4.5317440032959 4.7145471572876
9.66194915771484 7.07187271118164
13.309814453125 8.37687683105469
8.69990158081055 6.63624382019043
8.14237976074219 6.42431163787842
12.3674278259277 8.24569129943847
8.4509105682373 6.09020233154297
13.9190216064453 9.16993141174316
8.66287231445312 6.51361274719238
10.2378883361816 7.21293735504151
10.7853031158447 7.55906867980957
7.9002571105957 6.14712524414062
13.0633697509766 8.26618003845215
9.38969802856445 6.87597274780273
9.37039566040039 6.88117980957031
9.62276458740234 7.12385368347168
6.28876495361328 5.28278636932373
11.5731010437012 7.90693092346191
8.43564605712891 6.19623470306396
10.7234039306641 7.56162357330322
12.1999473571777 8.18361854553223
8.31276321411133 6.23491764068604
10.1748332977295 7.22092819213867
6.50422477722168 5.27549839019776
10.071310043335 7.15634059906006
4.1176700592041 4.20260906219482
6.24595642089844 5.23396396636963
9.99607467651367 6.85391807556153
9.53717422485352 6.98241996765137
7.84069061279297 6.10386848449707
9.70011711120605 7.03396511077881
8.59218597412109 6.15511417388916
11.0909442901611 7.6326904296875
6.71080780029297 5.74307250976562
6.75420379638672 5.67369937896729
12.8207283020019 8.41683959960938
5.41374015808105 4.67169761657715
10.1037673950195 7.12649059295654
6.21407508850098 5.20435619354248
5.6296501159668 4.99623680114746
9.44290733337402 6.65313529968262
11.1714096069336 7.44273662567139
12.7554244995117 8.41236209869385
4.68206024169922 4.86100864410401
6.5777702331543 5.38907432556153
11.4512062072754 7.86093807220459
8.48263359069824 6.43112087249756
8.54515075683593 6.39295482635498
10.6790180206299 7.52800941467285
3.80436706542969 3.97519683837891
3.43366622924805 3.97396755218506
11.6442413330078 7.68219947814941
6.18659210205078 5.13375377655029
5.06734848022461 4.87711524963379
6.45586776733398 5.31647300720215
6.83092880249023 5.77766799926758
10.2452945709229 7.08910751342773
6.4406623840332 5.52292537689209
5.46572303771973 5.01523208618164
6.79523468017578 5.53279399871826
3.27321243286133 3.99975776672363
8.16231918334961 6.46997833251953
5.13757514953613 4.58445358276367
5.26467132568359 4.93873691558838
8.69481658935547 6.40452003479004
7.76071548461914 6.1110897064209
7.58020973205566 5.84427356719971
6.84515380859375 5.54496192932129
6.8670825958252 5.60664176940918
5.71822357177734 5.21879577636719
4.82556915283203 4.7164249420166
5.80442810058593 5.02780437469482
4.73126029968261 4.6830415725708
6.81572914123535 5.54236698150635
6.23801803588867 5.40140151977539
8.58950614929199 6.29745769500732
8.06216049194336 6.38443279266357
5.56042861938477 4.75798606872559
1.88721656799316 3.32652187347412
-0.19792366027832 2.25376796722412
0.197227478027344 2.75879192352295
1.7154541015625 3.36275672912598
3.86911392211914 4.14170551300049
4.61114120483398 4.570068359375
1.89067459106445 3.50156497955322
3.05475807189941 3.56457710266113
1.30559158325195 3.10579013824463
4.99016571044922 4.57785987854004
1.68268966674805 3.19779396057129
2.97126007080078 3.74281406402588
4.15365791320801 4.25469303131104
6.29999542236328 5.28746700286865
9.10270690917969 6.75211048126221
2.39217948913575 3.51328563690186
4.64291572570801 4.54766654968262
6.44327163696289 5.28621959686279
4.18461227416992 4.49351978302002
5.33330726623535 4.95995044708252
-0.668083190917969 2.01093482971191
6.87635803222656 5.68679714202881
2.37970733642578 3.32492828369141
3.54462051391602 4.12705326080322
4.35905838012695 4.54584789276123
0.0391960144042969 2.57990741729736
1.19626235961914 2.92248344421387
-1.9814338684082 1.93943023681641
5.01970291137695 4.72529888153076
3.71914291381836 4.03600597381592
4.07274436950684 4.32322788238526
1.3902473449707 3.07042694091797
3.53572082519531 4.4646520614624
3.12163352966309 4.04515743255615
6.87137985229492 5.63907527923584
4.16446685791016 4.16798973083496
1.60227584838867 3.37709999084473
1.12495803833008 2.99447441101074
-0.812204360961914 1.95366382598877
1.93350410461425 3.0603141784668
-0.355825424194336 2.32378768920898
6.78556060791016 5.74106121063232
2.29778099060059 3.33445167541504
2.87321472167969 4.00365924835205
0.923837661743164 2.99465942382812
-1.9754753112793 1.52410411834717
4.32440948486328 4.26167964935303
4.47635269165039 4.19975852966309
0.155651092529297 2.47680187225342
-0.484390258789066 2.39779376983643
1.92537879943848 3.33859920501709
2.44187927246093 3.26446723937988
-0.466659545898441 2.16496181488037
2.13877105712891 3.37974739074707
0.642290115356445 2.82102680206299
3.5591926574707 4.05793762207031
3.8765811920166 4.08161544799805
0.0894737243652344 2.39860248565674
5.35503578186035 4.58908462524414
2.51945114135743 4.11100006103516
1.23861885070801 3.07413387298584
1.51314353942871 3.09593486785889
0.617015838623047 2.64548492431641
-1.50827598571777 1.58391380310059
3.89626884460449 4.27326965332031
3.84533309936523 4.42961406707763
2.50746154785156 3.73873615264893
-0.925041198730469 2.15387439727783
3.13241577148437 3.70779323577881
3.09250259399414 3.9121208190918
-1.3275032043457 2.07217311859131
3.86308479309082 4.36382579803467
1.16463470458984 3.0259485244751
-1.13839721679688 1.84872817993164
-1.02227020263672 1.75081443786621
-2.28887748718261 1.1110315322876
1.53662490844727 3.23931121826172
5.27105522155761 4.83692836761474
0.6553955078125 2.87778186798096
-0.449798583984375 2.00940704345703
-3.10264778137207 0.756345272064209
0.50604248046875 2.50742053985596
-2.14933395385742 1.38013935089111
-1.45054244995117 1.54583930969238
-0.781558990478516 1.81138610839844
1.99975967407227 3.43840503692627
2.62096214294434 3.76907825469971
-1.52837371826172 1.80403518676758
-2.66516876220703 1.06409072875977
-0.722633361816406 2.07332134246826
-0.600397109985352 2.0693883895874
-0.888721466064453 2.02427101135254
0.764041900634766 2.64254093170166
-1.27326393127441 1.58510494232178
1.45245361328125 3.15777111053467
-0.708255767822266 2.11715030670166
-0.428333282470703 2.14410495758057
-2.07586288452148 1.60676383972168
4.28696632385254 4.56919765472412
3.26210021972656 3.74452209472656
0.701675415039066 2.70181179046631
0.623418807983398 2.69728946685791
2.85434341430664 3.84293746948242
0.698722839355469 2.76187419891357
0.506092071533203 2.73864841461182
3.02909088134766 3.81018447875977
-2.03023147583008 1.62955856323242
-1.80159187316895 1.61448383331299
0.727203369140625 2.64432525634766
-3.39503860473633 0.791084766387939
0.852264404296875 2.79517364501953
2.47975921630859 3.52021312713623
0.157478332519531 2.12652206420898
-1.54421997070312 1.80570220947266
0.234001159667969 2.24908924102783
-0.0469856262207031 2.17375373840332
0.366098403930664 2.44682598114014
-2.71817016601562 1.15497207641602
-0.00441551208496094 2.21258163452148
1.19358444213867 3.0451078414917
1.07647323608398 2.90345573425293
-3.06599044799805 1.14998626708984
-0.687324523925781 1.90558433532715
0.727977752685547 2.73927688598633
-0.398357391357425 2.48184776306152
-0.998388290405273 1.71422004699707
-0.676078796386719 2.0001049041748
-0.0161514282226562 2.3969316482544
};
\addlegendentry{$\Phi=5000$}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=diamond*, only marks]
table{%
x  y
301.635345458984 5.02276420593262
302.526702880859 7.13394546508789
293.804107666016 9.16432762145996
267.484039306641 11.4850540161133
277.177001953125 13.4158477783203
276.974060058594 17.318058013916
271.587799072266 18.7531623840332
253.990417480469 21.1445922851562
278.71337890625 24.2995491027832
282.322998046875 26.6942367553711
268.34619140625 28.9918327331543
292.195220947266 30.0388793945312
309.933074951172 32.400806427002
278.828338623047 32.2032661437988
254.509674072266 33.2717933654785
278.515533447266 33.9470291137695
296.877563476562 34.3583221435547
313.641906738281 35.3929138183594
272.512481689453 34.5490455627441
268.187591552734 34.3375205993652
286.307800292969 34.5815582275391
280.161956787109 33.7212791442871
279.358337402344 33.8306045532227
282.454956054688 34.0067481994629
281.450164794922 36.2618179321289
279.129791259766 34.7077827453613
314.512481689453 34.288158416748
286.791839599609 34.4729270935059
287.283081054688 34.8603630065918
285.451721191406 35.5712280273438
292.603515625 34.9285621643066
269.628234863281 34.6231384277344
307.144256591797 35.7074584960938
279.522583007812 34.7256622314453
277.094543457031 34.4762344360352
287.095886230469 34.7840766906738
288.714477539062 35.1102867126465
310.871612548828 34.3546562194824
283.653747558594 33.6228561401367
275.277770996094 34.4128112792969
314.252685546875 35.8695106506348
310.079071044922 35.0379295349121
287.265716552734 34.5943908691406
296.733703613281 36.6251602172852
289.327026367188 33.866382598877
290.732055664062 35.1001167297363
276.257934570312 35.0735511779785
272.108062744141 33.5180435180664
280.807189941406 34.0517120361328
287.333587646484 35.557243347168
290.065734863281 35.4529685974121
260.822662353516 33.7700881958008
263.868408203125 34.9441184997559
291.398071289062 34.8922843933105
277.329528808594 33.4813346862793
284.613128662109 34.7294273376465
259.283111572266 35.5072937011719
288.790649414062 34.6955032348633
276.430145263672 36.0194282531738
269.916564941406 33.853874206543
298.481781005859 35.8235702514649
289.679016113281 34.7573165893555
292.218963623047 35.479190826416
287.918701171875 35.6372566223145
282.114318847656 34.1035003662109
303.983734130859 35.6716918945312
280.488891601562 35.8685417175293
304.466247558594 37.4273567199707
281.2568359375 34.6363639831543
274.583862304688 36.0451049804688
277.840637207031 35.938159942627
287.009552001953 35.3460350036621
283.000610351562 35.6892242431641
298.286315917969 35.5301742553711
278.7587890625 35.7472076416016
282.273345947266 36.4221420288086
268.674560546875 33.4730377197266
283.089874267578 35.1574020385742
261.543487548828 33.5457458496094
279.384704589844 34.2831268310547
265.320404052734 35.5546989440918
277.809509277344 35.1440658569336
280.052947998047 37.3863182067871
257.980316162109 33.7237892150879
288.369354248047 34.9323654174805
265.059173583984 35.9010696411133
274.496032714844 34.2932586669922
293.270843505859 35.0519905090332
290.797546386719 36.3437538146973
280.091644287109 35.8035278320312
277.914428710938 34.2949638366699
282.479278564453 36.626091003418
288.840393066406 35.873836517334
286.658508300781 34.2737617492676
280.318542480469 34.355712890625
293.097290039062 35.4247894287109
289.951385498047 36.4692420959473
251.298767089844 34.5964202880859
294.843078613281 36.3813934326172
288.905944824219 35.1808166503906
289.992095947266 35.3169059753418
270.048828125 34.4983558654785
282.540588378906 35.1457901000977
287.896759033203 35.4346122741699
289.149291992188 35.5899200439453
266.129608154297 35.2139778137207
298.584594726562 35.8989944458008
265.522552490234 34.6313095092773
279.160369873047 35.8379936218262
263.233215332031 32.5607681274414
285.548522949219 34.2399749755859
291.675933837891 35.674919128418
293.609710693359 36.203556060791
283.086730957031 35.2499694824219
277.361022949219 35.2242012023926
282.886108398438 34.0402793884277
286.512451171875 36.0789337158203
296.124908447266 35.8231163024902
277.805725097656 34.201057434082
297.330474853516 36.1139869689941
271.824279785156 33.0636520385742
266.550842285156 34.1190032958984
294.138854980469 36.8178100585938
272.4423828125 35.4095840454102
294.114990234375 37.2976455688477
281.595825195312 34.6200180053711
273.401397705078 34.6658554077149
285.042205810547 36.607723236084
286.560028076172 36.7544937133789
270.729675292969 34.576602935791
270.727569580078 34.8653755187988
296.389221191406 36.7334861755371
284.989379882812 36.5974922180176
294.515075683594 36.2821426391602
293.842163085938 37.7162704467773
276.624755859375 35.1018104553223
288.19287109375 35.4569892883301
288.159149169922 35.6067504882812
270.978576660156 33.931812286377
285.195861816406 35.5395317077637
303.480651855469 36.356372833252
279.493286132812 35.9975814819336
252.902954101562 31.4226455688477
286.521240234375 35.9150581359863
270.049041748047 34.519603729248
281.194854736328 34.5806274414062
271.657348632812 35.0209999084473
279.448638916016 33.8662033081055
277.017730712891 34.8428344726562
275.629455566406 35.8191375732422
278.854034423828 34.6859245300293
282.733123779297 35.3981437683105
282.909759521484 34.5085258483887
289.310089111328 36.511344909668
278.872222900391 35.2238998413086
293.875061035156 35.954345703125
286.876129150391 35.8257789611816
304.519012451172 37.1575965881348
288.762115478516 35.4061698913574
273.761657714844 36.1176605224609
307.289703369141 37.6629295349121
292.987579345703 36.7671203613281
294.928894042969 35.3495597839355
274.306945800781 34.332145690918
286.087341308594 35.1776123046875
263.321838378906 34.4836349487305
269.813873291016 34.3053588867188
303.218902587891 36.6890525817871
281.837646484375 35.1410636901855
293.525848388672 37.7841148376465
266.526336669922 33.2812614440918
292.121307373047 35.8872146606445
282.776733398438 36.890552520752
276.103088378906 34.6984977722168
309.186126708984 37.6207084655762
287.221252441406 35.6808967590332
272.718444824219 34.9466896057129
295.345733642578 37.1778831481934
311.196685791016 38.126823425293
262.7177734375 33.5472068786621
274.993774414062 34.8379096984863
269.446166992188 35.3264579772949
262.382843017578 32.51171875
261.873260498047 34.0178642272949
296.028778076172 37.1059494018555
284.331146240234 34.7792587280273
279.491729736328 35.5801811218262
298.708129882812 37.1624565124512
280.781402587891 34.4118347167969
303.620452880859 37.0044975280762
289.88037109375 36.0338287353516
307.545013427734 37.1491355895996
273.478302001953 32.8682136535645
280.587799072266 35.1300849914551
299.217987060547 36.1680908203125
288.267730712891 35.7477378845215
290.929473876953 36.7824172973633
294.331878662109 35.6197280883789
292.601531982422 35.3184509277344
280.599151611328 35.0057563781738
270.405578613281 34.5173835754395
294.768493652344 36.5182228088379
292.206634521484 35.74267578125
272.437957763672 36.0016212463379
282.419647216797 35.195671081543
269.547332763672 34.6219787597656
281.509033203125 35.3440208435059
257.852264404297 32.7103385925293
289.134582519531 36.4374160766602
283.070220947266 34.5311508178711
259.248687744141 31.6479797363281
314.713500976562 39.4469985961914
277.957214355469 34.9603729248047
274.829223632812 34.6659469604492
280.1025390625 34.8757057189941
284.627563476562 36.1266212463379
290.210845947266 36.2408065795898
246.115417480469 31.4248962402344
273.873596191406 33.0814018249512
261.627960205078 33.1224021911621
299.868560791016 37.8592300415039
281.59716796875 34.9908561706543
306.064666748047 39.216064453125
280.754547119141 35.0520858764649
291.691162109375 36.3617324829102
261.776550292969 32.710521697998
271.116882324219 35.2379989624023
294.378082275391 35.5796737670898
275.832794189453 36.1502113342285
278.530029296875 34.318042755127
284.241302490234 35.6780090332031
295.928466796875 36.4886360168457
294.804016113281 36.8284759521484
278.048126220703 36.0289840698242
268.842620849609 35.5285339355469
284.55224609375 35.1439933776855
275.196044921875 35.466968536377
281.433380126953 36.382438659668
268.897552490234 33.4271659851074
309.448455810547 38.7665710449219
284.754211425781 37.0037994384766
263.005767822266 34.0497779846191
280.676818847656 35.4358406066895
277.126678466797 34.7301292419434
296.3330078125 36.425666809082
265.736053466797 33.6691207885742
272.365478515625 33.3594741821289
262.683410644531 34.0753517150879
282.254547119141 35.2558631896973
269.709442138672 34.3047256469727
259.029907226562 33.2122116088867
282.455139160156 36.7845001220703
295.313720703125 36.0686492919922
291.685333251953 37.4946899414062
273.558502197266 34.1647872924805
280.5966796875 35.0403099060059
282.93017578125 35.1995658874512
274.853240966797 35.1895484924316
251.605010986328 30.9479026794434
257.958251953125 33.5315361022949
292.077575683594 35.6340942382812
277.354248046875 34.7292709350586
255.899566650391 32.7331619262695
250.691284179688 30.687198638916
269.542785644531 32.9568023681641
257.094421386719 32.4225578308105
280.264373779297 35.4573440551758
276.459655761719 33.4247665405273
252.164916992188 32.9746742248535
272.995086669922 35.2141304016113
283.2734375 34.3855476379395
281.480499267578 35.2503242492676
268.047485351562 32.85791015625
277.079772949219 36.3923645019531
271.482513427734 34.2241592407227
270.838897705078 35.9917068481445
247.332458496094 31.1451988220215
267.569763183594 34.0412521362305
273.110778808594 35.005500793457
296.655944824219 37.5510368347168
273.026306152344 34.2077026367188
251.411193847656 31.5584106445312
277.554626464844 34.8498420715332
265.342102050781 32.7875061035156
270.596588134766 33.7741775512695
266.023834228516 35.4072494506836
301.533294677734 36.9294090270996
260.288269042969 33.161750793457
290.218017578125 35.8225364685059
287.365234375 36.9365158081055
272.404510498047 34.7680320739746
299.452178955078 37.250316619873
260.184997558594 32.3627014160156
276.33447265625 34.619743347168
271.229431152344 33.7681846618652
282.043304443359 35.315128326416
298.633605957031 37.6860542297363
272.667755126953 34.2606163024902
284.773315429688 35.3176307678223
255.135620117188 31.9339447021484
261.071411132812 34.8089065551758
265.625701904297 34.0335083007812
271.636779785156 33.5728569030762
286.939239501953 37.1807556152344
265.27099609375 32.4688415527344
280.284576416016 35.4656448364258
287.911804199219 35.3546562194824
266.609344482422 33.3932876586914
306.204193115234 39.5658187866211
271.495880126953 33.9635276794434
266.024169921875 35.1677589416504
297.032623291016 36.4868469238281
287.111877441406 36.1266555786133
280.524047851562 34.9269180297852
264.140899658203 33.5692329406738
257.827789306641 31.5677909851074
265.442260742188 33.9354629516602
273.866302490234 35.6319389343262
284.078002929688 35.6420783996582
274.221313476562 34.8117637634277
286.042297363281 36.7661819458008
257.437469482422 32.0635681152344
257.239349365234 31.5670967102051
263.505737304688 33.7750701904297
263.217254638672 32.8026313781738
271.169006347656 34.2318153381348
267.072143554688 33.318416595459
251.226531982422 31.7066879272461
247.043853759766 33.8082695007324
268.975219726562 32.4201431274414
278.994384765625 34.7406463623047
271.205383300781 32.9660186767578
263.084320068359 34.684455871582
269.540863037109 34.3722763061523
280.515533447266 34.8083763122559
267.064544677734 32.7565383911133
274.859710693359 34.0744514465332
273.525054931641 33.6104469299316
260.031585693359 33.9907150268555
261.329376220703 33.1037101745605
279.600189208984 34.3498840332031
270.451232910156 35.1757278442383
275.325256347656 34.4971122741699
264.090515136719 32.8346366882324
255.292083740234 32.9758071899414
253.182952880859 31.6921119689941
286.6826171875 36.7793846130371
247.020141601562 31.1253814697266
277.001129150391 34.0570449829102
265.864837646484 34.2593688964844
247.646759033203 33.6194953918457
266.641784667969 33.9790534973145
257.824371337891 33.1792602539062
279.931518554688 35.1325836181641
276.606994628906 35.2823638916016
254.823394775391 31.9274406433105
277.738433837891 35.2196273803711
253.077209472656 32.8243713378906
260.437561035156 33.2527008056641
244.488037109375 29.1573638916016
278.283020019531 35.176944732666
264.350036621094 35.2738075256348
279.574981689453 34.6264686584473
271.550231933594 34.9421157836914
274.757171630859 35.4581718444824
263.512725830078 32.2949523925781
247.363800048828 30.8854675292969
262.268829345703 32.953727722168
253.289672851562 32.5116767883301
268.794860839844 34.2236518859863
273.542053222656 34.3119735717773
267.014099121094 32.819953918457
273.166412353516 34.2759628295898
233.368408203125 30.2928009033203
271.861328125 34.0238914489746
274.513824462891 34.9631271362305
253.927001953125 32.1338653564453
289.016082763672 38.5301132202149
276.451843261719 33.7370300292969
268.003692626953 37.7763175964355
247.613494873047 33.1239356994629
265.138641357422 32.718936920166
276.859313964844 34.6510238647461
259.059692382812 32.0743408203125
237.8115234375 32.4146461486816
285.645202636719 35.0375518798828
265.725769042969 34.8090133666992
281.622589111328 35.300895690918
264.685180664062 33.3098640441895
258.374481201172 33.7174263000488
258.293029785156 31.8849563598633
257.281829833984 32.179328918457
250.719757080078 32.1689338684082
265.249053955078 34.0958557128906
253.700439453125 32.6987266540527
259.352600097656 32.106861114502
253.752136230469 32.9025192260742
261.895385742188 32.0173187255859
256.120269775391 33.2635879516602
279.833618164062 34.5769920349121
249.594970703125 31.2514991760254
254.7861328125 31.6015548706055
260.20263671875 32.0818328857422
259.3759765625 32.6470565795898
269.867034912109 34.1741333007812
250.393829345703 31.1465797424316
249.055480957031 30.8899078369141
277.011901855469 34.891170501709
258.107391357422 31.7216758728027
245.895172119141 31.5269165039062
249.677947998047 32.5829467773438
269.836700439453 37.3318214416504
263.669616699219 34.2075080871582
277.641967773438 34.2335090637207
262.858703613281 32.8422355651855
261.939025878906 32.2896270751953
256.321136474609 32.0210800170898
283.242858886719 35.5247230529785
249.642730712891 31.0974159240723
276.141967773438 34.132511138916
272.619293212891 35.2845687866211
280.438720703125 35.0401191711426
272.376434326172 34.132869720459
276.285095214844 34.020866394043
273.155700683594 34.2483024597168
231.42236328125 30.4321174621582
257.066284179688 33.1811256408691
274.423889160156 35.4144515991211
242.278167724609 29.9080924987793
262.0947265625 31.3724708557129
265.935241699219 32.6726341247559
270.824798583984 34.5394897460938
273.424255371094 34.0989837646484
272.698669433594 35.1597023010254
274.085815429688 35.9621887207031
258.664978027344 33.3548583984375
256.819580078125 33.5439453125
252.978240966797 32.6706047058105
267.8642578125 33.9113807678223
261.826721191406 33.2261581420898
281.327819824219 34.8337097167969
260.0908203125 32.6601371765137
254.321716308594 31.7064552307129
261.104187011719 33.9913291931152
253.897705078125 32.718936920166
262.235382080078 32.5066299438477
256.218719482422 31.6045417785645
254.136657714844 32.6530952453613
254.716613769531 31.0249328613281
271.867004394531 33.6621170043945
243.770568847656 32.1876640319824
254.19287109375 31.9667167663574
263.846923828125 33.0302619934082
253.823760986328 31.1334533691406
241.890075683594 31.4271850585938
252.294097900391 31.8883438110352
264.740112304688 33.9127082824707
272.86376953125 34.1725616455078
262.908142089844 31.3791770935059
230.944305419922 29.6949806213379
263.463226318359 33.6442794799805
268.812927246094 33.1358795166016
248.692901611328 30.7590560913086
263.134155273438 32.9173240661621
277.959197998047 36.0199508666992
255.193084716797 31.5610618591309
267.936859130859 37.1431045532227
255.713714599609 34.6240653991699
246.547790527344 31.3862457275391
243.422241210938 30.898609161377
246.850189208984 32.2016563415527
267.477661132812 35.0125923156738
247.108978271484 30.1206588745117
246.704711914062 30.6481170654297
278.738952636719 34.6501083374023
241.326263427734 30.8656311035156
246.809814453125 31.7087173461914
260.341094970703 33.9896049499512
262.455841064453 33.3987655639649
258.640106201172 31.7808799743652
254.549041748047 32.3131065368652
236.99853515625 30.0526237487793
257.079467773438 32.6339149475098
245.809600830078 31.4952278137207
274.261138916016 34.2434501647949
252.518676757812 32.7751083374023
258.995178222656 32.321647644043
265.427886962891 33.3366317749023
259.805084228516 32.334644317627
274.509643554688 34.1042785644531
253.580718994141 32.7372817993164
243.680694580078 30.680549621582
254.899719238281 32.1843147277832
232.596984863281 28.7689666748047
262.760589599609 32.5955924987793
235.355407714844 30.5390510559082
273.14453125 33.7695922851562
244.167449951172 33.5318832397461
267.990966796875 33.7749404907227
265.141052246094 34.1169853210449
262.430969238281 32.5587882995605
258.295318603516 32.9897079467773
259.102508544922 32.236141204834
256.224731445312 32.2303237915039
260.335632324219 33.1778144836426
274.6142578125 34.2288703918457
242.243621826172 31.4137763977051
227.548217773438 28.3903656005859
250.724761962891 31.5970840454102
250.998809814453 31.1420021057129
264.452178955078 33.6583862304688
251.912994384766 33.2880325317383
238.783752441406 31.2672691345215
243.625640869141 30.0778617858887
244.450317382812 31.4456024169922
238.681488037109 32.6346969604492
255.842102050781 32.0478935241699
256.189331054688 32.3410949707031
243.253448486328 29.5332336425781
248.938018798828 31.8119468688965
254.429534912109 33.0355491638184
267.8984375 33.600154876709
249.218688964844 31.0859184265137
230.612121582031 29.2417144775391
270.171112060547 35.6834907531738
262.995056152344 33.2339324951172
269.798767089844 33.6958160400391
246.49951171875 33.6257438659668
270.934509277344 33.2995986938477
261.085845947266 31.9321098327637
251.060729980469 31.4140129089355
255.748229980469 31.343090057373
251.113220214844 33.6021995544434
239.432983398438 31.2599029541016
238.997985839844 31.3094291687012
257.621429443359 31.5536231994629
246.712738037109 32.254077911377
237.500091552734 30.931770324707
255.13623046875 32.6738662719727
241.979309082031 30.090892791748
233.700439453125 31.2957496643066
274.457275390625 34.0355796813965
260.043334960938 32.6436614990234
243.979309082031 31.7722320556641
233.687438964844 29.8674392700195
256.317413330078 32.3953628540039
224.893310546875 27.408088684082
243.486877441406 31.9390411376953
251.672485351562 30.9609565734863
249.556976318359 30.953441619873
236.717987060547 30.367847442627
261.277740478516 32.462230682373
266.612060546875 32.8969078063965
242.108093261719 31.4296760559082
269.573974609375 33.9654731750488
276.487243652344 33.887939453125
257.379547119141 33.1089057922363
256.860717773438 31.5141792297363
263.108215332031 32.245304107666
247.269409179688 32.8391036987305
235.799499511719 28.9228401184082
239.503540039062 33.3486289978027
256.381164550781 32.0885047912598
264.993041992188 34.7125358581543
259.446044921875 32.2139167785645
245.671569824219 30.9682083129883
232.980041503906 30.4318580627441
246.198303222656 30.6428070068359
259.807830810547 35.0607872009277
247.962036132812 30.8605499267578
237.607147216797 29.9291038513184
238.701812744141 28.8577995300293
251.506744384766 32.2146606445312
253.906433105469 32.1428680419922
246.103302001953 31.6824836730957
238.41748046875 30.4915809631348
251.958282470703 31.097354888916
241.943145751953 31.8888549804688
246.222198486328 30.4931526184082
271.451446533203 33.4145545959473
228.098999023438 28.5177688598633
243.456237792969 29.8073654174805
249.447113037109 30.6573104858398
238.584106445312 29.4897346496582
248.754302978516 31.223762512207
243.828765869141 31.7207260131836
247.485504150391 31.2688293457031
250.852203369141 31.7787246704102
231.001770019531 31.4969215393066
256.453460693359 31.5129661560059
228.718109130859 31.2802848815918
240.472900390625 30.9142227172852
252.297180175781 30.5585975646973
253.892608642578 31.386661529541
252.481872558594 31.7422294616699
218.47021484375 27.7859077453613
266.096008300781 34.0806541442871
246.561065673828 30.4444198608398
262.124816894531 31.8002853393555
261.241668701172 32.6900367736816
248.019348144531 31.0076332092285
257.303405761719 31.7836074829102
249.291320800781 30.3864707946777
222.08447265625 29.4884338378906
248.159606933594 30.8495864868164
233.305603027344 29.0471954345703
243.557006835938 29.9422149658203
250.985687255859 30.8471565246582
220.603424072266 29.3533515930176
251.340637207031 31.8669242858887
252.0361328125 31.6642456054688
231.779968261719 28.2794189453125
255.698913574219 32.8873710632324
244.133941650391 29.9540634155273
264.669708251953 33.3291702270508
245.062042236328 30.9428672790527
260.245452880859 31.2854690551758
263.183532714844 32.5879821777344
251.625793457031 32.5914497375488
244.083343505859 30.3054275512695
244.584991455078 30.2470741271973
240.400604248047 29.309513092041
241.885589599609 30.0962181091309
229.602111816406 29.3333358764649
255.980041503906 31.3878135681152
225.566680908203 30.5691184997559
227.393524169922 29.4680976867676
248.332397460938 30.7907676696777
236.020843505859 29.5050735473633
251.109497070312 31.636890411377
217.930725097656 28.1665573120117
225.926452636719 30.6457672119141
224.350952148438 29.2239265441895
259.649810791016 32.3779602050781
261.013397216797 32.9318733215332
243.211944580078 29.7073249816895
250.626678466797 30.7166366577149
224.389587402344 29.560489654541
233.471710205078 30.8132858276367
240.959777832031 29.9102172851562
236.353210449219 30.5085182189941
223.312286376953 27.3344039916992
237.564331054688 29.6664237976074
227.788970947266 29.6545181274414
213.832153320312 28.0916061401367
224.432403564453 28.1756591796875
257.74853515625 31.9349746704102
251.571502685547 31.5248146057129
240.867034912109 30.4712791442871
226.251129150391 29.390682220459
217.641510009766 27.597484588623
199.949401855469 25.7748794555664
237.939392089844 29.1495094299316
238.084350585938 29.0914611816406
238.071960449219 28.9329795837402
222.523406982422 27.4430618286133
228.707000732422 29.9109153747559
231.811706542969 29.252269744873
228.967315673828 28.4637107849121
232.4951171875 29.6023254394531
228.915435791016 27.5471801757812
239.517395019531 30.9008102416992
233.419006347656 30.3041229248047
253.456207275391 33.7035293579102
230.8798828125 28.6635246276855
221.977478027344 27.0345726013184
221.885681152344 27.9557075500488
227.470703125 29.159740447998
195.191253662109 27.6259574890137
230.068817138672 29.7563552856445
235.623687744141 29.490966796875
238.537292480469 29.9151725769043
218.596374511719 26.6412811279297
246.284759521484 30.1124877929688
238.572052001953 29.4524536132812
224.939514160156 27.7575836181641
233.082336425781 29.070671081543
213.096527099609 27.6987495422363
203.676544189453 25.1608505249023
248.591674804688 31.0695648193359
214.860534667969 26.7597236633301
208.816314697266 27.1590232849121
230.934143066406 27.942211151123
251.914642333984 30.9698600769043
233.502899169922 28.9185485839844
208.954772949219 26.128002166748
233.033020019531 28.7324295043945
218.42626953125 27.1015739440918
216.239685058594 26.7767105102539
196.421539306641 25.7116355895996
216.302886962891 28.2853584289551
224.257415771484 27.18994140625
231.261169433594 28.7475700378418
223.671051025391 27.5827941894531
224.072570800781 28.1284790039062
224.253356933594 27.6849784851074
209.608856201172 26.8257446289062
218.752807617188 27.9382858276367
208.585754394531 25.6601638793945
203.952453613281 26.4678153991699
229.752136230469 30.2381744384766
220.568054199219 27.6324768066406
217.730529785156 27.3056602478027
222.462951660156 28.55419921875
218.613372802734 27.3098487854004
206.336212158203 24.9281311035156
212.919403076172 26.7453231811523
223.1728515625 29.1146659851074
196.533569335938 27.2969818115234
228.940734863281 28.5954246520996
223.125885009766 27.10791015625
207.670074462891 27.4377479553223
209.029907226562 25.7991905212402
216.497741699219 26.6933441162109
209.051696777344 25.7812423706055
226.213073730469 27.5640296936035
199.383636474609 24.9950866699219
216.963958740234 26.3854293823242
234.254455566406 29.122314453125
219.506317138672 28.938591003418
207.572631835938 29.5090103149414
213.092651367188 27.7525825500488
215.717712402344 26.7117614746094
218.385711669922 27.0676918029785
228.471832275391 28.067081451416
211.949859619141 26.3730888366699
209.705322265625 25.8007583618164
206.986633300781 25.8376045227051
204.036041259766 24.8789291381836
208.067260742188 25.4461860656738
198.350708007812 25.259895324707
221.98876953125 28.13916015625
192.506591796875 26.4696006774902
226.942413330078 27.1382522583008
208.900177001953 25.5668983459473
190.323455810547 23.9696540832519
214.125610351562 27.407886505127
211.389282226562 25.9527168273926
184.75276184082 24.0151634216309
197.955505371094 26.0189895629883
220.665802001953 27.2999801635742
194.812194824219 24.3040313720703
201.495666503906 23.8297004699707
219.326354980469 27.4637603759766
209.501495361328 28.7007942199707
217.098022460938 26.9300842285156
187.568267822266 23.0885887145996
206.157867431641 27.2270240783691
212.921173095703 27.353084564209
211.719757080078 26.5332412719727
219.132659912109 27.2099800109863
232.882110595703 29.2682113647461
221.870697021484 27.2844657897949
200.211151123047 24.1209297180176
211.1337890625 27.2559280395508
204.144012451172 26.2254028320312
210.464569091797 27.1246452331543
207.170166015625 27.0634422302246
222.986267089844 27.3359451293945
208.135925292969 25.4731063842773
206.081420898438 25.1437225341797
190.063781738281 23.7355995178223
205.231658935547 25.2379264831543
200.459625244141 25.1644973754883
203.642608642578 25.3383560180664
196.896728515625 24.9838638305664
204.311340332031 24.8478546142578
204.764617919922 27.3871955871582
191.157989501953 27.6957359313965
233.577545166016 28.7622680664062
174.028594970703 22.7663421630859
201.109161376953 24.8372268676758
199.801055908203 25.6523551940918
209.369873046875 25.7303886413574
191.444213867188 24.4690971374512
222.200500488281 27.1384162902832
189.772613525391 23.427303314209
197.25439453125 24.6998481750488
195.244476318359 24.8154602050781
191.780151367188 23.8251838684082
186.428405761719 25.6666030883789
187.615142822266 22.9436264038086
178.182312011719 23.6445541381836
194.372314453125 23.8033027648926
191.850982666016 26.0594635009766
209.948303222656 25.5874938964844
196.174072265625 24.2579765319824
194.838684082031 25.0354194641113
205.671875 25.4755249023438
179.405502319336 22.7474555969238
200.119934082031 24.5788726806641
194.660247802734 25.4223556518555
200.020324707031 24.4710655212402
191.748046875 24.4668769836426
204.700561523438 26.7325782775879
204.986083984375 24.545051574707
198.542572021484 25.4988555908203
210.716461181641 27.0196876525879
184.011535644531 22.0500144958496
183.807678222656 23.4572219848633
206.742034912109 25.327693939209
195.119262695312 23.1090812683106
200.253875732422 24.4915351867676
206.343017578125 26.0917015075684
182.670623779297 24.9225692749023
208.398529052734 25.6197090148926
176.252029418945 22.9870147705078
166.082382202148 21.9014949798584
192.549499511719 24.4659729003906
199.918487548828 24.8761367797852
174.790328979492 21.6005458831787
182.678253173828 22.7278213500977
189.260375976562 22.8798027038574
187.695648193359 23.2538223266602
193.015563964844 23.317684173584
188.453033447266 22.7317619323731
185.426498413086 21.9166355133057
187.030700683594 24.6961975097656
189.379943847656 22.5453186035156
173.045608520508 23.9930229187012
192.887237548828 25.0797691345215
174.196212768555 23.2540626525879
169.823272705078 20.9396190643311
167.234329223633 23.7338600158691
192.197265625 23.4102439880371
160.852157592773 18.9676513671875
161.369689941406 20.5426139831543
183.159820556641 22.4435653686523
189.878631591797 23.4168510437012
184.79736328125 24.172664642334
174.014343261719 20.6403789520264
168.217727661133 19.9489841461182
171.887481689453 22.2360305786133
179.498428344727 22.1313781738281
175.704193115234 22.7350540161133
165.181396484375 20.2571506500244
191.649658203125 23.7977485656738
166.913787841797 24.9399299621582
182.085693359375 24.6937942504883
173.2734375 21.3041458129883
179.532806396484 21.7819213867188
179.387390136719 23.1606979370117
184.487442016602 23.7051277160644
179.342041015625 21.6568241119385
168.052551269531 22.6366081237793
149.332611083984 19.2948837280273
167.186599731445 20.9764442443848
156.041061401367 18.9806022644043
184.827972412109 22.3657569885254
196.747100830078 24.9125556945801
161.952011108398 19.3105583190918
169.817245483398 23.217342376709
180.905120849609 21.1855869293213
160.83821105957 19.5296955108643
203.071136474609 24.4453048706055
175.482681274414 21.3249702453613
180.109649658203 23.5871505737305
174.194900512695 21.5361919403076
171.870864868164 20.9219226837158
154.829345703125 19.2259864807129
177.517456054688 21.932336807251
164.201858520508 20.5168933868408
169.588333129883 21.0169105529785
164.427459716797 21.4278030395508
162.891571044922 21.4771747589111
183.041259765625 21.8492336273193
163.014434814453 22.3199005126953
169.509185791016 20.554536819458
172.220443725586 20.708194732666
142.305633544922 18.0920524597168
162.028625488281 21.0720615386963
164.183868408203 21.4341278076172
193.007720947266 23.2790756225586
159.94221496582 18.8593578338623
180.570922851562 24.1379547119141
165.949813842773 21.5650310516357
163.434432983398 19.7348537445068
149.095657348633 18.4252662658691
171.714736938477 21.6857490539551
155.539398193359 20.13747215271
160.772094726562 20.2880001068115
163.392456054688 23.2177352905273
160.630340576172 20.5923366546631
174.045822143555 21.4260005950928
159.443786621094 19.3898582458496
160.294204711914 19.1088104248047
159.021774291992 19.118314743042
156.383850097656 19.4882030487061
158.312072753906 20.5258121490479
159.714447021484 19.9799938201904
154.544281005859 21.379768371582
163.83415222168 20.159481048584
170.902526855469 21.2788696289062
144.946701049805 19.132511138916
159.66455078125 19.297269821167
163.048309326172 20.7793827056885
147.32063293457 19.2488498687744
153.931365966797 18.6156482696533
137.680969238281 18.282678604126
173.645446777344 21.6619338989258
176.400588989258 21.727466583252
143.295257568359 21.1558380126953
169.27473449707 20.6288013458252
144.909545898438 21.6556396484375
160.223815917969 20.7912216186523
174.634628295898 22.6974983215332
146.967208862305 18.105318069458
138.024261474609 17.8544158935547
132.027145385742 15.3571434020996
144.27751159668 18.8275146484375
157.281448364258 19.4075794219971
150.302978515625 18.5550041198731
142.523132324219 18.3540077209473
151.335968017578 18.9309883117676
141.603225708008 20.2317218780518
150.996765136719 19.1182613372803
136.925811767578 16.6822891235352
134.576904296875 16.0017890930176
129.577651977539 16.5973091125488
141.998428344727 17.9051856994629
138.507278442383 16.7231788635254
146.305023193359 19.697883605957
157.502044677734 20.3229007720947
140.856079101562 17.7615013122559
139.941314697266 16.818962097168
153.941253662109 18.7764167785644
158.118911743164 19.4043693542481
128.306671142578 18.8823509216309
143.527053833008 17.6391010284424
130.584716796875 15.8623638153076
134.53759765625 16.5385837554932
138.656631469727 17.7361335754394
125.6728515625 16.2548179626465
139.588973999023 16.8357391357422
150.872634887695 18.376033782959
137.500595092773 16.5081729888916
140.587707519531 20.2803649902344
141.565780639648 16.2041759490967
133.6630859375 15.9410743713379
138.808563232422 16.6246929168701
141.294494628906 17.5101661682129
135.387786865234 15.9141464233398
133.740707397461 15.6433353424072
136.288528442383 17.9133911132812
143.660491943359 17.536979675293
134.130416870117 15.9783267974854
145.679183959961 17.4783821105957
143.013717651367 17.67995262146
160.830184936523 19.0572776794434
130.62255859375 15.6422672271729
119.060958862305 16.8623809814453
121.465454101562 15.5066184997559
147.158096313477 18.0174045562744
150.824356079102 18.0256519317627
119.993072509766 14.7427139282227
135.218795776367 17.379732131958
126.838821411133 15.113733291626
142.001159667969 17.3428916931152
132.15641784668 16.3596305847168
129.767715454102 15.8785667419434
138.344970703125 16.8442497253418
127.919097900391 14.8997039794922
130.02473449707 18.0240478515625
127.291137695312 17.9184989929199
116.987487792969 18.1404972076416
129.350708007812 16.6036357879639
132.475341796875 15.7719554901123
122.300170898438 14.8652496337891
137.799194335938 18.9703006744385
119.669509887695 16.6437129974365
156.768859863281 19.0215740203857
132.702499389648 16.4925804138184
128.306289672852 17.6032810211182
127.22624206543 15.7113285064697
137.957992553711 16.8377857208252
142.392333984375 17.1882514953613
124.776611328125 14.9814128875732
152.10270690918 18.1506824493408
128.373840332031 16.3707942962646
141.271148681641 16.9070987701416
123.131820678711 16.8734035491943
137.003128051758 16.6211528778076
127 16.2102603912354
142.784378051758 16.9077854156494
120.086288452148 14.5720615386963
116.421295166016 16.4195919036865
125.364791870117 18.3362865447998
115.520599365234 13.9945392608643
107.877182006836 12.4214344024658
115.580368041992 13.9155235290527
122.564315795898 14.5056266784668
131.863616943359 15.6582489013672
130.833740234375 15.3546829223633
119.450531005859 15.288272857666
108.570571899414 15.9507865905762
129.624862670898 15.5992412567139
131.701904296875 17.2433891296387
120.727310180664 14.8463745117188
109.82307434082 15.0792293548584
121.950775146484 15.8837432861328
112.828826904297 13.0388736724854
120.866683959961 15.5169258117676
120.70263671875 14.3371753692627
126.808258056641 17.3447875976562
123.919967651367 14.8768577575684
120.982666015625 15.1780586242676
132.956390380859 17.0791435241699
106.295623779297 12.7435760498047
116.014678955078 13.49538230896
131.380401611328 16.9043960571289
121.842437744141 14.5740413665771
114.006805419922 15.3657398223877
116.874572753906 13.6207218170166
95.4069976806641 12.565710067749
117.184722900391 13.9772891998291
130.784439086914 16.9813041687012
110.2587890625 13.092493057251
145.182052612305 17.4987335205078
125.740814208984 15.2256584167481
101.274032592773 12.4987392425537
117.234985351562 14.8908920288086
118.017929077148 15.6148471832275
114.443969726562 16.0053024291992
121.201721191406 14.4922103881836
112.959442138672 13.9756278991699
130.947784423828 15.3402671813965
124.853729248047 14.7559280395508
119.127655029297 14.4505844116211
110.727127075195 13.1085166931152
120.084625244141 15.398099899292
122.800674438477 13.8872337341309
99.8238372802734 11.4488983154297
130.434768676758 15.7247886657715
102.086517333984 12.5392398834229
108.742904663086 12.9730415344238
106.638214111328 12.7565174102783
117.880416870117 15.0150890350342
113.68229675293 15.1311149597168
102.792602539062 12.5312881469727
111.770034790039 13.1119251251221
98.2291717529297 11.3689212799072
111.866897583008 13.1377143859863
115.69401550293 13.8574981689453
120.35026550293 14.7859992980957
108.040496826172 13.9046230316162
107.722747802734 13.0807456970215
113.406860351562 13.7571430206299
100.157165527344 13.1460647583008
114.960693359375 14.3300361633301
92.6403503417969 13.6269035339356
120.126403808594 14.8070545196533
114.497375488281 13.7630176544189
116.979537963867 16.8384075164795
93.3062591552734 10.8925037384033
103.020767211914 13.3771991729736
105.999069213867 15.0768127441406
115.154174804688 13.5709495544434
105.80810546875 13.0237293243408
116.536499023438 13.4925765991211
100.40657043457 12.8684883117676
101.382263183594 12.4593143463135
110.933639526367 14.690372467041
105.616439819336 15.1551380157471
95.8155212402344 11.0044097900391
111.578216552734 13.595817565918
98.2064208984375 11.564323425293
113.061614990234 13.4035263061523
104.29899597168 12.175931930542
85.5867462158203 10.2329730987549
99.6669464111328 11.3285522460938
102.487487792969 12.4606323242188
95.2674255371094 10.9327011108398
96.4171752929688 10.8253269195557
101.91455078125 13.9597244262695
86.0361022949219 10.0260162353516
104.578170776367 12.3522853851318
96.9156799316406 12.5843734741211
94.8411407470703 11.4673480987549
87.6785125732422 11.6031799316406
100.52522277832 13.029878616333
101.136383056641 11.3174800872803
96.9493408203125 11.8058223724365
94.8215789794922 14.0410461425781
82.2254028320312 9.99858856201172
87.6034240722656 10.1829509735107
91.5638122558594 10.7934265136719
94.1344451904297 10.8649196624756
101.380767822266 12.4662780761719
82.2063293457031 11.0013046264648
96.7997436523438 12.4973030090332
106.878463745117 12.5669002532959
98.2208404541016 11.5160236358643
84.9657287597656 9.90646553039551
88.3603820800781 10.4550762176514
99.5383453369141 12.6497402191162
98.27587890625 11.4025993347168
91.9682769775391 12.2259521484375
92.8073577880859 10.7488574981689
85.5475311279297 11.1872730255127
94.6528472900391 11.25608253479
95.5102691650391 13.3900604248047
82.8721466064453 10.6556034088135
95.7847595214844 11.2846641540527
93.5696411132812 14.2383804321289
87.5280456542969 11.8744430541992
81.1811981201172 9.1572380065918
84.3214416503906 9.40734481811523
81.7176208496094 10.5108261108398
97.6289672851562 11.094051361084
89.442138671875 12.1988792419434
76.3947601318359 8.03667259216309
74.5457153320312 11.0655918121338
100.654373168945 11.9540557861328
96.6146545410156 13.2657699584961
80.4719390869141 9.14283561706543
78.9022979736328 10.3600978851318
82.9741058349609 9.33795547485352
73.6897430419922 8.64179039001465
85.6468200683594 9.09467124938965
76.2047271728516 9.40787887573243
92.36376953125 13.5002098083496
85.1536712646484 12.3787174224854
94.152099609375 10.9703273773193
74.3711547851562 9.36103057861328
92.8059234619141 11.2875709533691
83.6142272949219 11.1946086883545
81.8833618164062 10.0624656677246
94.0679473876953 11.4769954681396
85.8309020996094 13.6284503936768
81.9845428466797 10.5334987640381
100.574859619141 13.2951393127441
71.1429290771484 8.01644515991211
82.3255615234375 11.9273319244385
93.5720825195312 11.1985530853271
83.7988433837891 10.169189453125
91.0701599121094 9.74285316467285
94.7332000732422 11.2494678497314
84.0916290283203 9.74346351623535
90.6525268554688 10.6827430725098
95.1846771240234 12.4087562561035
69.4372863769531 8.07696533203125
78.3165283203125 8.42033958435059
71.9013671875 7.66172790527344
81.8481903076172 10.6755237579346
70.8680267333984 7.80426979064941
82.2718200683594 9.43910217285156
72.0817718505859 9.17599678039551
77.1371002197266 8.70613479614257
80.1945495605469 11.9738349914551
86.8070373535156 9.85120582580566
76.1344757080078 10.427661895752
78.2369842529297 8.91630554199219
82.4923706054688 10.8562679290771
91.2639770507812 10.6644172668457
78.0630798339844 9.11694145202637
76.5689544677734 8.8903751373291
78.8651428222656 8.78135108947754
85.827880859375 10.5713062286377
71.3914794921875 8.37219619750977
74.4999084472656 7.96889495849609
76.1182250976562 10.7402515411377
79.972412109375 9.03527069091797
69.6379241943359 9.77101516723633
82.2349548339844 12.2098579406738
62.4834747314453 9.57508850097656
70.7608032226562 9.37942504882812
67.8253479003906 7.55176544189453
73.7026824951172 8.10832595825195
69.4285583496094 7.99480247497559
72.6406402587891 7.83420753479004
87.0704956054688 13.2455024719238
62.6743774414062 6.73104286193847
70.1180419921875 9.10233116149902
80.4896087646484 9.41145706176757
63.0411529541016 7.91307640075684
92.4971008300781 12.0803413391113
90.0211944580078 11.3219814300537
76.5834655761719 8.24260520935059
72.0282135009766 8.23811149597168
72.4707489013672 9.23776817321777
82.3206787109375 11.6699924468994
94.8705291748047 11.0035400390625
83.9332885742188 9.56696891784668
83.1586303710938 11.0310115814209
75.4965972900391 10.2982578277588
70.2833557128906 8.13446044921875
71.1339416503906 7.88872337341309
65.8052215576172 7.46370506286621
73.6548461914062 8.74056434631348
89.3547668457031 10.623706817627
67.2783050537109 7.48358345031739
70.4504699707031 7.15008354187011
71.2034606933594 9.29339790344239
67.5713958740234 7.60020065307617
65.7500305175781 7.12976264953613
64.5214233398438 8.78168869018555
75.866455078125 10.3904228210449
63.2151184082031 8.80319023132324
68.5842437744141 7.63834571838379
65.910400390625 9.04245376586914
72.6285858154297 8.27539253234864
76.0693664550781 8.61511611938477
68.02978515625 8.29987335205078
58.5994262695312 7.43002319335938
51.7979049682617 8.55833435058593
85.0130615234375 9.85745429992676
61.3098297119141 8.42610549926757
68.2746734619141 7.73285293579102
78.71728515625 8.86899948120117
74.1386566162109 8.13848686218261
71.1542510986328 7.93078422546387
67.7705993652344 8.06121826171875
65.1854248046875 8.55083465576172
80.661865234375 8.46373748779297
61.2080993652344 7.88816261291504
70.1796264648438 7.96414947509766
56.6670379638672 5.56966304779053
52.1694946289062 5.42001056671143
78.6122131347656 9.41542434692383
76.5934448242188 9.69369506835937
51.7451782226562 5.92844009399414
69.7319488525391 7.56846809387207
66.9289093017578 8.2227783203125
65.6816101074219 7.27296257019043
66.9714660644531 7.22531509399414
68.1861724853516 10.174280166626
62.6393127441406 9.18688201904297
73.0623931884766 8.32798767089844
59.7606048583984 8.39204978942871
58.0056304931641 6.59775352478027
69.5780639648438 8.56241607666016
71.6539916992188 8.28090476989746
62.7003326416016 7.08479499816895
64.4577178955078 6.5002613067627
67.8200531005859 9.65920639038086
62.9488983154297 7.53400230407715
73.0737457275391 8.12379646301269
50.7096862792969 6.85759162902832
65.9919738769531 7.4718074798584
65.3623504638672 8.25078201293945
64.8482055664062 8.0466251373291
62.7571411132812 7.4676513671875
67.7579040527344 9.57079315185547
59.9729461669922 6.29935646057129
61.6170196533203 6.9754467010498
64.2491455078125 7.20523452758789
64.1885528564453 8.91748428344727
54.8976135253906 6.04552841186523
58.9384765625 6.46187591552735
53.8186187744141 6.53206443786621
76.6045074462891 9.2870044708252
60.9852142333984 6.76193809509277
58.6044769287109 8.38140296936035
58.8223114013672 6.41235160827637
52.3474578857422 5.7538480758667
62.1317901611328 6.63703536987305
64.3480377197266 7.11812019348145
49.9475708007812 7.21397018432617
50.8304672241211 5.82520580291748
51.9887084960938 7.73493766784668
50.9367828369141 5.54458713531494
64.3531799316406 7.0417423248291
39.7558135986328 5.71832656860352
54.0137634277344 5.50732612609863
61.7350311279297 10.3333072662354
56.1267395019531 6.26098823547363
55.854866027832 7.67931938171387
66.9842529296875 8.55525207519531
57.3782653808594 6.40815734863281
51.3508605957031 5.78141784667969
57.6525421142578 8.47912788391113
59.3397064208984 9.16033744812012
54.4602203369141 9.12828063964844
49.5298233032227 5.55774688720703
64.8511047363281 7.66026306152344
47.3812561035156 6.20973587036133
61.6613922119141 6.75364303588867
53.76318359375 5.82425117492676
62.7741241455078 8.5392951965332
50.0195159912109 4.7723274230957
44.5315246582031 5.55875778198242
47.5497741699219 8.07526206970215
73.4035034179688 7.8393669128418
57.5815124511719 8.08639335632324
67.6992950439453 8.91078758239746
52.2701797485352 5.69371509552002
68.8039703369141 7.60004615783691
51.6340026855469 7.16469955444336
54.4660949707031 6.24390602111816
70.5581970214844 7.54169845581055
61.0717163085938 6.71095085144043
57.3302764892578 7.28106498718261
47.0724334716797 6.22893142700195
58.7469787597656 6.64927673339844
56.1482238769531 7.46959304809571
46.06787109375 5.15536117553711
51.3825607299805 5.20437908172607
55.9019165039062 8.03768730163575
67.4604187011719 8.32802391052246
50.9513244628906 5.20731353759765
58.2405548095703 6.69402313232422
55.074104309082 6.73090171813965
60.0263519287109 7.13952255249023
48.5291366577148 5.03807353973389
50.2788543701172 5.76744270324707
48.1338043212891 4.95859050750732
53.7433166503906 6.71711540222168
43.9187545776367 8.99098396301269
57.70556640625 7.42035293579102
57.1769409179688 8.82010459899902
58.5406036376953 6.22681045532227
56.5343780517578 6.23861312866211
72.3103637695312 9.55928039550781
55.8799896240234 6.13996315002441
69.2976989746094 8.55216789245605
51.7612609863281 6.46999931335449
52.4688186645508 7.32438659667969
52.8128280639648 7.5224781036377
53.5023345947266 6.55146980285645
46.5654983520508 5.1957426071167
50.5065765380859 6.04489707946777
43.5240173339844 4.51249599456787
57.250373840332 7.65156745910645
47.6193313598633 5.98197364807129
50.3579711914062 5.94188213348389
51.2908477783203 5.03527641296387
55.0892181396484 7.19377517700195
65.0437469482422 8.29998970031739
46.4794845581055 5.04037666320801
47.9610214233398 4.9372730255127
45.8164596557617 4.52271556854248
45.9199142456055 4.36624336242676
59.7522430419922 8.21523857116699
55.8898315429688 7.84982872009277
57.3091583251953 6.59686851501465
57.538688659668 5.70980644226074
55.55908203125 5.29754257202148
48.518310546875 6.95529747009277
56.9999084472656 8.63969802856445
42.5573577880859 7.30309677124023
52.1417846679688 5.2403450012207
45.0091400146484 6.31651306152344
48.3045196533203 5.38354587554931
58.3848266601562 6.26285171508789
52.9383926391602 6.14713859558105
48.002571105957 7.95243263244629
39.4474563598633 5.28692054748535
56.36962890625 5.66951084136963
50.2748947143555 6.77472877502441
45.0254058837891 4.75402355194092
46.1115112304688 8.00505638122559
33.3632507324219 3.83695793151855
55.3739852905273 5.71566677093506
48.7705535888672 6.08924865722656
46.1247100830078 5.01226806640625
39.1026763916016 3.76599788665771
48.0996246337891 5.45429611206055
47.4203491210938 4.46216487884521
43.9574890136719 7.57942962646485
54.6604690551758 6.81319999694824
46.4060211181641 4.66188335418701
58.6106567382812 6.43912124633789
45.6693878173828 5.53728199005127
51.616813659668 6.00984191894531
43.5835037231445 5.40528297424316
49.223876953125 7.06883621215821
41.2608108520508 3.60734653472901
46.0727767944336 6.21420478820801
51.5238647460938 6.17368698120117
39.3232727050781 3.3582992553711
48.294792175293 5.17265605926513
43.9455337524414 4.08033466339111
40.5829849243164 5.11852073669434
39.7030563354492 4.3843412399292
41.4126281738281 6.06579399108887
47.115966796875 5.5602388381958
49.5259094238281 4.85106658935547
54.0148391723633 5.76187419891357
44.9642944335938 7.29060363769531
40.8073883056641 4.52325057983398
49.1885681152344 6.88859748840332
43.3842010498047 5.88499736785889
45.0722579956055 5.18516254425049
58.7863464355469 8.34792327880859
56.724494934082 7.18200874328613
53.3316802978516 8.06676292419434
51.9206695556641 5.35184860229492
39.9175872802734 6.64981460571289
37.0270690917969 4.14310264587403
36.6592483520508 5.07263851165771
50.8225555419922 5.36981773376465
36.1713943481445 4.96506690979004
43.1262969970703 4.29855728149414
58.9586334228516 6.77543449401855
46.7245407104492 6.1523380279541
43.0262603759766 5.64005661010742
42.5603408813477 3.83845615386963
41.0400466918945 4.78551292419434
40.892333984375 4.53453826904297
46.6865005493164 5.07667064666748
34.8796081542969 3.65701580047607
38.0057754516602 4.32449150085449
48.3659286499023 5.74312305450439
49.6688461303711 5.5342788696289
38.1565628051758 3.45980834960938
47.8438949584961 5.00995922088623
44.9303436279297 4.8296890258789
44.7245941162109 5.89450550079346
50.7392425537109 6.37065505981445
35.0915756225586 4.16673278808594
49.3061065673828 6.22484016418457
43.2982025146484 5.34753894805908
33.544921875 7.15760803222656
27.3388366699219 3.38055515289306
54.2462997436523 7.50342559814453
44.4785919189453 5.41995334625244
36.641471862793 4.17962169647217
37.9622268676758 3.31486320495605
46.0918502807617 5.39682960510254
31.2344589233398 2.70147800445556
33.3486022949219 5.85699939727783
45.6189117431641 5.44034957885742
42.203369140625 5.1234188079834
42.3685684204102 4.53008842468262
30.4687881469727 4.01122093200684
46.7978134155273 5.47581672668457
44.0764846801758 7.55254936218261
40.1030807495117 3.65110778808594
45.0306777954102 6.57372283935547
37.3208694458008 3.89846515655518
40.22705078125 5.28159427642822
44.7301788330078 4.31896877288819
43.3334274291992 4.77090263366699
46.4246215820312 4.86721611022949
45.0336761474609 4.06774234771729
42.239990234375 6.63064384460449
41.7307052612305 3.74342250823974
23.3146209716797 5.95526504516602
52.7648696899414 5.99630546569824
50.306755065918 6.41481971740723
52.8674926757812 5.40462875366211
45.5817565917969 5.51203155517578
52.2542037963867 6.74444007873535
27.9660797119141 3.96231079101562
44.9914398193359 4.24976348876953
32.6659240722656 3.98051452636719
32.738166809082 3.26187992095947
46.2033233642578 5.04695510864258
51.5881652832031 4.99903202056885
41.1236953735352 4.64761543273926
35.518196105957 3.43270969390869
35.9879608154297 3.19624519348145
33.927001953125 5.32124614715576
45.1382904052734 5.99434280395508
34.1485977172852 3.92316341400146
36.3054122924805 6.07477569580078
33.1593780517578 3.70659065246582
51.7265319824219 6.91826057434082
45.5100250244141 4.79544734954834
32.3584594726562 4.65843105316162
31.3778686523438 2.88240146636963
42.6846084594727 4.88970756530762
36.7085800170898 4.84027290344238
32.9393005371094 5.74002361297607
45.14599609375 6.10082817077637
49.170768737793 4.95914268493653
36.5339965820312 6.86337852478027
41.1698226928711 7.92742156982422
36.641975402832 3.02844047546387
22.1049880981445 1.51825428009033
39.2568969726562 4.05810832977295
34.7156372070312 2.98017692565918
41.7642211914062 5.99775409698487
27.5871429443359 2.68857669830322
34.2422103881836 5.22580528259277
43.9179916381836 4.46647357940674
41.2721099853516 3.98289966583252
52.083137512207 6.7267017364502
31.651481628418 3.34020709991455
20.4736328125 4.04953098297119
35.2566375732422 2.81579113006592
48.0610809326172 5.59270763397217
31.0648040771484 3.41197204589844
41.089958190918 4.2968921661377
33.1473236083984 3.82093524932861
24.9646453857422 3.35120391845703
40.0381393432617 4.65968322753906
35.7736358642578 3.97557926177979
43.7099456787109 4.57852172851562
35.3458786010742 4.63250064849854
27.1088409423828 4.03249549865723
32.1534423828125 3.33462333679199
30.4824523925781 4.49285411834717
29.5558013916016 5.97253894805908
27.2044525146484 2.20211982727051
51.2296829223633 5.25514221191406
45.739631652832 3.62816333770752
28.0941009521484 1.52371597290039
36.6557388305664 3.41305446624756
43.1856536865234 5.43041706085205
35.2455291748047 3.51031589508056
26.4676361083984 5.12536907196045
35.511116027832 3.53435516357422
62.2725524902344 6.47098159790039
49.0038909912109 4.6250114440918
34.0666275024414 4.4143762588501
32.4528579711914 3.99277019500732
40.2474060058594 3.9179573059082
32.7636947631836 3.71414184570312
34.841423034668 4.18383979797363
37.0786285400391 4.34405708312988
36.6456146240234 3.36564826965332
26.3977203369141 8.69235038757324
32.5762329101562 4.45746326446533
29.2367630004883 2.90616703033447
33.8934326171875 5.05947875976562
39.8371658325195 4.47081661224365
42.0435409545898 4.80521583557129
36.6809997558594 5.25018119812012
40.2723999023438 4.63365840911865
30.5236968994141 2.34386539459229
39.5059204101562 4.19148731231689
22.8397750854492 3.52250862121582
37.6689834594727 4.70310115814209
31.3938598632812 3.03504371643066
34.9717712402344 5.97896480560303
34.7745819091797 3.2608642578125
26.2984313964844 2.17377758026123
39.6020965576172 3.22516536712646
38.8454284667969 6.47420692443847
31.9601287841797 4.39823532104492
31.4675521850586 3.81301689147949
46.1989135742188 6.66350173950195
27.6333770751953 5.57357406616211
40.7442398071289 3.52357006072998
39.3250122070312 3.40097045898438
37.5506439208984 3.75671005249023
34.8479385375977 3.06706714630127
36.6789169311523 6.72953033447265
17.5356903076172 2.65661716461181
31.6889572143555 2.78926849365235
19.1471557617188 1.73918724060059
31.770881652832 1.76847171783447
17.9140167236328 0.494409561157227
35.7099914550781 3.54320430755615
46.9407043457031 5.4679069519043
24.641716003418 3.51549816131592
38.0609893798828 4.76118087768555
28.1847381591797 3.17500686645508
26.449836730957 2.89916515350342
37.3624038696289 5.15969848632812
22.8717803955078 1.90966510772705
27.8148345947266 4.0792350769043
29.4450225830078 2.8213119506836
40.1639785766602 3.92374515533447
23.9105377197266 1.83739185333252
25.6932754516602 3.45698451995849
34.3713684082031 6.11547470092773
48.0239334106445 4.95113945007324
40.5170288085938 5.83533954620361
33.1900863647461 3.42106437683105
34.1223754882812 5.33438301086426
26.0246887207031 3.51514434814453
33.0361709594727 2.6026840209961
35.8825302124023 3.10305595397949
35.0714569091797 5.21207523345947
23.1272735595703 2.19931888580322
30.2563095092773 4.63316917419434
32.2204132080078 3.77610397338867
25.7913970947266 2.35386753082276
25.0703201293945 2.17894077301026
27.1555786132812 2.63540649414062
33.3102416992188 4.53256130218506
38.3062515258789 3.31464290618896
19.4289398193359 1.54154968261719
37.8631896972656 4.08045482635498
32.093864440918 3.22368717193604
33.140266418457 4.72891902923584
17.6886291503906 0.585800170898438
43.1456604003906 4.37796497344971
29.5360412597656 2.84101104736328
32.7177047729492 2.86605262756347
24.6874923706055 2.48476505279541
28.03369140625 2.73978424072265
31.9183044433594 3.93219470977783
36.3070220947266 6.95012855529785
38.6007461547852 4.03675746917724
28.9597244262695 2.61573314666748
18.02734375 2.73339366912842
31.6651458740234 5.45888710021973
22.3664093017578 3.5145788192749
30.0952224731445 3.35735607147217
13.6187286376953 0.890653610229492
30.655029296875 3.16468334197998
48.1645965576172 5.86283779144287
34.923713684082 6.43937492370605
32.4806594848633 3.86843204498291
27.5057907104492 4.63805484771729
29.5080490112305 3.8065357208252
23.8952331542969 1.8672456741333
26.08740234375 2.21529769897461
33.904914855957 4.36112213134765
30.8108901977539 3.45093631744385
29.2945785522461 4.13204193115235
21.6964797973633 2.21910953521729
39.5739212036133 4.34777069091797
25.7774963378906 3.66390323638916
36.8124618530273 4.66244602203369
34.8412094116211 3.99439525604248
34.9882659912109 3.49162006378174
29.395751953125 5.12397766113281
29.484245300293 4.60173511505127
40.9112548828125 7.53472709655761
33.7442169189453 3.12902736663819
33.0371322631836 2.56345844268799
28.8741149902344 3.30007553100586
23.8620147705078 2.51336288452148
18.5240631103516 5.66875076293945
25.9560394287109 3.45401096343994
32.5871505737305 3.58566379547119
30.593994140625 3.83620548248291
23.2076797485352 2.21944904327393
24.6237716674805 4.27121162414551
25.9424438476562 4.08210849761963
16.3137359619141 2.57307529449463
24.4963912963867 2.68135356903076
34.6753845214844 3.49242782592773
20.2268524169922 2.49997043609619
23.3784332275391 2.46054744720459
30.1399993896484 4.50792503356934
35.0900039672852 5.25755596160889
20.3511199951172 2.55570507049561
18.5521240234375 3.16724872589111
27.8943328857422 1.59421825408936
30.6211700439453 2.63424587249756
24.6674194335938 1.70230579376221
24.7259063720703 2.15729904174805
26.5966415405273 1.38695526123047
19.0682601928711 1.27585029602051
28.1860504150391 3.31760787963867
35.1092071533203 3.16072082519531
25.7178192138672 1.96565246582031
44.6757659912109 4.55003356933594
10.3622665405273 0.989145278930664
26.4893798828125 1.67974376678467
17.0049896240234 2.00374317169189
32.9498672485352 3.87528800964355
12.795280456543 0.656516075134276
25.6650085449219 3.68313503265381
21.184196472168 1.35884284973145
26.0435333251953 1.9014778137207
27.5339965820312 4.89843463897705
18.6057586669922 2.4023666381836
27.7463912963867 3.27995204925537
22.6631317138672 1.74120712280273
36.5619812011719 4.27643299102783
20.265380859375 1.70161628723145
34.3398742675781 3.1570053100586
20.716194152832 2.02037048339844
34.6062927246094 5.22905349731445
20.8619232177734 2.3229398727417
17.5319366455078 1.26967144012451
24.8257064819336 1.86998462677002
28.4729309082031 3.79101276397705
30.6718292236328 4.55585193634033
30.1780700683594 3.1725435256958
29.2883071899414 3.56885051727295
32.0682144165039 3.85370349884033
30.6880416870117 3.52664279937744
18.5774536132812 1.12884902954102
26.2778015136719 2.04808521270752
31.1821746826172 4.3450813293457
22.6870956420898 2.70834445953369
17.1686248779297 1.7961950302124
30.6552124023438 5.72964191436768
26.7394256591797 2.51844596862793
12.3153305053711 2.85706233978271
35.1566314697266 3.78256702423096
28.2463531494141 4.32607650756836
25.9050064086914 3.9468297958374
32.1071701049805 5.45402431488037
24.6524810791016 2.11431789398194
26.8958892822266 2.34219741821289
23.4150619506836 5.88212776184082
26.9570083618164 3.70349979400635
24.7982864379883 2.55658531188965
41.2627944946289 6.2557430267334
19.4843444824219 2.82656478881836
24.7184677124023 2.17228698730469
24.9236907958984 2.48915004730224
31.1858520507812 2.92256546020508
25.0096740722656 3.52344703674316
31.0074691772461 4.64517402648926
21.6298141479492 1.32912254333496
23.7189483642578 1.56129455566406
22.3521270751953 1.67972183227539
19.1627502441406 3.09612655639648
19.0983123779297 0.885891914367676
27.2291870117188 7.36011695861816
21.6056518554688 3.67945003509521
21.5751419067383 2.72818470001221
19.3015518188477 1.90994071960449
31.4512329101562 3.75607299804688
25.9554138183594 3.51461410522461
20.1690292358398 3.0891170501709
24.5907669067383 2.51319217681885
24.8179779052734 5.03257274627686
25.4706268310547 4.20565700531006
22.1476440429688 4.00001335144043
28.8327178955078 3.49784851074219
33.9326934814453 3.01519298553467
27.5840148925781 4.40510654449463
26.5329360961914 1.99006652832031
25.9179992675781 5.21581745147705
35.8908615112305 4.91953086853027
25.0702209472656 2.72863483428955
27.3766632080078 2.81057071685791
30.1780548095703 5.09096717834473
36.970329284668 5.80629253387451
39.0384216308594 4.05948257446289
19.8053512573242 2.69146156311035
19.0492324829102 0.283797264099119
32.2121887207031 2.6204605102539
17.4260559082031 0.671525001525881
26.6911849975586 5.05076885223389
20.516471862793 2.89524745941162
17.0715713500977 1.98919105529785
15.9210205078125 0.161846160888672
28.74072265625 1.89091110229492
26.6681823730469 2.29711437225342
30.8249664306641 2.39569187164306
11.0485229492188 1.22856903076172
28.1543807983398 2.20903491973877
30.8868789672852 2.42623138427735
27.2759094238281 1.64395523071289
32.4649810791016 3.29049301147461
33.6560211181641 2.63631343841553
26.5894927978516 2.66553592681885
31.3331680297852 3.30396366119385
26.6958084106445 2.65983009338379
21.7240905761719 1.36069202423096
35.9133605957031 6.17070388793945
27.56396484375 3.49483299255371
24.9825592041016 2.76977634429931
15.1586303710938 0.580608367919922
18.2371597290039 2.02105808258056
31.3896560668945 3.53157234191895
26.8790893554688 5.52395725250244
32.3401031494141 5.18219184875488
18.5082855224609 2.44125843048096
21.6926422119141 1.59516429901123
33.6372299194336 5.25381183624268
21.800048828125 3.93401527404785
27.3583297729492 3.63370990753174
21.5093841552734 3.33535385131836
19.9536590576172 2.11223220825195
33.9006195068359 5.15837192535401
19.6622314453125 2.91718769073487
17.1724548339844 1.90762615203857
29.80029296875 2.85306167602539
19.2991561889648 1.78030872344971
32.6536331176758 4.54934597015381
15.1206665039062 0.646792411804199
33.9798126220703 2.68283271789551
22.6554794311523 1.72463512420654
32.7308731079102 5.08668041229248
28.6367111206055 3.96934795379639
22.2751235961914 3.3853931427002
25.5728988647461 1.70617771148681
14.7042694091797 1.18772983551025
27.9237670898438 3.75174713134765
29.9140777587891 5.06125450134277
13.381103515625 1.58386898040771
17.804817199707 0.826425552368164
34.9150009155273 3.54826164245605
20.9111480712891 5.54076766967773
5.72408294677734 0.707898139953613
28.838752746582 2.78936672210694
16.3396759033203 0.991095542907717
26.4464263916016 2.7509994506836
21.9135055541992 1.87723731994629
11.1280212402344 0.0734138488769531
15.5276565551758 4.66335201263428
26.4217834472656 2.14234447479248
17.9130630493164 2.42041683197021
15.9293975830078 1.93038558959961
11.3569259643555 0.741838455200195
18.8867645263672 2.37333297729492
10.6607208251953 1.48027133941651
22.3208923339844 2.15233516693115
19.6184844970703 4.24219417572021
19.7575759887695 1.43903064727783
14.9838714599609 1.01920127868652
18.8704071044922 3.34114265441895
5.73072814941406 1.51658248901367
16.7504272460938 1.73347949981689
25.7065200805664 2.58984184265137
15.6545867919922 0.91664981842041
14.3510589599609 0.518710136413574
23.496467590332 1.59894561767578
15.0415573120117 1.63493251800537
27.9909820556641 2.63473606109619
16.7754058837891 2.64898300170898
20.7009887695312 2.92834186553955
21.5197448730469 3.10025215148926
15.295036315918 1.62201690673828
26.8799438476562 3.73600864410401
18.088264465332 2.50282001495361
19.2922058105469 4.95194816589355
18.7906799316406 3.84199523925781
9.42826080322266 0.758071899414062
23.9276657104492 2.25752830505371
16.7256774902344 2.7419548034668
22.725227355957 2.05120086669922
26.8744964599609 4.13323783874512
17.0471115112305 1.23505115509033
21.3231735229492 2.68360328674316
12.4413986206055 0.483465194702148
21.0914459228516 0.864717483520508
6.83650970458984 -0.462016105651855
11.4189758300781 2.85733127593994
21.2295379638672 2.32708644866944
20.0696792602539 1.62521934509277
17.3182754516602 2.86277770996094
21.2046279907227 1.55390930175781
18.8633804321289 1.12430572509766
25.4329528808594 3.88618755340576
15.1861724853516 0.717041969299316
15.1170120239258 2.24988555908203
29.3376617431641 3.74010753631592
12.0906295776367 1.02027893066406
23.8533477783203 2.71424579620361
14.4186782836914 0.59978199005127
11.3440551757812 0.997424125671387
22.4975814819336 3.40267848968506
25.4294815063477 1.55817222595215
29.7542953491211 4.54350280761719
10.3796920776367 0.955531120300293
15.4869003295898 1.88252162933349
28.1567840576172 2.18534374237061
20.6144332885742 1.50872707366944
20.1722793579102 1.91813945770263
26.3421249389648 2.62469005584717
10.8077011108398 0.594573974609377
8.77781677246094 0.251482963562012
28.9179306030273 3.14261531829834
15.3182373046875 0.94820499420166
13.0137634277344 0.753420829772949
16.8853607177734 2.03561973571777
18.7886123657227 2.63947105407715
27.2759475708008 3.39719104766846
16.8409729003906 2.55506038665771
14.2896499633789 2.21170616149903
19.2996063232422 2.68133354187012
10.0781173706055 0.19428539276123
21.9938430786133 2.28267097473145
14.6532516479492 0.741220474243164
14.3522338867188 2.04618740081787
23.1232604980469 1.83068656921387
22.002571105957 2.74060726165771
19.5806732177734 2.91098976135254
19.909912109375 2.06446170806885
18.1975402832031 2.53751182556153
16.8312530517578 1.42739868164062
14.6418533325195 1.01918125152588
17.1896667480469 0.791294097900391
14.3411865234375 1.21076774597168
19.1317825317383 2.36606121063232
19.1607666015625 1.78766345977783
24.8111190795898 2.05400180816651
23.8811798095703 3.77686405181885
16.9342651367188 0.786252021789551
8.39065551757812 0.452006340026855
3.44425964355469 0.772138595581056
3.94378662109375 1.29054069519043
8.74871826171875 2.06541061401367
11.6883850097656 1.20594882965088
15.5031433105469 0.477731704711914
9.53130340576172 3.97175407409668
12.0690155029297 1.68276596069336
7.70106506347656 0.214855194091797
16.1808013916016 0.499783515930176
9.08199310302734 0.883094787597656
10.4486083984375 0.0290899276733398
14.0928802490234 2.66623210906982
19.6368789672852 2.87049674987793
28.3009872436523 4.05538749694824
9.14744567871094 0.907625198364258
15.4415893554688 0.544399261474609
19.9831314086914 0.983407020568848
16.4220123291016 3.75116539001465
18.9583129882812 2.73465824127197
3.39851379394531 0.692374229431152
22.9750137329102 4.38594532012939
11.4109268188477 -0.56346321105957
14.7033081054688 1.07850551605225
17.5535202026367 2.69314002990723
7.02093505859375 1.53690338134765
9.1068115234375 -0.8719482421875
1.2216796875 0.960453033447266
19.2028121948242 3.53683757781982
16.0563430786133 1.47213459014893
16.43603515625 1.4531946182251
9.35528564453125 1.64833164215088
16.1996612548828 5.24891185760498
13.4972381591797 1.49857139587403
22.8976593017578 3.20228290557861
17.1756057739258 1.61176872253418
10.5778579711914 1.50424289703369
10.2771224975586 1.46170902252197
3.81880187988281 -0.645586967468262
12.0700531005859 0.747942924499512
5.36982727050781 -0.391429901123047
23.5427093505859 4.6901798248291
13.718635559082 -0.101614952087402
14.62109375 2.3522253036499
10.0331192016602 0.76409912109375
1.62380981445312 -0.894248962402344
18.0494155883789 0.351962089538574
18.8549194335938 1.33288669586181
8.01419067382812 0.802879333496094
6.47513580322266 1.12874507904053
12.3130416870117 1.73101902008056
13.5262298583984 0.688226699829102
5.01301574707031 1.2012767791748
13.8673324584961 2.84751415252686
9.99883270263672 3.74519157409668
15.9387969970703 1.99729347229004
17.2601776123047 1.46376514434814
9.08330535888672 1.42995357513428
22.6194381713867 1.75386142730713
15.0833206176758 5.90339851379395
11.4768218994141 0.572750091552734
11.5599899291992 -0.0193662643432617
9.91114044189453 0.0113239288330078
4.9127197265625 -0.244602203369141
18.5526657104492 0.673299789428713
18.7009735107422 4.12406539916992
12.8956832885742 1.33134460449219
3.56231689453125 0.202456474304199
17.1272201538086 1.34967041015625
16.2806854248047 1.08721351623535
4.7462158203125 1.45747184753418
19.351692199707 4.7554235458374
12.0359039306641 3.62366199493408
7.23321533203125 -0.415744781494141
5.20279693603516 -0.821311950683594
4.10283660888672 -0.23184871673584
14.3773193359375 1.79712867736816
23.2993316650391 3.24911403656006
10.5385284423828 0.627562522888184
8.63363647460938 -0.0941677093505859
0.328575134277344 -1.30184364318848
10.477668762207 0.614110946655273
3.46810913085938 -0.985715866088867
3.27326965332031 -0.698884963989258
7.67213439941406 -0.475833892822266
16.4666595458984 3.5446548461914
17.3833847045898 3.02637672424316
3.86601257324219 1.61965465545654
2.43852996826172 -0.198936462402344
8.59327697753906 1.96123027801513
9.20156860351562 0.859213829040527
7.97877502441406 0.756925582885742
12.1709594726562 0.30323600769043
6.49454498291016 0.239596366882324
14.2518692016602 0.886693000793457
7.20060729980469 0.0592460632324219
8.4140625 -0.0346927642822266
4.23387145996094 2.22351455688477
22.7817459106445 5.8353328704834
18.7991104125977 1.85211277008056
12.4998016357422 2.0495491027832
11.9685745239258 3.72241497039795
19.0819244384766 2.31389808654785
12.4140777587891 1.97270011901855
12.0906982421875 1.70183563232422
20.017951965332 2.98680877685547
5.12686157226562 0.758299827575684
5.38006591796875 -0.111353874206543
14.1172485351562 1.45415878295898
1.01828002929688 -0.810162544250488
13.0868759155273 1.15627479553223
16.9050903320312 1.28880786895752
10.6134567260742 -0.435142517089844
4.99428558349609 0.21243381500244
11.8373489379883 0.262969970703123
10.0146560668945 -0.162851333618164
12.1893768310547 0.885255813598633
4.46178436279297 0.455984115600586
10.8987121582031 0.447116851806641
12.9390563964844 1.96100044250488
13.5587310791016 2.54112243652344
3.83911895751953 2.33292579650879
9.76564788818359 -0.00687599182128729
14.7461013793945 2.11542415618896
9.05366516113281 0.668332099914551
8.04600524902344 -0.343632698059082
10.3351516723633 0.686067581176758
11.1080856323242 0.0656442642211932
};
\addlegendentry{$\Phi=30000$}
\end{axis}

\end{tikzpicture}


==> img/comparison_PIAC_Phi_reward.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-17.45, xmax=366.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean episode reward},
ymin=-24.3587387229994, ymax=-7.12749129338464,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 -23.5395110427173
1 -23.3041907959274
2 -23.0394542957183
3 -22.6804126323767
4 -22.3422132047567
5 -22.0890135638782
6 -21.6975991780782
7 -21.1770722143845
8 -20.5355864570133
9 -19.928747781264
10 -19.3119818445609
11 -18.7090067083053
12 -18.0927371504427
13 -17.4103708578546
14 -16.7127079119153
15 -16.0581238360197
16 -15.4503869969489
17 -14.8841604529684
18 -14.3659600095235
19 -13.9523574596536
20 -13.6406863102839
21 -13.4626109805231
22 -13.3257906901243
23 -13.0557988906541
24 -12.6133371742657
25 -12.147051526263
26 -11.8029976581491
27 -11.6212478140158
28 -11.6030588852604
29 -11.6503538613684
30 -11.5832502573018
31 -11.4417632119649
32 -11.2651319046113
33 -11.0711501337793
34 -10.8567122971299
35 -10.5864131331464
36 -10.2450372330946
37 -9.80145244732321
38 -9.50536479372764
39 -9.35543641999053
40 -9.24510920866876
41 -9.15697379123375
42 -9.09168641950063
43 -9.04686995667515
44 -9.01239163259365
45 -8.98595362505362
46 -8.96498294488248
47 -8.942149570502
48 -8.93197796201789
49 -8.92515912942956
50 -8.91957350342161
51 -8.91388609807384
52 -8.9080689839037
53 -8.90250226582024
54 -8.89779764530365
55 -8.89383344418677
56 -8.89089592308366
57 -8.88863981173284
58 -8.88691447772791
59 -8.88558617485954
60 -8.88455876171114
61 -8.88376505485308
62 -8.88314302013783
63 -8.88264148079927
64 -8.88223945807217
65 -8.88200832526652
66 -8.8817498798642
67 -8.88154551868713
68 -8.88138144276746
69 -8.88124988876506
70 -8.88114577856384
71 -8.88106233851682
72 -8.8809958661776
73 -8.88094391559873
74 -8.88090336705325
75 -8.88087194297548
76 -8.88084810252271
77 -8.88083149760265
78 -8.88082099793879
79 -8.88081701169338
80 -8.88082006177526
81 -8.88083043684034
82 -8.880849432026
83 -8.88087953367423
84 -8.88092161507907
85 -8.88097827251471
86 -8.88105598831053
87 -8.8811622032759
88 -8.88130732245486
89 -8.88150679027318
90 -8.88178358621855
91 -8.88216350255217
92 -8.88266209940613
93 -8.88321344764335
94 -8.88375030348258
95 -8.88424066218634
96 -8.88461707567684
97 -8.88484198217489
98 -8.88497255488927
99 -8.8850762601165
100 -8.88522748532301
101 -8.885528468388
102 -8.88605356189276
103 -8.88670789192177
104 -8.88770871250229
105 -8.88907993659802
106 -8.89093236960816
107 -8.89361151668236
108 -8.89762966443209
109 -8.90387049180247
110 -8.91403102181313
111 -8.92888341006448
112 -8.94574412486589
113 -8.96138164085323
114 -8.98416414341408
115 -9.00077580042166
116 -9.00550767687769
117 -9.02134178830671
118 -9.07198586956569
119 -9.2330224494369
120 -9.68297939795428
121 -10.0772655027024
122 -9.17315687339482
123 -9.27949849183404
124 -9.70172745320569
125 -10.0619708916172
126 -10.1737293311213
127 -10.1566510056768
128 -10.1225715904115
129 -10.1470603177856
130 -10.2299398863811
131 -10.3703459250404
132 -10.4433188499304
133 -10.4396114845665
134 -10.5456676251927
135 -10.6742975136216
136 -10.7505284295781
137 -10.9140786043093
138 -11.0533075659026
139 -11.1877808152466
140 -11.3460552014912
141 -11.4438091769496
142 -11.5318151772058
143 -11.6379944489115
144 -11.6825456064958
145 -11.6886543875138
146 -11.6886493930705
147 -11.6888658097686
148 -11.6887061808294
149 -11.6887024711896
150 -11.6888277489797
151 -11.6892734358076
152 -11.6907605867811
153 -11.6981560192272
154 -11.9685389767779
155 -12.1853542434628
156 -11.7535144168674
157 -11.4151840891867
158 -11.2321963181527
159 -11.1294716270331
160 -11.0638677235605
161 -11.0207178569062
162 -10.991527766056
163 -10.9626905654679
164 -10.9476611224759
165 -10.9367013976177
166 -10.930675788679
167 -10.9318856607084
168 -10.9452758427394
169 -10.9896680583639
170 -11.0885434511866
171 -11.3416347099801
172 -11.7919504178183
173 -11.3358519105351
174 -11.2754622717197
175 -11.2714781138239
176 -11.2702148137676
177 -11.269444604808
178 -11.2688307281845
179 -11.2683328541469
180 -11.2679157230939
181 -11.2675682156088
182 -11.2672779528658
183 -11.2670342555299
184 -11.266824037535
185 -11.2666422300539
186 -11.2664684789842
187 -11.2663071824095
188 -11.2661736498952
189 -11.2660669845312
190 -11.265982663453
191 -11.2659163558719
192 -11.2658639699963
193 -11.2658233261003
194 -11.2657923411561
195 -11.2657681033428
196 -11.2657482552316
197 -11.2657318125885
198 -11.26572246935
199 -11.2657156917507
200 -11.2657121568676
201 -11.2657099214759
202 -11.2657000566943
203 -11.2656881232185
204 -11.2656768991607
205 -11.2656671331538
206 -11.2656615524627
207 -11.2656564017659
208 -11.2656520132051
209 -11.2656454034145
210 -11.2656400376411
211 -11.2656372924355
212 -11.2656361745113
213 -11.2656341147517
214 -11.2656322785335
215 -11.2656318574113
216 -11.2656335505273
217 -11.2656404793942
218 -11.2656460427405
219 -11.2656411865212
220 -11.2656425325678
221 -11.2656517698925
222 -11.2656557587092
223 -11.2656560011977
224 -11.265663464636
225 -11.2656752867133
226 -11.2656857893147
227 -11.2656976283516
228 -11.2657060992583
229 -11.2657124238638
230 -11.2657193348316
231 -11.2657226046148
232 -11.2656994840361
233 -11.2656714343155
234 -11.265652015112
235 -11.2656438663328
236 -11.2656429014409
237 -11.2656458315764
238 -11.2656484257663
239 -11.2656516789257
240 -11.2656547092588
241 -11.2656439695345
242 -11.2656369854682
243 -11.2656398791117
244 -11.2656510367004
245 -11.2656748823853
246 -11.2657070538843
247 -11.2657532763099
248 -11.2657664572373
249 -11.2657441722216
250 -11.2656998964614
251 -11.4768698789647
252 -10.4526889634167
253 -9.94670603362811
254 -9.84390147185621
255 -9.80350257659533
256 -9.77974888298989
257 -9.76511698768718
258 -9.75049803294339
259 -9.74083085377277
260 -9.73476136195066
261 -9.73123643709111
262 -9.73338931505879
263 -9.74059733477553
264 -9.74962937172179
265 -9.75707892731628
266 -9.77423713125915
267 -9.81029450884912
268 -10.0322912213366
269 -10.7034716122506
270 -10.3902805175988
271 -10.2811549677578
272 -10.2510272768725
273 -10.2517675994942
274 -10.2524239274068
275 -10.2516542550414
276 -10.2519505177016
277 -10.2387333923044
278 -10.2175180461803
279 -10.1998045546517
280 -10.1906285059445
281 -10.1890372771203
282 -10.190520668779
283 -10.1881973773481
284 -10.1838243520808
285 -10.1823804242374
286 -10.1832577793583
287 -10.1845436380085
288 -10.1834916365428
289 -10.1814526164734
290 -10.1794417467913
291 -10.1774388300283
292 -10.1759320421594
293 -10.1758109977521
294 -10.1755895582048
295 -10.1750494047549
296 -10.1743008951228
297 -10.1743294362142
298 -10.1750372134215
299 -10.1763508679452
300 -10.1745035876607
301 -10.1654410839884
302 -10.1648439400066
303 -10.1642257947489
304 -10.1638247674615
305 -10.1635390017099
306 -10.1632733516331
307 -10.1630043772214
308 -10.1628152487923
309 -10.1627035344101
310 -10.1626368967277
311 -10.1626109248124
312 -10.1625549032304
313 -10.1625205598055
314 -10.1625091763748
315 -10.1624723309756
316 -10.1624183882893
317 -10.1623853379346
318 -10.1623618484142
319 -10.162340400715
320 -10.162313259899
321 -10.1622646840248
322 -10.1621932262853
323 -10.1621817504359
324 -10.1622201517562
325 -10.1622722174609
326 -10.162303254817
327 -10.1623017037672
328 -10.1623317282716
329 -10.1624255865006
330 -10.1625635395288
331 -10.1630479983851
332 -10.1631479307173
333 -10.1630781638978
334 -10.1628498125337
335 -10.16267419262
336 -10.1625789074415
337 -10.1625128563816
338 -10.1624544560111
339 -10.1624140475309
340 -10.1623799072884
341 -10.1623673476066
342 -10.1623626389386
343 -10.162349591639
344 -10.1623370378452
345 -10.1623273131925
346 -10.1623159671338
347 -10.1622910801172
348 -10.1622605219888
349 -10.1622369633493
};
\addlegendentry{$\Phi=20$}
\addplot [line width=1pt, darkorange25512714]
table {%
0 -23.5395082932156
1 -23.3041497380984
2 -23.0393843311544
3 -22.6803186255881
4 -22.3421580872399
5 -22.0889478996213
6 -21.6975299175179
7 -21.1770050712391
8 -20.5356685360704
9 -19.9291401958665
10 -19.3126000811054
11 -18.7092132121116
12 -18.0919398784647
13 -17.4087055443468
14 -16.7104535471164
15 -16.0559760176511
16 -15.4483973062184
17 -14.8820251459003
18 -14.363836325151
19 -13.9498859871761
20 -13.6378261272778
21 -13.4612321982379
22 -13.3304947118528
23 -13.0746626827391
24 -12.640178131977
25 -12.1762874548142
26 -11.8286553806009
27 -11.6428906492143
28 -11.5966683701242
29 -11.6538488308989
30 -11.5898763587393
31 -11.4445090672958
32 -11.2583823128503
33 -11.0499435777792
34 -10.8221218467998
35 -10.5263171567303
36 -10.145694246844
37 -9.7089745368922
38 -9.51115479978098
39 -9.36326334614649
40 -9.25266164689263
41 -9.16316017146868
42 -9.0947961231347
43 -9.04842408666569
44 -9.01474189353405
45 -8.98877093695394
46 -8.96780847497914
47 -8.94410171107776
48 -8.9322919156138
49 -8.92474766976179
50 -8.91952018238121
51 -8.91478713855056
52 -8.90992394496361
53 -8.90503723000469
54 -8.90027479745952
55 -8.89612541159254
56 -8.89270384529879
57 -8.88994276050594
58 -8.88778042650794
59 -8.88611094133773
60 -8.88483654586629
61 -8.88387354189957
62 -8.88314081364127
63 -8.88257061413249
64 -8.88222298548811
65 -8.8818825219128
66 -8.8816226023565
67 -8.8814268332966
68 -8.88127808609503
69 -8.88116634356759
70 -8.88108492266775
71 -8.88102674306737
72 -8.88098776986635
73 -8.8809656101209
74 -8.8809580382197
75 -8.88096378242595
76 -8.88098323844187
77 -8.88101811400906
78 -8.88107057076978
79 -8.88114405235054
80 -8.88124269602189
81 -8.88137063057151
82 -8.88153762623275
83 -8.88174916810981
84 -8.88201348071762
85 -8.8823466092998
86 -8.88277605974515
87 -8.88333470434283
88 -8.8840520232978
89 -8.88489703988463
90 -8.88563165926939
91 -8.88611614431342
92 -8.88617540754957
93 -8.88622678473221
94 -8.88619035076177
95 -8.88615260491603
96 -8.88607239934143
97 -8.88608824574337
98 -8.88627161273012
99 -8.88657309547849
100 -8.88719289974292
101 -8.88817033769269
102 -8.88965689406956
103 -8.89178724414343
104 -8.89477508475965
105 -8.89903266925719
106 -8.90522790421285
107 -8.91426591339137
108 -8.9258504331053
109 -8.93810840203714
110 -8.95163699365125
111 -8.97549563722369
112 -8.99972161555471
113 -9.03559010831996
114 -9.09698167346549
115 -9.182447451074
116 -9.24585384949656
117 -9.34531939060204
118 -9.62224313129033
119 -9.60411092548362
120 -9.50978194096452
121 -9.61242008114386
122 -9.36443043570779
123 -9.40826537748869
124 -9.42614488745725
125 -9.4995966144879
126 -9.65241250794584
127 -9.88249517245498
128 -10.1140351026831
129 -10.3514259881318
130 -10.5647064063212
131 -10.7606032594385
132 -10.8312632580298
133 -10.7895315622265
134 -10.8987594956159
135 -11.0308578688061
136 -11.0736136407896
137 -11.2308910853995
138 -11.3273617309675
139 -11.3920067481578
140 -11.4970256074629
141 -11.5867405150638
142 -11.6445443215831
143 -11.6803163555405
144 -11.6882439172683
145 -11.6885561076099
146 -11.6887703697563
147 -11.6886127156461
148 -11.6885875238862
149 -11.6886464640584
150 -11.6886947058576
151 -11.6890156430441
152 -11.6900943250239
153 -11.6954184870914
154 -11.8003824022241
155 -12.2245524302606
156 -11.814325719464
157 -11.4914214428555
158 -11.2901185034379
159 -11.1675046260618
160 -11.0891661714158
161 -11.0384579692413
162 -11.0043768057617
163 -10.9740923517705
164 -10.9671354328077
165 -10.9847576009431
166 -11.0691996619815
167 -11.2801214248039
168 -11.6750719731046
169 -11.7064846035628
170 -11.2887698985027
171 -11.2788351879362
172 -11.2759680798061
173 -11.2741675370986
174 -11.2727558240519
175 -11.2716139598899
176 -11.2706735707711
177 -11.2698990606879
178 -11.2692545884149
179 -11.2687124993701
180 -11.2682566563962
181 -11.2678699046528
182 -11.2675447826264
183 -11.2672702938724
184 -11.2670148488837
185 -11.2667599644679
186 -11.2665474924655
187 -11.2663755853265
188 -11.266235434517
189 -11.2661222742582
190 -11.2660322653623
191 -11.2659604817914
192 -11.2659032995857
193 -11.2658572713403
194 -11.2658189679118
195 -11.2657915919031
196 -11.2657699812118
197 -11.2657544912727
198 -11.2657435196465
199 -11.2657351392034
200 -11.2657342781526
201 -11.2657351863984
202 -11.2657257212595
203 -11.2657124405303
204 -11.2657011456385
205 -11.2656918414656
206 -11.2656801291063
207 -11.2656726156062
208 -11.2656674119468
209 -11.2656606317926
210 -11.2656525228071
211 -11.2656488402732
212 -11.2656506886927
213 -11.2656539652425
214 -11.2656557922751
215 -11.2656616461496
216 -11.2656641976179
217 -11.2656714839185
218 -11.2656736086066
219 -11.2656740394837
220 -11.26567957037
221 -11.265692771132
222 -11.2657052544801
223 -11.2657066438256
224 -11.2657059218339
225 -11.2657054064551
226 -11.2657052148519
227 -11.2657035243589
228 -11.2657056013774
229 -11.2657128419257
230 -11.26574233095
231 -11.2657217077702
232 -11.265735673453
233 -11.2657323992789
234 -11.2657636308503
235 -11.2657607249697
236 -11.2657396770028
237 -11.2657645425082
238 -11.2657568872907
239 -11.2657377704557
240 -11.2657661721215
241 -11.2657403909116
242 -11.2657763180731
243 -11.2656626832823
244 -11.2659440654971
245 -11.2618385384292
246 -11.3658465373566
247 -10.2172146772617
248 -9.94531252494936
249 -9.86648879418995
250 -9.8274178039015
251 -9.79941363538297
252 -9.77343872080766
253 -9.76110386083784
254 -9.75115072407118
255 -9.743758092947
256 -9.7373856488214
257 -9.73194701822308
258 -9.72795822244647
259 -9.72517831767132
260 -9.72332340356481
261 -9.7219235933155
262 -9.72317111798048
263 -9.73193191241831
264 -9.74949904153666
265 -9.76143242141797
266 -9.77338604070557
267 -9.80288206978467
268 -9.84991286264593
269 -10.0181614465362
270 -10.8622542254408
271 -10.4922021178782
272 -10.333634420583
273 -10.3042523612992
274 -10.3160003655723
275 -10.3331582837638
276 -10.3496458800177
277 -10.3473537384757
278 -10.3297043460972
279 -10.3047093592932
280 -10.2879369298112
281 -10.2839418917633
282 -10.2906980069237
283 -10.2827441931361
284 -10.2740187277178
285 -10.2798040752658
286 -10.2909358898351
287 -10.3183817119222
288 -10.3204223422302
289 -10.3004415857541
290 -10.2674526097391
291 -10.2034704903687
292 -10.173377888143
293 -10.1674444565173
294 -10.1659658395964
295 -10.1654183598431
296 -10.1650986810147
297 -10.1648629405717
298 -10.164688947609
299 -10.1646334274164
300 -10.1646117583842
301 -10.1644659384244
302 -10.1642493264785
303 -10.1640622728449
304 -10.1639137777477
305 -10.1637738150814
306 -10.1636220573116
307 -10.1634448907054
308 -10.1632898391551
309 -10.1631845441843
310 -10.16312430027
311 -10.1630803595931
312 -10.163050882604
313 -10.1630114146099
314 -10.1629880444603
315 -10.1629625992364
316 -10.1629368824766
317 -10.1629165342051
318 -10.1628844428812
319 -10.1628483926057
320 -10.1628212031228
321 -10.1628052203828
322 -10.1628266718824
323 -10.1633061544505
324 -10.1642465921935
325 -10.1644047536708
326 -10.1636208580031
327 -10.1630503522073
328 -10.1627963136572
329 -10.1626724273686
330 -10.1625805308102
331 -10.1625081917944
332 -10.1624425257241
333 -10.1623934462454
334 -10.1623467480124
335 -10.1623154870787
336 -10.1622920061498
337 -10.1622631108586
338 -10.1622316423917
339 -10.1622048028937
340 -10.1621738885913
341 -10.1621522724786
342 -10.1621392058993
343 -10.1621245521583
344 -10.1621132847313
345 -10.1621013335889
346 -10.1620861075519
347 -10.1620679015029
348 -10.1620449688424
349 -10.1620229039537
};
\addlegendentry{$\Phi=200$}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 -23.5394749409902
1 -23.3039647135913
2 -23.0391461874655
3 -22.6797346432419
4 -22.3415493825059
5 -22.0881140265677
6 -21.6962377950141
7 -21.1750586814167
8 -20.5346189823001
9 -19.9289109741942
10 -19.315681217021
11 -18.708923243331
12 -18.084904883982
13 -17.3954763988645
14 -16.6953126951914
15 -16.0420540393329
16 -15.4368549685515
17 -14.8712862784012
18 -14.3521513185449
19 -13.9326869526244
20 -13.6174609470608
21 -13.4481385107875
22 -13.3657653410811
23 -13.2440712841574
24 -12.9380775267912
25 -12.5024019223963
26 -12.1123412668314
27 -11.8721116103616
28 -11.7607507841295
29 -11.6759275786617
30 -11.5309589372238
31 -11.3235463870765
32 -11.0867670255821
33 -10.8442970554829
34 -10.6051281680758
35 -10.3803260435815
36 -10.1681239634713
37 -9.96010229493741
38 -9.76779739824209
39 -9.59230717269978
40 -9.44170765223676
41 -9.32181251055995
42 -9.22741569233904
43 -9.15120350623614
44 -9.08773383854366
45 -9.04091119256566
46 -9.00733779893435
47 -8.98141253214207
48 -8.95349337410169
49 -8.93993479120178
50 -8.93014905564453
51 -8.92236351591242
52 -8.91560161150049
53 -8.90998474926071
54 -8.90505816970473
55 -8.90074873698733
56 -8.8972449686859
57 -8.89439953438298
58 -8.89206993990915
59 -8.89020747344535
60 -8.88880832535087
61 -8.8876100963837
62 -8.88659805270848
63 -8.88578769071596
64 -8.88508434848705
65 -8.88454608337821
66 -8.88401853530487
67 -8.88366097034498
68 -8.88349264826722
69 -8.88349428309903
70 -8.88361438252559
71 -8.88390145962685
72 -8.88433227071387
73 -8.88501770602082
74 -8.88588982874443
75 -8.88722263671295
76 -8.88917440636287
77 -8.89214388554012
78 -8.89653479419722
79 -8.90280556069638
80 -8.911650992179
81 -8.92339220397405
82 -8.93829453953749
83 -8.96588428375263
84 -8.99810017849579
85 -9.04678570901319
86 -9.1159065043771
87 -9.2064387286658
88 -9.31661468642057
89 -9.47081437589522
90 -9.70857746958462
91 -10.0016406804428
92 -10.3493058369438
93 -10.6417520658229
94 -10.8001134757122
95 -10.8957292076569
96 -11.0029848594831
97 -11.1151691330684
98 -11.2248892102471
99 -11.3706854915784
100 -11.5424302644202
101 -11.7921784434667
102 -12.1435263009084
103 -12.5911874967771
104 -12.7403033858842
105 -11.65732503009
106 -11.0365523335153
107 -10.7880392867476
108 -10.8547554353309
109 -11.4104550920634
110 -11.7716100304389
111 -11.7149076346618
112 -11.7023327216904
113 -11.6977195681151
114 -11.6952345687242
115 -11.6934806730234
116 -11.6921721459549
117 -11.6913427114828
118 -11.6908986053079
119 -11.6911592053887
120 -11.6929482972197
121 -11.6994208394021
122 -11.7192539015525
123 -11.7825132116584
124 -11.9194895444785
125 -12.1265459433545
126 -12.360031319664
127 -12.6233797150386
128 -12.8852969810218
129 -13.0191156899883
130 -13.0122295405372
131 -13.0011274345193
132 -13.0015694507587
133 -13.0181891027828
134 -12.9329110099241
135 -12.4725121348293
136 -12.0512759787709
137 -11.7724369073807
138 -11.5930977616077
139 -11.4783957626289
140 -11.4092128304048
141 -11.3593010448301
142 -11.3341416958162
143 -11.3163934904237
144 -11.3032512805851
145 -11.2936654776663
146 -11.287034850323
147 -11.2826938638123
148 -11.2803290772007
149 -11.280768979732
150 -11.2857066424129
151 -11.2958514545119
152 -11.3056696467377
153 -11.3111789328305
154 -11.3172491187227
155 -11.3215945738899
156 -11.3253315808645
157 -11.3295590366459
158 -11.3293768422239
159 -11.3284671955405
160 -11.3260602820557
161 -11.326751796249
162 -11.3325792984735
163 -11.3367832086301
164 -11.3352916423407
165 -11.3269288180101
166 -11.3190814931944
167 -11.3091209337527
168 -11.3004484293114
169 -11.2916052434188
170 -11.284396432049
171 -11.2796743360754
172 -11.2767933341992
173 -11.2749437949878
174 -11.2732267299421
175 -11.2716593850091
176 -11.2704092040662
177 -11.2695624351053
178 -11.2688717010805
179 -11.2685721269079
180 -11.2683678206586
181 -11.2681503630838
182 -11.2679232279712
183 -11.2677696329891
184 -11.2676203157109
185 -11.2675608755898
186 -11.2677682799329
187 -11.268296694138
188 -11.2690266557644
189 -11.2699418297272
190 -11.2710813588272
191 -11.2728712004011
192 -11.2787934407498
193 -11.2924397436147
194 -11.3127865147115
195 -11.3467875008456
196 -11.4540265812976
197 -11.546351988267
198 -11.5378182891868
199 -11.5335772202834
200 -11.5337547414997
201 -11.5705465696172
202 -11.5803609467699
203 -11.5945821506894
204 -11.5924004464326
205 -11.5868731382029
206 -11.6040407800693
207 -11.6154068218784
208 -11.6393942054696
209 -11.6404164701603
210 -11.5981985709808
211 -11.5831473575364
212 -11.5966626651289
213 -11.6010319460573
214 -11.5738067886684
215 -11.5697020830789
216 -11.5770223645653
217 -11.5728423515301
218 -11.5732673954267
219 -11.8024062371462
220 -11.223840605591
221 -10.6058427393636
222 -10.5611826639051
223 -11.0840176026402
224 -10.2531074831507
225 -10.1759758766482
226 -10.1690273602749
227 -10.1667294373783
228 -10.1654054650772
229 -10.1646100294012
230 -10.1640931656135
231 -10.1637491608534
232 -10.163513921258
233 -10.1633444258727
234 -10.1632245757178
235 -10.1631218012819
236 -10.1630334169922
237 -10.1629636671278
238 -10.1628937148608
239 -10.1628340751411
240 -10.1627739400588
241 -10.162735137512
242 -10.1627329068875
243 -10.1627491258398
244 -10.1629022919875
245 -10.1635370289519
246 -10.1634722742578
247 -10.163186754144
248 -10.1630963234527
249 -10.1629512698813
250 -10.1628479594691
251 -10.1627726109667
252 -10.1627172958875
253 -10.1626632878852
254 -10.162621656522
255 -10.1625783093407
256 -10.1625150811603
257 -10.1624623584755
258 -10.1624298469604
259 -10.1623979420601
260 -10.1623690331406
261 -10.1623376458961
262 -10.162316331936
263 -10.1623041620002
264 -10.1622976522185
265 -10.1622929733514
266 -10.1623085039424
267 -10.1623596403084
268 -10.1624994700521
269 -10.1627788708818
270 -10.1632531083696
271 -10.1639601837683
272 -10.1649035207278
273 -10.1657440969427
274 -10.1665538285724
275 -10.1679195491063
276 -10.1717347764694
277 -10.1771988666937
278 -10.1819621396764
279 -10.1840114184925
280 -10.1850297188661
281 -10.1854359686848
282 -10.1849165039637
283 -10.1825583582597
284 -10.1804156536272
285 -10.1815279835064
286 -10.1847314599618
287 -10.1868597096434
288 -10.1875698337558
289 -10.1868898503221
290 -10.1872237569131
291 -10.1876829406186
292 -10.1871415945434
293 -10.1867611378891
294 -10.1865110331251
295 -10.1854793969122
296 -10.1835844536704
297 -10.1817886727104
298 -10.1801112839777
299 -10.1794326027874
300 -10.1789994975332
301 -10.1774629473138
302 -10.175461206401
303 -10.1738965088137
304 -10.1728254740576
305 -10.1720756784837
306 -10.1711435325348
307 -10.1701176219562
308 -10.1693525232328
309 -10.1689702409361
310 -10.1689104903519
311 -10.1688931536526
312 -10.1687194082999
313 -10.1685555820395
314 -10.1685335759466
315 -10.1685601163068
316 -10.1685651064091
317 -10.1685775645735
318 -10.1685710391931
319 -10.1685498540206
320 -10.1685607881643
321 -10.1684464216069
322 -10.1681291047496
323 -10.1679647096238
324 -10.1681877718298
325 -10.1687190945618
326 -10.1695138860467
327 -10.1704330405842
328 -10.1756332982026
329 -10.2383005659964
330 -9.80060664481753
331 -9.49572288589541
332 -9.44389702650192
333 -9.42619977303714
334 -9.41510349248696
335 -9.40848903439689
336 -9.40400021325313
337 -9.40052456212359
338 -9.39797206638074
339 -9.39564553900442
340 -9.39382125692079
341 -9.39239359503108
342 -9.39130528982805
343 -9.39038525988793
344 -9.38972138573548
345 -9.38915738346972
346 -9.3884918780693
347 -9.3877520637387
348 -9.3870630028284
349 -9.38650358609154
};
\addlegendentry{$\Phi=2000$}
\addplot [line width=1pt, crimson2143940]
table {%
0 -23.532883465167
1 -23.2923959551601
2 -23.0043509591453
3 -22.6181338041364
4 -22.2101849570469
5 -21.877645258651
6 -21.4128196369511
7 -20.7836430639579
8 -20.1436048383648
9 -19.4687011444385
10 -18.8226366592231
11 -18.1775654603032
12 -17.5005186280888
13 -16.8452841293922
14 -16.2925346266147
15 -15.8711190496301
16 -15.6274287880892
17 -15.4584728336051
18 -15.3197040421607
19 -15.2034321804735
20 -15.0968000704768
21 -14.984782797208
22 -14.8221097327076
23 -14.6125050935274
24 -14.3732442662041
25 -14.1225265874335
26 -13.8649281210566
27 -13.5858336131673
28 -13.2854852103654
29 -12.955328257837
30 -12.5991742953812
31 -12.1921502496505
32 -11.7693712694976
33 -11.3743349138856
34 -11.0419233601648
35 -10.7584772452513
36 -10.5156976651401
37 -10.3205724642489
38 -10.1393691261221
39 -9.97788151344951
40 -9.83799027857192
41 -9.72309959714851
42 -9.63312546797024
43 -9.56235995731933
44 -9.51009470685456
45 -9.47332679324438
46 -9.44063095375544
47 -9.42395438995478
48 -9.41145829595339
49 -9.40170812208844
50 -9.39386902783073
51 -9.3885891224934
52 -9.38532092442516
53 -9.38329271009477
54 -9.38197349473045
55 -9.38113748059794
56 -9.38060551570706
57 -9.38027529845997
58 -9.38019010128992
59 -9.38005913558611
60 -9.37997871211525
61 -9.3799286286082
62 -9.37989717894274
63 -9.37987680092505
64 -9.37986235138993
65 -9.37985326665517
66 -9.37984708014451
67 -9.37984263195115
68 -9.37984022433282
69 -9.37983822346912
70 -9.37983635199058
71 -9.37983494447025
72 -9.37983372742392
73 -9.37983265655218
74 -9.37983207390175
75 -9.37983215324028
76 -9.37983228219816
77 -9.37983224994943
78 -9.37983226351115
79 -9.37983237229525
80 -9.37983249712599
81 -9.37983287627701
82 -9.37983333033268
83 -9.37983379489934
84 -9.37983436751386
85 -9.37983520655749
86 -9.37983580522432
87 -9.37983610238342
88 -9.37983675724849
89 -9.37983808069398
90 -9.37983988110819
91 -9.37984254810005
92 -9.37984770726571
93 -9.37985455372692
94 -9.37986191908112
95 -9.37986913094329
96 -9.37987842478008
97 -9.37989179059278
98 -9.37991114760779
99 -9.37993427670341
100 -9.37984203175169
101 -9.37988232748304
102 -9.3799346496587
103 -9.38003993846262
104 -9.38024275994222
105 -9.38064991668626
106 -9.3815165013144
107 -9.38287392817935
108 -9.38492952848084
109 -9.39121354277619
110 -9.30960366820001
111 -8.7042089692155
112 -8.22559374989721
113 -8.02561054547904
114 -7.95183362065504
115 -7.9273367850181
116 -7.9181650210576
117 -7.91415308900307
118 -7.91232513756988
119 -7.91151023664586
120 -7.91111678797716
121 -7.91092271690491
122 -7.91082785750983
123 -7.91078017046719
124 -7.91075552130189
125 -7.91074292786079
126 -7.910736741945
127 -7.91073374151984
128 -7.91073211874407
129 -7.91073115184333
130 -7.91073057473605
131 -7.9107302522975
132 -7.91073008204217
133 -7.91072998083853
134 -7.91072990686114
135 -7.91072986380971
136 -7.91072984115568
137 -7.91072982894762
138 -7.91072982104163
139 -7.91072981756815
140 -7.91072981553136
141 -7.91072981443287
142 -7.91072981376782
143 -7.91072981344866
144 -7.91072981324667
145 -7.91072981309236
146 -7.91072981303291
147 -7.91072981298519
148 -7.91072981296609
149 -7.91072981293632
150 -7.91072981293632
151 -7.910729812926
152 -7.91072981291858
153 -7.91072981291858
154 -7.91072981291408
155 -7.91072981291408
156 -7.91072981291408
157 -7.91072981291408
158 -7.91072981291408
159 -7.91072981291408
160 -7.91072981291258
161 -7.91072981291258
162 -7.91072981291258
163 -7.91072981291258
164 -7.91072981291258
165 -7.91072981291258
166 -7.91072981291258
167 -7.91072981291258
168 -7.91072981291258
169 -7.91072981291258
170 -7.91072981291258
171 -7.91072981291258
172 -7.91072981291258
173 -7.91072981291258
174 -7.91072981291258
175 -7.91072981291258
176 -7.91072981291258
177 -7.91072981291258
178 -7.91072981291258
179 -7.91072981291258
180 -7.91072981291258
181 -7.91072981291258
182 -7.91072981291258
183 -7.91072981291258
184 -7.91072981291258
185 -7.91072981291258
186 -7.91072981291258
187 -7.91072981291258
188 -7.91072981291258
189 -7.91072981291258
190 -7.91072981291258
191 -7.91072981291258
192 -7.91072981291258
193 -7.91072981291258
194 -7.91072981291258
195 -7.91072981291258
196 -7.91072981291258
197 -7.91072981291258
198 -7.91072981291258
199 -7.91072981291258
200 -7.91072981291258
201 -7.91072981291258
202 -7.91072981291258
203 -7.91072981291258
204 -7.91072981291258
205 -7.91072981291258
206 -7.91072981291258
207 -7.91072981291258
208 -7.91072981291258
209 -7.91072981291258
210 -7.91072981291258
211 -7.91072981291258
212 -7.91072981291258
213 -7.91072981291258
214 -7.91072981291258
215 -7.91072981291258
216 -7.91072981291258
217 -7.91072981291258
218 -7.91072981291258
219 -7.91072981291258
220 -7.91072981291258
221 -7.91072981291258
222 -7.91072981291258
223 -7.91072981291258
224 -7.91072981291258
225 -7.91072981291258
226 -7.91072981291258
227 -7.91072981291258
228 -7.91072981291258
229 -7.91072981291258
230 -7.91072981291258
231 -7.91072981291258
232 -7.91072981291258
233 -7.91072981291258
234 -7.91072981291258
235 -7.91072981291258
236 -7.91072981291258
237 -7.91072981291258
238 -7.91072981291258
239 -7.91072981291258
240 -7.91072981291258
241 -7.91072981291258
242 -7.91072981291258
243 -7.91072981291258
244 -7.91072981291258
245 -7.91072981291258
246 -7.91072981291258
247 -7.91072981291258
248 -7.91072981291258
249 -7.91072981291258
250 -7.91072981291258
251 -7.91072981291258
252 -7.91072981291258
253 -7.91072981291258
254 -7.91072981291258
255 -7.91072981291258
256 -7.91072981291258
257 -7.91072981291258
258 -7.91072981291258
259 -7.91072981291258
260 -7.91072981291258
261 -7.91072981291258
262 -7.91072981291258
263 -7.91072981291258
264 -7.91072981291258
265 -7.91072981291258
266 -7.91072981291258
267 -7.91072981291258
268 -7.91072981291258
269 -7.91072981291258
270 -7.91072981291258
271 -7.91072981291258
272 -7.91072981291258
273 -7.91072981291258
274 -7.91072981291258
275 -7.91072981291258
276 -7.91072981291258
277 -7.91072981291258
278 -7.91072981291258
279 -7.91072981291258
280 -7.91072981291258
281 -7.91072981291258
282 -7.91072981291258
283 -7.91072981291258
284 -7.91072981291258
285 -7.91072981291258
286 -7.91072981291258
287 -7.91072981291258
288 -7.91072981291258
289 -7.91072981291258
290 -7.91072981291258
291 -7.91072981291258
292 -7.91072981291258
293 -7.91072981291258
294 -7.91072981291258
295 -7.91072981291258
296 -7.91072981291258
297 -7.91072981291258
298 -7.91072981291258
299 -7.91072981291258
300 -7.91072981291258
301 -7.91072981291258
302 -7.91072981291258
303 -7.91072981291258
304 -7.91072981291258
305 -7.91072981291258
306 -7.91072981291258
307 -7.91072981291258
308 -7.91072981291258
309 -7.91072981291258
310 -7.91072981291258
311 -7.91072981291258
312 -7.91072981291258
313 -7.91072981291258
314 -7.91072981291258
315 -7.91072981291258
316 -7.91072981291258
317 -7.91072981291258
318 -7.91072981291258
319 -7.91072981291258
320 -7.91072981291258
321 -7.91072981291258
322 -7.91072981291258
323 -7.91072981291258
324 -7.91072981291258
325 -7.91072981291258
326 -7.91072981291258
327 -7.91072981291258
328 -7.91072981291258
329 -7.91072981291258
330 -7.91072981291258
331 -7.91072981291258
332 -7.91072981291258
333 -7.91072981291258
334 -7.91072981291258
335 -7.91072981291258
336 -7.91072981291258
337 -7.91072981291258
338 -7.91072981291258
339 -7.91072981291258
340 -7.91072981291258
341 -7.91072981291258
342 -7.91072981291258
343 -7.91072981291258
344 -7.91072981291258
345 -7.91072981291258
346 -7.91072981291258
347 -7.91072981291258
348 -7.91072981291258
349 -7.91072981291258
};
\addlegendentry{$\Phi=40000$}
\addplot [line width=1pt, mediumpurple148103189]
table {%
0 -23.5755002034714
1 -23.3456196026741
2 -23.0964900117685
3 -22.7933834543886
4 -22.8111936582144
5 -22.7236160938484
6 -22.5654441558582
7 -22.3083388823346
8 -21.9207049365229
9 -21.4005368632073
10 -20.7926368291803
11 -20.1886434970521
12 -19.5590402853773
13 -18.8838835429514
14 -18.2365539071576
15 -17.6309342843995
16 -17.0574576927694
17 -16.484914767095
18 -15.8921791480485
19 -15.2412470123791
20 -14.5311721627232
21 -13.9067720708371
22 -13.4155423309072
23 -13.0250818309976
24 -12.6809967579745
25 -12.3600212548595
26 -12.0690229457704
27 -11.8008105935947
28 -11.5721360103311
29 -11.3842415304559
30 -11.2280548821393
31 -11.1141846811824
32 -11.0295539924303
33 -10.9777503209122
34 -10.9380469226171
35 -10.920908181208
36 -10.9146239444703
37 -10.9162286831188
38 -10.9273317069026
39 -10.9482684945544
40 -10.9815193576816
41 -11.0303288085077
42 -11.1065348809902
43 -11.2105904958815
44 -11.327728023486
45 -11.4814859166271
46 -11.6803907912389
47 -11.8366745175106
48 -11.9055714458781
49 -11.9177802874121
50 -11.9107207439131
51 -11.8919812498558
52 -11.8789517436575
53 -11.8589459844374
54 -11.8365066199813
55 -11.8069338202983
56 -11.7522179607517
57 -11.6558746674088
58 -11.5520584055802
59 -11.4780208010529
60 -11.4573913298417
61 -11.2331555519038
62 -10.6570205283589
63 -10.1570553418842
64 -9.9118122104011
65 -9.80126184396411
66 -9.74644111653634
67 -9.72070096619
68 -9.71187355552307
69 -9.7123353820611
70 -9.71010245814793
71 -9.70432831023733
72 -9.69132193209311
73 -9.67411441688784
74 -9.64910057879376
75 -9.6083192785656
76 -9.54790612091071
77 -9.45333286442517
78 -9.31648230326917
79 -9.15326573339396
80 -8.98078874999475
81 -8.8077976376443
82 -8.65171817990821
83 -8.50919670242282
84 -8.38622521468475
85 -8.28028799385043
86 -8.19056437364204
87 -8.11991181753726
88 -8.06320539275317
89 -8.01704226469068
90 -7.9869551330624
91 -7.97019681053649
92 -7.9593886161306
93 -7.95168311149925
94 -7.94592218692141
95 -7.94185451329183
96 -7.93895837271638
97 -7.9366633441718
98 -7.9350045454252
99 -7.93411936515278
100 -7.93391852165272
101 -7.93390033312357
102 -7.93398171723551
103 -7.93416542660021
104 -7.93444859233587
105 -7.93484819079216
106 -7.93540262507508
107 -7.93613158442125
108 -7.93709108896791
109 -7.93832209244167
110 -7.93992552417913
111 -7.94227414132257
112 -7.94572415999489
113 -7.95015731348739
114 -7.95558533599362
115 -7.96393963460542
116 -7.9762924343237
117 -7.99705593100541
118 -8.03421343863845
119 -8.12079808421794
120 -8.30828460044275
121 -8.7448037271472
122 -9.32325877731062
123 -9.46512815527234
124 -9.46677733146422
125 -9.43455420431884
126 -9.41449380555849
127 -9.41171961906466
128 -9.38315877955175
129 -9.29698696156171
130 -9.20270938583584
131 -9.05219144847746
132 -8.92699941116324
133 -8.76052186832883
134 -8.56160855649088
135 -8.34289315683913
136 -8.33136879252072
137 -8.39526209805746
138 -8.39408173308609
139 -8.36229035058315
140 -8.3420224504103
141 -8.32185326630461
142 -8.2779647082403
143 -8.17581126064709
144 -8.11303857586218
145 -8.07793614875341
146 -8.05712041917651
147 -8.0476653235974
148 -8.04252352206459
149 -8.03481141629214
150 -8.02732067184638
151 -8.02312686232498
152 -8.01785974199445
153 -8.01178509291898
154 -8.00369559173135
155 -7.99741930029629
156 -7.99028442872155
157 -7.98137638385997
158 -7.97227679132873
159 -7.96500234966288
160 -7.959362315272
161 -7.95455568914387
162 -7.95092014997046
163 -7.94903483858661
164 -7.94834600103536
165 -7.94893693488237
166 -7.94952574973021
167 -7.95016251755667
168 -7.9505305327157
169 -7.95135632760585
170 -7.9524486028819
171 -7.95274927779621
172 -7.95253554794091
173 -7.95173165596721
174 -7.95081637312415
175 -7.94955898977012
176 -7.94762047249929
177 -7.94604166306982
178 -7.94482086556526
179 -7.94403969597711
180 -7.94355253982506
181 -7.94301258736239
182 -7.9424442388068
183 -7.9418811579396
184 -7.94138754315574
185 -7.94116358262655
186 -7.94102989654857
187 -7.94092714960074
188 -7.94050923769367
189 -7.94026063582823
190 -7.93989033516559
191 -7.93930509558346
192 -7.93872748500715
193 -7.93853670497226
194 -7.93851496984415
195 -7.93859174427846
196 -7.93874002565846
197 -7.9390993758898
198 -7.93965448509008
199 -7.94068885473856
200 -7.94200289588988
201 -7.94363845657124
202 -7.9465956781234
203 -7.94970985096944
204 -7.94885107923623
205 -7.94707476358048
206 -7.94624383204766
207 -7.94467941359829
208 -7.94252451208462
209 -7.94355750327751
210 -7.94527344250217
211 -7.94229438907317
212 -7.94298689552633
213 -7.94228273346302
214 -7.94242854380528
215 -7.94264631184621
216 -7.94157299372681
217 -7.94157452205464
218 -7.94081590982313
219 -7.93981026407082
220 -7.94014860900086
221 -7.93919034647443
222 -7.93840142961782
223 -7.93771757455362
224 -7.93711083346392
225 -7.93698050974016
226 -7.93720374081658
227 -7.93791251443756
228 -7.93805614102866
229 -7.93801408842461
230 -7.93890851194761
231 -7.94090796311034
232 -7.94404306743619
233 -7.97092255409881
234 -8.51410856837605
235 -9.4484435094728
236 -8.9322098941616
237 -9.11401946628397
238 -9.07241996538827
239 -9.03131334928894
240 -8.99835854334199
241 -8.93224590399265
242 -8.93766399092218
243 -8.93140827380782
244 -8.92930098198986
245 -8.92828958583091
246 -8.92679197589581
247 -8.92531372348855
248 -8.92475571651138
249 -8.92317822508118
250 -8.9237255122785
251 -8.92340380723907
252 -8.92214262842515
253 -8.92246903797684
254 -8.92607469094599
255 -8.92990387527651
256 -8.92869881338037
257 -8.92839929168285
258 -8.92748057995226
259 -8.9283135151877
260 -8.92607079858039
261 -8.92568279658325
262 -8.92610871836522
263 -8.92609980434721
264 -8.92619929144351
265 -8.92530970465789
266 -8.92588163623746
267 -8.92554469749193
268 -8.92315704610256
269 -8.92456100189166
270 -8.92486721835725
271 -8.92427847276868
272 -8.92340852290749
273 -8.92479237773239
274 -8.9224208390313
275 -8.92232751561552
276 -8.92205977026256
277 -8.92137201831286
278 -8.92229226087468
279 -8.92056195123875
280 -8.92013836546081
281 -8.92030581100772
282 -8.91857173775441
283 -8.91956152924665
284 -8.91961735174316
285 -8.9190638540365
286 -8.91844442098015
287 -8.91773676295791
288 -8.91730351788434
289 -8.91737754881849
290 -8.91759163803915
291 -8.91794824204601
292 -8.91726543906844
293 -8.91731432272244
294 -8.91654918369554
295 -8.91707725702876
296 -8.91736351867406
297 -8.91649700936204
298 -8.91651018975331
299 -8.91591637658608
300 -8.91623761633194
301 -8.91610582520369
302 -8.91609644095449
303 -8.91584747460321
304 -8.9157106372395
305 -8.91582290244319
306 -8.91567294252802
307 -8.9154534647562
308 -8.91525191376082
309 -8.91521010503432
310 -8.91512280696506
311 -8.9150709538418
312 -8.91490245973361
313 -8.91483064699213
314 -8.91478152824482
315 -8.91471538407289
316 -8.91473975326154
317 -8.91471833028467
318 -8.91471538962557
319 -8.91468427502604
320 -8.91465216254866
321 -8.91464675197471
322 -8.91461397743204
323 -8.91460475488745
324 -8.91459428517884
325 -8.91458635009372
326 -8.91456930606413
327 -8.91456254736454
328 -8.91455474603993
329 -8.914543710736
330 -8.91454864703564
331 -8.91454266110387
332 -8.9145494697284
333 -8.9145711084198
334 -8.91461195325818
335 -8.91463766011017
336 -8.9146772617165
337 -8.91474191304378
338 -8.91478508052327
339 -8.91482339372821
340 -8.91486266622363
341 -8.91492996926274
342 -8.91499741422296
343 -8.91498526349654
344 -8.91495412957351
345 -8.9149370966228
346 -8.9151030671283
347 -8.9153360378506
348 -8.91531484635374
349 -8.91547082413355
};
\addlegendentry{$\Phi=200000$}
\end{axis}

\end{tikzpicture}


==> img/comparison_PIAC_Random.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-17.45, xmax=2000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{critic}\)},
ymin=-18.0710410624742, ymax=350,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%

0  346.82192094348886
1  349.6251725657033
2  339.0981292090989
3  308.2253078667364
4  316.6479019409174
5  310.3448152568037
6  301.2523452014123
7  279.83529020151855
8  298.95308526916074
9  295.37515781178
10  277.24800094833324
11  293.87154874168573
12  305.7327626446403
13  271.042460343704
14  241.79839072542842
15  253.69806158837315
16  264.3638904092781
17  273.4895654944578
18  231.67748968997017
19  218.2347736102222
20  227.8014466463879
21  209.5317652579979
22  202.3745127479524
23  196.84564245371996
24  192.45955088820574
25  180.22477916212688
26  199.25125683803344
27  168.84026774912877
28  160.4820351893452
29  152.87697014374226
30  151.76686034649273
31  131.38390186068332
32  143.49233055958757
33  120.26494420343079
34  116.0533938197331
35  114.74324363664432
36  106.84984045063266
37  116.18308476201855
38  90.47150549005976
39  81.54161856008523
40  98.11266595556306
41  84.76531520995559
42  69.96730200179536
43  73.11082049202474
44  57.58631682780916
45  55.674924049759234
46  47.86748896764859
47  39.130108975187774
48  37.23727004730699
49  39.520993249062485
50  32.749263906670464
51  23.951460552802928
52  22.130662119962818
53  28.322593071967315
54  20.058101640425775
55  19.841705405633547
56  12.284437506642462
57  16.39625280747711
58  14.06230688161395
59  10.519170942302491
60  13.015969722124307
61  11.85637570055495
62  12.916766462862142
63  8.972372309304795
64  6.9519236730993725
65  9.362196027363119
66  3.3599665874535276
67  5.794096942190646
68  3.461546666585491
69  2.48831176222302
70  3.6843424746766824
71  2.919499871237361
72  1.670372643366136
73  3.4780889738030965
74  0.7865678353700787
75  2.386795386686572
76  0.2752041898238531
77  1.2605874697365005
78  0.12230141111649573
79  1.1109861541226564
80  1.448482915351633
81  0.8447093960748978
82  2.197953516184487
83  0.0017198837631440256
84  1.1262165850494057
85  0.6051116879243637
86  0.42714898754275055
87  0.5269843677524477
88  0.38129956019474776
89  0.06360730907181457
90  0.007399685273412615
91  0.26194002406919026
92  0.2936046205613782
93  1.3366273795290908
94  0.043290264238747454
95  0.3139434289332712
96  0.8149885838065594
97  0.013123804252245463
98  1.740118905032432
99  0.1867502278801112
100  0.17578376666643022
101  0.008250061513535911
102  0.26595766088939854
103  0.08882238950172905
104  0.27027750411071255
105  0.003979787379648321
106  0.426849860992661
107  0.10276511981282738
108  0.0932964753919805
109  0.06837495615764241
110  0.24012781452620402
111  0.3995011135848472
112  0.41133934259414673
113  0.0022722817957401276
114  0.59586521856545
115  0.032881853407162834
116  0.33049209023374715
117  0.7485612125346961
118  0.005458987903693924
119  1.1464631812159496
120  0.0125883633736521
121  0.18294364237226546
122  1.5165749997286184
123  0.10571229830384254
124  1.4440467233398437
125  0.014371833854966098
126  0.026759645061248446
127  1.5005091117345728
128  0.06032860483173688
129  0.07907796082145069
130  0.09409750029226416
131  0.4410854046145687
132  0.12692683728892007
133  0.3670406220626319
134  0.900118455523625
135  0.006310580651189067
136  0.19189054566960007
137  0.11045130322236454
138  0.05086578321424895
139  0.0376449758769013
140  0.6614028134063061
141  0.4363907149527222
142  0.13281718268990517
143  0.1424202632952101
144  0.00922089029700146
145  0.315310712907376
146  0.101910888191926
147  0.0660136954538757
148  0.06831013466944383
149  0.002636197899846593
150  0.049249338921072194
151  0.6592763020307757
152  0.002211594022810459
153  0.36151266354499967
154  0.31725224702677224
155  0.132668469541386
156  0.33779524561032304
157  0.6338794497423749
158  0.1326101189224599
159  1.109028878636309
160  1.4220451503970337
161  0.405714434604306
162  0.6476938838604838
163  0.0019395814888412133
164  0.010300224312231154
165  0.0007443465292449889
166  0.11129089840687811
167  1.1457035879175237
168  0.003305907830509067
169  0.2607543309895773
170  0.09675236069597083
171  0.1354001587642441
172  0.9377671629190583
173  0.01074907576912591
174  0.37246616822450007
175  0.3480754231022729
176  0.016969777076154952
177  0.03884151950478554
178  1.0938237473019325
179  0.08949899021536112
180  0.08142399028656452
181  0.23753092511105933
182  0.031749719346410334
183  0.0003839323799184058
184  1.4298756464995677
185  0.006676033968687989
186  0.02442717728263122
187  1.222006336469341
188  0.014317921250039944
189  0.4552455357370443
190  0.03361358223264688
191  0.1721307868137985
192  0.03966683434555307
193  0.02157629985595122
194  0.30648808754995116
195  0.044434299667047206
196  0.5118909470184008
197  0.10909263882786036
198  0.6750766422228597
199  0.011128083311632508
200  0.11257097011912026
201  0.2027720029000193
202  0.10166382789611816
203  0.9455222507276699
204  0.04677125615125834
205  0.06352459664049272
206  0.04658005388046456
207  0.872701666681678
208  0.26867943641628156
209  0.0684897156352254
210  0.017385743922203774
211  1.3313711042428622
212  0.04779817163944089
213  0.0005143952184880618
214  0.01267282074331808
215  0.006057112535927998
216  0.1640456412133091
217  0.6135326241055736
218  0.06772216818353811
219  0.004730024971649982
220  0.611248942008382
221  0.24996185448253527
222  3.2023486417929234
223  0.016202443279325962
224  0.026719098968898177
225  0.15323080646704157
226  0.22580478433519263
227  0.019340076483786106
228  0.15180212352425138
229  0.008829162456095219
230  0.18459528860693958
231  0.09821135981838092
232  0.15617155615836684
233  0.17362647620393842
234  0.1441298658355663
235  0.051539932159356094
236  0.2846779178980796
237  0.4116599075823615
238  7.822297993704442e-05
239  0.7559360004961553
240  0.2086352961814555
241  0.23221770680174814
242  0.01987905940404844
243  0.0003388478980923537
244  0.17960279540056945
245  0.0240902977566304
246  0.012419020382365724
247  0.24136876615012065
248  0.10302698219674994
249  0.0009849249763647094
250  8.1840149505361e-05
251  0.9851704416942013
252  0.3319366659306979
253  0.5125134129921156
254  0.0010074395722767804
255  0.0627071186354442
256  0.013590231537818909
257  0.049777309792261804
258  0.27483409480191767
259  0.06409891882503511
260  0.5284447620542778
261  0.5985950865433551
262  0.49490256747594186
263  0.20730447047390044
264  0.011955381618464211
265  0.20570271933684448
266  0.015587352569126802
267  0.06651745192721503
268  0.013222754001617432
269  0.01714714641275443
270  0.11746355711147771
271  0.15882540587335542
272  0.020740684834888952
273  0.28662702782093746
274  0.013099779785989085
275  0.032981538333844054
276  0.7016420467152844
277  0.0018353476516491949
278  0.00590078371169402
279  0.8178011335112387
280  0.03233148157596588
281  0.10327201462132278
282  0.17810567503693164
283  0.009726550521008903
284  0.03090843629615972
285  0.7540466791397131
286  0.1479271883145002
287  0.08218336225035774
288  0.25884107934325945
289  0.2591866537441092
290  0.0016843161174620036
291  0.8523592317942464
292  0.029497103332687402
293  0.011436833159677157
294  0.0016497398064529989
295  0.0018890109240604393
296  0.41209078688189493
297  0.02657774067847756
298  0.11415202986972872
299  0.019533662183675915
300  0.36984468906666734
301  0.07129623577930223
302  0.01204145891824815
303  0.5494049639091879
304  0.13328610395910542
305  0.0009080700729100499
306  0.23260574234882028
307  0.18162116646999796
308  1.2186309064418388
309  0.00017851571101355548
310  0.26457646048221073
311  0.05119841866326169
312  0.1797337681055069
313  0.03627073056122754
314  0.03895889042178169
315  0.02620838178336271
316  0.0003343687021698705
317  0.20188317612337414
318  0.027824633525594795
319  0.28573116107145324
320  0.045577780474559404
321  0.005730316275730729
322  0.1411404556129181
323  0.12932455446934654
324  0.06658830782180303
325  0.09368838629234233
326  0.00596955238143037
327  0.2053533804282779
328  0.18045092010651695
329  0.03091447247788892
330  0.009132456794758133
331  0.08018564537996807
332  0.0035350006655794136
333  0.3593392926850441
334  0.0014614555730076972
335  0.00023469701409339905
336  0.09084494569470254
337  0.007654180666576682
338  0.032547218856052496
339  0.0038315091260301415
340  0.07301668025684194
341  0.3943747433404452
342  0.015926851323456503
343  0.009646955822972814
344  0.04549230880002142
345  0.02193979512958427
346  0.28221642980133765
347  0.0704259881786129
348  0.44950859999880777
349  0.19578693971561734
350  0.46412183306892985
351  0.0012314063642404342
352  0.18516280694166504
353  4.119365257788546e-05
354  0.0041389754187557675
355  0.2611323685014249
356  0.004764192795846611
357  0.03830732830465422
358  0.2557393545284939
359  0.04869387430153595
360  0.1866941828666344
361  1.221778632640045
362  0.07148581674846355
363  0.2517253022560837
364  0.3270754847071698
365  0.007796340829372012
366  0.21156581864124746
367  0.27165956888347864
368  0.018355069045355776
369  0.003222653209377313
370  0.010393350748927332
371  0.015961532495567542
372  0.07397223826046877
373  0.004235490054270948
374  0.0704816779034445
375  0.19273032457567751
376  0.01287675708590541
377  2.425695979036413
378  0.2187031531102548
379  4.1003376438893895
380  0.16760756788789585
381  0.02088542300407631
382  0.27597919391700626
383  0.030460065350780496
384  0.1282266860689586
385  0.4108868489893166
386  0.42009281687570377
387  0.03263261205574963
388  0.0654532839289459
389  0.033339981604513014
390  0.0004767815116794469
391  2.5432149413973093e-05
392  0.07311773283072398
393  0.17905193999467883
394  0.24012033734471303
395  0.0012387798378765411
396  0.08380652173945735
397  0.24665433540939932
398  0.11877854872727522
399  0.0006078388687456027
400  0.017442627900892176
401  0.00737804350501392
402  0.022587517800274168
403  0.36237098701894865
404  0.033828636878753454
405  0.23785267118364573
406  0.05153820011764442
407  0.09445474069798365
408  0.0004578160733218894
409  0.029644699316121344
410  0.16815618450346229
411  2.736660286915151
412  0.07357333415711957
413  0.0005296473536873236
414  0.003938742214813383
415  0.2634259227524999
416  0.07725318111261004
417  0.7896427838713862
418  0.0242379514966149
419  0.2554250049033726
420  0.2056162216613302
421  0.09480208676541224
422  0.0005717130843549967
423  0.16532898749937597
424  0.008818770675134147
425  0.0004201011179247871
426  0.1355461813545844
427  0.2605439957733288
428  0.05344957215493031
429  0.004292782981792232
430  0.003126153736957746
431  0.06599311464015228
432  0.006822700510384171
433  0.2973037358642575
434  0.17436480021933973
435  0.0035311460123912835
436  0.10388463945127566
437  0.020835836188781404
438  0.0004127836436963128
439  0.23649649358412717
440  0.1726915065810258
441  0.14428486792895084
442  0.02629181888187189
443  0.2861778988190091
444  0.041931179588573286
445  0.04115058263778337
446  0.015943223843350108
447  0.20181290834807122
448  0.0357841624791022
449  0.08127275634615419
450  0.004462637938560005
451  0.14725744579118327
452  0.03471632214859975
453  0.002722484117838744
454  0.01252125690007074
455  0.17367734481013328
456  0.014898367357091914
457  0.024111025049933232
458  0.01621652781977991
459  0.0022646509023612708
460  0.054645910859111295
461  0.150566581291062
462  0.5674432162777521
463  0.02086227515610517
464  0.060496437494297284
465  0.03224579853485793
466  1.9219257662225573
467  0.32833769088393133
468  0.04273645836292564
469  0.03875586042704247
470  0.09412909754609937
471  0.2734798751916969
472  0.20593981616912704
473  0.040605300106111054
474  0.0900407455774257
475  0.041802390609518625
476  0.04154385185393039
477  0.0005608201026916504
478  0.021579101627139607
479  0.02662813827919424
480  0.15187347307801524
481  0.10236318690295093
482  0.013158350633603638
483  0.11417780829651507
484  0.250114454014696
485  0.02109488524729386
486  0.01455442179940206
487  0.012487131494708592
488  0.005388753084844732
489  0.09631383036321495
490  0.025324815782369114
491  0.3268769851420034
492  0.054356479176931316
493  0.1641599948052317
494  0.0035297860486025456
495  0.0008959259466794118
496  0.17778705741875156
497  0.23061017974760376
498  0.020339401031378657
499  0.2159928319779316
500  0.06213242375816107
501  0.09456263133324465
502  0.07268000021577073
503  0.003337346948684083
504  0.24966060720907635
505  0.11731586628593747
506  0.059488286296984286
507  0.2920852755814849
508  0.013516510502086847
509  1.5423142031067982e-05
510  0.011146199190989137
511  0.6623835244827263
512  0.1440618071355884
513  0.0030974262372187103
514  0.12040246630567461
515  0.5643182164967637
516  0.01376601065567229
517  0.00010138261495747307
518  0.07590093942417298
519  0.1649275014642626
520  0.07836407272043289
521  0.003832689850240997
522  0.0019891183510477744
523  0.4399460649583583
524  0.3749287092105165
525  0.4341332162184699
526  0.008162632817402482
527  0.9928944421844648
528  0.1613743988709757
529  0.1696314001492312
530  0.03802785649895668
531  0.010762922698630408
532  0.5452394634485245
533  0.035614063977845944
534  0.003051105886697769
535  0.02485953480936811
536  0.00916602593861103
537  0.016400672207964817
538  0.26275870368408505
539  0.06293371798528824
540  0.3313676803954918
541  0.20950217977225033
542  0.018040651048069865
543  0.026877715266894087
544  0.00043167328476541815
545  0.044322597692371346
546  0.06042139967030205
547  0.1864404372499787
548  0.05087868921691231
549  0.03634196292841807
550  0.11593237357737478
551  0.04798851261148541
552  0.016446136927695986
553  0.08562852439717555
554  0.04563806584337726
555  0.3510819264338352
556  0.04491242034418974
557  0.0014741704944759475
558  0.2960217698855481
559  0.39621911245920305
560  0.08105757232988658
561  1.2340371973150388
562  0.007782537082678352
563  0.7164337617723624
564  0.00425910786725488
565  0.006972234710702928
566  0.04968628475034758
567  0.06056776655896451
568  0.28888410610671456
569  0.12928203120827675
570  0.0603763993276516
571  0.03343268507159987
572  0.1420879066572471
573  0.0002540136338209331
574  0.06793676481174771
575  0.025126090753474273
576  0.0639579901471734
577  0.02072969872097019
578  0.0025876539439195767
579  0.007070044579451236
580  0.07688358846645194
581  0.026437997817993164
582  0.20898218272486702
583  0.01681014173664521
584  0.07839504402364468
585  0.12331204075599089
586  0.025023401016369462
587  0.15355202382488084
588  0.29951469559454513
589  0.1396368281566485
590  0.48840020319038974
591  0.06891666451701894
592  0.03430883423424994
593  0.006278801942246425
594  0.04546871647471865
595  0.09561071501593248
596  0.6709051225479925
597  0.007225492867293113
598  0.0010873007122427225
599  0.19528426253236203
600  0.05534368247026912
601  0.10759593197144568
602  0.0008636796846985817
603  9.313225746154785e-08
604  0.010067710667497915
605  0.00240696420951211
606  0.002464573422913214
607  0.03194714408891995
608  0.1478421039791956
609  0.2660501311183834
610  0.014044000359719441
611  0.00263992058171352
612  0.2544869646808222
613  0.0008398551872232929
614  0.007883145372035312
615  0.002139358912246028
616  0.0749893631436862
617  0.05377549823606057
618  0.012764455299476837
619  0.016963814399785376
620  0.07751741498941556
621  0.01075421787390951
622  0.003926302830222994
623  0.013752586732154517
624  0.17051710166560366
625  0.20869280015175978
626  0.0014779810444446406
627  0.1763984619174272
628  0.0018928261852118524
629  0.016812120156832
630  0.08350861776852159
631  0.13900463376193709
632  0.02250045776600018
633  0.08591788240300957
634  0.22505856823408302
635  0.0002764992095762864
636  0.004442783087142743
637  0.012474772534915246
638  0.01439333573216743
639  0.014527281979098916
640  0.18529414903604746
641  0.09759665445017163
642  0.08172578936501347
643  0.04326407617190853
644  0.005528259222047529
645  0.07826265785843134
646  0.3777486226899957
647  0.02022748360468136
648  0.09250235512445647
649  0.2504312466044212
650  0.10902964977141011
651  0.05985263398907029
652  0.03392412456742022
653  0.04459124081767796
654  0.02387349400669556
655  0.001191838236991316
656  0.04070221284928266
657  4.915992030863931e-05
658  0.000855403617606914
659  0.003168956740409267
660  0.008523592317943841
661  0.2099214390764376
662  0.08094683128001634
663  0.5884912068868398
664  0.018421799177300052
665  0.001218589037307042
666  0.004408270251587965
667  0.25598634127527475
668  0.18288490880514172
669  0.24838138210180458
670  0.03257337585091334
671  0.1758797420770921
672  2.711349225129983e-05
673  0.09053821681300178
674  0.001670723213464953
675  0.0024407694727408198
676  0.00976081647968245
677  0.0009746560826902058
678  0.03547166683710844
679  0.01017901673913002
680  0.0007310844957828522
681  0.1541295649949517
682  0.03385530371452012
683  0.007991900565684773
684  0.0007158988737505006
685  0.1479829464951763
686  0.07695129841158238
687  0.07893213770876573
688  0.018578493632954395
689  0.06330557297042463
690  0.08208824800385628
691  0.0026266094209859148
692  0.06931581140088383
693  4.170941247139126e-05
694  0.00682522148417892
695  0.0032619687262906293
696  0.003097638546022727
697  0.152596831452678
698  0.004636048121029548
699  1.2721648090468325e-05
700  0.13097460965218488
701  0.000451633837656118
702  0.08865875170158265
703  0.00837980782671496
704  0.008123390274704434
705  0.009437907850953269
706  0.010298675755619493
707  0.09514536359346526
708  0.06117764745431135
709  0.020602472490279758
710  0.0016184365958912428
711  0.0038620300038010365
712  0.07622497832926849
713  0.0033993369434028864
714  0.01914112106896937
715  0.26903349353232614
716  0.005118636545376937
717  0.02916977950371802
718  0.017742666008418458
719  0.0025266974844285603
720  0.5057739000912989
721  0.002199411916081529
722  0.00952482596039772
723  0.03353180376870763
724  0.11479994864203517
725  7.778499275471005e-05
726  0.029952878845508808
727  0.0006980477483008028
728  0.0008167999330912121
729  0.0007453876460200022
730  0.048273056978356696
731  0.0033404329005861655
732  0.022574906601223434
733  0.06005999655462453
734  0.007176289349443938
735  0.0003683229588204995
736  0.003882444521877029
737  0.0045040163822695385
738  0.0001552217290736735
739  0.022835869400294213
740  0.015209141434752382
741  0.04461863324104042
742  0.05509806344343815
743  0.06280363631958251
744  0.16262419807026163
745  0.01438601413974709
746  0.005598252697383186
747  0.016346490243449807
748  0.00011728728713933378
749  0.0026907306746572334
750  0.003213348099961877
751  0.053996878341422416
752  0.13017511171346483
753  0.010709167458114068
754  0.17680564675538335
755  0.020018605573568493
756  0.0443852620664984
757  0.061955688579473644
758  0.03136075871588876
759  0.0018114027479890274
760  0.006498323986305641
761  0.11406440498831216
762  0.015388437328510918
763  0.003580050906748511
764  0.011699002294337051
765  0.004034602912725852
766  0.0074595282931113616
767  0.13862941437400347
768  0.2596471302822465
769  0.21552327381505165
770  0.04692483047256246
771  0.05613803399318958
772  0.03979305400570753
773  0.015495569445196353
774  0.11729496181942523
775  0.05453004596348118
776  0.005302571240463294
777  0.0012575127184391022
778  0.024653063155710697
779  0.0006842084840169185
780  0.05916772679483638
781  0.0005082707502879202
782  0.09664322767639533
783  0.0009035924449554483
784  0.060402647490260426
785  4.9106442020175115e-05
786  0.014270033352659084
787  0.008254566477262415
788  0.1350761016510712
789  0.19438174460081994
790  0.06076883996138349
791  0.002568672003689433
792  0.06370162837265167
793  0.04838543200457622
794  0.05439650849439204
795  0.0014823839446768048
796  0.054911972853005864
797  0.18776543531566858
798  0.0016992218443192542
799  0.02600928898027403
800  0.014763644197952274
801  0.00021201396884862334
802  0.019007302485988475
803  0.0022047822276356475
804  0.010968899368893538
805  0.0002284278743896063
806  0.0010610459285089746
807  0.0038225415664787606
808  0.04749507788801875
809  0.17326266517920885
810  0.0156469422072405
811  0.009472033256315626
812  0.00035785605723503977
813  0.005469421288580634
814  1.7826096154749393e-06
815  0.002832651138305664
816  0.16524679040594492
817  0.03304045094410216
818  0.02460397315735909
819  0.056459353541866354
820  0.006766101709218934
821  3.729948366535193e-05
822  0.09169776665293763
823  0.0011289501562714577
824  0.0479333750117803
825  0.0919081249776376
826  0.0006548939891217742
827  0.00449736253358519
828  0.022396435975679196
829  0.004125733452383429
830  0.007031606568489224
831  0.002750021070823632
832  4.482026270125061e-05
833  0.004170202188106945
834  1.4089979231357574e-05
835  0.001149551011622193
836  0.0059407033404557255
837  0.0477464776631662
838  0.05781707425194327
839  4.211964551359415e-06
840  0.010490021682926454
841  0.00019196048378944397
842  0.002330843359231949
843  0.039207758512928605
844  0.00869988290651302
845  0.0009665745892564182
846  0.07523086536457607
847  0.1726598031964386
848  0.006220298018889691
849  0.07763854008225794
850  0.05944735516459505
851  0.010899094286287436
852  0.01914639912138424
853  0.00042716745520025276
854  0.038160384880029596
855  0.0006094387535995338
856  0.03399723536858801
857  0.00014092866331355753
858  0.000621647574007334
859  0.05943991465392347
860  0.02750358762932592
861  1.1572265066206455e-06
862  0.0003264639562986678
863  0.0013423620875977827
864  0.03929542763216887
865  0.0024002314457902685
866  0.02203086027657053
867  0.0005336053473001812
868  0.012552436965052835
869  0.10745333218073705
870  0.022282404257566668
871  0.00042700978519860655
872  0.12392363749677315
873  0.01951873674988846
874  0.07044421148384761
875  0.09476215649919831
876  9.784707799776133e-08
877  0.0032956071809167042
878  0.005568038919590284
879  0.00027283240342512727
880  0.02281224067337569
881  0.028022241986038914
882  0.003159515108563538
883  0.019758228212594986
884  0.0004144128215558876
885  0.022579492084332742
886  0.010816415775479982
887  0.06578454771079123
888  0.0050465679123590235
889  0.0006329213647404686
890  0.03139386908515007
891  0.00115084474964533
892  0.00011242257096455432
893  0.0004645335138773877
894  0.0015090870474520639
895  0.0203317852137833
896  0.0001566030587127898
897  0.006593072761460795
898  0.007377715843175482
899  0.062264664393298474
900  0.13226583405412126
901  0.0679954405095505
902  0.0014018474757901526
903  0.010081877731864355
904  0.04182969293105998
905  0.023964940079167718
906  0.0459302793169627
907  0.0011311301532257287
908  0.004310797263314714
909  0.006083266867789817
910  0.03218759900482837
911  5.085938391862848e-05
912  0.002145185459085371
913  0.0006564568648171188
914  0.024983589901238487
915  0.008845658521751346
916  0.014275957979406546
917  0.0014937146952436722
918  0.030636082698035593
919  1.0073184967041016e-05
920  0.0024898251322156284
921  3.1940326152708054e-06
922  0.03655024468025658
923  0.0009720378002384678
924  0.02684770456107799
925  0.004895685764495283
926  0.014303318344901467
927  9.30158785197257e-06
928  0.005065012261185177
929  0.012716230718070511
930  0.0029717687029915396
931  0.024452224373817444
932  0.0002826221898429764
933  0.004243686693371737
934  0.010487677587663348
935  0.01616798626855598
936  0.018338534577195736
937  0.0013967104168844272
938  0.0026358061913924757
939  1.7067781300313323e-05
940  0.00848103114185571
941  0.00691374893358502
942  0.025673856904177228
943  0.00396704302693341
944  0.010258067781251157
945  0.003092120881774858
946  0.01156487969274167
947  4.769481165567413e-06
948  0.0493653865996764
949  0.006969368263526121
950  0.009004948893560611
951  0.0021038660779595375
952  0.04014998163620476
953  0.007464800743036289
954  0.033154960783575535
955  0.001459560371586393
956  0.00024277164266084427
957  0.02298425979461064
958  0.0010632837656885386
959  8.560731657759917e-06
960  0.00034335689633735456
961  0.004799540634849601
962  0.019689117794769118
963  0.03999343898976804
964  0.00550445985572931
965  0.011778770571254427
966  0.011637193398200907
967  0.004099068934010575
968  0.0002010505559156725
969  0.007791962707415223
970  9.17881297936448e-05
971  0.005698595792636671
972  0.005491731313668424
973  0.008422114569839323
974  0.00608207681216355
975  0.0002828787692124024
976  0.051296001533044755
977  0.0024660886847414076
978  0.0017304995708400384
979  0.010602060705424087
980  0.0002783417912725148
981  0.0020251785317665495
982  8.842071110834975e-05
983  0.011458465029135518
984  0.0007940655486889044
985  0.009928868399583027
986  0.0010529844767004275
987  0.004377172332169721
988  0.029602022641483927
989  0.00833691098159891
990  0.029096204383677104
991  0.004199074013740756
992  0.00015479428475373425
993  4.610628820955753e-05
994  0.050601999988428584
995  0.001810915713577135
996  5.239426172920503e-05
997  0.020268194497475633
998  0.020001337921712548
999  0.004211195224342639
1000  0.007524905959143002
1001  4.474281013259793e-06
1002  2.029644383583218e-05
1003  0.00752589872354354
1004  6.586569725186564e-05
1005  0.0004243338480591774
1006  0.005892874502023915
1007  0.005105544711113907
1008  9.939514347934164e-05
1009  0.004399157027365651
1010  0.0005002187244826928
1011  0.0009379700677525404
1012  0.015976476282958174
1013  0.005472242832183838
1014  0.0020594847192114685
1015  0.020118039159568883
1016  0.0031381092412626115
1017  0.015606408884195844
1018  0.01275282138158218
1019  0.012919213855638292
1020  0.00040984376391875975
1021  0.001317322461545958
1022  0.0004891888820564666
1023  0.008356776321306176
1024  4.116917261853814e-05
1025  0.00778152753264294
1026  0.00013501435751111927
1027  1.4305584045359865e-05
1028  0.0005545142485059987
1029  0.002374323990807516
1030  0.008889123859262327
1031  0.0010357257597208914
1032  3.2220035791397095e-05
1033  0.014830000178335467
1034  0.0006265077136047735
1035  0.06221612812078447
1036  0.002400418339675525
1037  0.006552249837113777
1038  0.003500610182527873
1039  0.0005903789169680656
1040  0.018535881827120706
1041  0.00011242257096462966
1042  0.0004358841251814738
1043  0.013141727718902985
1044  0.014124584049567667
1045  6.067805225018518e-05
1046  0.0031404603250848595
1047  0.0026938976370729506
1048  0.001017027534544468
1049  0.01895212091403664
1050  0.00027157366275787354
1051  0.001323976644926006
1052  0.007608193704073239
1053  0.0013331535192262116
1054  0.0007985867559909821
1055  0.0008518371178070083
1056  0.012660799435252557
1057  8.627830538877836e-06
1058  0.0038199476548461775
1059  0.000820292392745614
1060  2.6012552552856505e-05
1061  9.153247810893413e-05
1062  0.0058329961175337276
1063  0.00011327356332905479
1064  0.004659193542464831
1065  0.0008812570595184588
1066  0.00958112563603278
1067  7.83917639637366e-05
1068  0.0003235755175410304
1069  0.010073070006910712
1070  0.011592792361624705
1071  0.00047105146586545743
1072  0.006817974939621044
1073  0.002516353561077267
1074  0.005054700977779653
1075  2.0867537386948243e-05
1076  0.0003175651690983418
1077  0.004994401766453943
1078  0.0034287586458962844
1079  0.002398736556642341
1080  0.002799856025375981
1081  0.0015462117735296488
1082  0.005807967449072748
1083  0.01246667860323214
1084  0.00016886394951143302
1085  0.00014808174455538392
1086  0.001932028771988968
1087  0.0002788511665132873
1088  0.0007286111358553171
1089  0.00018225576786809228
1090  0.0011486458279250655
1091  0.0027843351745108634
1092  0.0018471331313776318
1093  0.0037645085249100514
1094  0.0035198209843656514
1095  0.00149651723040706
1096  0.000271636530669756
1097  0.002643645890202606
1098  0.00012250824147486128
1099  0.0020733573510366516
1100  0.002475569621310216
1101  0.0015990052816056276
1102  0.00936171994544497
1103  0.00013523607412926973
1104  0.003658767560409185
1105  0.00017582462169239406
1106  0.0001723016757749951
1107  5.212528776594048e-06
1108  0.0016946647119769492
1109  0.0001528544962638989
1110  0.0017194091924466193
1111  1.063781382958513e-07
1112  0.0012495441806095187
1113  0.002094777359161526
1114  0.004437445113580433
1115  0.004107377029868076
1116  0.0009788287898118142
1117  0.00012560986215248704
1118  0.0013876011507818475
1119  0.0007668908838238928
1120  0.0032111860491568223
1121  0.00025261720656999387
1122  2.8115755412727594e-07
1123  0.012436030698153562
1124  0.0006017410523782019
1125  0.00011770077981054783
1126  2.400979064987041e-05
1127  0.0031500875629717484
1128  0.0025382156163690464
1129  0.0016064884985101462
1130  0.010879190904233838
1131  0.0010417500889163896
1132  0.00016379672160846893
1133  0.0007142667309381068
1134  0.002207649071351625
1135  0.0009851644281295693
1136  0.001690741060883738
1137  0.00030691526262684133
1138  0.0003236441407352686
1139  0.00023434650211140215
1140  0.009275918364438213
1141  0.005612247074168408
1142  0.000555143229576228
1143  0.0033598629670446344
1144  1.4262332115349185e-05
1145  1.0687639587535577e-05
1146  0.0007703809533270185
1147  0.0005182959139347076
1148  0.0011587523076743908
1149  9.787970702738922e-05
1150  0.0018418904837744776
1151  0.0024818370038705226
1152  2.8172507882118225e-06
1153  0.0019518650115060154
1154  0.001176741443487117
1155  0.0007329422660408664
1156  0.0003466161469987128
1157  0.0005926055346204699
1158  0.007184047150076367
1159  0.0008003124967213425
1160  0.005564623643295438
1161  1.922777300933376e-06
1162  0.0005149144599274016
1163  3.032171298400499e-05
1164  0.0008050678879955937
1165  1.5906265616649762e-05
1166  0.010615812647301937
1167  6.732881593058128e-05
1168  0.0006978461897233501
1169  0.0014137271828076337
1170  3.558383468784757e-06
1171  6.639305502176285e-05
1172  0.0016126101982078455
1173  0.001797628796339569
1174  0.005848447563039372
1175  0.0036892889511364046
1176  0.0032185399904847145
1177  0.0002650751266627347
1178  0.0010319234716007486
1179  9.723917173757435e-07
1180  0.0028682925076282118
1181  0.0008207294740716169
1182  0.0011747793905669823
1183  0.0002555358551036305
1184  0.0001522890670457855
1185  0.004263590220944489
1186  4.975010233465582e-05
1187  0.00045009484529145993
1188  4.346107743898495e-06
1189  7.697963155806065e-07
1190  8.996986798592843e-05
1191  7.018828910076991e-06
1192  0.0009007279913930688
1193  0.003033011584193837
1194  0.0008016080246306956
1195  0.0028556397919597496
1196  0.0007111097547747628
1197  0.0046677901991638154
1198  0.00033095946128014475
1199  6.561825648532249e-05
1200  0.0006169011030578986
1201  0.0004990249872207642
1202  8.78119644767805e-05
1203  0.00034427642822265625
1204  0.0016038903013395611
1205  0.0002909555369116181
1206  6.252670573303476e-06
1207  0.007348583079875124
1208  3.051105886697769e-05
1209  0.0005991237740090583
1210  0.0017728075363265816
1211  0.0002940218109871548
1212  0.0019792628336290363
1213  0.0004063759151904378
1214  0.00031404008404921254
1215  1.19183823698641e-05
1216  0.00032749865204070123
1217  0.0002084740117424073
1218  0.0013338500284587231
1219  5.920139665249735e-05
1220  5.459241947392002e-06
1221  2.506203600205481e-08
1222  0.0006816165987404056
1223  0.0015529691918348433
1224  0.004752614535391331
1225  0.001841071993112564
1226  1.5663772501256135e-05
1227  0.0003189262097295246
1228  0.00017466314966431743
1229  0.00032015363467507996
1230  9.637591210769033e-05
1231  1.4829714928055182e-05
1232  0.0002821093803504482
1233  9.040459190146066e-05
1234  9.689480066299438e-06
1235  0.00023715793213341385
1236  3.5595381632489635e-05
1237  1.656719541642815e-05
1238  0.0005765575078839902
1239  0.00010023359573089855
1240  0.0005341341930034105
1241  0.00011807354530901648
1242  0.00021429741536849178
1243  0.0008635675803816412
1244  0.00018349384481562613
1245  0.00039530196227133274
1246  8.504584911861457e-05
1247  0.0009119826754613314
1248  0.00017663487233212088
1249  0.0037460410421772394
1250  8.62107262947325e-05
1251  0.0007940655486893049
1252  0.003760998548387723
1253  0.0003874534741041247
1254  0.00019808664001175202
1255  7.1916874730959535e-06
1256  0.00018953696417156607
1257  9.90911248663906e-05
1258  0.0002938256111519877
1259  0.0034922642553283367
1260  1.1166790500283241e-05
1261  0.00021575179198407568
1262  0.0004692317779699806
1263  1.0024814400821924e-05
1264  2.2589811123907566e-06
1265  0.00012445816901163198
1266  0.0002381576668994967
1267  5.8178560720935284e-05
1268  0.0005294717848299299
1269  0.00035275082700536586
1270  8.378411075682379e-05
1271  0.0006334973149932921
1272  0.0011053626112698112
1273  2.6207475457304104e-05
1274  3.927274519810453e-06
1275  8.350500502274372e-05
1276  0.00020056404537172057
1277  0.0006641025574934235
1278  8.74024408403784e-06
1279  0.0004255920648574829
1280  0.0007824985223123804
1281  0.0003235069016226221
1282  7.738178828731179e-05
1283  4.1185412555933e-06
1284  0.0007993415383682267
1285  0.00012263494136277586
1286  3.725290298461914e-05
1287  0.00229909099653014
1288  0.0002700670156629061
1289  6.151292473077774e-05
1290  0.0007814317941665649
1291  2.4763288820359888e-05
1292  0.00036089331842985924
1293  4.741050361185099e-05
1294  1.7877064237931752e-06
1295  5.441430403135906e-06
1296  0.00040922618063646775
1297  1.1256201105401295e-05
1298  6.564916111528873e-05
1299  0.0023302908848560244
1300  1.3299519196152687e-05
1301  0.0002375693329667043
1302  0.0006713970833512532
1303  0.0009355182410217822
1304  0.0009354015674030253
1305  0.00011675083442241885
1306  0.0002923235879280888
1307  0.0002698789794522456
1308  2.1012965589761734e-06
1309  0.002457193189911777
1310  0.00026619424170337203
1311  1.2518376024647622e-05
1312  0.0005078408321423922
1313  2.6532361516844736e-06
1314  0.0005796760124210886
1315  2.0876251255718394e-05
1316  2.2589811123960963e-06
1317  0.0009987407283916796
1318  0.0003706327051985907
1319  7.511675357818604e-05
1320  1.5716658708683566e-05
1321  0.000543920600648562
1322  0.0007739850698272755
1323  0.0020752684795297682
1324  1.1403863936720882e-05
1325  0.00025571882724761963
1326  7.149170050979592e-05
1327  2.4422774004051462e-05
1328  5.5191867431858554e-05
1329  0.00023033444085740484
1330  3.085972366532433e-05
1331  2.6373731998337517e-05
1332  0.00036325238852448315
1333  3.2936522984527983e-06
1334  0.0003262916661696449
1335  0.0009389049409946892
1336  0.0005422315452960902
1337  0.001505532596638521
1338  0.0010840955155798579
1339  1.8261644072433421e-06
1340  6.750108241249109e-05
1341  0.00022589811123907566
1342  0.0002367468878218823
1343  3.529657988110557e-06
1344  0.002774782137749031
1345  0.00048607209828333
1346  0.0015405918466059605
1347  0.00024644079621799513
1348  0.00047026525953697274
1349  0.00012299427999096224
1350  0.0008453363707303652
1351  0.00011376128531988646
1352  0.0003819541680058352
1353  0.0001327412619503275
1354  4.2364831642748485e-05
1355  0.0005318004341461346
1356  0.0007115167136361341
1357  0.00022210145198192386
1358  0.00034647412030608393
1359  2.2096211068856064e-05
1360  4.555106806947151e-05
1361  0.0003477534082775739
1362  0.00010671303607523441
1363  1.6119975043679293e-05
1364  0.0002468302009219211
1365  0.0001320170704276186
1366  0.0005127526819705963
1367  1.466924004489556e-06
1368  2.302933717146516e-05
1369  8.91395757207647e-05
1370  4.535003427001067e-06
1371  2.879744806707182e-05
1372  0.00036525452742346295
1373  0.00011469901437521912
1374  2.2190251911524683e-06
1375  8.053402780237825e-07
1376  7.516635469070582e-05
1377  2.839964872689887e-05
1378  4.243338480599092e-06
1379  5.347667320163185e-05
1380  0.0001007115579340476
1381  1.635824537515873e-05
1382  2.613001015561167e-06
1383  4.51066534880428e-06
1384  0.000484475458506573
1385  0.0001267024426851604
1386  6.738704541940151e-06
1387  0.0007301049563466222
1388  2.576024053269066e-05
1389  0.00010306032436350474
1390  8.781196447674721e-05
1391  0.00022150492077344097
1392  8.108269321382977e-05
1393  1.904461532831192e-05
1394  0.00012808021801898194
1395  3.012610250146481e-06
1396  0.00016296780449920334
1397  9.897723793979925e-05
1398  8.785413228906691e-06
1399  6.0811843468400184e-05
1400  0.00022435273058357916
1401  4.4960835111875164e-05
1402  0.0001367039658362046
1403  2.881643013091315e-06
1404  3.1940326152771548e-06
1405  2.8257523808842266e-05
1406  1.2814498404663226e-06
1407  1.991160479519749e-05
1408  0.00016812120156828314
1409  0.00015038847868709126
1410  0.00011355794049450196
1411  5.31285413672126e-05
1412  0.00014761790225747973
1413  0.0004018515028291601
1414  1.938678906249707e-08
1415  3.77200194634279e-05
1416  1.9682469428516924e-05
1417  1.7070306057622508e-06
1418  0.00039114151513786055
1419  2.500114442227641e-05
1420  4.792407798959175e-05
1421  8.374919707417962e-05
1422  6.630216375924647e-10
1423  1.3551107258535922e-05
1424  6.681333707092563e-05
1425  3.897195347235538e-05
1426  6.248912632142412e-05
1427  3.9689630284626966e-06
1428  8.692056871953939e-05
1429  3.0192350095541883e-06
1430  1.5288605936802924e-07
1431  5.260540092422161e-06
1432  5.693440471077338e-06
1433  9.147774198936531e-05
1434  0.00012278284066269407
1435  0.000133864363306202
1436  4.8016550863394514e-05
1437  0.00031984655743144685
1438  1.5415652342198882e-05
1439  2.848102303687483e-05
1440  1.8499213183531538e-07
1441  4.769481165567413e-06
1442  4.748933497467078e-05
1443  0.00015538811658193362
1444  6.898077117512003e-06
1445  9.88254905678685e-05
1446  5.448564479593188e-07
1447  4.0365415770815905e-05
1448  3.882047167273689e-06
1449  8.621072629463354e-05
1450  3.965164069086313e-06
1451  0.00020518236851785332
1452  4.397953489395324e-06
1453  5.562223122979049e-06
1454  6.336668684525648e-05
1455  3.824900431934643e-05
1456  4.0693267692404334e-05
1457  4.859984983340837e-05
1458  2.4075256987998728e-05
1459  9.723917173687369e-07
1460  1.4800349163124338e-05
1461  3.3772530514462948e-06
1462  1.6119975043693557e-07
1463  4.487135447561741e-05
1464  8.67270864546299e-06
1465  3.276367351639173e-06
1466  0.00013357763327803696
1467  5.061483534521157e-05
1468  6.625306014029775e-06
1469  1.6355270417989232e-06
1470  7.288536289706826e-05
1471  8.427366628893651e-05
1472  5.204967692407081e-05
1473  5.211850293537099e-07
1474  1.9860571228491608e-05
1475  1.8936560991278384e-05
1476  2.1991809262597533e-06
1477  3.9497626857841627e-07
1478  7.760027983749751e-06
1479  2.8800243399018655e-06
1480  1.5536434148089029e-06
1481  1.6746235814935062e-05
1482  4.980029189019918e-06
1483  1.500652069807984e-05
1484  1.3313434465089813e-05
1485  3.020892336286842e-06
1486  2.5249720238189522e-05
1487  1.0785888662212528e-06
1488  1.0304534953320399e-05
1489  2.464005319781735e-05
1490  2.8703218504263614e-06
1491  4.5757268708281506e-05
1492  4.567556061359304e-06
1493  4.505040487856604e-05
1494  2.948212772936186e-05
1495  7.038325657049427e-05
1496  6.540212780237198e-05
1497  3.558400294423336e-07
1498  1.098271695810849e-05
1499  2.7944087378273252e-05
1500  1.0188531632593367e-05
1501  2.449824023642577e-07
1502  5.084857775719858e-06
1503  6.931522875675e-05
1504  3.5475977711164113e-06
1505  5.560356021307104e-05
1506  2.102679218293968e-06
1507  7.89878777140485e-06
1508  7.317876225003336e-07
1509  1.261020088350051e-06
1510  1.6981212866085116e-05
1511  8.918460139286112e-05
1512  6.418922657759653e-05
1513  6.4885543906666725e-06
1514  1.2871754734078422e-05
1515  1.4011334315000568e-05
1516  2.003520626204476e-05
1517  2.0737388694868733e-08
1518  2.7577282025958993e-05
1519  8.390636594413081e-07
1520  2.7657470354843595e-05
1521  5.5577256716787815e-06
1522  2.2190251911524683e-06
1523  1.559590691612565e-05
1524  4.4219859774248756e-08
1525  1.1830163657577941e-06
1526  3.916866830877552e-05
1527  9.754899110703263e-06
1528  2.4715993731661e-06
1529  3.1858364536674344e-05
1530  9.485729833619204e-06
1531  1.370601603412727e-05
1532  2.0042900814587483e-06
1533  3.205244161107561e-05
1534  3.849712447844275e-05
1535  1.4584675454898388e-05
1536  1.8689408989303047e-06
1537  7.232665666379035e-08
1538  3.139724867644944e-06
1539  1.4657691735898292e-06
1540  1.0133811883861199e-05
1541  6.6621780661080265e-06
1542  2.1169217006891826e-05
1543  9.985599035644555e-06
1544  1.5134901332181445e-06
1545  1.561851240693821e-05
1546  4.823487529391644e-05
1547  1.0091353942703976e-05
1548  3.370246304257307e-06
1549  8.59424835653565e-06
1550  3.288931316092203e-05
1551  7.685820492042694e-06
1552  8.076676749619264e-06
1553  4.418407115736045e-07
1554  4.2335216221508575e-06
1555  2.6238033115049223e-06
1556  2.8946087695658207e-06
1557  4.705134642790654e-06
1558  1.0869233847176585e-05
1559  6.2861008700565435e-06
1560  2.7000432965025624e-06
1561  2.480603370713652e-06
1562  3.698253067341284e-06
1563  1.8056025510304607e-06
1564  5.983770279271994e-08
1565  1.015811358228691e-05
1566  5.7179059695045e-05
1567  1.0084559107799226e-06
1568  1.8210130292333302e-08
1569  2.967922796416191e-05
1570  9.731084901437582e-06
1571  2.25784845042738e-05
1572  2.9409677381408983e-05
1573  1.0678288390414658e-05
1574  4.889281990472849e-05
1575  2.651682962095947e-06
1576  3.5980710890726186e-06
1577  1.145867850027571e-05
1578  6.571099220165411e-09
1579  1.5554506035186932e-05
1580  2.0335130329832458e-05
1581  1.2911843896270335e-06
1582  9.63946376942621e-07
1583  1.0145959095098078e-07
1584  1.3484486999017776e-05
1585  2.3942504867591197e-06
1586  6.5763024394982494e-06
1587  2.1917258891335223e-05
1588  3.290298769798028e-05
1589  5.359430588210197e-06
1590  2.777375129882446e-06
1591  2.769434104267589e-06
1592  1.4370584722200874e-07
1593  1.545686814100772e-07
1594  2.294957312187762e-06
1595  3.7194718061181553e-07
1596  4.49480467069688e-07
1597  5.0787996372030685e-05
1598  1.240754500030482e-06
1599  1.7364373547922816e-06
1600  5.349500099782745e-06
1601  8.381903171539307e-07
1602  2.7063856578070776e-07
1603  1.6957641491899267e-05
1604  6.963318810448982e-09
1605  4.435030916738469e-06
1606  1.3815684951623552e-07
1607  2.1301057358869002e-05
1608  2.9071897245103173e-05
1609  2.8284669042477617e-06
1610  1.3871840565116145e-08
1611  3.431802042540031e-06
1612  6.401395694413141e-06
1613  5.684341885869043e-10
1614  8.692379424243991e-06
1615  9.383205906488001e-06
1616  3.555685509581963e-06
1617  2.785327524031362e-10
1618  3.422092106575292e-06
1619  5.223421112532378e-06
1620  1.8690439503647413e-05
1621  9.476303262090369e-07
1622  1.6290814585318003e-05
1623  5.020856406190433e-07
1624  1.2920557551865386e-05
1625  9.235535699760007e-06
1626  2.733051815084764e-06
1627  1.4219145668901692e-05
1628  1.2471364243543078e-06
1629  1.710770675343813e-06
1630  3.89897672903492e-06
1631  1.1029911206652542e-08
1632  3.805755710570327e-07
1633  2.636176077437929e-08
1634  4.330104275140911e-09
1635  2.3235794657246007e-06
1636  8.839911643574029e-06
1637  2.6969100872520357e-06
1638  1.8533285128796706e-08
1639  1.374488078909053e-05
1640  2.7539733821418055e-05
1641  1.193814478028952e-05
1642  1.4079241964282119e-05
1643  1.3441621504739487e-05
1644  1.1272204801571206e-05
1645  6.915621497684046e-06
1646  4.3930867832386866e-07
1647  8.20710969407147e-07
1648  3.2025602649810025e-06
1649  1.047859669256468e-06
1650  5.885034681796242e-08
1651  2.754377476321679e-06
1652  1.2917986680269907e-09
1653  2.2959597245630903e-05
1654  2.985360026741546e-06
1655  2.0909411091452057e-08
1656  6.821794649168154e-07
1657  1.457985959518201e-06
1658  6.1576465668622404e-06
1659  2.2805327262176434e-06
1660  5.307947535726498e-06
1661  9.655371343342267e-06
1662  1.6710155833269704e-05
1663  2.8393296261697287e-05
1664  1.8992627758508266e-05
1665  2.3083405409352054e-06
1666  1.9951869631998716e-06
1667  2.2873996385939523e-07
1668  1.479947187021935e-08
1669  1.847230477469708e-07
1670  9.05633456227406e-07
1671  9.943793344291407e-07
1672  5.383916759138454e-06
1673  3.0835060682798954e-05
1674  6.0882514901550167e-05
1675  5.23597520896548e-09
1676  2.6234334256969305e-05
1677  5.634146763356356e-06
1678  3.899986574484836e-05
1679  4.083356071271694e-06
1680  2.445897288261452e-06
1681  1.6254805501603187e-06
1682  1.296204817280433e-05
1683  2.52747958118249e-06
1684  2.2650770148402444e-06
1685  1.806849505570085e-07
1686  7.110239267582882e-06
1687  2.3510993152342508e-06
1688  2.947581435819302e-06
1689  4.9970694817602634e-06
1690  2.468741513439454e-07
1691  6.315425494562987e-06
1692  6.215597956327201e-07
1693  2.3500825193423225e-05
1694  2.0049081982165262e-05
1695  7.98950624414374e-06
1696  3.791942526732147e-05
1697  1.3535313939883054e-05
1698  2.2233151014461328e-05
1699  1.009968686105367e-05
1700  0.00017320730877656842
1701  7.900127968697573e-06
1702  1.5067539663959906e-05
1703  0.00010062065763349892
1704  2.852175384712469e-09
1705  2.369307912886359e-05
1706  9.560972921462962e-05
1707  6.858273451371133e-05
1708  6.485184536587246e-05
1709  2.6806484129342657e-05
1710  4.972824321214375e-05
1711  2.4864238540092116e-05
1712  2.751221472863108e-07
1713  1.3815736110700527e-08
1714  8.381903171539307e-07
1715  1.457698090233699e-06
1716  1.4789344504640717e-07
1717  2.2105177777120844e-07
1718  2.057667393273732e-05
1719  3.6241232237438564e-05
1720  1.7736107110977173e-05
1721  3.310295960545773e-05
1722  2.834886117852875e-06
1723  5.2835321753264e-06
1724  7.431501444446133e-06
1725  2.381858053013275e-07
1726  0.0001635953940990362
1727  0.00021030941047682595
1728  1.979899303705679e-05
1729  4.903629593400183e-05
1730  5.4176347475731745e-05
1731  0.00010410858612885932
1732  5.960934510086652e-05
1733  2.640048535339168e-06
1734  0.00013963534507865916
1735  4.024130072367024e-05
1736  1.1004885891545605e-08
1737  1.4910620848247656e-05
1738  8.527280442649499e-06
1739  3.283275873400271e-08
1740  1.4912804999745412e-06
1741  7.204107532740349e-05
1742  8.155466503007504e-06
1743  9.088581668947882e-05
1744  7.718057895543356e-05
1745  0.00011387320250833
1746  1.1115209872495514e-06
1747  1.3096723705530167e-06
1748  4.3716217078326736e-05
1749  1.8377816104475642e-06
1750  3.964760821871796e-05
1751  0.0002453789877563395
1752  0.00015893891054479285
1753  0.00025568832734276727
1754  6.137089280856826e-05
1755  7.34237119104364e-07
1756  0.00017992008451981183
1757  0.00013728440171687645
1758  0.0003516232993660773
1759  2.9892625207139645e-05
1760  6.483696779469028e-08
1761  5.432535544973282e-06
1762  0.00013467105623019717
1763  0.00013631398019246771
1764  9.709816026772319e-05
1765  4.267576514382418e-07
1766  1.1967819091302552e-05
1767  0.00024013388701860094
1768  2.8125869903324853e-05
1769  6.551868864339667e-06
1770  2.729899506448419e-06
1771  0.00015200674533843994
1772  0.00015677018473070348
1773  7.265757085406221e-05
1774  0.00012138139595661276
1775  0.0002846619938736694
1776  4.131616151430555e-05
1777  1.2879354471604843e-08
1778  1.0433513125474399e-05
1779  1.6131464008147164e-05
1780  3.133836798951961e-07
1781  0.00033670956418063724
1782  0.0002821734560711178
1783  2.4352130139959627e-05
1784  4.0863787035050336e-05
1785  1.0396580364613328e-05
1786  4.857357453139585e-06
1787  1.4807687875872944e-05
1788  4.99521056553931e-05
1789  6.226316691027023e-05
1790  0.00010176707655773498
1791  0.00011819793144240975
1792  1.5394116417155601e-06
1793  0.00011584579260666757
1794  7.043126970526575e-05
1795  2.416436473140493e-08
1796  1.1643427569651976e-05
1797  5.93776348978281e-07
1798  3.3388897463758053e-05
1799  0.00012445816901163198
1800  4.4209431507601064e-05
1801  1.3162289178540218e-06
1802  2.0313633285695687e-05
1803  9.058603609446436e-07
1804  3.5260754884802736e-06
1805  6.524796845042147e-07
1806  3.901959644279086e-05
1807  3.2589192414909393e-05
1808  2.4611657863715664e-05
1809  4.227636964053061e-06
1810  3.855631894111866e-05
1811  3.160035703331232e-06
1812  3.9617589209005137e-07
1813  0.00017486486831335392
1814  2.3780457922894346e-06
1815  8.69027871885919e-05
1816  0.00011412776439105231
1817  0.00014434554395847954
1818  7.928935610831579e-05
1819  2.9960801839602234e-06
1820  5.989315923213305e-05
1821  4.8812831664665926e-05
1822  0.00010508392824700419
1823  5.7453420595292854e-05
1824  7.449711119988933e-06
1825  3.091272446908988e-05
1826  1.94931635633111e-06
1827  1.0103722161147743e-06
1828  7.270635342138121e-05
1829  4.360279126556107e-05
1830  6.268528886718657e-05
1831  1.027700818667654e-06
1832  2.8470844881648333e-05
1833  0.00010986885263264412
1834  4.0900373278418556e-05
1835  1.0280058631906286e-05
1836  1.309672370512359e-08
1837  1.6965496797653113e-05
1838  6.13933079876284e-05
1839  1.1307452950859442e-05
1840  4.4420630730040365e-08
1841  9.574032446800428e-07
1842  3.941376144214203e-05
1843  7.174996790126897e-05
1844  6.605682756335191e-06
1845  1.2330132449253658e-05
1846  5.3616244258591905e-05
1847  5.436982064557825e-06
1848  4.899485247733537e-06
1849  0.0002720453494475805
1850  8.469442036617646e-07
1851  3.0174851417541504e-05
1852  1.322311527472793e-05
1853  4.993862603441812e-07
1854  5.371405222831527e-05
1855  1.8409083168080542e-05
1856  7.669965270896848e-06
1857  0.00016681301440253223
1858  9.314535418559626e-07
1859  6.728805601596832e-08
1860  1.4917986845967675e-07
1861  5.2430559662671436e-06
1862  1.8164392713515554e-05
1863  8.405186235904694e-06
1864  1.2183227226945432e-07
1865  2.125266837536582e-05
1866  3.8190046325325966e-05
1867  3.221361112082377e-06
1868  2.936948476417456e-06
1869  6.030518306934398e-06
1870  0.00017539493364893133
1871  1.1226084097870626e-06
1872  8.502826040060974e-05
1873  0.00031763315200805664
1874  3.3877768146993713e-08
1875  7.664530130537789e-07
1876  6.075236251487655e-05
1877  7.377006113529205e-06
1878  6.574191866093315e-05
1879  3.7860721931814656e-05
1880  1.5438126865774393e-07
1881  7.73878946347395e-06
1882  6.469450090662576e-05
1883  7.130438461899757e-06
1884  3.054267381232566e-05
1885  4.029273986816406e-05
1886  1.3452987332129851e-05
1887  3.8485291042889e-05
1888  1.0625375580287012e-05
1889  4.577017170959152e-05
1890  0.00015125516802072525
1891  6.379252681648505e-05
1892  1.7448110156692564e-07
1893  6.34122443446459e-07
1894  8.818770675134147e-05
1895  9.912910172751155e-07
1896  0.00010637834293447668
1897  2.351647708586789e-06
1898  2.232092447233018e-05
1899  0.0001893794433271978
1900  9.523952030565802e-06
1901  9.904397302284827e-06
1902  1.8075083062285557e-05
1903  2.1623578504692277e-05
1904  1.7591813957551494e-05
1905  1.96824694284854e-05
1906  5.69629228266958e-05
1907  5.292020796342846e-05
1908  1.558837539050728e-07
1909  0.0001001190539682284
1910  6.602058419957757e-07
1911  4.551245729094508e-05
1912  6.571412086486816e-06
1913  0.0002477900452503282
1914  1.4859109796843873e-05
1915  1.949674697246746e-05
1916  3.0112019885603214e-05
1917  1.4653956895926967e-05
1918  1.4576980902261926e-06
1919  4.574436752591282e-05
1920  2.7913847588934004e-05
1921  4.0656774217495695e-05
1922  1.0837815352715552e-05
1923  7.488549817929415e-05
1924  9.544195199844005e-05
1925  5.367212361312089e-05
1926  4.954523319611326e-06
1927  1.379088280373253e-05
1928  2.3470784071832895e-07
1929  2.8429203666746616e-06
1930  8.557435648981482e-07
1931  6.304824273684062e-05
1932  7.432536221979396e-07
1933  5.405894626164809e-06
1934  3.0591363611165434e-06
1935  8.487004379341645e-07
1936  1.3776720152262894e-05
1937  3.9067268517145595e-05
1938  8.139213605318218e-07
1939  4.3175623432034627e-05
1940  1.929514473883108e-05
1941  5.876940122124269e-06
1942  5.666166543960571e-06
1943  4.827976226806641e-06
1944  5.386793054640293e-05
1945  3.051105886701694e-05
1946  4.5309425331652164e-06
1947  1.187890666185292e-05
1948  1.681655703581058e-05
1949  5.7390425354412545e-06
1950  1.2238160707135127e-06
1951  1.7368529370287433e-05
1952  1.5273693861672655e-05
1953  7.253198418785396e-06
1954  2.6099187380283377e-06
1955  1.166947549788648e-05
1956  8.361006621271372e-06
1957  3.15325814881362e-06
1958  2.799452340696007e-05
1959  4.506615368882194e-06
1960  3.534547067829408e-05
1961  1.752787284203805e-05
1962  2.6678259018808603e-05
1963  0.00010107556954608299
1964  6.726622814895336e-09
1965  3.406457835849867e-07
1966  1.425636583016356e-06
1967  5.908405000864197e-07
1968  3.402006404940039e-05
1969  7.366907084360719e-09
1970  7.171765901148319e-05
1971  1.0065414244309068e-06
1972  1.0489035048522055e-05
1973  4.980392986958699e-07
1974  7.708007251488326e-05
1975  4.57163332613773e-06
1976  1.6772573872003704e-06
1977  7.744096365078568e-06
1978  1.2450072972569615e-06
1979  4.4019543567300505e-08
1980  1.5088007785379887e-06
1981  8.482780685860458e-06
1982  8.819366485092177e-06
1983  1.3091663277035211e-05
1984  2.033083001148477e-05
1985  2.2475287550847273e-06
1986  5.115907697472721e-07
1987  1.4873818145133555e-05
1988  1.084539690054953e-06
1989  1.080570655176416e-06
1990  2.0073643099717626e-05
1991  4.812234328710474e-05
1992  6.522608600807828e-06
1993  6.406222382793203e-06
1994  2.005655551329255e-05
1995  2.2230902686715126e-05
1996  3.866298357024789e-07
1997  4.72791725769639e-08
1998  7.3046576289925724e-06
1999  1.0280058631906286e-05

};
\addlegendentry{AC}
\addplot [line width=1pt, darkorange25512714]
table {%

0  346.82247651200885
1  349.6322363247964
2  339.1223700658901
3  308.27817941219155
4  316.757596567959
5  310.53091503940976
6  301.5430555855512
7  280.25677222581817
8  299.57763742628237
9  296.2454388791067
10  278.3273047682565
11  295.40465700205465
12  307.6846237112045
13  273.3752189695597
14  244.5397143986184
15  257.3910982439658
16  268.89241799558744
17  279.05553289240964
18  237.5036832876554
19  225.19082775959055
20  236.266594470977
21  219.445551124029
22  213.65096276795157
23  209.94305520548573
24  206.44812598794158
25  196.8384573455296
26  218.81595484246282
27  189.88249209383534
28  183.76737886127466
29  177.8708092190218
30  180.08949102695632
31  160.54979421278964
32  178.5335120602233
33  155.74994820589404
34  154.05317940035852
35  156.74485941022817
36  152.83289648419296
37  167.9986324487335
38  142.2039577866783
39  135.12222209643005
40  160.88856192305343
41  151.19122912353842
42  135.54632775814775
43  142.95329831339245
44  130.84223684016615
45  131.00598439507394
46  123.41852013785888
47  117.03905586960195
48  119.7831963958763
49  125.74129948335121
50  122.64981177542359
51  108.25367002128792
52  108.33750165895708
53  126.6157420827958
54  116.18357817802826
55  120.45387803366702
56  104.69308957550679
57  121.46725281329509
58  116.49006835395998
59  110.98174088658652
60  125.65236275272028
61  122.9090903514444
62  127.84189061686993
63  121.50612431683484
64  119.54895700099674
65  130.99535286432362
66  111.83221441833662
67  128.2488597426891
68  116.25756131397786
69  113.31193343003183
70  117.1393097679866
71  120.13117530677933
72  116.33854204822364
73  129.34927555517422
74  113.51711046161745
75  120.13201152320202
76  109.70795186640414
77  119.33397969161524
78  106.97264674329199
79  120.68494732020554
80  115.3036386254826
81  118.99386804158071
82  124.01983474221565
83  105.30032727169232
84  126.13833739707488
85  114.78220922179757
86  119.37248753020314
87  126.7643683799688
88  123.85198120094078
89  115.34239197162974
90  115.27840738889074
91  120.91552492664148
92  123.98338780581621
93  129.18416064442135
94  118.47434423151203
95  127.4204750567233
96  128.70379450542626
97  107.48571513524894
98  135.06961444277212
99  126.0910213324396
100  126.40123262594352
101  115.44702983927073
102  124.55417500416029
103  124.64387219749915
104  126.16961499619356
105  115.6430332249884
106  132.4509525143403
107  111.66341195203499
108  121.16326495126941
109  112.18151457203562
110  126.54441182873518
111  131.20168592804112
112  132.39755070735646
113  122.61671366356404
114  126.75983724232447
115  124.53286788522738
116  128.20194849977634
117  135.74635709688303
118  120.81931760789394
119  138.08193132101675
120  120.52449685370443
121  113.34880733050886
122  138.1076849708334
123  121.78193509228095
124  139.22267487062427
125  123.52683271656224
126  118.43573245409429
127  135.40940570541724
128  126.91755127000306
129  122.65344502463991
130  117.63295850804207
131  135.53354839970413
132  127.31295399644655
133  134.7969859665172
134  137.36312302033548
135  121.79744834386301
136  131.91597312924932
137  130.21678153099856
138  123.87717852188511
139  128.83045374749145
140  142.09572356603175
141  131.6036578215435
142  113.99163006943945
143  131.56510659871947
144  122.0050672999433
145  132.8695842296328
146  119.89253366200501
147  129.4705440388725
148  126.84093752213899
149  125.72829594912136
150  129.4944833227819
151  134.81361716341868
152  128.87109226605753
153  135.43624074958734
154  132.66343716328626
155  135.68371891526567
156  135.98878007591702
157  145.8368524198895
158  134.49859617906986
159  133.25551751735577
160  149.87423701678927
161  139.57618740789712
162  142.16639690124427
163  128.1472727452965
164  132.45444277297884
165  122.87807156556028
166  129.0440237174662
167  149.90246893105436
168  129.1632414745337
169  138.41159782916748
170  123.38765959313969
171  138.87660094187595
172  139.90397700724225
173  127.83630512151376
174  147.7254488505423
175  139.934164333682
176  129.06716512403
177  138.5985608730116
178  153.94319937276668
179  121.2872720501764
180  131.89080342651224
181  122.8224928194104
182  125.16587502336196
183  124.04606880653687
184  150.13017272786237
185  135.36834812970847
186  134.39460712835708
187  149.5578200227501
188  135.52153568595622
189  148.66852414846653
190  139.04210581022298
191  148.7996019694774
192  130.36055887485054
193  133.0996555232595
194  147.27357653799936
195  139.72524365148638
196  144.85028867061283
197  144.33202405425618
198  147.1117085994083
199  134.38394952798626
200  128.912365215132
201  144.6052030353494
202  142.9840294968244
203  141.05105145719418
204  139.51762802814838
205  134.71694469292652
206  138.58778277231616
207  119.4823148184159
208  145.17952195481575
209  138.82182910275242
210  128.06625229187284
211  160.58980629939828
212  138.71200333708202
213  134.51801841170524
214  137.1791846638016
215  138.2727535940976
216  144.97537809531872
217  119.50328967189223
218  138.294577293128
219  131.1061864730582
220  152.19144821994996
221  142.66950754482332
222  164.74425204942236
223  138.97538386696033
224  143.95942210951134
225  128.41542937654685
226  130.63241530453618
227  146.15106296062086
228  140.9583948515947
229  139.87307108604818
230  144.83667628464545
231  149.0878504401518
232  147.44356997255176
233  142.7905522556839
234  132.49073101618342
235  145.7823828042056
236  142.62267118581894
237  145.9495780931466
238  136.56718459808417
239  159.46198284402726
240  146.48523308900712
241  138.32210048687193
242  140.0416513276432
243  138.47290977581824
244  152.32251598648955
245  138.60390517002452
246  138.16076882276687
247  131.16406739954618
248  145.84095244747087
249  137.78422420639345
250  134.82274150483224
251  153.0551216774483
252  154.52769214527598
253  153.72122879326434
254  140.67015613371404
255  140.56970975322565
256  142.07592090244816
257  142.2460960187018
258  129.10454677774487
259  137.52785805838448
260  155.54136696040229
261  149.99829979102643
262  128.41532130568885
263  128.02973346417366
264  141.08729796136322
265  141.37494297541343
266  142.47112081293017
267  146.57165241440816
268  134.73810958916235
269  143.42404660485866
270  149.07641575072284
271  148.19493962511487
272  142.87532777205698
273  147.25980446514222
274  140.62523242179313
275  143.44892301900836
276  126.36308663376349
277  142.22860306094023
278  140.96874388351353
279  159.14221340999939
280  146.01327479124302
281  132.91967267055597
282  148.30971099684035
283  141.04278337574297
284  141.7518854981754
285  149.13093823941023
286  158.95141477849393
287  140.30642614590855
288  156.76213676449066
289  153.50478265937363
290  143.79401140129713
291  162.386942126549
292  142.66365257944923
293  143.22061616130304
294  144.9147553323428
295  149.03983234848428
296  161.60303962189946
297  145.5544348707336
298  154.01401381867254
299  136.62810900641853
300  145.95234321839243
301  146.54814605138745
302  147.0356533195627
303  156.45692041960137
304  146.90010719654674
305  150.05918218539227
306  156.3741692131307
307  141.2330105598412
308  167.84939439278332
309  146.36124753601416
310  148.29373045076855
311  158.75979331976947
312  156.27229293224906
313  149.48519261904585
314  142.1836813428089
315  140.7615186139592
316  145.0391834644406
317  151.8902229017258
318  152.99986284532588
319  151.25045306231277
320  154.3158913870001
321  141.88987512501726
322  139.9117829842735
323  147.89934455195277
324  142.49807745218277
325  150.34654265114023
326  147.13722668246282
327  136.05689482801608
328  142.7067588733954
329  147.86626889724084
330  150.44628188101433
331  151.16137527366027
332  146.30088936217444
333  154.84851377661926
334  151.15649762706116
335  145.28905055998257
336  151.1481026311457
337  148.1753432899714
338  146.71125160553493
339  143.35157693722067
340  155.48623188431156
341  152.74441463367202
342  148.44411636077797
343  145.49808543781637
344  145.3947336493039
345  143.5803994976195
346  159.5035815020711
347  141.70753864818923
348  157.45444250536912
349  150.509431285991
350  145.05161083714114
351  146.7127070760771
352  146.53553928952897
353  153.7857713434496
354  151.94593931609788
355  137.94724009983474
356  151.96916926070475
357  144.3739149005014
358  151.46471769630807
359  138.81578396063205
360  154.65290678701507
361  155.6619703434707
362  155.7506980226035
363  153.3104279791587
364  156.21771979178075
365  148.33886377466925
366  139.76544587734773
367  144.17922443280986
368  144.42575979956018
369  147.609119470545
370  150.7729813812911
371  149.00180992957849
372  152.8515014434824
373  135.10938515025282
374  153.2726438730605
375  154.47897174675376
376  146.41464813106813
377  169.22348157823217
378  156.7004345945324
379  164.6621273848951
380  145.2469351998625
381  149.04514143709093
382  155.79316677815314
383  148.4386320814237
384  141.65252913261057
385  161.47620513947913
386  155.06725869272856
387  156.0999038842137
388  150.68727538693923
389  146.54156553111625
390  144.4878392315004
391  145.77091438905336
392  141.0569865034231
393  153.81335210040925
394  147.00972777558582
395  146.68436135353113
396  146.49195085657993
397  146.95654246865251
398  147.22106094495402
399  154.3913654860262
400  141.18799705529818
401  144.5793091905297
402  148.38976604887276
403  151.38057534297786
404  150.4759246532958
405  140.6599537950833
406  140.7148155128234
407  155.88247955217957
408  145.7359822579392
409  139.77475882743974
410  146.7916136229504
411  161.6348530194373
412  151.52803350349944
413  153.75845322044285
414  146.37093922822623
415  153.48991881430638
416  144.0652387106129
417  160.30527421426177
418  144.30897293206363
419  157.21866547278842
420  155.7543638191646
421  158.2867525095944
422  149.63711457728004
423  155.41030039138522
424  151.95746001810767
425  134.6111451483457
426  148.10676632085597
427  156.03892783686751
428  139.90979762842562
429  150.40185828473477
430  148.8524914119771
431  152.78611791472946
432  153.34920875961325
433  154.89508474366534
434  153.60090695775943
435  146.82174927438973
436  148.32752753338818
437  146.47505284824
438  150.0927358597437
439  151.7326971482189
440  159.20189153496176
441  148.50282308601982
442  144.19209588159347
443  151.45079797509334
444  147.57614579794244
445  149.36388310583507
446  147.10032681370285
447  149.14899038394742
448  144.19990606206647
449  154.50649604980663
450  139.91051957437685
451  144.62784198073587
452  150.18458368867874
453  145.351315232434
454  141.62558449705193
455  141.56180833812058
456  148.72071574245638
457  152.14627363150066
458  152.68452180325758
459  137.23617874435513
460  150.27241460972536
461  154.05723945988575
462  139.62953016931723
463  148.02005799080152
464  156.26201652741292
465  147.3853740403175
466  155.20701995334184
467  148.25159982488557
468  141.02989471293768
469  139.8233355137054
470  142.69001226167256
471  151.45922484627235
472  142.65023445441423
473  141.36711896553697
474  152.71466710033656
475  138.0998398275151
476  143.20032442412858
477  145.57084245229717
478  148.5508940812078
479  146.1803026022326
480  147.5459791570902
481  135.76222447154942
482  147.20960550417755
483  143.2822762537626
484  153.96156412229539
485  144.50783219799632
486  147.46893152268967
487  149.65820734058153
488  147.21388677836882
489  153.07895542284763
490  145.17545421667455
491  136.87506655414836
492  142.611509958625
493  132.1039345870022
494  147.2541569441418
495  139.4269629718119
496  153.4359754834668
497  144.9017368700006
498  149.61977949209185
499  152.7510386863869
500  146.32426052677692
501  148.7252282801237
502  147.13285397984146
503  143.8847581733863
504  148.84325311530932
505  153.77704347153576
506  140.06821913742988
507  131.71087390255707
508  142.18591020253743
509  142.85072911188854
510  147.1150862059003
511  148.6387808986627
512  136.56820992393565
513  139.1275161651756
514  142.74018668129528
515  141.0208344940656
516  145.07807533434612
517  146.15334576113682
518  139.6357733132035
519  143.78522876143052
520  145.12889761230684
521  148.6658962043739
522  141.80377989298083
523  132.05064662454242
524  151.59901833840195
525  151.4410334259456
526  149.0483083068976
527  144.4830475447825
528  152.69783816258945
529  149.37432642342264
530  144.02916102207737
531  145.26298061608395
532  145.05071494588725
533  139.47951132609523
534  137.78216444917143
535  146.5310139175417
536  140.1961952441352
537  142.01749858332278
538  147.65859847424144
539  138.55066889478712
540  138.5971686781013
541  154.49853010792222
542  147.08889920357615
543  140.30671985165463
544  138.00502088016313
545  144.88633129706523
546  131.44629410210572
547  142.21720705725966
548  143.83795149924472
549  140.96867594552268
550  138.80697491855608
551  143.1157947962138
552  148.63029333950544
553  141.68136068765668
554  149.97872473113603
555  157.9877743761207
556  146.21934715618045
557  145.02503390639404
558  150.8090507495799
559  143.53599603066777
560  137.39755112314378
561  142.6002125081368
562  144.19271427526928
563  151.56459225714207
564  145.7777539317476
565  140.16731197343688
566  133.3094003660117
567  137.55926439794075
568  148.8734124431803
569  139.75139811591725
570  135.3877442842495
571  139.59883486395483
572  144.00196839051569
573  144.0838974094085
574  142.33466920221053
575  136.44802783921838
576  145.71408560768754
577  140.06839972589754
578  141.03447023406625
579  150.6063688151189
580  132.51202770161026
581  141.93645467461556
582  141.35811595252017
583  136.93543463944013
584  144.54353408816047
585  141.73001775114332
586  143.50023600797067
587  144.88986692991693
588  138.75531731123283
589  144.56669566844448
590  133.85502871363227
591  141.79035684356128
592  144.94097771407633
593  145.71240486025
594  144.5092308403046
595  134.6126499550528
596  150.7345745894272
597  144.3004953481759
598  149.85810235250483
599  150.63211797109398
600  143.54559372791218
601  149.2309492094946
602  144.2935759913089
603  132.48045652642398
604  143.21874442232365
605  137.836462108393
606  144.38613038913982
607  145.836898487295
608  133.66800827843772
609  145.0551714579351
610  147.15159459141796
611  137.67861433291637
612  148.83596972332825
613  144.02412515588003
614  150.74775880857578
615  145.16053966437994
616  150.91805797750663
617  152.51857563635812
618  146.0543946558609
619  144.87377326158835
620  143.71250783281076
621  142.3860101265827
622  141.12465938743208
623  138.9033277668577
624  149.61516008299085
625  137.915520706214
626  137.32836395601134
627  147.77566612032024
628  142.8132538531145
629  146.238929051856
630  134.51631503908092
631  135.9901591081325
632  137.5467595924019
633  152.543733897096
634  152.50081534218134
635  145.66785707500821
636  149.39381537626568
637  138.68754111888484
638  141.31292379868762
639  145.88829120906303
640  143.5309916443803
641  137.07807221334943
642  143.75833359536145
643  139.9299676943201
644  134.01919285770055
645  139.30931129668895
646  152.2155440756033
647  148.39701528014848
648  144.86948023718378
649  139.7587714114934
650  136.01998795155023
651  130.31395970861556
652  143.77962539438158
653  147.55577950178213
654  146.0626469853196
655  141.28181729262806
656  140.57041078578922
657  143.6808868288098
658  143.01669141343973
659  143.8324614792691
660  144.81406690542008
661  145.93692797918726
662  144.3284494057625
663  154.33380444807054
664  143.6460460207345
665  140.5315174276475
666  141.36521402199378
667  143.18306958972326
668  129.37695682383847
669  145.05354045846988
670  148.09752798319096
671  147.61139045636892
672  140.12587791969517
673  152.85536877615314
674  149.23341904025528
675  144.29854783029526
676  146.98533071193742
677  138.1522271935328
678  134.48116602987648
679  153.9437673382963
680  143.41063844994642
681  138.34473571116632
682  147.44424162019268
683  154.63046876814133
684  146.91462535434403
685  137.04203185852757
686  146.5368091768769
687  141.48844947995175
688  139.0269699713681
689  131.25119680990244
690  141.15812800528147
691  147.15307538197158
692  149.15157600635217
693  143.5766970418771
694  144.82276614295552
695  147.29274277990135
696  139.8252074861748
697  144.45429909303593
698  140.69178360037404
699  137.5379238024116
700  147.5770957960057
701  144.81239135669608
702  146.48500224062536
703  144.86061890133806
704  143.606912303836
705  140.03106553630013
706  141.6948466897011
707  144.6963659782341
708  132.6209749328199
709  148.1111534715538
710  146.9302308620908
711  139.4595764728374
712  140.82208126389014
713  144.317840293007
714  142.43879442279285
715  151.51448651749888
716  138.16673242647448
717  147.6728295682733
718  152.5279272943735
719  144.80518431243036
720  138.8686216061842
721  142.55584701245337
722  145.23505112906514
723  147.41552425920963
724  151.6629259491683
725  145.3968035450671
726  142.6115327361949
727  141.50392291812742
728  142.00836123713907
729  141.89273784270426
730  138.47414423333612
731  148.40036113891983
732  133.52363012245405
733  153.70675647162088
734  147.0492067438463
735  135.1269446497472
736  145.5874120564922
737  147.2255043874029
738  134.27540759452677
739  139.05159705366623
740  152.03127340632727
741  138.28975484758848
742  142.90986978016824
743  149.79810116549288
744  142.55801046738637
745  149.09895950950255
746  137.80345681299514
747  144.23121761874427
748  146.03092980865404
749  149.00595420754053
750  152.51011934610142
751  159.98388794195853
752  153.98329084600846
753  143.7304805396353
754  147.07187427580357
755  144.4118235628266
756  148.7665886441245
757  145.50254881698584
758  153.77370849645007
759  147.6859950997495
760  148.6690357863008
761  139.7992716342205
762  146.97806979675073
763  144.37098142670948
764  147.77775289514108
765  143.79446883780565
766  147.57192877028143
767  144.2308282076273
768  137.7400547447759
769  160.15184234103444
770  132.07096536523832
771  146.82080171064536
772  145.57371905204855
773  150.80619314877913
774  140.63461921073122
775  159.07925068152053
776  142.81566999281577
777  146.46341872053745
778  145.21530671700384
779  144.69939453067482
780  137.98805954403724
781  144.8542370708683
782  135.59470824926757
783  146.35111775307814
784  140.53083910287023
785  152.45839739224175
786  147.12956871162532
787  144.44251626388092
788  152.21326147624592
789  139.0036043728479
790  150.5555558031855
791  143.80622520570714
792  151.34830937395245
793  143.55110112288102
794  148.77938407197152
795  152.96251805593798
796  146.45123108233375
797  152.01633997500176
798  143.12708983257468
799  141.97290566252283
800  150.94540381409752
801  150.46085724392105
802  151.58380087087062
803  153.70708753018795
804  138.70245630105273
805  157.19905525376453
806  137.7961576680573
807  133.09560666038678
808  145.99850163479377
809  152.79604361552728
810  140.35188641628432
811  143.9691254954314
812  147.1308180346532
813  148.57874534393437
814  148.97028736470483
815  147.0777958780527
816  147.31404006684983
817  141.3316074859622
818  147.69118730168339
819  136.2933598988784
820  147.4176316478633
821  138.54267647786855
822  140.2091812650323
823  131.221021590719
824  150.05217283851016
825  138.58225915814182
826  134.9349385537207
827  146.74909618599122
828  150.51535149080254
829  144.4352955068608
830  144.20405172766186
831  141.01279379358402
832  139.6473133545087
833  144.93551260871845
834  141.81384191854158
835  140.10120103703596
836  151.14027063846243
837  131.90101121491253
838  142.75896448118957
839  143.9441582467989
840  146.04676491621018
841  144.0589431032722
842  144.4926309976736
843  147.33489901075154
844  138.03829680668423
845  132.1218677130319
846  142.666773693899
847  136.8795295428754
848  149.54396487913627
849  153.4873194876709
850  140.4577705021402
851  136.88615721538466
852  150.75171652861172
853  141.387756676596
854  160.59065227470356
855  148.68166421732977
856  145.5740872588686
857  147.43562611822563
858  144.5323896721684
859  137.4462720232996
860  149.7825775230922
861  143.70164700894748
862  145.80490642636133
863  139.77437547954568
864  139.8594916076773
865  152.46993750508778
866  135.30062783329421
867  146.80198973660399
868  148.3046473003924
869  131.40765661373734
870  139.68752691127975
871  140.60428857151786
872  156.435449280776
873  142.94858915116583
874  150.17684682116047
875  142.65857229828634
876  145.63703445518422
877  136.69671816899154
878  146.22681995106169
879  138.54498886692818
880  140.95925536930827
881  138.680757671842
882  142.960333695406
883  151.37682058068543
884  144.7762431798411
885  145.30937478421046
886  145.4010123785566
887  140.96403355492293
888  140.42336792126298
889  142.7442429461089
890  135.47011574265437
891  145.73764011548428
892  150.3769006694938
893  137.2105958524199
894  145.64617271107636
895  147.98954437058364
896  136.28652392552704
897  144.70081704351833
898  133.061281819133
899  151.95590822463055
900  153.9677648391953
901  129.41969939462433
902  151.81681978560027
903  130.20337448516867
904  143.37768035170402
905  148.91756320284904
906  142.55796492079753
907  133.132840915674
908  136.33932346696747
909  138.42584738167716
910  148.97228943729814
911  144.1070908259463
912  139.26104907425187
913  146.44686858508885
914  132.82636360271133
915  141.91441364226284
916  137.47583521850993
917  139.82380914410987
918  131.17241204310267
919  138.6248342492363
920  141.16848436657975
921  140.01012084253406
922  145.03608244704446
923  138.95566494306786
924  142.22803438725896
925  148.76133104600376
926  150.11372049548663
927  126.04080190445893
928  143.93381497975489
929  137.9658343777155
930  141.3377071609866
931  138.34022646525764
932  132.14830923622594
933  140.4829761182564
934  147.92539481335908
935  141.3921338792571
936  134.59001235445965
937  143.43686145789977
938  140.65266986838196
939  141.8860809325851
940  145.65756715967376
941  142.83771251283179
942  141.00180898176413
943  138.8169525280282
944  146.42766513700275
945  141.97081483096645
946  147.18540011956875
947  145.74429466635056
948  156.44685265771483
949  141.74178025485253
950  129.3041588327069
951  132.11735143215722
952  147.93031284050463
953  151.91236718983055
954  136.91199997595058
955  141.25316243401275
956  141.41476940721995
957  145.5930735540543
958  144.31584683153787
959  142.05877941251035
960  145.15564491667092
961  142.8020167927062
962  134.2044479813931
963  132.6696104589436
964  124.06763167330064
965  138.43031314041673
966  143.21545749566576
967  136.998294076403
968  137.88371537243074
969  128.23337290014842
970  155.20438236571863
971  144.64855575957336
972  132.91505481614513
973  140.32628586521608
974  148.09042533659158
975  150.52134201418176
976  141.32947603204317
977  155.04892311498764
978  143.81477975210964
979  151.19901552974252
980  134.17492935716373
981  148.6983634081489
982  138.20834671703423
983  150.48809143496698
984  141.33949854036555
985  130.88729376028735
986  134.5193236006243
987  137.7968517502095
988  133.28737908730173
989  139.0678588705814
990  142.2893212026829
991  147.10724374074297
992  146.9100941325452
993  140.78027896905496
994  128.9206812365446
995  147.0271191459332
996  141.64978234225512
997  141.78769956393907
998  130.40614265927525
999  138.8609796404353
1000  140.09957555472286
1001  139.9167238741793
1002  143.64341712855904
1003  141.5746305047069
1004  144.78416096597002
1005  140.19773095090304
1006  145.6135571273707
1007  136.17245305472258
1008  141.97486014942206
1009  144.49682672420744
1010  144.19037812834085
1011  135.67829791485667
1012  143.34582217343623
1013  129.10129598429288
1014  143.48490511999353
1015  145.64764590762556
1016  137.38867541380844
1017  155.5421995321385
1018  147.36999907909558
1019  135.9074295513892
1020  139.6545261224683
1021  139.6915621112713
1022  135.53892209648987
1023  146.95873906255284
1024  141.04058614554003
1025  151.36870106645893
1026  147.07689375126293
1027  143.91722533857785
1028  142.00774754531813
1029  142.82330604038725
1030  147.7607345170728
1031  135.3382801793932
1032  150.7781338840723
1033  136.8748657213664
1034  141.34221964468543
1035  139.04388258233675
1036  138.70485987682426
1037  137.88449926262635
1038  135.78511601552592
1039  141.58327728467057
1040  134.5634604104307
1041  143.55073548342617
1042  143.82612521146154
1043  144.93436449043747
1044  136.12869849323852
1045  139.33972709412865
1046  142.26081459403312
1047  130.7995217526659
1048  141.278892731647
1049  122.81889934314313
1050  143.86803409345256
1051  142.89482126340673
1052  135.55606534530307
1053  131.78357980930832
1054  131.18984490359796
1055  128.98195519246744
1056  143.60874086345208
1057  137.09522319097587
1058  144.1755142642105
1059  132.2201707495843
1060  135.69273934448665
1061  137.05929223026848
1062  129.18676211038837
1063  134.12398643602592
1064  142.0412297807352
1065  133.97684534831205
1066  143.7001150941878
1067  138.73410879441602
1068  127.7903318577673
1069  135.05409791728098
1070  134.9148659211096
1071  133.5775010120742
1072  132.93374662638234
1073  130.33640901469417
1074  128.66709834329322
1075  137.6406154313745
1076  128.3562997988057
1077  131.77486542667702
1078  123.49440072208476
1079  132.41840093305746
1080  134.97827926256286
1081  130.944864441176
1082  122.15872091712663
1083  122.78288293237347
1084  129.16983137223812
1085  130.66642544483423
1086  130.30207172245719
1087  135.02127232035846
1088  121.78422939152006
1089  127.9064885098715
1090  139.33114909788495
1091  132.90183939991493
1092  127.48522483454148
1093  128.7077110911523
1094  129.71053608902722
1095  133.6780640831647
1096  127.97565545408811
1097  130.644972379313
1098  121.6754949574979
1099  131.73313672393215
1100  121.40739151179237
1101  120.69879798295096
1102  131.47264607089164
1103  118.89691019038212
1104  124.78752304289071
1105  125.23713591836076
1106  125.68300270435516
1107  118.99301498968627
1108  130.6751030996393
1109  123.44237004699244
1110  119.66577158226664
1111  111.47115440601283
1112  133.4145109591227
1113  126.90190867066948
1114  121.51350408769304
1115  118.00839312194155
1116  124.58080614364371
1117  118.39027826680103
1118  123.41901809108447
1119  119.72756034700433
1120  120.88119372818615
1121  114.91030894369128
1122  128.93023199828258
1123  114.52871436231362
1124  129.58696226051325
1125  119.97420635052549
1126  122.30384380618125
1127  128.97352888953174
1128  111.32504239722857
1129  117.07123769819736
1130  126.23533200506165
1131  116.8841105902402
1132  113.41481359153106
1133  126.30494597928286
1134  122.15264964901135
1135  124.56894844219741
1136  127.38643795624375
1137  121.86283797795477
1138  124.14365838058075
1139  120.93261894131138
1140  115.5850760040712
1141  120.15390052314986
1142  115.80083820817902
1143  116.39677015341393
1144  115.64877641576557
1145  120.34854309925863
1146  111.11389504549152
1147  117.8470407106543
1148  110.47509990341855
1149  121.91158635342535
1150  112.59542714827694
1151  118.59526469472712
1152  113.46395503153417
1153  122.67220358598578
1154  116.16661760371153
1155  114.93840354375516
1156  116.00581068638712
1157  121.23495243016896
1158  112.98974543033182
1159  114.71754264007268
1160  110.63945102571681
1161  115.99650476357147
1162  107.37646903468078
1163  109.27466102213748
1164  100.20451501216394
1165  109.24844362832657
1166  108.85944072946222
1167  112.93645012407153
1168  110.81372229964477
1169  111.5142735361732
1170  110.42107824011414
1171  105.51173732543612
1172  107.77527010330596
1173  114.87113763626348
1174  106.54145001439615
1175  116.72054093733095
1176  116.46503697500161
1177  113.17437933282149
1178  110.6761885156302
1179  107.88049909959311
1180  111.34697925442113
1181  121.40726541507411
1182  116.9615755578352
1183  111.55915367469417
1184  108.1043977117306
1185  109.26519049798662
1186  107.60120943473885
1187  106.37415276084448
1188  109.49465206002886
1189  118.29223901732708
1190  105.24028759030982
1191  108.36406619430727
1192  105.26502155204435
1193  105.05221678148155
1194  104.53031203715352
1195  101.58561613864094
1196  106.32743693144585
1197  101.64098911266137
1198  107.27620765194388
1199  100.94031047914177
1200  107.92034225451425
1201  108.06834736628025
1202  105.94261424338038
1203  97.82876412828045
1204  90.17778887955137
1205  113.68675866187561
1206  97.92449112422128
1207  106.02840398570049
1208  109.77011181566922
1209  108.3176895742954
1210  105.47122480065809
1211  104.28494181848146
1212  99.1576461265222
1213  109.04809916328304
1214  98.12492766120067
1215  104.54372898029396
1216  97.89367147059231
1217  95.72826865889144
1218  107.9955313205719
1219  104.34885841543382
1220  93.67020896641763
1221  105.55184611714594
1222  102.56862371513853
1223  102.03852074628594
1224  101.39972723653129
1225  96.2202793009283
1226  93.733629670759
1227  105.3367155784518
1228  95.62284068325334
1229  97.27664157986881
1230  102.39766321436393
1231  103.91388841351825
1232  100.61535797715707
1233  99.51012671265286
1234  98.04149140554728
1235  99.78071803020518
1236  105.06099463048399
1237  90.34214463202807
1238  100.68855149511728
1239  95.29921515201661
1240  95.86665749547039
1241  97.90440967252016
1242  97.09099961597622
1243  97.60584699827541
1244  97.33233299112173
1245  99.23878174875063
1246  95.57038155626287
1247  93.9493281690019
1248  95.55904496621588
1249  93.418307754736
1250  103.77755882339356
1251  96.68190986143694
1252  89.82031208952324
1253  95.92108457742233
1254  91.26125705722734
1255  96.14091104537147
1256  98.25677520472618
1257  87.34940420926796
1258  90.90387382916462
1259  85.90773241246643
1260  90.18465367100816
1261  96.53684293269271
1262  80.90976559240153
1263  90.83105615549724
1264  84.865440138532
1265  91.2783674213869
1266  88.02782879220106
1267  93.64023238513619
1268  91.64309500520176
1269  90.67976876962715
1270  85.39206560596449
1271  87.10546205990246
1272  84.33935756511437
1273  88.34898471832268
1274  95.39216917217709
1275  83.02890007691985
1276  93.31386511121309
1277  88.51014085869345
1278  90.06711887912032
1279  87.48641699399829
1280  81.90825163448251
1281  79.23089130804235
1282  98.31942245016405
1283  86.24460824245853
1284  92.29546356039009
1285  88.33544962728865
1286  92.97570814705978
1287  84.60513298609294
1288  86.96949509612841
1289  94.25735924418498
1290  90.55773697626228
1291  85.7074807588688
1292  80.72859077365135
1293  89.16318576550202
1294  84.31168389983301
1295  82.4973928249128
1296  84.31681544543244
1297  81.14357247535365
1298  89.92732141260065
1299  84.11109816508633
1300  87.91961312857977
1301  83.45910188104969
1302  87.9467457684259
1303  83.40188876056709
1304  81.93772070845534
1305  82.23541849874888
1306  83.71868847416772
1307  72.11577456452596
1308  81.09246602522126
1309  79.64725326601274
1310  84.50414482987614
1311  84.60290491368596
1312  91.79299062703285
1313  84.67683292474612
1314  89.65249485060122
1315  80.38583127039965
1316  79.50193307084555
1317  78.7667253055852
1318  81.89304442041703
1319  79.16559178202078
1320  80.14586220908768
1321  76.37060998260955
1322  79.92284222439145
1323  74.78504634468112
1324  78.27732541303794
1325  80.36991108897291
1326  77.49019764622153
1327  82.49822438287454
1328  75.31992421675025
1329  76.7802329918859
1330  75.56781511996178
1331  74.08189970476451
1332  79.59964931024302
1333  76.70915228602917
1334  81.49353782198985
1335  79.92577512923978
1336  79.94412405762796
1337  71.00018603605349
1338  74.33664300205785
1339  67.12419937599043
1340  76.38617903645451
1341  70.9537948313382
1342  75.06877182041441
1343  79.67086479593121
1344  75.49224336853149
1345  68.36418654475801
1346  68.51404064946112
1347  76.66273534590434
1348  70.568950021342
1349  71.36394988776831
1350  67.87257778185082
1351  65.07257175841369
1352  75.52277252287604
1353  70.36547986019377
1354  71.85277469609085
1355  69.05046446510914
1356  70.36279194821054
1357  71.39932174404748
1358  65.80662487020982
1359  75.38532400742412
1360  69.28029764821986
1361  77.02033573389053
1362  67.22545221823472
1363  69.72112078395097
1364  67.47566710226596
1365  68.45181952463821
1366  67.48176195313957
1367  66.21452628226052
1368  70.84484240149408
1369  65.8944460050852
1370  69.29125236647451
1371  68.01822714973605
1372  63.57623481026161
1373  66.2552739567218
1374  62.897187163252966
1375  67.42723144434058
1376  70.70816012215892
1377  71.47867035825038
1378  62.08511366814582
1379  65.25673523698151
1380  66.31415901400396
1381  63.7727698014796
1382  65.56513298594018
1383  71.50928019482313
1384  72.23933259287514
1385  63.15837911312062
1386  69.29114122730337
1387  59.0684223574099
1388  61.42448683330804
1389  59.49146223709337
1390  67.58562037652976
1391  59.87484210898492
1392  64.88433583692765
1393  70.46562514489415
1394  62.99657890644443
1395  62.071092605023296
1396  62.23528179326334
1397  61.81151618156582
1398  61.464824807131635
1399  64.39515458280312
1400  58.860943839885266
1401  60.004553949373985
1402  63.49377235342763
1403  65.45794746664251
1404  61.00465738400905
1405  63.98767149221385
1406  63.18722832437203
1407  57.98655121332649
1408  62.760787634037115
1409  58.17968094373009
1410  63.825162295110204
1411  61.76178567617262
1412  51.336172164974414
1413  52.165495909997794
1414  62.937158391145175
1415  61.166192811034364
1416  58.68062370982082
1417  57.17750204681943
1418  61.95288576797253
1419  54.76381941779343
1420  51.9270454814332
1421  60.63674056164109
1422  58.81096693692962
1423  59.04390020270603
1424  54.4104889882874
1425  60.764286113411714
1426  56.114955037515756
1427  59.47697227705791
1428  57.394016341368115
1429  56.73070173898307
1430  55.278819987466704
1431  59.27779313935031
1432  57.646240455393155
1433  59.84310004865978
1434  59.591321737276274
1435  55.011744815859906
1436  59.101351318895496
1437  45.20226250124686
1438  62.78150562153405
1439  59.617591992810105
1440  62.33366749664947
1441  58.4553646476852
1442  62.52662994590449
1443  49.46178770609913
1444  59.20348060696051
1445  52.90391967198593
1446  53.80989257319829
1447  58.1842637854279
1448  60.35087163636581
1449  55.997755233774114
1450  54.434845610449855
1451  54.873462108852436
1452  49.49209503975817
1453  55.83089983795074
1454  52.40257334881252
1455  50.060790824649274
1456  52.07161371875918
1457  58.615885995110204
1458  56.76040037229624
1459  49.009974033507206
1460  51.47910868807589
1461  55.62503853079761
1462  51.08708398242106
1463  47.80002715124369
1464  54.07343466100065
1465  57.476583568499365
1466  48.81516372790877
1467  48.447149701177295
1468  51.84822359271129
1469  46.7387255590038
1470  52.94896138837794
1471  51.567647781049345
1472  51.26625333460106
1473  47.37490645267917
1474  48.12816524790833
1475  54.03879692895862
1476  52.6543598624412
1477  56.20263143652119
1478  49.67335428395836
1479  40.27648154774306
1480  48.0031499866491
1481  54.18898327661739
1482  47.17470373409833
1483  51.44246671401197
1484  47.64057196099106
1485  43.21359373974797
1486  50.968397517954116
1487  49.55314035125861
1488  52.69518298084674
1489  47.282686580839275
1490  42.77999495534459
1491  47.28403747548873
1492  44.98209346479047
1493  41.95132204777106
1494  44.06689950474545
1495  54.1649765146758
1496  51.78560174156246
1497  45.32574828374436
1498  47.05900649296016
1499  48.74653110758022
1500  46.918847002558344
1501  40.24729018058222
1502  47.45510098111934
1503  56.66733616963029
1504  52.26928042917643
1505  44.92190008206767
1506  44.92512165129392
1507  47.34744629677971
1508  43.077759894885276
1509  46.01896077339552
1510  45.56831950649207
1511  46.095474587878016
1512  34.176916948935286
1513  42.13414801638373
1514  42.97413052082998
1515  42.6982336201117
1516  45.82892915705452
1517  46.94858726594612
1518  42.24452036506041
1519  46.569805354010896
1520  41.91809672774982
1521  45.13542494445937
1522  38.02807574860344
1523  43.829184114933085
1524  41.54970010539182
1525  40.673279404881214
1526  41.87710816040635
1527  39.50062369995071
1528  45.0062102529128
1529  41.75229080865397
1530  39.53165368715777
1531  40.44129863457874
1532  44.951895825398424
1533  36.22114087420414
1534  44.06044235889924
1535  42.6025811315194
1536  41.53134631073135
1537  41.456412004572485
1538  38.36868712737119
1539  34.311413209879014
1540  39.79294057726297
1541  35.104949201021554
1542  39.61053038960381
1543  34.468946752066586
1544  40.910791155798506
1545  44.36903869780149
1546  34.95257492888868
1547  40.46281921645364
1548  36.21019055719082
1549  35.959819567447994
1550  38.81013754000014
1551  34.77920187590007
1552  35.51565534517067
1553  37.25579014053805
1554  40.86544525716454
1555  34.26116665464724
1556  33.92608992472469
1557  36.589244669536086
1558  43.07459274091887
1559  38.6559510222005
1560  37.213053041137755
1561  35.72062165768871
1562  33.29619597924561
1563  37.55698079520607
1564  37.99221001976184
1565  35.97045741833058
1566  33.18285430957619
1567  33.76840667949095
1568  36.062832568073645
1569  34.17599145905115
1570  33.19896349654662
1571  34.20232263517482
1572  34.926328447299056
1573  37.725115352463945
1574  30.279149398589652
1575  37.16116604957733
1576  34.45312566183566
1577  34.05212254816522
1578  30.21008664567853
1579  37.87649691943079
1580  33.815329252102856
1581  34.71831857943109
1582  30.446888777838467
1583  32.26744135293211
1584  33.49443210993195
1585  33.30806144633334
1586  35.10108438869884
1587  31.976821662327872
1588  28.111305613128934
1589  31.10866965353489
1590  28.241932106033328
1591  31.11723404618622
1592  26.294009959224258
1593  32.27835270395733
1594  37.75137342106609
1595  30.45956159630805
1596  31.08126088467632
1597  28.213101838163293
1598  31.023653612829527
1599  29.249506904339814
1600  30.083170754595812
1601  32.76609727492998
1602  31.794867877398246
1603  29.12097314983841
1604  27.815198482861888
1605  33.97891422537214
1606  28.232232548384673
1607  32.44000639105163
1608  32.53862421235317
1609  32.809434154159156
1610  28.546817749520415
1611  29.148821795956792
1612  30.546563581229787
1613  31.325716467313214
1614  31.564999761912077
1615  29.373630353980843
1616  27.366194079354518
1617  23.434529253449927
1618  28.218056150977645
1619  29.89695309427134
1620  29.570233349660157
1621  27.836840414792295
1622  25.060241706568377
1623  27.026144048435544
1624  23.393597338872496
1625  26.807422290426075
1626  30.864396507678066
1627  25.545700958231464
1628  26.40693857331007
1629  27.192984023717145
1630  29.30575327367116
1631  24.417693652613707
1632  23.063051417124406
1633  28.061572747537884
1634  28.65764832279183
1635  26.250035930796894
1636  26.367551552685654
1637  26.805832363930676
1638  24.14974425865603
1639  26.22607004852034
1640  29.106688512387354
1641  26.316343449292617
1642  31.871273905017937
1643  20.721650792919718
1644  26.353185550400667
1645  22.330152970040217
1646  28.11010220510161
1647  21.873981523459406
1648  25.12693263809435
1649  24.547799867840713
1650  25.647130270780508
1651  24.19579781644279
1652  22.42539697945176
1653  25.305809661223066
1654  24.6899455408211
1655  27.6325493907507
1656  22.964386480635785
1657  27.240209319221304
1658  23.488103899468133
1659  25.93390320569688
1660  23.233058989048004
1661  22.782400713004808
1662  24.778382583554066
1663  24.481854173878673
1664  24.454267000328382
1665  26.31224386365011
1666  24.724502821976785
1667  25.555747102367587
1668  25.508069590404375
1669  22.183471510951676
1670  24.292059894829453
1671  24.398545761906462
1672  22.5536402818434
1673  21.239226012622566
1674  23.954923817542294
1675  23.51633392693564
1676  18.2352658558557
1677  25.87084439125554
1678  22.33592174970545
1679  22.120120352661633
1680  23.534188711390925
1681  22.681041084805656
1682  23.276537225888188
1683  19.387424103116246
1684  22.886075815200456
1685  22.100183096198634
1686  25.418675237961907
1687  19.69575691409773
1688  21.40122974192853
1689  22.625945762007177
1690  23.464602607019515
1691  21.198634638677504
1692  22.701538483925997
1693  20.759923320555604
1694  21.5277712546558
1695  21.06993117916225
1696  19.145081302591265
1697  19.579909293039236
1698  20.018783619685564
1699  18.97488508641345
1700  20.582903860849928
1701  19.587286428435586
1702  23.52408558656407
1703  20.54982681585534
1704  18.66735801968389
1705  21.423100390471518
1706  19.213242134170287
1707  19.536813770196204
1708  18.89392276971195
1709  20.623092229510803
1710  22.36725742597717
1711  20.70448046652109
1712  21.00341864652364
1713  19.524355374168408
1714  23.270749433901074
1715  20.054257788034207
1716  20.60019685043153
1717  20.680932763048077
1718  22.411137186282776
1719  23.59843864689172
1720  17.835561917760046
1721  17.62298742598888
1722  21.76646909270492
1723  18.131135692464326
1724  18.067347851789222
1725  17.326679364326978
1726  16.679972195564915
1727  17.727384717905778
1728  20.35696575825934
1729  20.11862673873202
1730  20.999065714189765
1731  15.193844547935456
1732  19.723980177704092
1733  20.564234204215627
1734  19.689231098164782
1735  20.593297825363134
1736  20.812794961210784
1737  18.953837331137947
1738  19.96470655760733
1739  19.26587381151421
1740  17.816589039342944
1741  20.268294649876257
1742  19.09869942669411
1743  17.87957819999521
1744  15.673527076854938
1745  16.093045648016428
1746  18.935722695642653
1747  17.159325884134887
1748  19.29454150848322
1749  15.846750866840921
1750  17.182673274088287
1751  19.04055358149344
1752  15.93105892112726
1753  17.477035007360442
1754  16.03896412276663
1755  16.750029397549937
1756  18.783337898643367
1757  15.932429279786447
1758  15.358229534854232
1759  18.886403853874995
1760  16.442184447158965
1761  17.926281280364506
1762  15.024221935186674
1763  19.297892907692585
1764  16.87009186927844
1765  17.65876482961268
1766  17.620056985689175
1767  16.121024199282147
1768  16.967264492109265
1769  14.289796712292642
1770  17.311629529009224
1771  17.324170604348183
1772  13.68840371017086
1773  15.237718648896589
1774  18.74680165783502
1775  14.670535813729657
1776  11.558564268824739
1777  17.969738201009022
1778  14.076465257443473
1779  17.573474933532452
1780  15.671865866519497
1781  13.503383452924949
1782  12.68335553567249
1783  17.030797524435926
1784  14.072730016869173
1785  13.841992460294035
1786  12.782492047780591
1787  14.390996387814084
1788  12.429024585522711
1789  15.394668439338588
1790  13.012660043591508
1791  15.022950350366045
1792  13.50326430147105
1793  13.61590687476928
1794  11.12731464272747
1795  14.11850295000842
1796  15.632241924359732
1797  13.815380104323594
1798  13.119835499674082
1799  14.824617881127779
1800  13.576093526579825
1801  16.35237529364622
1802  13.310692581613694
1803  14.433145726296956
1804  14.384723792340992
1805  13.516864978009862
1806  16.163355819045123
1807  13.660332138556441
1808  13.173556907626347
1809  13.239294521757984
1810  11.263670215966146
1811  15.223605374217186
1812  13.589344103242183
1813  14.873921129215887
1814  15.241732002414224
1815  13.54647359730734
1816  13.621812452810445
1817  12.317055663706014
1818  14.232548050830715
1819  10.672517627859621
1820  10.935575156650884
1821  14.344386173092957
1822  13.553599934334658
1823  12.644293243778508
1824  13.530247990987819
1825  13.589323009656255
1826  14.323841570239878
1827  12.308468801798893
1828  12.017510207923806
1829  15.580499361127295
1830  11.782134028181645
1831  13.913629378913368
1832  12.691813949044445
1833  11.200973486557814
1834  14.030581963220357
1835  14.565902978651138
1836  14.763470352446333
1837  10.622665007846093
1838  12.319740090519202
1839  14.892890989780426
1840  13.28803762389815
1841  12.892696098316264
1842  14.493773036520906
1843  11.35342850095276
1844  10.388586897533958
1845  15.221194266269777
1846  12.238500434113108
1847  11.376364405790822
1848  12.014931639613666
1849  12.789755601264915
1850  15.055052140241074
1851  12.144325263856445
1852  11.020504668275862
1853  12.398514902466559
1854  11.000562029661511
1855  12.568851226009416
1856  11.861196801896755
1857  10.936060832428678
1858  13.274837513108638
1859  13.226222698634956
1860  12.065025119958603
1861  12.859488090588457
1862  11.64843953383753
1863  11.763305849293841
1864  11.639353702663344
1865  11.99901676102397
1866  10.772522905786913
1867  12.036441397162877
1868  12.434431529618426
1869  13.764680542773021
1870  12.68076762080092
1871  11.812970888000551
1872  10.194480630642806
1873  9.110981522186183
1874  8.110134676422604
1875  9.49037707385379
1876  9.799199301764009
1877  11.608257044339553
1878  8.893042759518732
1879  10.718945961606538
1880  9.452163736533294
1881  11.343199368421665
1882  9.900315910635992
1883  9.459213606795867
1884  10.467222042360845
1885  11.675190396207654
1886  13.220937521142345
1887  9.294503939167043
1888  10.654841140145436
1889  12.006411109119654
1890  10.592250762987533
1891  11.268529347467847
1892  8.553913450017717
1893  12.168259107057578
1894  10.45522932466065
1895  10.926570033221651
1896  11.169862853716053
1897  9.29220137640731
1898  9.777961094333467
1899  7.231229463650379
1900  11.341387904730254
1901  11.001580558776356
1902  10.929754194258749
1903  9.056668513454497
1904  9.498240609574168
1905  9.763979981085868
1906  11.417001001537756
1907  11.256482672193682
1908  9.3095066479882
1909  9.429243452268576
1910  8.255993074454636
1911  10.168529685296551
1912  8.46530749878092
1913  11.409410347660936
1914  10.705630321768707
1915  9.781712953557872
1916  9.504666676806675
1917  7.726023209806044
1918  11.061649389580452
1919  11.323544373284676
1920  9.04102794456777
1921  8.192018364942669
1922  9.714991092947447
1923  10.369310705727013
1924  7.856629750335732
1925  9.695970492110963
1926  8.719561691486888
1927  9.935840166468552
1928  10.56010736665122
1929  9.147190025404608
1930  12.103196118624522
1931  8.999341976749758
1932  9.354558197309416
1933  9.336610783270771
1934  9.02433512281642
1935  8.461473249775747
1936  10.729020902454067
1937  9.815392558558415
1938  9.173028708873062
1939  6.741135844168639
1940  10.66925279019415
1941  10.273008735938674
1942  7.380803895365726
1943  10.248905744087107
1944  8.99339797022185
1945  8.99998283387049
1946  7.966852089248268
1947  8.464314172921139
1948  9.657795524873109
1949  11.048445827954298
1950  8.791135420455259
1951  8.877447573621794
1952  7.293599153232208
1953  9.186707462595223
1954  7.750291819219456
1955  7.102509452234689
1956  8.787635163070263
1957  10.124797286357545
1958  10.038273907397524
1959  6.91836544702619
1960  7.091122600195376
1961  8.307605984740803
1962  8.97550344701449
1963  8.232088320397452
1964  9.57872558980306
1965  8.385445652660565
1966  9.402800500451121
1967  8.039810129485886
1968  8.089376756255671
1969  6.747857630311046
1970  10.349107456917409
1971  10.411948747791019
1972  9.009128976985266
1973  8.651416300243909
1974  10.689173574533937
1975  8.968533411622047
1976  8.932703406594555
1977  10.759874739255793
1978  7.5015951175382725
1979  7.881439808119467
1980  9.752135170216206
1981  7.066804392237827
1982  8.90096782962156
1983  9.603972274231637
1984  8.899755799211583
1985  7.3854319815618705
1986  8.994822293360802
1987  8.540285183295055
1988  9.155781556633872
1989  7.586400289045741
1990  8.7343806459103
1991  8.231453523625513
1992  8.78141671623689
1993  6.961069420973227
1994  8.646132355556801
1995  9.149595709182883
1996  7.817330711282011
1997  8.329274887802047
1998  8.802817410404725
1999  8.56353337804104

};
\addlegendentry{PIAC}
\addplot [line width=1pt, forestgreen4416044, dashed]
table {%

0  346.82192094348886
1  349.6251725657033
2  339.0981292090989
3  308.2253078667364
4  316.6479019409174
5  310.3448152568037
6  301.2523452014123
7  279.83529020151855
8  298.95308526916074
9  295.37515781178
10  277.24800094833324
11  293.87154874168573
12  305.7327626446403
13  271.042460343704
14  241.79839072542842
15  253.69806158837315
16  264.3638904092781
17  273.4895654944578
18  231.67748968997017
19  218.2347736102222
20  227.8014466463879
21  209.5317652579979
22  202.3745127479524
23  196.84564245371996
24  192.45955088820574
25  180.22477916212688
26  199.25125683803344
27  168.84026774912877
28  160.4820351893452
29  152.87697014374226
30  151.76686034649273
31  131.38390186068332
32  143.49233055958757
33  120.26494420343079
34  116.0533938197331
35  114.74324363664432
36  106.84984045063266
37  116.18308476201855
38  90.47150549005976
39  81.54161856008523
40  98.11266595556306
41  84.76531520995559
42  69.96730200179536
43  73.11082049202474
44  57.58631682780916
45  55.674924049759234
46  47.86748896764859
47  39.130108975187774
48  37.23727004730699
49  39.520993249062485
50  32.749263906670464
51  23.951460552802928
52  22.130662119962818
53  28.322593071967315
54  20.058101640425775
55  19.841705405633547
56  12.284437506642462
57  16.39625280747711
58  14.06230688161395
59  10.519170942302491
60  13.015969722124307
61  11.85637570055495
62  12.916766462862142
63  8.972372309304795
64  6.9519236730993725
65  9.362196027363119
66  3.3599665874535276
67  5.794096942190646
68  3.461546666585491
69  2.48831176222302
70  3.6843424746766824
71  2.919499871237361
72  1.670372643366136
73  3.4780889738030965
74  0.7865678353700787
75  2.386795386686572
76  0.2752041898238531
77  1.2605874697365005
78  0.12230141111649573
79  1.1109861541226564
80  1.448482915351633
81  0.8447093960748978
82  2.197953516184487
83  0.0017198837631440256
84  1.1262165850494057
85  0.6051116879243637
86  0.42714898754275055
87  0.5269843677524477
88  0.38129956019474776
89  0.06360730907181457
90  0.007399685273412615
91  0.26194002406919026
92  0.2936046205613782
93  1.3366273795290908
94  0.043290264238747454
95  0.3139434289332712
96  0.8149885838065594
97  0.013123804252245463
98  1.740118905032432
99  0.1867502278801112
100  0.17578376666643022
101  0.008250061513535911
102  0.26595766088939854
103  0.08882238950172905
104  0.27027750411071255
105  0.003979787379648321
106  0.426849860992661
107  0.10276511981282738
108  0.0932964753919805
109  0.06837495615764241
110  0.24012781452620402
111  0.3995011135848472
112  0.41133934259414673
113  0.0022722817957401276
114  0.59586521856545
115  0.032881853407162834
116  0.33049209023374715
117  0.7485612125346961
118  0.005458987903693924
119  1.1464631812159496
120  0.0125883633736521
121  0.18294364237226546
122  1.5165749997286184
123  0.10571229830384254
124  1.4440467233398437
125  0.014371833854966098
126  0.026759645061248446
127  1.5005091117345728
128  0.06032860483173688
129  0.07907796082145069
130  0.09409750029226416
131  0.4410854046145687
132  0.12692683728892007
133  0.3670406220626319
134  0.900118455523625
135  0.006310580651189067
136  0.19189054566960007
137  0.11045130322236454
138  0.05086578321424895
139  0.0376449758769013
140  0.6614028134063061
141  0.4363907149527222
142  0.13281718268990517
143  0.1424202632952101
144  0.00922089029700146
145  0.315310712907376
146  0.101910888191926
147  0.0660136954538757
148  0.06831013466944383
149  0.002636197899846593
150  0.049249338921072194
151  0.6592763020307757
152  0.002211594022810459
153  0.36151266354499967
154  0.31725224702677224
155  0.132668469541386
156  0.33779524561032304
157  0.6338794497423749
158  0.1326101189224599
159  1.109028878636309
160  1.4220451503970337
161  0.405714434604306
162  0.6476938838604838
163  0.0019395814888412133
164  0.010300224312231154
165  0.0007443465292449889
166  0.11129089840687811
167  1.1457035879175237
168  0.003305907830509067
169  0.2607543309895773
170  0.09675236069597083
171  0.1354001587642441
172  0.9377671629190583
173  0.01074907576912591
174  0.37246616822450007
175  0.3480754231022729
176  0.016969777076154952
177  0.03884151950478554
178  1.0938237473019325
179  0.08949899021536112
180  0.08142399028656452
181  0.23753092511105933
182  0.031749719346410334
183  0.0003839323799184058
184  1.4298756464995677
185  0.006676033968687989
186  0.02442717728263122
187  1.222006336469341
188  0.014317921250039944
189  0.4552455357370443
190  0.03361358223264688
191  0.1721307868137985
192  0.03966683434555307
193  0.02157629985595122
194  0.30648808754995116
195  0.044434299667047206
196  0.5118909470184008
197  0.10909263882786036
198  0.6750766422228597
199  0.011128083311632508
200  0.11257097011912026
201  0.2027720029000193
202  0.10166382789611816
203  0.9455222507276699
204  0.04677125615125834
205  0.06352459664049272
206  0.04658005388046456
207  0.872701666681678
208  0.26867943641628156
209  0.0684897156352254
210  0.017385743922203774
211  1.3313711042428622
212  0.04779817163944089
213  0.0005143952184880618
214  0.01267282074331808
215  0.006057112535927998
216  0.1640456412133091
217  0.6135326241055736
218  0.06772216818353811
219  0.004730024971649982
220  0.611248942008382
221  0.24996185448253527
222  3.2023486417929234
223  0.016202443279325962
224  0.026719098968898177
225  0.15323080646704157
226  0.22580478433519263
227  0.019340076483786106
228  0.15180212352425138
229  0.008829162456095219
230  0.18459528860693958
231  0.09821135981838092
232  0.15617155615836684
233  0.17362647620393842
234  0.1441298658355663
235  0.051539932159356094
236  0.2846779178980796
237  0.4116599075823615
238  7.822297993704442e-05
239  0.7559360004961553
240  0.2086352961814555
241  0.23221770680174814
242  0.01987905940404844
243  0.0003388478980923537
244  0.17960279540056945
245  0.0240902977566304
246  0.012419020382365724
247  0.24136876615012065
248  0.10302698219674994
249  0.0009849249763647094
250  8.1840149505361e-05
251  0.9851704416942013
252  0.3319366659306979
253  0.5125134129921156
254  0.0010074395722767804
255  0.0627071186354442
256  0.013590231537818909
257  0.049777309792261804
258  0.27483409480191767
259  0.06409891882503511
260  0.5284447620542778
261  0.5985950865433551
262  0.49490256747594186
263  0.20730447047390044
264  0.011955381618464211
265  0.20570271933684448
266  0.015587352569126802
267  0.06651745192721503
268  0.013222754001617432
269  0.01714714641275443
270  0.11746355711147771
271  0.15882540587335542
272  0.020740684834888952
273  0.28662702782093746
274  0.013099779785989085
275  0.032981538333844054
276  0.7016420467152844
277  0.0018353476516491949
278  0.00590078371169402
279  0.8178011335112387
280  0.03233148157596588
281  0.10327201462132278
282  0.17810567503693164
283  0.009726550521008903
284  0.03090843629615972
285  0.7540466791397131
286  0.1479271883145002
287  0.08218336225035774
288  0.25884107934325945
289  0.2591866537441092
290  0.0016843161174620036
291  0.8523592317942464
292  0.029497103332687402
293  0.011436833159677157
294  0.0016497398064529989
295  0.0018890109240604393
296  0.41209078688189493
297  0.02657774067847756
298  0.11415202986972872
299  0.019533662183675915
300  0.36984468906666734
301  0.07129623577930223
302  0.01204145891824815
303  0.5494049639091879
304  0.13328610395910542
305  0.0009080700729100499
306  0.23260574234882028
307  0.18162116646999796
308  1.2186309064418388
309  0.00017851571101355548
310  0.26457646048221073
311  0.05119841866326169
312  0.1797337681055069
313  0.03627073056122754
314  0.03895889042178169
315  0.02620838178336271
316  0.0003343687021698705
317  0.20188317612337414
318  0.027824633525594795
319  0.28573116107145324
320  0.045577780474559404
321  0.005730316275730729
322  0.1411404556129181
323  0.12932455446934654
324  0.06658830782180303
325  0.09368838629234233
326  0.00596955238143037
327  0.2053533804282779
328  0.18045092010651695
329  0.03091447247788892
330  0.009132456794758133
331  0.08018564537996807
332  0.0035350006655794136
333  0.3593392926850441
334  0.0014614555730076972
335  0.00023469701409339905
336  0.09084494569470254
337  0.007654180666576682
338  0.032547218856052496
339  0.0038315091260301415
340  0.07301668025684194
341  0.3943747433404452
342  0.015926851323456503
343  0.009646955822972814
344  0.04549230880002142
345  0.02193979512958427
346  0.28221642980133765
347  0.0704259881786129
348  0.44950859999880777
349  0.19578693971561734
350  0.46412183306892985
351  0.0012314063642404342
352  0.18516280694166504
353  4.119365257788546e-05
354  0.0041389754187557675
355  0.2611323685014249
356  0.004764192795846611
357  0.03830732830465422
358  0.2557393545284939
359  0.04869387430153595
360  0.1866941828666344
361  1.221778632640045
362  0.07148581674846355
363  0.2517253022560837
364  0.3270754847071698
365  0.007796340829372012
366  0.21156581864124746
367  0.27165956888347864
368  0.018355069045355776
369  0.003222653209377313
370  0.010393350748927332
371  0.015961532495567542
372  0.07397223826046877
373  0.004235490054270948
374  0.0704816779034445
375  0.19273032457567751
376  0.01287675708590541
377  2.425695979036413
378  0.2187031531102548
379  4.1003376438893895
380  0.16760756788789585
381  0.02088542300407631
382  0.27597919391700626
383  0.030460065350780496
384  0.1282266860689586
385  0.4108868489893166
386  0.42009281687570377
387  0.03263261205574963
388  0.0654532839289459
389  0.033339981604513014
390  0.0004767815116794469
391  2.5432149413973093e-05
392  0.07311773283072398
393  0.17905193999467883
394  0.24012033734471303
395  0.0012387798378765411
396  0.08380652173945735
397  0.24665433540939932
398  0.11877854872727522
399  0.0006078388687456027
400  0.017442627900892176
401  0.00737804350501392
402  0.022587517800274168
403  0.36237098701894865
404  0.033828636878753454
405  0.23785267118364573
406  0.05153820011764442
407  0.09445474069798365
408  0.0004578160733218894
409  0.029644699316121344
410  0.16815618450346229
411  2.736660286915151
412  0.07357333415711957
413  0.0005296473536873236
414  0.003938742214813383
415  0.2634259227524999
416  0.07725318111261004
417  0.7896427838713862
418  0.0242379514966149
419  0.2554250049033726
420  0.2056162216613302
421  0.09480208676541224
422  0.0005717130843549967
423  0.16532898749937597
424  0.008818770675134147
425  0.0004201011179247871
426  0.1355461813545844
427  0.2605439957733288
428  0.05344957215493031
429  0.004292782981792232
430  0.003126153736957746
431  0.06599311464015228
432  0.006822700510384171
433  0.2973037358642575
434  0.17436480021933973
435  0.0035311460123912835
436  0.10388463945127566
437  0.020835836188781404
438  0.0004127836436963128
439  0.23649649358412717
440  0.1726915065810258
441  0.14428486792895084
442  0.02629181888187189
443  0.2861778988190091
444  0.041931179588573286
445  0.04115058263778337
446  0.015943223843350108
447  0.20181290834807122
448  0.0357841624791022
449  0.08127275634615419
450  0.004462637938560005
451  0.14725744579118327
452  0.03471632214859975
453  0.002722484117838744
454  0.01252125690007074
455  0.17367734481013328
456  0.014898367357091914
457  0.024111025049933232
458  0.01621652781977991
459  0.0022646509023612708
460  0.054645910859111295
461  0.150566581291062
462  0.5674432162777521
463  0.02086227515610517
464  0.060496437494297284
465  0.03224579853485793
466  1.9219257662225573
467  0.32833769088393133
468  0.04273645836292564
469  0.03875586042704247
470  0.09412909754609937
471  0.2734798751916969
472  0.20593981616912704
473  0.040605300106111054
474  0.0900407455774257
475  0.041802390609518625
476  0.04154385185393039
477  0.0005608201026916504
478  0.021579101627139607
479  0.02662813827919424
480  0.15187347307801524
481  0.10236318690295093
482  0.013158350633603638
483  0.11417780829651507
484  0.250114454014696
485  0.02109488524729386
486  0.01455442179940206
487  0.012487131494708592
488  0.005388753084844732
489  0.09631383036321495
490  0.025324815782369114
491  0.3268769851420034
492  0.054356479176931316
493  0.1641599948052317
494  0.0035297860486025456
495  0.0008959259466794118
496  0.17778705741875156
497  0.23061017974760376
498  0.020339401031378657
499  0.2159928319779316
500  0.06213242375816107
501  0.09456263133324465
502  0.07268000021577073
503  0.003337346948684083
504  0.24966060720907635
505  0.11731586628593747
506  0.059488286296984286
507  0.2920852755814849
508  0.013516510502086847
509  1.5423142031067982e-05
510  0.011146199190989137
511  0.6623835244827263
512  0.1440618071355884
513  0.0030974262372187103
514  0.12040246630567461
515  0.5643182164967637
516  0.01376601065567229
517  0.00010138261495747307
518  0.07590093942417298
519  0.1649275014642626
520  0.07836407272043289
521  0.003832689850240997
522  0.0019891183510477744
523  0.4399460649583583
524  0.3749287092105165
525  0.4341332162184699
526  0.008162632817402482
527  0.9928944421844648
528  0.1613743988709757
529  0.1696314001492312
530  0.03802785649895668
531  0.010762922698630408
532  0.5452394634485245
533  0.035614063977845944
534  0.003051105886697769
535  0.02485953480936811
536  0.00916602593861103
537  0.016400672207964817
538  0.26275870368408505
539  0.06293371798528824
540  0.3313676803954918
541  0.20950217977225033
542  0.018040651048069865
543  0.026877715266894087
544  0.00043167328476541815
545  0.044322597692371346
546  0.06042139967030205
547  0.1864404372499787
548  0.05087868921691231
549  0.03634196292841807
550  0.11593237357737478
551  0.04798851261148541
552  0.016446136927695986
553  0.08562852439717555
554  0.04563806584337726
555  0.3510819264338352
556  0.04491242034418974
557  0.0014741704944759475
558  0.2960217698855481
559  0.39621911245920305
560  0.08105757232988658
561  1.2340371973150388
562  0.007782537082678352
563  0.7164337617723624
564  0.00425910786725488
565  0.006972234710702928
566  0.04968628475034758
567  0.06056776655896451
568  0.28888410610671456
569  0.12928203120827675
570  0.0603763993276516
571  0.03343268507159987
572  0.1420879066572471
573  0.0002540136338209331
574  0.06793676481174771
575  0.025126090753474273
576  0.0639579901471734
577  0.02072969872097019
578  0.0025876539439195767
579  0.007070044579451236
580  0.07688358846645194
581  0.026437997817993164
582  0.20898218272486702
583  0.01681014173664521
584  0.07839504402364468
585  0.12331204075599089
586  0.025023401016369462
587  0.15355202382488084
588  0.29951469559454513
589  0.1396368281566485
590  0.48840020319038974
591  0.06891666451701894
592  0.03430883423424994
593  0.006278801942246425
594  0.04546871647471865
595  0.09561071501593248
596  0.6709051225479925
597  0.007225492867293113
598  0.0010873007122427225
599  0.19528426253236203
600  0.05534368247026912
601  0.10759593197144568
602  0.0008636796846985817
603  9.313225746154785e-08
604  0.010067710667497915
605  0.00240696420951211
606  0.002464573422913214
607  0.03194714408891995
608  0.1478421039791956
609  0.2660501311183834
610  0.014044000359719441
611  0.00263992058171352
612  0.2544869646808222
613  0.0008398551872232929
614  0.007883145372035312
615  0.002139358912246028
616  0.0749893631436862
617  0.05377549823606057
618  0.012764455299476837
619  0.016963814399785376
620  0.07751741498941556
621  0.01075421787390951
622  0.003926302830222994
623  0.013752586732154517
624  0.17051710166560366
625  0.20869280015175978
626  0.0014779810444446406
627  0.1763984619174272
628  0.0018928261852118524
629  0.016812120156832
630  0.08350861776852159
631  0.13900463376193709
632  0.02250045776600018
633  0.08591788240300957
634  0.22505856823408302
635  0.0002764992095762864
636  0.004442783087142743
637  0.012474772534915246
638  0.01439333573216743
639  0.014527281979098916
640  0.18529414903604746
641  0.09759665445017163
642  0.08172578936501347
643  0.04326407617190853
644  0.005528259222047529
645  0.07826265785843134
646  0.3777486226899957
647  0.02022748360468136
648  0.09250235512445647
649  0.2504312466044212
650  0.10902964977141011
651  0.05985263398907029
652  0.03392412456742022
653  0.04459124081767796
654  0.02387349400669556
655  0.001191838236991316
656  0.04070221284928266
657  4.915992030863931e-05
658  0.000855403617606914
659  0.003168956740409267
660  0.008523592317943841
661  0.2099214390764376
662  0.08094683128001634
663  0.5884912068868398
664  0.018421799177300052
665  0.001218589037307042
666  0.004408270251587965
667  0.25598634127527475
668  0.18288490880514172
669  0.24838138210180458
670  0.03257337585091334
671  0.1758797420770921
672  2.711349225129983e-05
673  0.09053821681300178
674  0.001670723213464953
675  0.0024407694727408198
676  0.00976081647968245
677  0.0009746560826902058
678  0.03547166683710844
679  0.01017901673913002
680  0.0007310844957828522
681  0.1541295649949517
682  0.03385530371452012
683  0.007991900565684773
684  0.0007158988737505006
685  0.1479829464951763
686  0.07695129841158238
687  0.07893213770876573
688  0.018578493632954395
689  0.06330557297042463
690  0.08208824800385628
691  0.0026266094209859148
692  0.06931581140088383
693  4.170941247139126e-05
694  0.00682522148417892
695  0.0032619687262906293
696  0.003097638546022727
697  0.152596831452678
698  0.004636048121029548
699  1.2721648090468325e-05
700  0.13097460965218488
701  0.000451633837656118
702  0.08865875170158265
703  0.00837980782671496
704  0.008123390274704434
705  0.009437907850953269
706  0.010298675755619493
707  0.09514536359346526
708  0.06117764745431135
709  0.020602472490279758
710  0.0016184365958912428
711  0.0038620300038010365
712  0.07622497832926849
713  0.0033993369434028864
714  0.01914112106896937
715  0.26903349353232614
716  0.005118636545376937
717  0.02916977950371802
718  0.017742666008418458
719  0.0025266974844285603
720  0.5057739000912989
721  0.002199411916081529
722  0.00952482596039772
723  0.03353180376870763
724  0.11479994864203517
725  7.778499275471005e-05
726  0.029952878845508808
727  0.0006980477483008028
728  0.0008167999330912121
729  0.0007453876460200022
730  0.048273056978356696
731  0.0033404329005861655
732  0.022574906601223434
733  0.06005999655462453
734  0.007176289349443938
735  0.0003683229588204995
736  0.003882444521877029
737  0.0045040163822695385
738  0.0001552217290736735
739  0.022835869400294213
740  0.015209141434752382
741  0.04461863324104042
742  0.05509806344343815
743  0.06280363631958251
744  0.16262419807026163
745  0.01438601413974709
746  0.005598252697383186
747  0.016346490243449807
748  0.00011728728713933378
749  0.0026907306746572334
750  0.003213348099961877
751  0.053996878341422416
752  0.13017511171346483
753  0.010709167458114068
754  0.17680564675538335
755  0.020018605573568493
756  0.0443852620664984
757  0.061955688579473644
758  0.03136075871588876
759  0.0018114027479890274
760  0.006498323986305641
761  0.11406440498831216
762  0.015388437328510918
763  0.003580050906748511
764  0.011699002294337051
765  0.004034602912725852
766  0.0074595282931113616
767  0.13862941437400347
768  0.2596471302822465
769  0.21552327381505165
770  0.04692483047256246
771  0.05613803399318958
772  0.03979305400570753
773  0.015495569445196353
774  0.11729496181942523
775  0.05453004596348118
776  0.005302571240463294
777  0.0012575127184391022
778  0.024653063155710697
779  0.0006842084840169185
780  0.05916772679483638
781  0.0005082707502879202
782  0.09664322767639533
783  0.0009035924449554483
784  0.060402647490260426
785  4.9106442020175115e-05
786  0.014270033352659084
787  0.008254566477262415
788  0.1350761016510712
789  0.19438174460081994
790  0.06076883996138349
791  0.002568672003689433
792  0.06370162837265167
793  0.04838543200457622
794  0.05439650849439204
795  0.0014823839446768048
796  0.054911972853005864
797  0.18776543531566858
798  0.0016992218443192542
799  0.02600928898027403
800  0.014763644197952274
801  0.00021201396884862334
802  0.019007302485988475
803  0.0022047822276356475
804  0.010968899368893538
805  0.0002284278743896063
806  0.0010610459285089746
807  0.0038225415664787606
808  0.04749507788801875
809  0.17326266517920885
810  0.0156469422072405
811  0.009472033256315626
812  0.00035785605723503977
813  0.005469421288580634
814  1.7826096154749393e-06
815  0.002832651138305664
816  0.16524679040594492
817  0.03304045094410216
818  0.02460397315735909
819  0.056459353541866354
820  0.006766101709218934
821  3.729948366535193e-05
822  0.09169776665293763
823  0.0011289501562714577
824  0.0479333750117803
825  0.0919081249776376
826  0.0006548939891217742
827  0.00449736253358519
828  0.022396435975679196
829  0.004125733452383429
830  0.007031606568489224
831  0.002750021070823632
832  4.482026270125061e-05
833  0.004170202188106945
834  1.4089979231357574e-05
835  0.001149551011622193
836  0.0059407033404557255
837  0.0477464776631662
838  0.05781707425194327
839  4.211964551359415e-06
840  0.010490021682926454
841  0.00019196048378944397
842  0.002330843359231949
843  0.039207758512928605
844  0.00869988290651302
845  0.0009665745892564182
846  0.07523086536457607
847  0.1726598031964386
848  0.006220298018889691
849  0.07763854008225794
850  0.05944735516459505
851  0.010899094286287436
852  0.01914639912138424
853  0.00042716745520025276
854  0.038160384880029596
855  0.0006094387535995338
856  0.03399723536858801
857  0.00014092866331355753
858  0.000621647574007334
859  0.05943991465392347
860  0.02750358762932592
861  1.1572265066206455e-06
862  0.0003264639562986678
863  0.0013423620875977827
864  0.03929542763216887
865  0.0024002314457902685
866  0.02203086027657053
867  0.0005336053473001812
868  0.012552436965052835
869  0.10745333218073705
870  0.022282404257566668
871  0.00042700978519860655
872  0.12392363749677315
873  0.01951873674988846
874  0.07044421148384761
875  0.09476215649919831
876  9.784707799776133e-08
877  0.0032956071809167042
878  0.005568038919590284
879  0.00027283240342512727
880  0.02281224067337569
881  0.028022241986038914
882  0.003159515108563538
883  0.019758228212594986
884  0.0004144128215558876
885  0.022579492084332742
886  0.010816415775479982
887  0.06578454771079123
888  0.0050465679123590235
889  0.0006329213647404686
890  0.03139386908515007
891  0.00115084474964533
892  0.00011242257096455432
893  0.0004645335138773877
894  0.0015090870474520639
895  0.0203317852137833
896  0.0001566030587127898
897  0.006593072761460795
898  0.007377715843175482
899  0.062264664393298474
900  0.13226583405412126
901  0.0679954405095505
902  0.0014018474757901526
903  0.010081877731864355
904  0.04182969293105998
905  0.023964940079167718
906  0.0459302793169627
907  0.0011311301532257287
908  0.004310797263314714
909  0.006083266867789817
910  0.03218759900482837
911  5.085938391862848e-05
912  0.002145185459085371
913  0.0006564568648171188
914  0.024983589901238487
915  0.008845658521751346
916  0.014275957979406546
917  0.0014937146952436722
918  0.030636082698035593
919  1.0073184967041016e-05
920  0.0024898251322156284
921  3.1940326152708054e-06
922  0.03655024468025658
923  0.0009720378002384678
924  0.02684770456107799
925  0.004895685764495283
926  0.014303318344901467
927  9.30158785197257e-06
928  0.005065012261185177
929  0.012716230718070511
930  0.0029717687029915396
931  0.024452224373817444
932  0.0002826221898429764
933  0.004243686693371737
934  0.010487677587663348
935  0.01616798626855598
936  0.018338534577195736
937  0.0013967104168844272
938  0.0026358061913924757
939  1.7067781300313323e-05
940  0.00848103114185571
941  0.00691374893358502
942  0.025673856904177228
943  0.00396704302693341
944  0.010258067781251157
945  0.003092120881774858
946  0.01156487969274167
947  4.769481165567413e-06
948  0.0493653865996764
949  0.006969368263526121
950  0.009004948893560611
951  0.0021038660779595375
952  0.04014998163620476
953  0.007464800743036289
954  0.033154960783575535
955  0.001459560371586393
956  0.00024277164266084427
957  0.02298425979461064
958  0.0010632837656885386
959  8.560731657759917e-06
960  0.00034335689633735456
961  0.004799540634849601
962  0.019689117794769118
963  0.03999343898976804
964  0.00550445985572931
965  0.011778770571254427
966  0.011637193398200907
967  0.004099068934010575
968  0.0002010505559156725
969  0.007791962707415223
970  9.17881297936448e-05
971  0.005698595792636671
972  0.005491731313668424
973  0.008422114569839323
974  0.00608207681216355
975  0.0002828787692124024
976  0.051296001533044755
977  0.0024660886847414076
978  0.0017304995708400384
979  0.010602060705424087
980  0.0002783417912725148
981  0.0020251785317665495
982  8.842071110834975e-05
983  0.011458465029135518
984  0.0007940655486889044
985  0.009928868399583027
986  0.0010529844767004275
987  0.004377172332169721
988  0.029602022641483927
989  0.00833691098159891
990  0.029096204383677104
991  0.004199074013740756
992  0.00015479428475373425
993  4.610628820955753e-05
994  0.050601999988428584
995  0.001810915713577135
996  5.239426172920503e-05
997  0.020268194497475633
998  0.020001337921712548
999  0.004211195224342639
1000  0.007524905959143002
1001  4.474281013259793e-06
1002  2.029644383583218e-05
1003  0.00752589872354354
1004  6.586569725186564e-05
1005  0.0004243338480591774
1006  0.005892874502023915
1007  0.005105544711113907
1008  9.939514347934164e-05
1009  0.004399157027365651
1010  0.0005002187244826928
1011  0.0009379700677525404
1012  0.015976476282958174
1013  0.005472242832183838
1014  0.0020594847192114685
1015  0.020118039159568883
1016  0.0031381092412626115
1017  0.015606408884195844
1018  0.01275282138158218
1019  0.012919213855638292
1020  0.00040984376391875975
1021  0.001317322461545958
1022  0.0004891888820564666
1023  0.008356776321306176
1024  4.116917261853814e-05
1025  0.00778152753264294
1026  0.00013501435751111927
1027  1.4305584045359865e-05
1028  0.0005545142485059987
1029  0.002374323990807516
1030  0.008889123859262327
1031  0.0010357257597208914
1032  3.2220035791397095e-05
1033  0.014830000178335467
1034  0.0006265077136047735
1035  0.06221612812078447
1036  0.002400418339675525
1037  0.006552249837113777
1038  0.003500610182527873
1039  0.0005903789169680656
1040  0.018535881827120706
1041  0.00011242257096462966
1042  0.0004358841251814738
1043  0.013141727718902985
1044  0.014124584049567667
1045  6.067805225018518e-05
1046  0.0031404603250848595
1047  0.0026938976370729506
1048  0.001017027534544468
1049  0.01895212091403664
1050  0.00027157366275787354
1051  0.001323976644926006
1052  0.007608193704073239
1053  0.0013331535192262116
1054  0.0007985867559909821
1055  0.0008518371178070083
1056  0.012660799435252557
1057  8.627830538877836e-06
1058  0.0038199476548461775
1059  0.000820292392745614
1060  2.6012552552856505e-05
1061  9.153247810893413e-05
1062  0.0058329961175337276
1063  0.00011327356332905479
1064  0.004659193542464831
1065  0.0008812570595184588
1066  0.00958112563603278
1067  7.83917639637366e-05
1068  0.0003235755175410304
1069  0.010073070006910712
1070  0.011592792361624705
1071  0.00047105146586545743
1072  0.006817974939621044
1073  0.002516353561077267
1074  0.005054700977779653
1075  2.0867537386948243e-05
1076  0.0003175651690983418
1077  0.004994401766453943
1078  0.0034287586458962844
1079  0.002398736556642341
1080  0.002799856025375981
1081  0.0015462117735296488
1082  0.005807967449072748
1083  0.01246667860323214
1084  0.00016886394951143302
1085  0.00014808174455538392
1086  0.001932028771988968
1087  0.0002788511665132873
1088  0.0007286111358553171
1089  0.00018225576786809228
1090  0.0011486458279250655
1091  0.0027843351745108634
1092  0.0018471331313776318
1093  0.0037645085249100514
1094  0.0035198209843656514
1095  0.00149651723040706
1096  0.000271636530669756
1097  0.002643645890202606
1098  0.00012250824147486128
1099  0.0020733573510366516
1100  0.002475569621310216
1101  0.0015990052816056276
1102  0.00936171994544497
1103  0.00013523607412926973
1104  0.003658767560409185
1105  0.00017582462169239406
1106  0.0001723016757749951
1107  5.212528776594048e-06
1108  0.0016946647119769492
1109  0.0001528544962638989
1110  0.0017194091924466193
1111  1.063781382958513e-07
1112  0.0012495441806095187
1113  0.002094777359161526
1114  0.004437445113580433
1115  0.004107377029868076
1116  0.0009788287898118142
1117  0.00012560986215248704
1118  0.0013876011507818475
1119  0.0007668908838238928
1120  0.0032111860491568223
1121  0.00025261720656999387
1122  2.8115755412727594e-07
1123  0.012436030698153562
1124  0.0006017410523782019
1125  0.00011770077981054783
1126  2.400979064987041e-05
1127  0.0031500875629717484
1128  0.0025382156163690464
1129  0.0016064884985101462
1130  0.010879190904233838
1131  0.0010417500889163896
1132  0.00016379672160846893
1133  0.0007142667309381068
1134  0.002207649071351625
1135  0.0009851644281295693
1136  0.001690741060883738
1137  0.00030691526262684133
1138  0.0003236441407352686
1139  0.00023434650211140215
1140  0.009275918364438213
1141  0.005612247074168408
1142  0.000555143229576228
1143  0.0033598629670446344
1144  1.4262332115349185e-05
1145  1.0687639587535577e-05
1146  0.0007703809533270185
1147  0.0005182959139347076
1148  0.0011587523076743908
1149  9.787970702738922e-05
1150  0.0018418904837744776
1151  0.0024818370038705226
1152  2.8172507882118225e-06
1153  0.0019518650115060154
1154  0.001176741443487117
1155  0.0007329422660408664
1156  0.0003466161469987128
1157  0.0005926055346204699
1158  0.007184047150076367
1159  0.0008003124967213425
1160  0.005564623643295438
1161  1.922777300933376e-06
1162  0.0005149144599274016
1163  3.032171298400499e-05
1164  0.0008050678879955937
1165  1.5906265616649762e-05
1166  0.010615812647301937
1167  6.732881593058128e-05
1168  0.0006978461897233501
1169  0.0014137271828076337
1170  3.558383468784757e-06
1171  6.639305502176285e-05
1172  0.0016126101982078455
1173  0.001797628796339569
1174  0.005848447563039372
1175  0.0036892889511364046
1176  0.0032185399904847145
1177  0.0002650751266627347
1178  0.0010319234716007486
1179  9.723917173757435e-07
1180  0.0028682925076282118
1181  0.0008207294740716169
1182  0.0011747793905669823
1183  0.0002555358551036305
1184  0.0001522890670457855
1185  0.004263590220944489
1186  4.975010233465582e-05
1187  0.00045009484529145993
1188  4.346107743898495e-06
1189  7.697963155806065e-07
1190  8.996986798592843e-05
1191  7.018828910076991e-06
1192  0.0009007279913930688
1193  0.003033011584193837
1194  0.0008016080246306956
1195  0.0028556397919597496
1196  0.0007111097547747628
1197  0.0046677901991638154
1198  0.00033095946128014475
1199  6.561825648532249e-05
1200  0.0006169011030578986
1201  0.0004990249872207642
1202  8.78119644767805e-05
1203  0.00034427642822265625
1204  0.0016038903013395611
1205  0.0002909555369116181
1206  6.252670573303476e-06
1207  0.007348583079875124
1208  3.051105886697769e-05
1209  0.0005991237740090583
1210  0.0017728075363265816
1211  0.0002940218109871548
1212  0.0019792628336290363
1213  0.0004063759151904378
1214  0.00031404008404921254
1215  1.19183823698641e-05
1216  0.00032749865204070123
1217  0.0002084740117424073
1218  0.0013338500284587231
1219  5.920139665249735e-05
1220  5.459241947392002e-06
1221  2.506203600205481e-08
1222  0.0006816165987404056
1223  0.0015529691918348433
1224  0.004752614535391331
1225  0.001841071993112564
1226  1.5663772501256135e-05
1227  0.0003189262097295246
1228  0.00017466314966431743
1229  0.00032015363467507996
1230  9.637591210769033e-05
1231  1.4829714928055182e-05
1232  0.0002821093803504482
1233  9.040459190146066e-05
1234  9.689480066299438e-06
1235  0.00023715793213341385
1236  3.5595381632489635e-05
1237  1.656719541642815e-05
1238  0.0005765575078839902
1239  0.00010023359573089855
1240  0.0005341341930034105
1241  0.00011807354530901648
1242  0.00021429741536849178
1243  0.0008635675803816412
1244  0.00018349384481562613
1245  0.00039530196227133274
1246  8.504584911861457e-05
1247  0.0009119826754613314
1248  0.00017663487233212088
1249  0.0037460410421772394
1250  8.62107262947325e-05
1251  0.0007940655486893049
1252  0.003760998548387723
1253  0.0003874534741041247
1254  0.00019808664001175202
1255  7.1916874730959535e-06
1256  0.00018953696417156607
1257  9.90911248663906e-05
1258  0.0002938256111519877
1259  0.0034922642553283367
1260  1.1166790500283241e-05
1261  0.00021575179198407568
1262  0.0004692317779699806
1263  1.0024814400821924e-05
1264  2.2589811123907566e-06
1265  0.00012445816901163198
1266  0.0002381576668994967
1267  5.8178560720935284e-05
1268  0.0005294717848299299
1269  0.00035275082700536586
1270  8.378411075682379e-05
1271  0.0006334973149932921
1272  0.0011053626112698112
1273  2.6207475457304104e-05
1274  3.927274519810453e-06
1275  8.350500502274372e-05
1276  0.00020056404537172057
1277  0.0006641025574934235
1278  8.74024408403784e-06
1279  0.0004255920648574829
1280  0.0007824985223123804
1281  0.0003235069016226221
1282  7.738178828731179e-05
1283  4.1185412555933e-06
1284  0.0007993415383682267
1285  0.00012263494136277586
1286  3.725290298461914e-05
1287  0.00229909099653014
1288  0.0002700670156629061
1289  6.151292473077774e-05
1290  0.0007814317941665649
1291  2.4763288820359888e-05
1292  0.00036089331842985924
1293  4.741050361185099e-05
1294  1.7877064237931752e-06
1295  5.441430403135906e-06
1296  0.00040922618063646775
1297  1.1256201105401295e-05
1298  6.564916111528873e-05
1299  0.0023302908848560244
1300  1.3299519196152687e-05
1301  0.0002375693329667043
1302  0.0006713970833512532
1303  0.0009355182410217822
1304  0.0009354015674030253
1305  0.00011675083442241885
1306  0.0002923235879280888
1307  0.0002698789794522456
1308  2.1012965589761734e-06
1309  0.002457193189911777
1310  0.00026619424170337203
1311  1.2518376024647622e-05
1312  0.0005078408321423922
1313  2.6532361516844736e-06
1314  0.0005796760124210886
1315  2.0876251255718394e-05
1316  2.2589811123960963e-06
1317  0.0009987407283916796
1318  0.0003706327051985907
1319  7.511675357818604e-05
1320  1.5716658708683566e-05
1321  0.000543920600648562
1322  0.0007739850698272755
1323  0.0020752684795297682
1324  1.1403863936720882e-05
1325  0.00025571882724761963
1326  7.149170050979592e-05
1327  2.4422774004051462e-05
1328  5.5191867431858554e-05
1329  0.00023033444085740484
1330  3.085972366532433e-05
1331  2.6373731998337517e-05
1332  0.00036325238852448315
1333  3.2936522984527983e-06
1334  0.0003262916661696449
1335  0.0009389049409946892
1336  0.0005422315452960902
1337  0.001505532596638521
1338  0.0010840955155798579
1339  1.8261644072433421e-06
1340  6.750108241249109e-05
1341  0.00022589811123907566
1342  0.0002367468878218823
1343  3.529657988110557e-06
1344  0.002774782137749031
1345  0.00048607209828333
1346  0.0015405918466059605
1347  0.00024644079621799513
1348  0.00047026525953697274
1349  0.00012299427999096224
1350  0.0008453363707303652
1351  0.00011376128531988646
1352  0.0003819541680058352
1353  0.0001327412619503275
1354  4.2364831642748485e-05
1355  0.0005318004341461346
1356  0.0007115167136361341
1357  0.00022210145198192386
1358  0.00034647412030608393
1359  2.2096211068856064e-05
1360  4.555106806947151e-05
1361  0.0003477534082775739
1362  0.00010671303607523441
1363  1.6119975043679293e-05
1364  0.0002468302009219211
1365  0.0001320170704276186
1366  0.0005127526819705963
1367  1.466924004489556e-06
1368  2.302933717146516e-05
1369  8.91395757207647e-05
1370  4.535003427001067e-06
1371  2.879744806707182e-05
1372  0.00036525452742346295
1373  0.00011469901437521912
1374  2.2190251911524683e-06
1375  8.053402780237825e-07
1376  7.516635469070582e-05
1377  2.839964872689887e-05
1378  4.243338480599092e-06
1379  5.347667320163185e-05
1380  0.0001007115579340476
1381  1.635824537515873e-05
1382  2.613001015561167e-06
1383  4.51066534880428e-06
1384  0.000484475458506573
1385  0.0001267024426851604
1386  6.738704541940151e-06
1387  0.0007301049563466222
1388  2.576024053269066e-05
1389  0.00010306032436350474
1390  8.781196447674721e-05
1391  0.00022150492077344097
1392  8.108269321382977e-05
1393  1.904461532831192e-05
1394  0.00012808021801898194
1395  3.012610250146481e-06
1396  0.00016296780449920334
1397  9.897723793979925e-05
1398  8.785413228906691e-06
1399  6.0811843468400184e-05
1400  0.00022435273058357916
1401  4.4960835111875164e-05
1402  0.0001367039658362046
1403  2.881643013091315e-06
1404  3.1940326152771548e-06
1405  2.8257523808842266e-05
1406  1.2814498404663226e-06
1407  1.991160479519749e-05
1408  0.00016812120156828314
1409  0.00015038847868709126
1410  0.00011355794049450196
1411  5.31285413672126e-05
1412  0.00014761790225747973
1413  0.0004018515028291601
1414  1.938678906249707e-08
1415  3.77200194634279e-05
1416  1.9682469428516924e-05
1417  1.7070306057622508e-06
1418  0.00039114151513786055
1419  2.500114442227641e-05
1420  4.792407798959175e-05
1421  8.374919707417962e-05
1422  6.630216375924647e-10
1423  1.3551107258535922e-05
1424  6.681333707092563e-05
1425  3.897195347235538e-05
1426  6.248912632142412e-05
1427  3.9689630284626966e-06
1428  8.692056871953939e-05
1429  3.0192350095541883e-06
1430  1.5288605936802924e-07
1431  5.260540092422161e-06
1432  5.693440471077338e-06
1433  9.147774198936531e-05
1434  0.00012278284066269407
1435  0.000133864363306202
1436  4.8016550863394514e-05
1437  0.00031984655743144685
1438  1.5415652342198882e-05
1439  2.848102303687483e-05
1440  1.8499213183531538e-07
1441  4.769481165567413e-06
1442  4.748933497467078e-05
1443  0.00015538811658193362
1444  6.898077117512003e-06
1445  9.88254905678685e-05
1446  5.448564479593188e-07
1447  4.0365415770815905e-05
1448  3.882047167273689e-06
1449  8.621072629463354e-05
1450  3.965164069086313e-06
1451  0.00020518236851785332
1452  4.397953489395324e-06
1453  5.562223122979049e-06
1454  6.336668684525648e-05
1455  3.824900431934643e-05
1456  4.0693267692404334e-05
1457  4.859984983340837e-05
1458  2.4075256987998728e-05
1459  9.723917173687369e-07
1460  1.4800349163124338e-05
1461  3.3772530514462948e-06
1462  1.6119975043693557e-07
1463  4.487135447561741e-05
1464  8.67270864546299e-06
1465  3.276367351639173e-06
1466  0.00013357763327803696
1467  5.061483534521157e-05
1468  6.625306014029775e-06
1469  1.6355270417989232e-06
1470  7.288536289706826e-05
1471  8.427366628893651e-05
1472  5.204967692407081e-05
1473  5.211850293537099e-07
1474  1.9860571228491608e-05
1475  1.8936560991278384e-05
1476  2.1991809262597533e-06
1477  3.9497626857841627e-07
1478  7.760027983749751e-06
1479  2.8800243399018655e-06
1480  1.5536434148089029e-06
1481  1.6746235814935062e-05
1482  4.980029189019918e-06
1483  1.500652069807984e-05
1484  1.3313434465089813e-05
1485  3.020892336286842e-06
1486  2.5249720238189522e-05
1487  1.0785888662212528e-06
1488  1.0304534953320399e-05
1489  2.464005319781735e-05
1490  2.8703218504263614e-06
1491  4.5757268708281506e-05
1492  4.567556061359304e-06
1493  4.505040487856604e-05
1494  2.948212772936186e-05
1495  7.038325657049427e-05
1496  6.540212780237198e-05
1497  3.558400294423336e-07
1498  1.098271695810849e-05
1499  2.7944087378273252e-05
1500  1.0188531632593367e-05
1501  2.449824023642577e-07
1502  5.084857775719858e-06
1503  6.931522875675e-05
1504  3.5475977711164113e-06
1505  5.560356021307104e-05
1506  2.102679218293968e-06
1507  7.89878777140485e-06
1508  7.317876225003336e-07
1509  1.261020088350051e-06
1510  1.6981212866085116e-05
1511  8.918460139286112e-05
1512  6.418922657759653e-05
1513  6.4885543906666725e-06
1514  1.2871754734078422e-05
1515  1.4011334315000568e-05
1516  2.003520626204476e-05
1517  2.0737388694868733e-08
1518  2.7577282025958993e-05
1519  8.390636594413081e-07
1520  2.7657470354843595e-05
1521  5.5577256716787815e-06
1522  2.2190251911524683e-06
1523  1.559590691612565e-05
1524  4.4219859774248756e-08
1525  1.1830163657577941e-06
1526  3.916866830877552e-05
1527  9.754899110703263e-06
1528  2.4715993731661e-06
1529  3.1858364536674344e-05
1530  9.485729833619204e-06
1531  1.370601603412727e-05
1532  2.0042900814587483e-06
1533  3.205244161107561e-05
1534  3.849712447844275e-05
1535  1.4584675454898388e-05
1536  1.8689408989303047e-06
1537  7.232665666379035e-08
1538  3.139724867644944e-06
1539  1.4657691735898292e-06
1540  1.0133811883861199e-05
1541  6.6621780661080265e-06
1542  2.1169217006891826e-05
1543  9.985599035644555e-06
1544  1.5134901332181445e-06
1545  1.561851240693821e-05
1546  4.823487529391644e-05
1547  1.0091353942703976e-05
1548  3.370246304257307e-06
1549  8.59424835653565e-06
1550  3.288931316092203e-05
1551  7.685820492042694e-06
1552  8.076676749619264e-06
1553  4.418407115736045e-07
1554  4.2335216221508575e-06
1555  2.6238033115049223e-06
1556  2.8946087695658207e-06
1557  4.705134642790654e-06
1558  1.0869233847176585e-05
1559  6.2861008700565435e-06
1560  2.7000432965025624e-06
1561  2.480603370713652e-06
1562  3.698253067341284e-06
1563  1.8056025510304607e-06
1564  5.983770279271994e-08
1565  1.015811358228691e-05
1566  5.7179059695045e-05
1567  1.0084559107799226e-06
1568  1.8210130292333302e-08
1569  2.967922796416191e-05
1570  9.731084901437582e-06
1571  2.25784845042738e-05
1572  2.9409677381408983e-05
1573  1.0678288390414658e-05
1574  4.889281990472849e-05
1575  2.651682962095947e-06
1576  3.5980710890726186e-06
1577  1.145867850027571e-05
1578  6.571099220165411e-09
1579  1.5554506035186932e-05
1580  2.0335130329832458e-05
1581  1.2911843896270335e-06
1582  9.63946376942621e-07
1583  1.0145959095098078e-07
1584  1.3484486999017776e-05
1585  2.3942504867591197e-06
1586  6.5763024394982494e-06
1587  2.1917258891335223e-05
1588  3.290298769798028e-05
1589  5.359430588210197e-06
1590  2.777375129882446e-06
1591  2.769434104267589e-06
1592  1.4370584722200874e-07
1593  1.545686814100772e-07
1594  2.294957312187762e-06
1595  3.7194718061181553e-07
1596  4.49480467069688e-07
1597  5.0787996372030685e-05
1598  1.240754500030482e-06
1599  1.7364373547922816e-06
1600  5.349500099782745e-06
1601  8.381903171539307e-07
1602  2.7063856578070776e-07
1603  1.6957641491899267e-05
1604  6.963318810448982e-09
1605  4.435030916738469e-06
1606  1.3815684951623552e-07
1607  2.1301057358869002e-05
1608  2.9071897245103173e-05
1609  2.8284669042477617e-06
1610  1.3871840565116145e-08
1611  3.431802042540031e-06
1612  6.401395694413141e-06
1613  5.684341885869043e-10
1614  8.692379424243991e-06
1615  9.383205906488001e-06
1616  3.555685509581963e-06
1617  2.785327524031362e-10
1618  3.422092106575292e-06
1619  5.223421112532378e-06
1620  1.8690439503647413e-05
1621  9.476303262090369e-07
1622  1.6290814585318003e-05
1623  5.020856406190433e-07
1624  1.2920557551865386e-05
1625  9.235535699760007e-06
1626  2.733051815084764e-06
1627  1.4219145668901692e-05
1628  1.2471364243543078e-06
1629  1.710770675343813e-06
1630  3.89897672903492e-06
1631  1.1029911206652542e-08
1632  3.805755710570327e-07
1633  2.636176077437929e-08
1634  4.330104275140911e-09
1635  2.3235794657246007e-06
1636  8.839911643574029e-06
1637  2.6969100872520357e-06
1638  1.8533285128796706e-08
1639  1.374488078909053e-05
1640  2.7539733821418055e-05
1641  1.193814478028952e-05
1642  1.4079241964282119e-05
1643  1.3441621504739487e-05
1644  1.1272204801571206e-05
1645  6.915621497684046e-06
1646  4.3930867832386866e-07
1647  8.20710969407147e-07
1648  3.2025602649810025e-06
1649  1.047859669256468e-06
1650  5.885034681796242e-08
1651  2.754377476321679e-06
1652  1.2917986680269907e-09
1653  2.2959597245630903e-05
1654  2.985360026741546e-06
1655  2.0909411091452057e-08
1656  6.821794649168154e-07
1657  1.457985959518201e-06
1658  6.1576465668622404e-06
1659  2.2805327262176434e-06
1660  5.307947535726498e-06
1661  9.655371343342267e-06
1662  1.6710155833269704e-05
1663  2.8393296261697287e-05
1664  1.8992627758508266e-05
1665  2.3083405409352054e-06
1666  1.9951869631998716e-06
1667  2.2873996385939523e-07
1668  1.479947187021935e-08
1669  1.847230477469708e-07
1670  9.05633456227406e-07
1671  9.943793344291407e-07
1672  5.383916759138454e-06
1673  3.0835060682798954e-05
1674  6.0882514901550167e-05
1675  5.23597520896548e-09
1676  2.6234334256969305e-05
1677  5.634146763356356e-06
1678  3.899986574484836e-05
1679  4.083356071271694e-06
1680  2.445897288261452e-06
1681  1.6254805501603187e-06
1682  1.296204817280433e-05
1683  2.52747958118249e-06
1684  2.2650770148402444e-06
1685  1.806849505570085e-07
1686  7.110239267582882e-06
1687  2.3510993152342508e-06
1688  2.947581435819302e-06
1689  4.9970694817602634e-06
1690  2.468741513439454e-07
1691  6.315425494562987e-06
1692  6.215597956327201e-07
1693  2.3500825193423225e-05
1694  2.0049081982165262e-05
1695  7.98950624414374e-06
1696  3.791942526732147e-05
1697  1.3535313939883054e-05
1698  2.2233151014461328e-05
1699  1.009968686105367e-05
1700  0.00017320730877656842
1701  7.900127968697573e-06
1702  1.5067539663959906e-05
1703  0.00010062065763349892
1704  2.852175384712469e-09
1705  2.369307912886359e-05
1706  9.560972921462962e-05
1707  6.858273451371133e-05
1708  6.485184536587246e-05
1709  2.6806484129342657e-05
1710  4.972824321214375e-05
1711  2.4864238540092116e-05
1712  2.751221472863108e-07
1713  1.3815736110700527e-08
1714  8.381903171539307e-07
1715  1.457698090233699e-06
1716  1.4789344504640717e-07
1717  2.2105177777120844e-07
1718  2.057667393273732e-05
1719  3.6241232237438564e-05
1720  1.7736107110977173e-05
1721  3.310295960545773e-05
1722  2.834886117852875e-06
1723  5.2835321753264e-06
1724  7.431501444446133e-06
1725  2.381858053013275e-07
1726  0.0001635953940990362
1727  0.00021030941047682595
1728  1.979899303705679e-05
1729  4.903629593400183e-05
1730  5.4176347475731745e-05
1731  0.00010410858612885932
1732  5.960934510086652e-05
1733  2.640048535339168e-06
1734  0.00013963534507865916
1735  4.024130072367024e-05
1736  1.1004885891545605e-08
1737  1.4910620848247656e-05
1738  8.527280442649499e-06
1739  3.283275873400271e-08
1740  1.4912804999745412e-06
1741  7.204107532740349e-05
1742  8.155466503007504e-06
1743  9.088581668947882e-05
1744  7.718057895543356e-05
1745  0.00011387320250833
1746  1.1115209872495514e-06
1747  1.3096723705530167e-06
1748  4.3716217078326736e-05
1749  1.8377816104475642e-06
1750  3.964760821871796e-05
1751  0.0002453789877563395
1752  0.00015893891054479285
1753  0.00025568832734276727
1754  6.137089280856826e-05
1755  7.34237119104364e-07
1756  0.00017992008451981183
1757  0.00013728440171687645
1758  0.0003516232993660773
1759  2.9892625207139645e-05
1760  6.483696779469028e-08
1761  5.432535544973282e-06
1762  0.00013467105623019717
1763  0.00013631398019246771
1764  9.709816026772319e-05
1765  4.267576514382418e-07
1766  1.1967819091302552e-05
1767  0.00024013388701860094
1768  2.8125869903324853e-05
1769  6.551868864339667e-06
1770  2.729899506448419e-06
1771  0.00015200674533843994
1772  0.00015677018473070348
1773  7.265757085406221e-05
1774  0.00012138139595661276
1775  0.0002846619938736694
1776  4.131616151430555e-05
1777  1.2879354471604843e-08
1778  1.0433513125474399e-05
1779  1.6131464008147164e-05
1780  3.133836798951961e-07
1781  0.00033670956418063724
1782  0.0002821734560711178
1783  2.4352130139959627e-05
1784  4.0863787035050336e-05
1785  1.0396580364613328e-05
1786  4.857357453139585e-06
1787  1.4807687875872944e-05
1788  4.99521056553931e-05
1789  6.226316691027023e-05
1790  0.00010176707655773498
1791  0.00011819793144240975
1792  1.5394116417155601e-06
1793  0.00011584579260666757
1794  7.043126970526575e-05
1795  2.416436473140493e-08
1796  1.1643427569651976e-05
1797  5.93776348978281e-07
1798  3.3388897463758053e-05
1799  0.00012445816901163198
1800  4.4209431507601064e-05
1801  1.3162289178540218e-06
1802  2.0313633285695687e-05
1803  9.058603609446436e-07
1804  3.5260754884802736e-06
1805  6.524796845042147e-07
1806  3.901959644279086e-05
1807  3.2589192414909393e-05
1808  2.4611657863715664e-05
1809  4.227636964053061e-06
1810  3.855631894111866e-05
1811  3.160035703331232e-06
1812  3.9617589209005137e-07
1813  0.00017486486831335392
1814  2.3780457922894346e-06
1815  8.69027871885919e-05
1816  0.00011412776439105231
1817  0.00014434554395847954
1818  7.928935610831579e-05
1819  2.9960801839602234e-06
1820  5.989315923213305e-05
1821  4.8812831664665926e-05
1822  0.00010508392824700419
1823  5.7453420595292854e-05
1824  7.449711119988933e-06
1825  3.091272446908988e-05
1826  1.94931635633111e-06
1827  1.0103722161147743e-06
1828  7.270635342138121e-05
1829  4.360279126556107e-05
1830  6.268528886718657e-05
1831  1.027700818667654e-06
1832  2.8470844881648333e-05
1833  0.00010986885263264412
1834  4.0900373278418556e-05
1835  1.0280058631906286e-05
1836  1.309672370512359e-08
1837  1.6965496797653113e-05
1838  6.13933079876284e-05
1839  1.1307452950859442e-05
1840  4.4420630730040365e-08
1841  9.574032446800428e-07
1842  3.941376144214203e-05
1843  7.174996790126897e-05
1844  6.605682756335191e-06
1845  1.2330132449253658e-05
1846  5.3616244258591905e-05
1847  5.436982064557825e-06
1848  4.899485247733537e-06
1849  0.0002720453494475805
1850  8.469442036617646e-07
1851  3.0174851417541504e-05
1852  1.322311527472793e-05
1853  4.993862603441812e-07
1854  5.371405222831527e-05
1855  1.8409083168080542e-05
1856  7.669965270896848e-06
1857  0.00016681301440253223
1858  9.314535418559626e-07
1859  6.728805601596832e-08
1860  1.4917986845967675e-07
1861  5.2430559662671436e-06
1862  1.8164392713515554e-05
1863  8.405186235904694e-06
1864  1.2183227226945432e-07
1865  2.125266837536582e-05
1866  3.8190046325325966e-05
1867  3.221361112082377e-06
1868  2.936948476417456e-06
1869  6.030518306934398e-06
1870  0.00017539493364893133
1871  1.1226084097870626e-06
1872  8.502826040060974e-05
1873  0.00031763315200805664
1874  3.3877768146993713e-08
1875  7.664530130537789e-07
1876  6.075236251487655e-05
1877  7.377006113529205e-06
1878  6.574191866093315e-05
1879  3.7860721931814656e-05
1880  1.5438126865774393e-07
1881  7.73878946347395e-06
1882  6.469450090662576e-05
1883  7.130438461899757e-06
1884  3.054267381232566e-05
1885  4.029273986816406e-05
1886  1.3452987332129851e-05
1887  3.8485291042889e-05
1888  1.0625375580287012e-05
1889  4.577017170959152e-05
1890  0.00015125516802072525
1891  6.379252681648505e-05
1892  1.7448110156692564e-07
1893  6.34122443446459e-07
1894  8.818770675134147e-05
1895  9.912910172751155e-07
1896  0.00010637834293447668
1897  2.351647708586789e-06
1898  2.232092447233018e-05
1899  0.0001893794433271978
1900  9.523952030565802e-06
1901  9.904397302284827e-06
1902  1.8075083062285557e-05
1903  2.1623578504692277e-05
1904  1.7591813957551494e-05
1905  1.96824694284854e-05
1906  5.69629228266958e-05
1907  5.292020796342846e-05
1908  1.558837539050728e-07
1909  0.0001001190539682284
1910  6.602058419957757e-07
1911  4.551245729094508e-05
1912  6.571412086486816e-06
1913  0.0002477900452503282
1914  1.4859109796843873e-05
1915  1.949674697246746e-05
1916  3.0112019885603214e-05
1917  1.4653956895926967e-05
1918  1.4576980902261926e-06
1919  4.574436752591282e-05
1920  2.7913847588934004e-05
1921  4.0656774217495695e-05
1922  1.0837815352715552e-05
1923  7.488549817929415e-05
1924  9.544195199844005e-05
1925  5.367212361312089e-05
1926  4.954523319611326e-06
1927  1.379088280373253e-05
1928  2.3470784071832895e-07
1929  2.8429203666746616e-06
1930  8.557435648981482e-07
1931  6.304824273684062e-05
1932  7.432536221979396e-07
1933  5.405894626164809e-06
1934  3.0591363611165434e-06
1935  8.487004379341645e-07
1936  1.3776720152262894e-05
1937  3.9067268517145595e-05
1938  8.139213605318218e-07
1939  4.3175623432034627e-05
1940  1.929514473883108e-05
1941  5.876940122124269e-06
1942  5.666166543960571e-06
1943  4.827976226806641e-06
1944  5.386793054640293e-05
1945  3.051105886701694e-05
1946  4.5309425331652164e-06
1947  1.187890666185292e-05
1948  1.681655703581058e-05
1949  5.7390425354412545e-06
1950  1.2238160707135127e-06
1951  1.7368529370287433e-05
1952  1.5273693861672655e-05
1953  7.253198418785396e-06
1954  2.6099187380283377e-06
1955  1.166947549788648e-05
1956  8.361006621271372e-06
1957  3.15325814881362e-06
1958  2.799452340696007e-05
1959  4.506615368882194e-06
1960  3.534547067829408e-05
1961  1.752787284203805e-05
1962  2.6678259018808603e-05
1963  0.00010107556954608299
1964  6.726622814895336e-09
1965  3.406457835849867e-07
1966  1.425636583016356e-06
1967  5.908405000864197e-07
1968  3.402006404940039e-05
1969  7.366907084360719e-09
1970  7.171765901148319e-05
1971  1.0065414244309068e-06
1972  1.0489035048522055e-05
1973  4.980392986958699e-07
1974  7.708007251488326e-05
1975  4.57163332613773e-06
1976  1.6772573872003704e-06
1977  7.744096365078568e-06
1978  1.2450072972569615e-06
1979  4.4019543567300505e-08
1980  1.5088007785379887e-06
1981  8.482780685860458e-06
1982  8.819366485092177e-06
1983  1.3091663277035211e-05
1984  2.033083001148477e-05
1985  2.2475287550847273e-06
1986  5.115907697472721e-07
1987  1.4873818145133555e-05
1988  1.084539690054953e-06
1989  1.080570655176416e-06
1990  2.0073643099717626e-05
1991  4.812234328710474e-05
1992  6.522608600807828e-06
1993  6.406222382793203e-06
1994  2.005655551329255e-05
1995  2.2230902686715126e-05
1996  3.866298357024789e-07
1997  4.72791725769639e-08
1998  7.3046576289925724e-06
1999  1.0280058631906286e-05

};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> img/comparison_PIAC_Random_reward.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-5, xmax=259,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta |\bar{r}|\)},
ymin=-0.348907555001115, ymax=4,
ytick style={color=black}
]
\addplot [steelblue31119180, line width=1pt]
table {%
0 3.9728636380687e-08
1 5.81379815400851e-08
2 2.14005389409522e-07
3 2.75494539181409e-07
4 5.02533957558171e-07
5 9.2440572068142e-06
6 5.72937950558128e-05
7 2.67006729757213e-05
8 3.30854117471802e-05
9 6.05375424242993e-05
10 4.88740190753845e-05
11 3.9483119692818e-05
12 4.01969086922804e-05
13 4.87088965037685e-05
14 4.95382090797136e-05
15 6.0345289210062e-05
16 6.63209176323676e-05
17 2.69203322602607e-05
18 6.65568478659395e-05
19 7.84125062054386e-05
20 9.02922268366524e-05
21 0.000100266487836009
22 0.000245858130860199
23 0.000185252017001147
24 0.000418757224535327
25 0.000326352867112689
26 0.000439676976618841
27 0.000164567647022551
28 0.000157038436922718
29 2.91083216144017e-05
30 7.84617318618785e-05
31 1.61580192870048e-05
32 2.21902914692151e-05
33 0.000632271725391931
34 0.000795655788584426
35 0.000887059029109238
36 0.00117080977008932
37 5.32522189899964e-05
38 7.15117295921885e-05
39 0.000108338102553063
40 8.27637853628715e-05
41 4.01576143822524e-05
42 1.94729524931603e-05
43 6.15834589243747e-05
44 6.87905559377811e-05
45 5.33398217559267e-05
46 5.24805133110817e-05
47 5.00415829485235e-05
48 5.38737206312589e-06
49 1.97385772615633e-06
50 2.85423107460048e-05
51 6.14605570898874e-05
52 5.18366286677008e-05
53 4.06517361355441e-05
54 3.18499593809918e-05
55 2.49417432236498e-05
56 1.94218717197714e-05
57 1.53168993115571e-05
58 1.23083962044745e-05
59 9.81097151075971e-06
60 7.88574218901772e-06
61 6.4363245577681e-06
62 5.09347979615882e-06
63 4.28573761723783e-06
64 3.49303318891714e-06
65 2.73336179290595e-06
66 2.17908089084062e-06
67 1.73451928198176e-06
68 1.41787010399241e-06
69 1.19530246145416e-06
70 1.01448631362189e-06
71 8.8563432498745e-07
72 7.14260917078491e-07
73 5.4910332103475e-07
74 4.07869661600557e-07
75 3.1489934748663e-07
76 2.31890687985015e-07
77 1.89652459070544e-07
78 1.59813497546679e-07
79 1.3262634368516e-07
80 1.10852235835068e-07
81 1.05653130688665e-07
82 9.90426922697907e-08
83 8.82023645232266e-08
84 9.21971192724413e-08
85 8.17023728671984e-08
86 9.1831520165897e-08
87 8.94276226404145e-08
88 9.06175845472035e-08
89 1.02457503814435e-07
90 1.29852823604892e-07
91 1.35432905778998e-07
92 1.66521409994402e-07
93 1.89588913457328e-07
94 2.4393865771799e-07
95 2.72232533404804e-07
96 1.73159362404363e-07
97 1.51394136338467e-07
98 2.3733776544077e-07
99 2.92324310535719e-07
100 2.88819942184659e-07
101 2.39599224016729e-07
102 1.87363315973244e-07
103 1.80103082669802e-07
104 2.01414952272216e-07
105 2.62420170926703e-07
106 1.12248903860745e-06
107 4.53347805517978e-06
108 1.79953895393936e-05
109 0.00623850032079609
110 0.00698735786178162
111 0.00353040967125118
112 0.00144023022518525
113 0.000527155333545082
114 0.000236896286463839
115 9.57531001306577e-05
116 5.7417110454594e-05
117 0.00048948448027808
118 0.00191009037571366
119 0.0055387747396658
120 0.011446559462458
121 0.0212058957318746
122 0.0229393109044072
123 0.00312644712180798
124 0.00104777702090786
125 0.000179248439932778
126 1.77417157800619e-05
127 1.75887069762126e-05
128 8.9182913107777e-06
129 4.56303223650423e-06
130 1.68789928878255e-06
131 5.43357039362036e-07
132 2.49737566981878e-06
133 4.76075203259541e-06
134 7.44061934199181e-06
135 1.06343152683763e-05
136 1.47246857551409e-05
137 1.89927005838086e-05
138 2.35422469909707e-05
139 2.98367145408207e-05
140 3.43340554529448e-05
141 3.84881272186277e-05
142 4.87271023530411e-05
143 5.62958496157506e-05
144 6.12212406814194e-05
145 6.71294752656593e-05
146 7.60605166245654e-05
147 8.41870979897408e-05
148 9.02039111032593e-05
149 9.26134003780277e-05
150 0.000107292585239449
151 0.000120980427901429
152 0.000124324755912397
153 0.000119052478369852
154 0.000137984977461869
155 9.8580886854549e-05
156 5.97992534849823e-05
157 4.90895458238327e-05
158 5.94700706528783e-05
159 6.03175687619029e-05
160 7.22098988745756e-05
161 7.85860678096384e-05
162 7.44469168498796e-05
163 5.36561072230768e-05
164 3.18882109198171e-05
165 3.76043790311087e-05
166 5.45521791810444e-05
167 7.05122145294723e-05
168 5.88905690772634e-05
169 5.5782690058237e-05
170 6.27833919679688e-05
171 6.86200766519818e-05
172 6.5544070247725e-05
173 7.33298092931989e-05
174 8.24834268673413e-05
175 7.77089351871041e-05
176 7.94241640225124e-05
177 8.36985672201251e-05
178 6.81725199545014e-05
179 7.68352081852441e-05
180 8.41677323801804e-05
181 6.62009739240688e-05
182 9.47519239762329e-05
183 0.000115682775891912
184 0.000128068052655195
185 0.000140763261295973
186 0.000132897506823326
187 4.40905262397706e-05
188 5.01902657497055e-05
189 2.00240792125328e-05
190 7.64088179572298e-06
191 1.36204420133623e-05
192 2.014552727303e-05
193 8.39607502296502e-05
194 0.00021348366822771
195 0.000283714460584505
196 0.000333032292616053
197 0.000370180271465514
198 0.000210849705517546
199 7.67287511678205e-05
200 0.000305269339859748
201 0.00075264226585503
202 0.00181491143057855
203 0.00300436477492561
204 0.0016134959197398
205 0.000324242606136949
206 0.000269367116185748
207 0.00525343802396172
208 0.116512820630934
209 0.0843142946285944
210 0.0239574073455167
211 0.0114552031513
212 0.00341485762103488
213 0.000513591245928424
214 0.0136032481094386
215 0.073983443052601
216 0.340542960174401
217 0.00703611800611093
218 0.00167736010966024
219 9.10044156086087e-05
220 0.000889849447704094
221 0.00119602643228411
222 0.00185671351228933
223 0.0030771225333428
224 0.00386026088365021
225 0.00451329292993208
226 0.00535565278888939
227 0.016132290843812
228 0.0150068981085472
229 0.0179979336987905
230 0.0203885200517551
231 0.0229887521800656
232 0.0237761452599212
233 0.0285892871547748
234 0.0386141568679452
235 0.0317717077183239
236 0.0161067162376902
237 0.0243566190219457
238 0.0349092125657737
239 0.0395679922657557
240 0.0280796301015176
241 0.0267124710791524
242 0.0315917515371531
243 0.0339118462488788
244 0.0409235049729197
245 0.0437274316904759
246 0.041642503215888
247 0.0408150649630432
248 0.0462815283286648
249 0.0500228976929673
250 0.0530370388082719
251 0.0556035911344779
252 0.0652045329461473
253 0.0718662574308553
254 0.0799338427560716
255 0.0845049573163887
256 0.0709934010159294
257 0.0406497287260059
258 0.0263831170555822
259 0.0291197127695977
260 0.0487042662233108
261 0.0474931731034367
262 0.0483274080109428
263 0.0340764517213383
264 0.0147918403333112
265 0.0129868711038679
266 0.0268754197543721
267 0.0327891299279148
268 0.0429406392667797
269 0.0699460125114175
270 0.0889828738306058
271 0.0915438045354549
272 0.0908462558695113
273 0.117093518156212
274 0.221697673076296
275 0.529400482866192
276 0.43997992558533
277 0.0217530422273899
278 0.00371657703359141
279 0.00185175456562092
280 0.00133750823525958
281 0.00109247823952785
282 0.000845132326407594
283 0.000646123914940233
284 0.000504085588872272
285 0.000397953365522952
286 0.000319380004931702
287 0.000312146926637169
288 0.000338789741075374
289 0.000296510117498983
290 0.000234979998802842
291 0.000183557014299396
292 0.000141409169970075
293 0.000108692579779301
294 8.35476899396781e-05
295 6.25274044718793e-05
296 4.55827586609558e-05
297 3.19198071139226e-05
298 2.46756483139876e-05
299 1.84511904315343e-05
300 8.99061906345366e-06
301 1.61661002628932e-06
302 1.05585054761548e-05
303 1.79104124953255e-05
304 2.32554797658935e-05
305 2.10131878937148e-05
306 1.99514240666332e-05
307 2.52065803785229e-05
308 3.30915298807355e-05
309 3.97781381273887e-05
310 4.50440337793623e-05
311 4.61997993657093e-05
312 4.21656410996007e-05
313 3.04116833031998e-05
314 1.75289747375018e-05
315 1.34437506478235e-05
316 1.17526971372683e-05
317 4.46349249987321e-05
318 5.58621469277654e-05
319 0.00069982516217415
320 0.00479220895684485
321 0.0101010991801083
322 0.00274790796620117
323 0.00580868279904401
324 0.0155972976614631
325 0.0179902435088746
326 0.0044842447115645
327 0.003433963774091
328 0.0034221334311848
329 0.00320027903426023
330 0.00256155298148641
331 0.00196377200519215
332 0.0024549810929706
333 0.0052367784817271
334 0.00460577682618002
335 0.00200529488095214
336 0.00148875622097222
337 0.000990903007137334
338 0.000356304142851371
339 0.000122904548414127
340 3.54659376000654e-05
341 3.54612807118571e-05
342 0.000232075416677802
343 0.00018967975025852
344 0.000204396766385173
345 0.000174343473338112
346 0.000223293787364298
347 0.000206064229775649
348 0.000193091062541839
349 0.000208909327914952
350 0.000192524288953777
351 0.00018641362247962
352 0.000181662758540924
353 0.000167667729519039
354 0.0001556768764015
355 0.000147622732937336
356 0.000147231304813644
357 0.000145831522486262
358 0.000151237959059358
359 0.000150422331419264
360 0.000130559436787081
361 0.00011731869718723
362 0.000115047193922635
363 0.000105878771798018
364 9.46164494486368e-05
365 9.18471712374469e-05
366 8.75189919415931e-05
367 8.20249012090102e-05
368 7.80069277865891e-05
369 7.21675020489698e-05
370 6.18244770809184e-05
371 5.4743321967976e-05
372 4.99845177568403e-05
373 4.45557534192176e-05
374 3.82120814492737e-05
375 3.48158583332037e-05
376 3.12073194006501e-05
377 3.53622581936719e-05
378 3.29889307870701e-05
379 3.16378708777876e-05
380 3.22436438278118e-05
381 3.74319975282589e-05
382 4.00384153955713e-05
383 3.8873392192329e-05
384 4.29401957315889e-05
385 4.58155393729953e-05
386 4.41158295867439e-05
387 3.64171786610967e-05
388 3.03711661970851e-05
389 2.95347901122511e-05
390 3.16834790510256e-05
391 3.47316294444511e-05
392 3.5140429556435e-05
393 3.15509390222957e-05
394 2.8419035681182e-05
395 2.59060036924552e-05
396 2.3532343666588e-05
397 2.2838874983222e-05
398 2.16444594194343e-05
399 2.03239588447701e-05
400 1.78238179540102e-05
401 1.62639666623221e-05
402 1.48085219890959e-05
403 1.36256441258809e-05
404 1.2208196425334e-05
405 1.01549910791476e-05
406 8.71992441631164e-06
407 7.36916192067838e-06
408 6.47592499980476e-06
409 5.89003824202905e-06
410 4.88617199501107e-06
411 4.65605830690663e-06
412 3.5697329039408e-06
413 2.63958605017933e-06
414 1.69141072525747e-06
415 6.52954925683957e-07
416 1.73585386065156e-07
417 6.76470556015829e-07
418 8.85934369421193e-07
419 9.61489295292495e-07
420 1.5447698125115e-06
421 2.26697142835519e-06
422 2.6849456151723e-06
423 3.65545291813874e-06
424 4.52778714610247e-06
425 4.66133886867226e-06
426 4.75633635232953e-06
427 4.8456882151271e-06
428 5.07599906640621e-06
429 5.33829404147923e-06
430 5.43106652273195e-06
431 6.21344830342707e-06
432 6.1988377275668e-06
433 6.62648916005537e-06
434 6.74730766192511e-06
435 7.28460228138772e-06
436 7.87433328852671e-06
437 6.9547791667901e-06
438 5.78443983023647e-06
439 4.31454068028359e-06
440 2.76859076642211e-06
441 2.4540034324616e-06
442 2.15795323299517e-06
443 1.57580950244096e-06
444 9.41338278437343e-08
445 1.38467090238237e-06
446 2.49265097984619e-06
447 2.57387004154452e-06
448 2.97135074411869e-06
449 2.61771502074737e-06
450 2.37012776338474e-06
451 2.6133995572053e-06
452 3.71354708583738e-06
453 6.26512681023428e-06
454 6.59766205224344e-06
455 6.3402800272172e-06
456 4.55191508663688e-06
457 3.16267243327673e-06
458 1.94674264974992e-06
459 8.50806378238644e-07
460 4.41999809197569e-07
461 8.58107554790877e-07
462 1.28258554177307e-06
463 8.65814353545602e-08
464 1.4927976224044e-06
465 3.10704788297755e-06
466 4.81313983868858e-06
467 7.19678665106471e-06
468 1.04208020843544e-05
469 1.31124609605848e-05
470 1.55977853388833e-05
471 2.14855115281409e-05
472 2.4722835803459e-05
473 2.69179504588379e-05
474 2.92804651280676e-05
475 2.95608487572707e-05
476 3.32539578753455e-05
477 3.85188737723752e-05
478 4.28730203712036e-05
479 4.97867989572853e-05
480 5.70163995341488e-05
481 6.19444169220884e-05
482 7.08657619874486e-05
483 8.50707840331921e-05
484 0.000106456555014844
485 0.000136296230584421
486 0.00019027759395307
487 0.000262529813698009
488 0.000332896028373497
489 0.000411117654113724
490 0.000497832922958352
491 0.000612963251617415
492 0.000787207247464394
493 0.00104366619366303
494 0.00149141304229161
495 0.00220637901927745
496 0.00375627743779638
497 0.00760704408206792
498 0.019736557532033
499 0.0881118081571515
500 0.705335048304939
501 0.889090125130018
502 0.789677687570366
503 0.000314546906318824
504 0.00371837221019256
505 0.000128132094177502
506 3.09072481545769e-05
507 2.56420813151692e-05
508 4.06399763370757e-05
509 5.1913426363015e-05
510 4.85088114192678e-05
511 4.16664919473675e-05
512 2.8459506642875e-05
513 2.92806287625069e-05
514 1.43885471555194e-05
515 4.76333196708367e-06
516 8.61310480537725e-06
517 9.64802509351159e-06
518 9.79337978712636e-06
519 9.6298578124987e-06
520 9.36798088346791e-06
521 9.13199186669544e-06
522 8.90602419190145e-06
523 8.54129855909491e-06
524 8.20258371092564e-06
525 7.88433504084196e-06
526 7.48511637738147e-06
527 7.14953481839586e-06
528 6.79120272373268e-06
529 6.50015235947876e-06
530 6.22330291299988e-06
531 5.94629023709103e-06
532 5.65527965257218e-06
533 5.42707723560909e-06
534 5.18494222134791e-06
535 4.94649889937193e-06
536 4.7207542142047e-06
537 4.49929894408285e-06
538 4.26716179902087e-06
539 4.06433981936516e-06
540 3.89919499177438e-06
541 3.69816947731749e-06
542 3.54152452253231e-06
543 3.40433355106029e-06
544 3.24749349545073e-06
545 3.07988404735227e-06
546 2.93779412885442e-06
547 2.81671493773672e-06
548 2.69400425345623e-06
549 2.57690519234188e-06
550 2.45832448086958e-06
551 2.35629955191996e-06
552 2.25858920366306e-06
553 2.17447172090601e-06
554 2.07386339035054e-06
555 1.98491207115126e-06
556 1.89906021397235e-06
557 1.807074093918e-06
558 1.72842828582986e-06
559 1.6589956253199e-06
560 1.59400700638912e-06
561 1.51355518873686e-06
562 1.43201120117453e-06
563 1.36502223391233e-06
564 1.2997743077392e-06
565 1.22370155253293e-06
566 1.16135168326537e-06
567 1.08978811752536e-06
568 1.05327200472516e-06
569 1.00277380177261e-06
570 9.53951408533271e-07
571 9.00230551437176e-07
572 8.61778326921581e-07
573 8.21650250060202e-07
574 7.90735144917676e-07
575 7.5685748690546e-07
576 7.18210483086068e-07
577 6.79563495253888e-07
578 6.51481730784553e-07
579 6.15797652869787e-07
580 5.82882309529964e-07
581 5.35984426619507e-07
582 4.9540186175534e-07
583 4.78598282782627e-07
584 4.58118023516363e-07
585 4.02774823271557e-07
586 3.67025615233274e-07
587 3.71221767991869e-07
588 3.07314403258374e-07
589 2.72657047162284e-07
590 2.3671332627373e-07
591 2.05083901860803e-07
592 1.79315819082149e-07
593 1.36797332572769e-07
594 8.67413465499567e-08
595 3.77780580151921e-08
596 4.67469796205933e-09
597 4.59076954228976e-08
598 6.2072917472733e-08
599 1.06204776528784e-07
600 1.5355770344172e-07
601 1.97753136532697e-07
602 2.35633674350311e-07
603 2.53410275874444e-07
604 3.16162729774305e-07
605 3.74341125208844e-07
606 5.03719133959635e-07
607 5.75880505948589e-07
608 6.7890497845724e-07
609 7.83476512111747e-07
610 9.14403015528364e-07
611 1.05312672893376e-06
612 1.27535860805494e-06
613 1.49913920566291e-06
614 1.90392199606038e-06
615 2.35046547913953e-06
616 2.87743248783556e-06
617 3.6394817222174e-06
618 4.79907642692012e-06
619 6.62214970503783e-06
620 9.86369078503913e-06
621 1.67515649298622e-05
622 3.4534130847419e-05
623 0.000115465083089461
624 0.00371235586955088
625 1.31563263963655
626 1.34834167174366
627 1.34936722335728
628 0.860878773828267
629 0.00124203212816809
630 0.000207930125405653
631 0.000107036331851162
632 9.68829882008748e-05
633 9.61848283171918e-05
634 9.47393108070571e-05
635 9.38867065478632e-05
636 9.23029388353314e-05
637 8.90048033355129e-05
638 8.49475095368035e-05
639 8.20850153839814e-05
640 7.75598067370709e-05
641 7.35229018484773e-05
642 6.99234562908657e-05
643 6.5702051593064e-05
644 6.2247686170025e-05
645 5.85214976727144e-05
646 5.4147866974219e-05
647 5.05790230942438e-05
648 4.70549920432717e-05
649 4.41945249587405e-05
650 4.12695750178216e-05
651 3.87039959885982e-05
652 3.63006488424134e-05
653 3.3532254921198e-05
654 3.14692583707199e-05
655 2.93301462548357e-05
656 2.70626796154971e-05
657 2.53551233182492e-05
658 2.34172660036336e-05
659 2.16085849622516e-05
660 1.99427973068822e-05
661 1.85132864096715e-05
662 1.73285778792831e-05
663 1.61232487130292e-05
664 1.50749329606015e-05
665 1.38643350524603e-05
666 1.2876194421807e-05
667 1.1850014852044e-05
668 1.12221058863327e-05
669 1.03717595081321e-05
670 9.64523421664865e-06
671 9.14015707209614e-06
672 8.45540477989459e-06
673 7.9501898007095e-06
674 7.39963434348567e-06
675 6.70954185366668e-06
676 6.26743412368569e-06
677 5.89000931761063e-06
678 5.53674395575854e-06
679 5.07637346203182e-06
680 4.76251489800461e-06
681 4.36386153346291e-06
682 4.12980739739055e-06
683 3.86220387582625e-06
684 3.6546428159312e-06
685 3.39822062755957e-06
686 3.15276190043789e-06
687 2.91778496119832e-06
688 2.69614734804691e-06
689 2.54404588773127e-06
690 2.32703802716117e-06
691 2.22514955794395e-06
692 2.03737691961692e-06
693 1.89326470945161e-06
694 1.76863543899231e-06
695 1.60467667953412e-06
696 1.48320917325862e-06
697 1.35986376470498e-06
698 1.26185128834777e-06
699 1.19401276599262e-06
700 1.09553976201937e-06
701 1.03371461257495e-06
702 9.50337362581877e-07
703 9.09716826313911e-07
704 8.73976928161824e-07
705 8.08482999659077e-07
706 7.3859199467563e-07
707 7.12037349970274e-07
708 6.52615719687333e-07
709 6.12375878006333e-07
710 5.65448127431978e-07
711 5.42937552694411e-07
712 4.8742187885864e-07
713 4.45252322123224e-07
714 3.63366885025584e-07
715 2.79528617141978e-07
716 1.51830713335244e-07
717 9.28470988981189e-08
718 8.02193547144725e-08
719 6.08450534400617e-08
720 2.25740315329404e-08
721 1.94917380014203e-08
722 5.22441876427138e-08
723 2.6412985576485e-08
724 2.21624461005376e-08
725 2.16863504931553e-08
726 3.24139861618278e-08
727 3.07553147393946e-08
728 2.74249547516092e-08
729 3.05804697120493e-08
730 4.78755186605895e-08
731 6.30527257072799e-08
732 5.88529118772385e-08
733 4.17699261845428e-08
734 6.00492242597284e-08
735 4.86104863028913e-08
736 4.83465303346975e-08
737 7.55793667650551e-08
738 7.36275573842704e-08
739 5.47885239399193e-08
740 6.70218476273021e-08
741 7.46299146925367e-08
742 6.87974885948961e-08
743 7.44908046357295e-08
744 7.05821321389521e-08
745 6.7932836245177e-08
746 7.16740800044136e-08
747 7.12644094846837e-08
748 6.65559678481031e-08
749 7.19170412111225e-08
750 7.83717393204597e-08
751 7.78447049043507e-08
752 7.47211039708873e-08
753 7.76651454259536e-08
754 7.86654368312156e-08
755 7.74961446126099e-08
756 8.47965377914761e-08
757 7.58680780421628e-08
758 6.80151970300358e-08
759 6.53816272233598e-08
760 6.09690822273024e-08
761 5.5049794056572e-08
762 5.35659818723389e-08
763 5.20663530068077e-08
764 5.22821999027201e-08
765 4.59410482989142e-08
766 4.49187051998479e-08
767 4.41667626915887e-08
768 4.21273753659079e-08
769 4.15275547283045e-08
770 4.57153053190495e-08
771 5.3517766218647e-08
772 4.96448340214783e-08
773 4.59411975128887e-08
774 4.90116036644395e-08
775 5.70256570853189e-08
776 7.62885186134099e-08
777 7.44767874039098e-08
778 7.46652002447945e-08
779 6.2010933277179e-08
780 7.21029316252952e-08
781 5.21721510438056e-08
782 3.55948426289387e-08
783 3.36949383950014e-08
784 3.28386171588591e-08
785 2.89050472446206e-08
786 3.21219193466504e-08
787 3.68101495951123e-08
788 4.42660539334838e-08
789 3.18144834920986e-08
790 4.642801165744e-08
791 3.8056569451328e-08
792 4.82054680617239e-08
793 3.25165689929463e-08
794 3.00822193821659e-08
795 2.45183802149995e-08
796 2.43416948819686e-08
797 1.98289278330321e-08
798 1.79776566966439e-08
799 2.09401811446241e-08
800 2.76936358289959e-08
801 2.60738488577772e-08
802 2.7308741934462e-08
803 3.15898773806111e-08
804 2.78473262227408e-08
805 2.89489605620474e-08
806 1.92045472857671e-08
807 2.26702745464991e-08
808 2.10849862014584e-08
809 1.64369744481974e-08
810 1.92017086675378e-08
811 2.41048354610029e-08
812 2.25128591324619e-08
813 2.82547123475752e-08
814 2.33660362169985e-08
815 2.7237653910106e-08
816 1.56076591650844e-08
817 1.84713560003047e-08
818 1.24887975516685e-08
819 1.31873107989122e-08
820 1.24041577009848e-08
821 1.82859132280555e-08
822 1.526941417751e-08
823 1.88207494034032e-08
824 1.46181804439038e-08
825 1.00973043259955e-08
826 1.07510267355337e-08
827 1.01877510871873e-08
828 7.7773680828841e-09
829 6.50996945239513e-09
830 7.92851295727814e-09
831 7.59474794165271e-09
832 5.45057865508625e-09
833 6.7958563221282e-09
834 5.06697261926092e-09
835 4.82824624725708e-09
836 3.90834387076211e-09
837 3.9170355847773e-09
838 4.0908201270895e-09
839 3.78786779720031e-09
840 3.28154747819553e-09
841 3.22115667472644e-09
842 3.00999403179958e-09
843 2.80438250399584e-09
844 2.46813947057944e-09
845 2.56449794733271e-09
846 2.80575918054637e-09
847 2.50959253378369e-09
848 2.46674147774684e-09
849 2.97129609805324e-09
850 1.93610816268119e-09
851 2.17498730137322e-09
852 2.15763229505228e-09
853 1.59716861958259e-09
854 1.5508803130615e-09
855 1.77815273616488e-09
856 1.5109442585981e-09
857 1.47615963896897e-09
858 1.34536826124076e-09
859 1.34551036978792e-09
860 1.27640653602157e-09
861 1.36989264376552e-09
862 1.09118225566363e-09
863 9.65872715141813e-10
864 9.48915612752899e-10
865 1.12573950161732e-09
866 7.51567696966049e-10
867 7.26103621673246e-10
868 7.34678096137031e-10
869 7.6335204823863e-10
870 7.23133553037769e-10
871 4.22517132392386e-10
872 3.8799896628916e-10
873 4.36964242567228e-10
874 2.44209985567068e-10
875 2.60238053328976e-10
876 1.49237067148533e-10
877 2.15791828850342e-11
878 1.29247723634762e-11
879 2.48700615657071e-10
880 9.20277187788088e-11
881 3.29958282918597e-11
882 9.22319998153398e-11
883 6.30908658649787e-11
884 2.1120705184785e-10
885 2.21250573417819e-10
886 1.2199841137317e-10
887 1.33876909558239e-10
888 1.7246648553737e-11
889 3.85398379876278e-11
890 4.16985557194494e-10
891 3.17751158718238e-10
892 1.72477143678407e-10
893 3.33608696223564e-10
894 4.24128288045722e-10
895 1.4213874521829e-10
896 3.66691566000554e-10
897 2.35550245974991e-10
898 3.4496494549785e-10
899 5.246576506579e-10
900 5.46211964547183e-10
901 3.39202443910835e-10
902 4.51317205829582e-10
903 3.99538180317904e-10
904 4.25533386305688e-10
905 3.99538180317904e-10
906 3.11818126874641e-10
907 3.36452643523444e-10
908 4.58468818465008e-10
909 2.65963251422363e-10
910 3.10414804971515e-10
911 2.22776463942864e-10
912 1.30848221147062e-10
913 2.5421442728657e-10
914 2.5421442728657e-10
915 3.33514549311076e-10
916 4.29697166737242e-10
917 3.79337450340245e-10
918 4.05343314469064e-10
919 4.88681095589527e-10
920 5.17411891109987e-10
921 3.22124549256841e-10
922 5.64837066008295e-10
923 4.71519712164081e-10
924 4.00987687498855e-10
925 4.27039736905499e-10
926 3.33420402398588e-10
927 4.00987687498855e-10
928 3.10446779394624e-10
929 3.75273145891697e-10
930 4.05396605174246e-10
931 3.60911300845146e-10
932 3.86707554866916e-10
933 3.60911300845146e-10
934 4.81522377526744e-10
935 4.52848425425145e-10
936 4.81522377526744e-10
937 5.36052979782653e-10
938 5.04496000530708e-10
939 3.03382208244329e-10
940 3.20506288176148e-10
941 2.11199946420493e-10
942 2.11199946420493e-10
943 2.3582202857142e-10
944 2.3582202857142e-10
945 2.89094970185033e-10
946 2.89094970185033e-10
947 2.97704971785606e-10
948 4.4143000366148e-10
949 3.20730109137912e-10
950 4.75804284860715e-10
951 5.46371836662729e-10
952 5.07503372659812e-10
953 5.14631892656325e-10
954 5.14631892656325e-10
955 4.83217021951532e-10
956 3.62247121188375e-10
957 4.21360724089936e-10
958 4.04114075536199e-10
959 4.36893188293652e-10
960 3.21817239523625e-10
961 2.89038126766172e-10
962 4.04114075536199e-10
963 5.99294835978981e-10
964 6.31366958714352e-10
965 4.61325200262763e-10
966 3.75061759427808e-10
967 4.87423434947232e-10
968 3.55269591523211e-10
969 3.85222520549178e-10
970 3.85222520549178e-10
971 4.52846649068306e-10
972 4.52846649068306e-10
973 5.67725422229159e-10
974 4.52846649068306e-10
975 6.68531896508284e-10
976 6.3685234863442e-10
977 5.63757041049939e-10
978 5.19223775086175e-10
979 7.00262958730491e-10
980 7.13065162472049e-10
981 8.36683611282751e-10
982 8.36683611282751e-10
983 8.36683611282751e-10
984 9.21392739883231e-10
985 9.65936663988032e-10
986 1.09532827252679e-09
987 1.19322152158929e-09
988 1.2892709122525e-09
989 1.59576174496578e-09
990 1.23776544569409e-09
991 1.33381483635731e-09
992 1.37553080037378e-09
993 1.70344449657023e-09
994 1.70344449657023e-09
995 1.76656733685832e-09
996 1.92775928553601e-09
997 2.11607265043767e-09
998 1.97230320964081e-09
999 2.20813767271011e-09
1000 2.13044160091158e-09
1001 2.13044160091158e-09
1002 2.13473327903557e-09
1003 2.1332962063525e-09
1004 1.94208027437526e-09
1005 2.41360353925302e-09
1006 2.75853651032776e-09
1007 2.9870559359324e-09
1008 3.26864224575729e-09
1009 3.16830295332693e-09
1010 3.3493492423986e-09
1011 2.96702395985449e-09
1012 3.20718029911404e-09
1013 3.79366582592411e-09
1014 4.72063632628306e-09
1015 5.422155169299e-09
1016 4.9304542670825e-09
1017 5.28133092814187e-09
1018 5.14034326215551e-09
1019 5.31717070373361e-09
1020 5.82874548626933e-09
1021 6.59946408632095e-09
1022 7.20733339676372e-09
1023 6.63530386191269e-09
1024 7.03777836008612e-09
1025 8.50091907977912e-09
1026 9.14780784455616e-09
1027 8.91625973054033e-09
1028 8.91625973054033e-09
1029 8.68798366582268e-09
1030 8.68798366582268e-09
1031 7.84120679497846e-09
1032 7.84120679497846e-09
1033 6.43834141555999e-09
1034 5.89772142234324e-09
1035 5.17347942263768e-09
1036 5.53000845116003e-09
1037 5.49687229067786e-09
1038 5.17347942263768e-09
1039 5.49687229067786e-09
1040 6.59946408632095e-09
1041 5.86458526186107e-09
1042 6.76039313418642e-09
1043 6.72013911184877e-09
1044 6.72013911184877e-09
1045 5.93807492066389e-09
1046 5.06706498981657e-09
1047 4.8930157703353e-09
1048 5.15778886267526e-09
1049 5.84614845422493e-09
1050 4.68038230394541e-09
1051 4.34682689842703e-09
1052 4.30241620108518e-09
1053 5.2396469385485e-09
1054 4.88311791002616e-09
1055 3.77639075566094e-09
1056 3.47158213287457e-09
1057 3.47158213287457e-09
1058 2.67387179064826e-09
1059 2.62635602155115e-09
1060 2.62635602155115e-09
1061 2.12052597703405e-09
1062 2.12052597703405e-09
1063 2.07019823506016e-09
1064 2.4666633180459e-09
1065 2.4666633180459e-09
1066 2.27695728938215e-09
1067 2.41508857357076e-09
1068 2.34752661754101e-09
1069 2.27696972388003e-09
1070 1.65607794144762e-09
1071 1.70792624487603e-09
1072 1.68596692162737e-09
1073 2.04850181262373e-09
1074 1.74783387763e-09
1075 1.79393744303979e-09
1076 2.07728056977885e-09
1077 1.41461953262478e-09
1078 1.62559743444035e-09
1079 1.01202068947259e-09
1080 7.76179120975939e-10
1081 1.12702558396904e-09
1082 5.86485526810065e-10
1083 1.01626440596192e-09
1084 8.79685657650953e-10
1085 9.48721989857404e-10
1086 6.55484555522889e-10
1087 1.21749010872918e-09
1088 1.01765351701033e-09
1089 5.18061504806155e-09
1090 5.7957016963428e-09
1091 2.44952502725937e-09
1092 1.32800082042195e-09
1093 2.99693958538683e-09
1094 2.51387533012348e-09
1095 3.63349883514275e-09
1096 1.76070713564513e-09
1097 1.62135904702154e-09
1098 2.70348898823158e-09
1099 2.49667486684757e-09
1100 2.48365061850109e-09
1101 1.02849833538698e-07
1102 0.00227833890140516
1103 0.00141964399480088
1104 0.00032461357195146
1105 0.000210563150831788
1106 0.000153686742260462
1107 0.000120795944068774
1108 0.000101085437073323
1109 8.91726772103141e-05
1110 7.57906449955215e-05
1111 6.76626810278691e-05
1112 6.75829618863588e-05
1113 6.78385376140511e-05
1114 6.184873690529e-05
1115 5.11352327325909e-05
1116 4.14456364357108e-05
1117 3.60957522200778e-05
1118 3.2129985195084e-05
1119 2.82551405756948e-05
1120 2.35050907093637e-05
1121 1.99278918824319e-05
1122 1.74324241335455e-05
1123 1.48542510416405e-05
1124 1.33915945692564e-05
1125 1.30261830726397e-05
1126 1.31121484105989e-05
1127 1.29646687607732e-05
1128 1.2581282744506e-05
1129 1.19928446142836e-05
1130 0.000101373262145543
1131 0.00518370880296359
1132 0.000584200008329816
1133 0.000220374386064037
1134 0.000154860843652571
1135 0.000110221316111492
1136 7.51442851747441e-05
1137 5.24257597014355e-05
1138 3.30325744926085e-05
1139 2.32704327274291e-05
1140 1.98660192047839e-05
1141 1.63815167617543e-05
1142 1.24560756233905e-05
1143 1.05791904161379e-05
1144 1.09355661610522e-05
1145 1.3998256328307e-05
1146 1.72279097068184e-05
1147 2.05331491347494e-05
1148 2.07625714399029e-05
1149 1.70180746650317e-05
1150 1.352295642576e-05
1151 1.13503943897086e-05
1152 1.00515738061802e-05
1153 9.52093463979509e-06
1154 8.70895237703451e-06
1155 7.61011828664948e-06
1156 7.06998370070266e-06
1157 6.85670117306358e-06
1158 7.95377021667321e-06
1159 8.81402395513931e-06
1160 9.47849628829545e-06
1161 1.0555014306135e-05
1162 1.20328854524843e-05
1163 1.38975444130551e-05
1164 1.46836189998112e-05
1165 1.64525435781826e-05
1166 1.80470932527044e-05
1167 1.81442100863904e-05
1168 1.77541905248546e-05
1169 1.61503533195884e-05
1170 1.59622846087615e-05
1171 1.68085403107199e-05
1172 1.57575446415592e-05
1173 1.35162509131703e-05
1174 1.18164734619342e-05
1175 1.1396317086465e-05
1176 1.22720312702995e-05
1177 1.29027458335429e-05
1178 1.35083410288672e-05
1179 1.32890698587573e-05
1180 1.30029251828034e-05
1181 1.29841027440847e-05
1182 1.2018776711642e-05
1183 1.07779092051175e-05
1184 1.00182883677746e-05
1185 9.66737475316393e-06
1186 9.0154860288294e-06
1187 8.31061180051051e-06
1188 8.13410000510828e-06
1189 7.91999381988262e-06
1190 7.82942059984748e-06
1191 7.48497541458448e-06
1192 7.14386839817394e-06
1193 6.99009963689434e-06
1194 6.86657866033613e-06
1195 6.77658127479219e-06
1196 6.55429812823627e-06
1197 6.00610625056675e-06
1198 5.82977670404716e-06
1199 5.82148968675256e-06
1200 5.58106405890157e-06
1201 5.2408940796056e-06
1202 4.93215671149017e-06
1203 4.41211325430402e-06
1204 3.86358691173427e-06
1205 3.5149711479221e-06
1206 3.17459024223865e-06
1207 2.9535164554062e-06
1208 2.72461574368776e-06
1209 2.5134087540124e-06
1210 2.32377890974078e-06
1211 2.15510425682908e-06
1212 2.01030282731551e-06
1213 1.88807298506788e-06
1214 1.75860572326769e-06
1215 1.65085358894146e-06
1216 1.62425599192773e-06
1217 1.60460041342958e-06
1218 1.53943778613552e-06
1219 1.44901720844359e-06
1220 1.37731371907535e-06
1221 1.32506787764441e-06
1222 1.29679902904911e-06
1223 1.24418256497449e-06
1224 1.16873864008937e-06
1225 1.10585865620294e-06
1226 1.03089506708898e-06
1227 9.26358127983917e-07
1228 8.40916882793863e-07
1229 7.84998148262162e-07
1230 7.45192851425713e-07
1231 6.98354060801876e-07
1232 6.46328540909735e-07
1233 6.00507533476957e-07
1234 5.78168648956989e-07
1235 5.80262581095781e-07
1236 5.84471294473587e-07
1237 5.9402458774116e-07
1238 5.7182777446485e-07
1239 5.4801818372141e-07
1240 5.25659942240964e-07
1241 5.12671659791408e-07
1242 4.88111703944583e-07
1243 4.54686002626659e-07
1244 4.36974083584118e-07
1245 4.12516074632663e-07
1246 3.88746274282425e-07
1247 3.70706199959159e-07
1248 3.53562120025686e-07
1249 3.37448209819513e-07
1250 3.28685807460261e-07
1251 3.19390144554177e-07
1252 2.97375109425957e-07
1253 2.62747878565506e-07
1254 2.27088843729462e-07
1255 1.9569472797798e-07
1256 1.70998109894072e-07
1257 1.50289221068078e-07
1258 1.35343668716814e-07
1259 1.31033434769279e-07
1260 1.22292691528969e-07
1261 1.141196896981e-07
1262 1.17628291107508e-07
1263 1.26891592344691e-07
1264 1.36278620388453e-07
1265 1.57294868685653e-07
1266 1.9501168502245e-07
1267 2.4262229558758e-07
1268 2.76334443327642e-07
1269 3.12481887476679e-07
1270 3.40973514312282e-07
1271 3.66857101141704e-07
1272 3.6895107591306e-07
1273 3.60407119259776e-07
1274 3.50372227231333e-07
1275 3.35958016961513e-07
1276 3.17285556050706e-07
1277 3.01550533876593e-07
1278 2.73955294005646e-07
1279 2.6999262026095e-07
1280 3.41917639090639e-07
1281 6.35330318132787e-07
1282 1.73199186193074e-06
1283 1.02335570879575e-05
1284 9.07240387881814e-06
1285 1.24047004135264e-06
1286 5.81240957586715e-08
1287 5.15076159501859e-08
1288 5.61354625006061e-08
1289 5.40489430989055e-08
1290 5.18646263714118e-08
1291 5.02394073009782e-08
1292 4.8112545059098e-08
1293 4.65318787945534e-08
1294 4.45041550278802e-08
1295 4.2026488955571e-08
1296 4.15495975403246e-08
1297 4.10623712809866e-08
1298 3.91525212251054e-08
1299 3.77427866737889e-08
1300 3.68170347542218e-08
1301 3.59031435692714e-08
1302 3.49876536631655e-08
1303 3.4994847908365e-08
1304 3.4103770474303e-08
1305 3.32243015321865e-08
1306 3.14998427342061e-08
1307 3.06546930062268e-08
1308 2.94086301977359e-08
1309 2.89890209614896e-08
1310 2.85866743610086e-08
1311 2.77818017480058e-08
1312 2.65962150081123e-08
1313 2.54364458385226e-08
1314 2.43022864054865e-08
1315 2.35608972332102e-08
1316 2.24699210349399e-08
1317 2.03585468483425e-08
1318 1.93452773800118e-08
1319 1.8358035092092e-08
1320 1.73964469496468e-08
1321 1.64607172337128e-08
1322 1.70775784624766e-08
1323 2.61937014300884e-08
1324 1.7003768881807e-07
1325 2.85268266075889e-06
1326 3.00779289759134e-05
1327 1.46767736968201e-05
1328 4.42750398832459e-06
1329 2.35498360190434e-06
1330 1.61297988299225e-06
1331 9.89250715122125e-07
1332 5.70094929486231e-07
1333 6.91747908732054e-07
1334 1.12461780510387e-06
1335 9.49163625918459e-07
1336 8.16463602504314e-07
1337 8.89456199359984e-07
1338 1.28488844630681e-06
1339 1.67127982386717e-06
1340 1.78777683146336e-06
1341 1.78777683146336e-06
1342 1.53487623322235e-06
1343 1.32042231371088e-06
1344 1.13225079800827e-06
1345 9.86869792996004e-07
1346 8.40447716754511e-07
1347 7.46592892397757e-07
1348 6.38993157053847e-07
1349 5.55714098737781e-07
1350 4.8823656051411e-07
1351 3.69277938006007e-07
1352 3.10647283896515e-07
1353 2.78151645716207e-07
1354 2.42703817932011e-07
1355 2.20788475502331e-07
1356 2.06390639689857e-07
1357 1.98839053666688e-07
1358 1.70039184510529e-07
1359 1.49916415281837e-07
1360 1.39881336735925e-07
1361 1.26756980023401e-07
1362 1.15905374187264e-07
1363 1.04761777919293e-07
1364 9.56580983313415e-08
1365 8.98185774644844e-08
1366 7.6024640804917e-08
1367 7.34037488570038e-08
1368 6.82975418442311e-08
1369 6.57846506157966e-08
1370 5.90626392238391e-08
1371 5.68389868504937e-08
1372 4.92877436641947e-08
1373 3.94035861717157e-08
1374 2.22576872488389e-08
1375 2.07890238357322e-08
1376 1.25494930003356e-07
1377 3.45078635888285e-07
1378 8.00987006499554e-07
1379 1.75518070655301e-06
1380 3.69054758486698e-06
1381 6.98465410486904e-06
1382 1.13739825096104e-05
1383 2.00430021539688e-05
1384 3.46227675613875e-05
1385 6.04114935232047e-05
1386 0.000113177802720799
1387 0.000245885304813953
1388 0.000496263932227237
1389 0.00105284175920772
1390 0.0030039329774727
1391 0.0170516986469593
1392 0.653174458725413
1393 3.20935905151631
1394 3.20860316297535
1395 3.20858108683715
1396 3.20857681206846
1397 3.20857441210776
1398 3.20857247522338
1399 3.20857078138259
1400 3.20856923808738
1401 3.20856786778682
1402 3.20856666055496
1403 3.2085655165886
1404 3.20856448956943
1405 3.20856354087022
1406 3.20856267578145
1407 3.20856186505178
1408 3.20856115583828
1409 3.20856048077301
1410 3.20855985509071
1411 3.20855925907836
1412 3.2085586988249
1413 3.20855815781401
1414 3.20855768461401
1415 3.20855719883433
1416 3.20855674108423
1417 3.20855634548944
1418 3.20855594837913
1419 3.20855555750059
1420 3.20855520014232
1421 3.20855487404801
1422 3.20855452579551
1423 3.20855420849852
1424 3.20855390271182
1425 3.20855361458268
1426 3.20855333775944
1427 3.20855308671006
1428 3.20855282277451
1429 3.20855259670986
1430 3.20855235582961
1431 3.20855213326917
1432 3.2085519185575
1433 3.20855169717163
1434 3.20855149579471
1435 3.20855128154682
1436 3.20855108222712
1437 3.20855087098001
1438 3.20855066070391
1439 3.20855042663266
1440 3.20855019117087
1441 3.20854991043202
1442 3.20854951821683
1443 3.2085489565165
1444 3.20854809552602
1445 3.20854683142489
1446 3.20854524030416
1447 3.20854392661805
1448 3.20854325071647
1449 3.20854125393126
1450 3.20853650183439
1451 3.20852732289427
1452 3.20850828904985
1453 3.20846472243421
1454 3.20833828002745
1455 3.20778237580886
1456 3.20104091734352
1457 1.03139521487977
1458 7.16183380742308e-05
1459 1.28335860214435e-05
1460 9.57013253888306e-06
1461 8.88175129354352e-06
1462 8.49751586784464e-06
1463 8.16294068251011e-06
1464 7.85876031095256e-06
1465 7.56864077722241e-06
1466 7.2992846469333e-06
1467 7.04028144404845e-06
1468 6.80056493074233e-06
1469 6.56750385985561e-06
1470 6.34332148052863e-06
1471 6.13918183312023e-06
1472 5.9424501301919e-06
1473 5.75238155597901e-06
1474 5.57344219487277e-06
1475 5.4086136618281e-06
1476 5.24524906175827e-06
1477 5.09153182015609e-06
1478 4.94077681523208e-06
1479 4.79521385798876e-06
1480 4.64518111265022e-06
1481 4.48548049725161e-06
1482 4.29455528383471e-06
1483 4.02484201522668e-06
1484 3.59455668430542e-06
1485 3.41099964273894e-06
1486 3.28317951669987e-06
1487 3.21184660201368e-06
1488 3.15389159766255e-06
1489 3.09593754010962e-06
1490 3.04913176663035e-06
1491 3.00083674176221e-06
1492 2.95402417727075e-06
1493 2.9064681417168e-06
1494 2.86411242100826e-06
1495 2.81134724566812e-06
1496 2.76899135620567e-06
1497 2.7251416412355e-06
1498 2.68203516462506e-06
1499 2.64562164353777e-06
1500 2.60103032267978e-06
1501 2.56461050973655e-06
1502 2.52745045870029e-06
1503 2.49400432927871e-06
1504 2.4553541653205e-06
1505 2.42190544952336e-06
1506 2.38845713873559e-06
1507 2.35277675741941e-06
1508 2.32230198626837e-06
1509 2.28810704605564e-06
1510 2.26432281813516e-06
1511 2.23309958258255e-06
1512 2.1989032319425e-06
1513 2.16842344968882e-06
1514 2.13719762776066e-06
1515 2.10969032288233e-06
1516 2.08143841184949e-06
1517 2.05169991396303e-06
1518 2.02642251068141e-06
1519 2.00039901443461e-06
1520 1.96916974637418e-06
1521 1.93719628249767e-06
1522 1.90968381375001e-06
1523 1.876966072345e-06
1524 1.85019636056438e-06
1525 1.81970904122863e-06
1526 1.79368141139946e-06
1527 1.76691028741516e-06
1528 1.73790750324088e-06
1529 1.71187941333528e-06
1530 1.68808236189477e-06
1531 1.66279730429153e-06
1532 1.63676953768288e-06
1533 1.61222736494437e-06
1534 1.5869419751624e-06
1535 1.56165511278061e-06
1536 1.53934428404057e-06
1537 1.5177762726637e-06
1538 1.49472037591636e-06
1539 1.47315252263525e-06
1540 1.45232802850614e-06
1541 1.43075898151324e-06
1542 1.41142090903656e-06
1543 1.3883634206735e-06
1544 1.36828169949865e-06
1545 1.35191817207669e-06
1546 1.33481120201395e-06
1547 1.31547210635574e-06
1548 1.29538971549437e-06
1549 1.27753799183949e-06
1550 1.2604293857521e-06
1551 1.24332135520433e-06
1552 1.22621334952555e-06
1553 1.20910478784708e-06
1554 1.19199602366393e-06
1555 1.17786289699495e-06
1556 1.1629858374107e-06
1557 1.14736432443863e-06
1558 1.13174315075071e-06
1559 1.11686570924974e-06
1560 1.10198780589599e-06
1561 1.08785365959818e-06
1562 1.072975774008e-06
1563 1.05809730577278e-06
1564 1.04693911850973e-06
1565 1.03429293751844e-06
1566 1.01941396124516e-06
1567 1.0089998010443e-06
1568 9.94121158726102e-07
1569 9.79986243265785e-07
1570 9.66595351314936e-07
1571 9.55436426863798e-07
1572 9.45764920601277e-07
1573 9.38326037314141e-07
1574 9.28654916521054e-07
1575 9.21215805860243e-07
1576 9.14520747130609e-07
1577 9.05593099176372e-07
1578 8.98153874828722e-07
1579 8.91458535434708e-07
1580 8.83274900331799e-07
1581 8.74347461987668e-07
1582 8.68396325515164e-07
1583 8.59468428870969e-07
1584 8.5351700818137e-07
1585 8.4384505782964e-07
1586 8.3789341331908e-07
1587 8.31941868284503e-07
1588 8.21525940608581e-07
1589 8.11853839266519e-07
1590 8.06646218265428e-07
1591 8.0069466257271e-07
1592 7.93254768538532e-07
1593 7.84326500635757e-07
1594 7.78374667831372e-07
1595 7.72422382055993e-07
1596 7.66470440893841e-07
1597 7.59030530872451e-07
1598 7.53077991078044e-07
1599 7.43405797365426e-07
1600 7.35965217657508e-07
1601 7.30757260924975e-07
1602 7.24060967627338e-07
1603 7.18852879444398e-07
1604 7.12900579458164e-07
1605 7.05460168504146e-07
1606 7.00251955976228e-07
1607 6.92810985469805e-07
1608 6.88347121524657e-07
1609 6.81650471179296e-07
1610 6.756979473721e-07
1611 6.71233951976546e-07
1612 6.64537234129625e-07
1613 6.58584866641831e-07
1614 6.5263259330095e-07
1615 6.45935614329574e-07
1616 6.40727082057424e-07
1617 6.34774560026585e-07
1618 6.28078062447912e-07
1619 6.22869595900966e-07
1620 6.13940494886833e-07
1621 6.09475906188095e-07
1622 6.03523277575846e-07
1623 5.96826689402974e-07
1624 5.90129971556053e-07
1625 5.84177124451912e-07
1626 5.77479999819275e-07
1627 5.75248201073464e-07
1628 5.68551232760228e-07
1629 5.61854312408627e-07
1630 5.57389519428853e-07
1631 5.5143685884218e-07
1632 5.43251573503767e-07
1633 5.38042881359502e-07
1634 5.32090243865468e-07
1635 5.2613721024386e-07
1636 5.20928450598035e-07
1637 5.14231556891787e-07
1638 5.09766827860858e-07
1639 5.04557904790204e-07
1640 4.96372507541309e-07
1641 4.91907782063095e-07
1642 4.86698706225752e-07
1643 4.80745724118492e-07
1644 4.75536911181962e-07
1645 4.71072310048726e-07
1646 4.66607355420479e-07
1647 4.60654366207791e-07
1648 4.5544551419141e-07
1649 4.51724957883926e-07
1650 4.44283596578998e-07
1651 4.383305007849e-07
1652 4.33865411153533e-07
1653 4.28656475648381e-07
1654 4.23447492181594e-07
1655 4.18238546018301e-07
1656 4.14517733915432e-07
1657 4.0856446048565e-07
1658 4.02611533445452e-07
1659 3.98146752900175e-07
1660 3.93681579780036e-07
1661 3.89217090557281e-07
1662 3.8549595338111e-07
1663 3.80287033863169e-07
1664 3.75077584990891e-07
1665 3.70612950106874e-07
1666 3.63915486190081e-07
1667 3.60938827270729e-07
1668 3.5572968215547e-07
1669 3.50520553027422e-07
1670 3.44567149923591e-07
1671 3.40102262796904e-07
1672 3.33404633678924e-07
1673 3.28939732341382e-07
1674 3.22986329237551e-07
1675 3.17777345770764e-07
1676 3.14056389782991e-07
1677 3.07359009354968e-07
1678 3.02893786496838e-07
1679 2.99917001456151e-07
1680 2.94707914960668e-07
1681 2.91731058865707e-07
1682 2.87265871534714e-07
1683 2.81312178884718e-07
1684 2.78336072412344e-07
1685 2.73870757183658e-07
1686 2.6940551656196e-07
1687 2.6568452504705e-07
1688 2.6345233195002e-07
1689 2.60475466973276e-07
1690 2.57498868450057e-07
1691 2.54521934195395e-07
1692 2.55847805163967e-07
1693 2.52871052097703e-07
1694 2.49894268833373e-07
1695 2.46917364776778e-07
1696 2.44684992267707e-07
1697 2.41708509207683e-07
1698 2.39475687280333e-07
1699 2.35010601201679e-07
1700 2.33521889825283e-07
1701 2.30545017743111e-07
1702 2.2980093916658e-07
1703 2.26824036886342e-07
1704 2.26824216298382e-07
1705 2.25335901049561e-07
1706 2.2591749804235e-07
1707 2.23684777367339e-07
1708 2.20708063380926e-07
1709 2.17731249918529e-07
1710 2.15498493716382e-07
1711 2.16824615151268e-07
1712 2.14591961977817e-07
1713 2.11614963774309e-07
1714 2.09382589488882e-07
1715 2.12196734850068e-07
1716 2.09963873842867e-07
1717 2.07731446266735e-07
1718 2.06824582349441e-07
1719 2.06662097212984e-07
1720 2.04429303707343e-07
1721 2.05010934450911e-07
1722 2.05592455060355e-07
1723 2.03941606713443e-07
1724 2.04523335156637e-07
1725 2.05104687012181e-07
1726 2.05686182752629e-07
1727 2.08337677776171e-07
1728 2.10989375304393e-07
1729 2.12896713591704e-07
1730 2.19106553345227e-07
1731 2.24572508145116e-07
1732 2.31526545491079e-07
1733 2.40550690477903e-07
1734 2.52388959509631e-07
1735 2.69111566808533e-07
1736 2.89392435348645e-07
1737 3.20185959523656e-07
1738 3.59421855833375e-07
1739 4.18357451792417e-07
1740 5.15203371520556e-07
1741 6.72636330634191e-07
1742 1.01076126135524e-06
1743 1.88715414317642e-06
1744 6.9512047264908e-06
1745 0.000466658331058412
1746 1.59904234453717
1747 1.63043528393957
1748 1.63049624553439
1749 1.63050193394764
1750 1.630503512352
1751 1.63050454324618
1752 1.63050550688465
1753 1.63050649624051
1754 1.63050749203284
1755 1.63050838614399
1756 1.63050934144878
1757 1.63051030255111
1758 1.63051121734625
1759 1.63051212099065
1760 1.63051304694268
1761 1.6305139443713
1762 1.63051479761419
1763 1.63051565620995
1764 1.63051644007481
1765 1.63051719868877
1766 1.63051801018332
1767 1.63051878032604
1768 1.63051957072602
1769 1.63052031983649
1770 1.63052107444008
1771 1.63052178969979
1772 1.63052252400243
1773 1.63052319154229
1774 1.63052380850035
1775 1.63052444525566
1776 1.63052510070791
1777 1.6305257202339
1778 1.63052634451681
1779 1.63052690795515
1780 1.63052745117287
1781 1.63052799929199
1782 1.63052847819496
1783 1.63052902551743
1784 1.63052950418573
1785 1.63052998882211
1786 1.63053041953434
1787 1.63053089203529
1788 1.63053132341076
1789 1.63053177218531
1790 1.63053222615611
1791 1.63053264320284
1792 1.63053304098953
1793 1.63053342276148
1794 1.63053383171318
1795 1.63053420608666
1796 1.63053459355254
1797 1.63053500909103
1798 1.6305353952522
1799 1.63053572873055
1800 1.6305360508427
1801 1.63053636604332
1802 1.6305366608126
1803 1.63053697370192
1804 1.63053726384095
1805 1.63053752554398
1806 1.63053780817629
1807 1.63053808126304
1808 1.63053835076998
1809 1.63053863738898
1810 1.63053894922577
1811 1.63053927437431
1812 1.63053965570043
1813 1.63054019754317
1814 1.63054130494738
1815 1.63054757137773
1816 1.6404353461592
1817 0.00100625724158832
1818 3.16201499206414e-05
1819 1.79165770983758e-05
1820 1.62477178573539e-05
1821 1.57008387766666e-05
1822 1.52961961656928e-05
1823 1.49231400712324e-05
1824 1.45619289995125e-05
1825 1.41892488514372e-05
1826 1.38553332593716e-05
1827 1.025987417691e-05
1828 7.34107403133066e-06
1829 5.22482130982382e-06
1830 3.66169297016938e-06
1831 2.4668601223965e-06
1832 1.53799106250574e-06
1833 8.01769003189179e-07
1834 2.07388014317189e-07
1835 2.687554374603e-07
1836 6.70011305103912e-07
1837 9.98473199231853e-07
1838 1.28438182933621e-06
1839 1.49635670076975e-06
1840 1.68653944498942e-06
1841 1.83891399707647e-06
1842 2.31714709109099e-06
1843 2.71443463795151e-06
1844 2.95059695076816e-06
1845 3.11511311501533e-06
1846 3.21197722463751e-06
1847 3.27011849954317e-06
1848 3.31211562176748e-06
1849 3.32006416137176e-06
1850 3.32904178712568e-06
1851 3.30772424916859e-06
1852 0.68825765813212
1853 0.996440639786321
1854 0.99830389671394
1855 0.998534646050897
1856 0.998628482489176
1857 0.998700919830268
1858 0.998765304777679
1859 0.998824205192665
1860 0.998878157516765
1861 0.998928234633857
1862 0.998974555752667
1863 0.999017474062457
1864 0.999057411351091
1865 0.999094904060859
1866 0.999129888312297
1867 0.999162313105575
1868 0.999193000240613
1869 0.999221672589158
1870 0.99924873065387
1871 0.999274409018026
1872 0.999298715895636
1873 0.999321591681763
1874 0.999343274795246
1875 0.99936388444533
1876 0.99938354736274
1877 0.999402240982807
1878 0.99942010340949
1879 0.999437130883461
1880 0.999453323405127
1881 0.999468859788696
1882 0.999483680428874
1883 0.99949779221914
1884 0.999511360098314
1885 0.999524454004714
1886 0.999537067190159
1887 0.999549083841965
1888 0.999560682773463
1889 0.999571857631507
1890 0.999582498863811
1891 0.999592841670045
1892 0.999602882987981
1893 0.999612503717625
1894 0.999621769558839
1895 0.999630740007284
1896 0.999639346587022
1897 0.999647720263702
1898 0.999655792669605
1899 0.999663620702647
1900 0.999671153302589
1901 0.999678444470474
1902 0.999685559354317
1903 0.999692378647623
1904 0.999699018800541
1905 0.999705536799357
1906 0.999711816121382
1907 0.999717854208919
1908 0.99972377794475
1909 0.999729512558584
1910 0.999735092889127
1911 0.999740841650249
1912 0.999746258144954
1913 0.999751450393639
1914 0.999756499717797
1915 0.999761352496229
1916 0.999766017953126
1917 0.999770621698465
1918 0.999775102853709
1919 0.999779462625808
1920 0.999783701958179
1921 0.999787820984228
1922 0.999791878853495
1923 0.999795817254533
1924 0.999799695277256
1925 0.999803453892662
1926 0.999807092637985
1927 0.999810731237735
1928 0.999814190877952
1929 0.999817589975772
1930 0.999820929786386
1931 0.999824209529486
1932 0.999827369648898
1933 0.999830470464875
1934 0.999833570894836
1935 0.999836492783905
1936 0.999839414314705
1937 0.999842275919901
1938 0.99984501857648
1939 0.999847760931935
1940 0.999850384318464
1941 0.999853007424104
1942 0.999855511304295
1943 0.999858015168256
1944 0.999871188023329
1945 0.999885195559521
1946 0.999896163030447
1947 0.999904925333903
1948 0.999912137699903
1949 0.99991827737456
1950 0.999923582379822
1951 0.999928172125566
1952 0.99993228502994
1953 0.999935921093247
1954 0.999939199696318
1955 0.999942120491756
1956 0.999944802864498
1957 0.999947306419191
1958 0.999949571395693
1959 0.999951657714108
1960 0.999953624818994
1961 0.999955413105532
1962 0.999957082179318
1963 0.999958691644302
1964 0.999960181760425
1965 0.999961552802731
1966 0.999962864236268
1967 0.999964116060996
1968 0.999965308277449
1969 0.999966381161062
1970 0.99996745416373
1971 0.999968407953267
1972 0.999969361738843
1973 0.999970255808527
1974 0.999971149985313
1975 0.999971984553415
1976 0.999972759512886
1977 0.999973474863511
1978 0.999974190210439
1979 0.999974905553028
1980 0.999975561365815
1981 0.999976217091913
1982 0.999976813275827
1983 0.999977409498321
1984 0.999977946079651
1985 0.999978482673823
1986 0.0683401823043841
1987 0.00371825695037487
1988 0.00241774320602417
1989 0.00220346450805664
1990 0.00209933519363226
1991 0.00201338529586614
1992 0.00193494558334173
1993 0.00186151266098022
1994 0.00179225206375122
1995 0.00172734260559615
1996 0.00166636705398737
1997 0.00160902738571167
1998 0.00155419111251831
1999 0.00150281190872015
};
\addlegendentry{$|\bar{r}_{\text{rand}}-\bar{r}_{\text{AC}}|$}
\addplot [line width=1pt, darkorange25512714]
table {%
0 0.000105904470498075
1 0.000189095408057227
2 0.00718922024344693
3 0.00677758062515466
4 0.00690613917262795
5 0.00731567744701067
6 0.00986065841142292
7 0.01063892083884
8 0.0110835840434405
9 0.00839695090485648
10 0.0082045094465073
11 0.00275990939234561
12 0.00782431265690064
13 0.0112988468188604
14 0.00345279614102267
15 0.0128863054954422
16 0.043664428343277
17 0.0831798071084364
18 0.106220886082102
19 0.123256909434426
20 0.156764770695167
21 0.185474584214376
22 0.215101527391377
23 0.334369522637166
24 0.604561402390946
25 0.880783673216424
26 0.952538930591004
27 0.754037731001269
28 0.414284655072027
29 0.104335704918505
30 0.0728472103796065
31 0.164997928763727
32 0.187231353945206
33 0.242809615091314
34 0.197146106290271
35 0.029554422232895
36 0.391914404702469
37 0.626441432326263
38 0.794450448976049
39 0.917676143767029
40 1.02599023872209
41 1.11992323751097
42 1.19030370779225
43 1.2441590538248
44 1.29411746215451
45 1.33521215312404
46 1.36778631531366
47 1.39638645570268
48 1.41908357204932
49 1.43377893867025
50 1.45187606955066
51 1.46438726134698
52 1.47655429183258
53 1.4869242315165
54 1.49506354355868
55 1.50150195140168
56 1.50619022035145
57 1.50964384809262
58 1.5122341321711
59 1.51417395852053
60 1.51563261856271
61 1.51673434027117
62 1.51759068571233
63 1.51830867875944
64 1.5189979056132
65 1.51979976224118
66 1.52303979367461
67 1.53186311651543
68 1.54280136304251
69 1.55347965887131
70 1.55444733016766
71 1.30757496973704
72 0.615793643210484
73 0.151768729290177
74 0.104597125800796
75 0.170038455353213
76 0.0210076796423309
77 0.423895884091321
78 0.479185951101712
79 0.40962841816776
80 0.385514186524226
81 0.374845173217045
82 0.368502595015446
83 0.364468471247298
84 0.36155279456716
85 0.359366211942289
86 0.357934847558827
87 0.356703952291712
88 0.35563960221106
89 0.354929345966871
90 0.354389126038674
91 0.353978351044729
92 0.353664364003865
93 0.35342565652171
94 0.353402022599482
95 0.353264524975327
96 0.353158789381622
97 0.353079180724151
98 0.35301933582668
99 0.352975242935965
100 0.352941424624843
101 0.352914014490093
102 0.35289072959298
103 0.35287010281696
104 0.352849271968292
105 0.352917185572958
106 0.352820240134415
107 0.352479533337489
108 0.350921934230394
109 0.193063541229495
110 0.77945762457721
111 1.57345124950513
112 1.9178570473787
113 2.04494819486685
114 2.09569905407147
115 2.11402694767793
116 2.12265912647042
117 2.11569951483691
118 2.05962144897521
119 1.87821110786425
120 1.43941390785458
121 0.731253964969611
122 0.00287302456325911
123 0.396919412944852
124 0.216940660638828
125 0.286299454838861
126 0.340204320258097
127 0.392340941629424
128 0.480686644200695
129 0.588838344456443
130 0.693896605644673
131 0.763478090532949
132 0.753564736854152
133 0.776431431486644
134 0.81665431277326
135 0.866428502516058
136 0.876618137579518
137 1.59373524539997
138 1.69276567600479
139 1.67486802596113
140 1.67917679799291
141 1.75318260947316
142 1.85344133436813
143 2.02474221729033
144 2.60032538311737
145 3.4882883292219
146 3.38020269610695
147 3.0812078784497
148 2.84467279177116
149 2.65571765878078
150 2.45910551471695
151 2.17563524111722
152 2.02521271104639
153 1.96024396701605
154 1.9477594790415
155 1.96114907927608
156 2.05929945017842
157 2.19578705549159
158 2.33591309621817
159 2.45217390646165
160 2.53523612844306
161 2.5166546522353
162 2.46492017164368
163 2.48208270597591
164 2.60945749560927
165 2.67774339715481
166 2.57603180382257
167 2.32421530829119
168 2.05573173208412
169 1.70590058204096
170 1.53565177437309
171 1.46128992288606
172 1.42403714079419
173 1.40547290439457
174 1.39469486858214
175 1.38629843762113
176 1.37975932970916
177 1.37557355426713
178 1.37200634834541
179 1.36913712266982
180 1.36695870466327
181 1.36540481124544
182 1.36586037851139
183 1.37079225984146
184 1.38044571827278
185 1.39877271172247
186 1.43312836320169
187 1.5029285424186
188 1.66106402591848
189 2.30235309443133
190 2.39025602048948
191 1.56510687346451
192 1.18561041503802
193 1.0505283993024
194 0.99194499715338
195 0.968691876114516
196 0.956790312676823
197 0.950158398389611
198 0.946539889558956
199 0.945352534073084
200 0.944948406930495
201 0.94262758796844
202 0.934701440597447
203 0.912825778974948
204 0.892315903797734
205 0.894758317778908
206 0.90470627524123
207 0.896485756010495
208 0.571036136326741
209 1.40941266644126
210 1.68594619892506
211 1.7830161474997
212 1.82882512859344
213 1.85617980383982
214 1.84581097642544
215 1.69309506432792
216 0.299116887237702
217 0.0643818213189853
218 0.0411420977003942
219 0.0285299652707351
220 0.0243214392342335
221 0.0223077824961369
222 0.021907950636324
223 0.0240702196217057
224 0.0246756017528291
225 0.0252966035857636
226 0.0289795042245604
227 0.0525643442008956
228 0.0910720813017161
229 0.147475835534832
230 0.196234277379043
231 0.223117810902284
232 0.243674389846161
233 0.294723836751013
234 0.40043525963492
235 0.495487301712904
236 0.394132566677319
237 0.386934605573233
238 0.448552625784169
239 0.494964315531089
240 0.453830040307956
241 0.410261130108861
242 0.439230437527808
243 0.462155828013341
244 0.515211276445973
245 0.527529076297345
246 0.499256220874461
247 0.492493535949825
248 0.534889987080705
249 0.515398813404701
250 0.511040906468748
251 0.528449740042863
252 0.621945791649685
253 0.669144636704996
254 0.726459254090111
255 0.774518575988235
256 0.590447427573578
257 0.348629356122469
258 0.289831330158403
259 0.325683463779225
260 0.338349035105043
261 0.341749358873452
262 0.363325058524486
263 0.345997956476184
264 0.336712396111869
265 0.382395139807242
266 0.467182018801715
267 0.509552503616442
268 0.616411991086691
269 0.749610057882572
270 0.78008486313934
271 0.792645666463056
272 0.921175422441667
273 1.07177667523404
274 1.60012377771899
275 1.19497925728624
276 0.456934623299157
277 0.413345766976475
278 0.406274574440104
279 0.403195307279711
280 0.402424906818426
281 0.403053560524761
282 0.404619444109212
283 0.408553657066777
284 0.414271647612907
285 0.417020766881613
286 0.424481957574333
287 0.434621754534685
288 0.461981833034137
289 0.471209297332633
290 0.449774156295272
291 0.434473992638022
292 0.427973278408173
293 0.425246161848847
294 0.422994471868329
295 0.421867151787328
296 0.421037715244376
297 0.420336939185699
298 0.420039771688252
299 0.420072648848516
300 0.419502003273628
301 0.417837749173426
302 0.415980009397716
303 0.414857973028251
304 0.414094382608294
305 0.413852349214602
306 0.413749657537831
307 0.414028369624736
308 0.415359377220385
309 0.417507080024798
310 0.423052194316025
311 0.431315061376225
312 0.443646697252072
313 0.46176498907149
314 0.458038011018756
315 0.459298166502238
316 0.514451159509585
317 0.535319834783765
318 0.563657695192392
319 0.569970488700507
320 0.624601252085188
321 0.662736463522778
322 0.745398128809239
323 0.753673707188987
324 0.765744824952252
325 0.794958495855425
326 0.773789933673434
327 0.768695746593608
328 0.840674864220942
329 0.848492205444499
330 0.890078138324391
331 0.896903142008155
332 0.898068953022793
333 0.988444627482906
334 2.27036435547712
335 2.4092772640727
336 2.41183669420937
337 2.40964062680808
338 2.40799715901322
339 2.40806376410239
340 2.40842590328618
341 2.40998758975266
342 2.41101346356382
343 2.40965743273408
344 2.40758078569538
345 2.40507400694921
346 2.40309506859789
347 2.40237623909623
348 2.40207746316582
349 2.40287292391328
350 2.40461358920589
351 2.40724614174588
352 2.4094362428404
353 2.41042950184342
354 2.40985483442067
355 2.40951631823068
356 2.41077190947173
357 2.41315612223396
358 2.41434954947209
359 2.41305022911296
360 2.40977069513567
361 2.40601809255029
362 2.4041197194658
363 2.4046226440659
364 2.40614574775242
365 2.40773633391067
366 2.41017035251289
367 2.41523947427422
368 2.42435463017383
369 2.43014183714036
370 2.42955317794161
371 2.41986477965003
372 2.40940775265685
373 2.40282253392773
374 2.39977092488062
375 2.39778781933902
376 2.39641774484353
377 2.39581800901452
378 2.39628343704689
379 2.40179900761781
380 2.43036670731127
381 2.59517799783162
382 3.30924724267889
383 3.3854224636465
384 3.38541889927631
385 3.38542222588128
386 3.38541274823386
387 3.38539083951455
388 3.38536782741865
389 3.38535972040786
390 3.38535204923026
391 3.38534986722858
392 3.38534753045327
393 3.38534403257371
394 3.38533487648897
395 3.38533099124679
396 3.38532780094555
397 3.38532349428972
398 3.38531975188555
399 3.38531951586732
400 3.38531447870608
401 3.38531023193683
402 3.38530524590282
403 3.38530260260771
404 3.38529694100805
405 3.38528887144042
406 3.38528354544378
407 3.38527928984128
408 3.38527642005109
409 3.38527445278957
410 3.38527186088887
411 3.38527095167608
412 3.38526800898967
413 3.38526586002115
414 3.38526422495177
415 3.3852629061477
416 3.3852622803054
417 3.38526216338913
418 3.38526218019327
419 3.38526204268932
420 3.38526220554995
421 3.38526257583144
422 3.38526263678347
423 3.38526471797557
424 3.38526713452176
425 3.38526451723686
426 3.38525902125171
427 3.38526460965542
428 3.3852695737249
429 3.38527324924136
430 3.3852752254415
431 3.38527314036757
432 3.38527156243115
433 3.38527003404532
434 3.38526874116192
435 3.385268270816
436 3.38526790358436
437 3.38526696128402
438 3.38526617079221
439 3.38526546191045
440 3.3852650674678
441 3.38526507716408
442 3.38526501436543
443 3.3852650780928
444 3.3852656797148
445 3.38526662191596
446 3.38526766672832
447 3.38526779229033
448 3.38526828271433
449 3.38526795330278
450 3.38526767326807
451 3.38526792598543
452 3.38526916449397
453 3.38527272412444
454 3.38527319860654
455 3.38527274615495
456 3.38527020357038
457 3.38526852208209
458 3.38526740461043
459 3.38526658835836
460 3.38526595770645
461 3.38526583299562
462 3.38526574627289
463 3.38526627363663
464 3.38526730317694
465 3.38526868005318
466 3.38527044226686
467 3.38527327883941
468 3.38527763744751
469 3.3852816625005
470 3.38528542496304
471 3.38529562295998
472 3.38530099070435
473 3.38530422348232
474 3.38530770617464
475 3.38530710039544
476 3.38531306552902
477 3.38532198159079
478 3.38532848546036
479 3.385339698216
480 3.38535166535316
481 3.38535875906255
482 3.38537299784676
483 3.38539636081334
484 3.38543201173126
485 3.38548201759805
486 3.38557637630876
487 3.38569635008708
488 3.38580443517958
489 3.38592468941728
490 3.38605114956573
491 3.38621977853648
492 3.38646770529414
493 3.38681388321796
494 3.38742022442976
495 3.38832687838887
496 3.39022612159036
497 3.39470290599681
498 3.40804485955328
499 3.47908273194071
500 4.1025296834006
501 4.30446277505099
502 4.29504713796468
503 4.29488909918321
504 4.29485139787209
505 4.29482569155108
506 4.2948058967676
507 4.29478834130584
508 4.2947731152984
509 4.29476024052669
510 4.29474996838128
511 4.29474010442708
512 4.29472476541942
513 4.29472378968117
514 4.29470730047218
515 4.29468672397472
516 4.29468159358264
517 4.29467940553953
518 4.29467817153587
519 4.29467726798937
520 4.29467644843028
521 4.29467507984254
522 3.48383675475191
523 3.30500588268196
524 3.29897062214842
525 3.29917542298398
526 3.29865046296636
527 3.29778848136378
528 3.29741945683095
529 3.29731049775804
530 3.29715418777773
531 3.29699511099792
532 3.29682019129132
533 3.29666594297689
534 3.29650937479524
535 3.29636224031989
536 3.2962295007979
537 3.29609990088434
538 3.29596787322783
539 3.29585305721782
540 3.29576588521402
541 3.29567386386371
542 3.29558726387428
543 3.29555104212988
544 3.29573805913142
545 3.29931514853945
546 3.43619621881717
547 4.29467151051514
548 4.29467152429196
549 4.29467142672396
550 4.29467131937634
551 4.29467120686877
552 4.29467108717507
553 4.29467095008063
554 4.29467087745077
555 4.29467078681163
556 4.29467071230396
557 4.2946706681196
558 4.29467060115557
559 4.29467051321962
560 4.29467041452581
561 4.29467037633207
562 4.294670359852
563 4.29467030513047
564 4.29467028597322
565 4.29467028166921
566 4.29467024395737
567 4.29467026036625
568 4.29467017519959
569 4.29467012398597
570 4.29467009509643
571 4.29467007642109
572 4.29467001882329
573 4.29466995894333
574 4.29466988521267
575 4.29466982324259
576 4.29466978520769
577 4.29466975013557
578 4.29466969328478
579 4.29466965975896
580 4.29466960445607
581 4.29466958410696
582 4.29466956362823
583 4.2946695711784
584 4.29466954203173
585 4.29466950885654
586 4.29466951978362
587 4.29466947391148
588 4.29466951894463
589 4.29466954119681
590 4.29466957490375
591 4.29466955078646
592 4.294669461483
593 4.29466931243028
594 4.29466898819013
595 4.29466854581489
596 4.29466844426484
597 4.29466864969519
598 4.29466889663983
599 4.29466915745781
600 4.29466937941764
601 4.29466962132781
602 4.29466981168353
603 4.29466999799469
604 4.29467022607163
605 4.29467040460683
606 4.29467066086826
607 4.29467086338988
608 4.29467111815516
609 4.29467139714752
610 4.29467172214763
611 4.29467201887855
612 4.29467246097947
613 4.29467293079532
614 4.29467366129264
615 4.29467445629811
616 4.29467531643861
617 4.2946765389549
618 4.29467822420924
619 4.29468083888894
620 4.29468505712784
621 4.2946932044752
622 4.29471289417659
623 4.29479677442775
624 4.29839890123445
625 2.97906405225939
626 2.94638743971657
627 2.94585708804122
628 2.94577076423853
629 2.94571487323531
630 2.94566739857204
631 2.94562103944422
632 2.94558348705843
633 2.94554620041664
634 2.94551087997414
635 2.94548033077073
636 2.94545491011885
637 2.94542963339482
638 2.94540461347749
639 2.94538479896228
640 2.94536214239138
641 2.94534318858756
642 2.94532824084806
643 2.94530914151182
644 2.94529503010573
645 2.94528166959124
646 2.94526814739464
647 2.94525671881
648 2.94524569093169
649 2.9452361848247
650 2.94522702170342
651 2.94521970266738
652 2.94521249877298
653 2.94520568669
654 2.94520023577846
655 2.94519444489378
656 2.94518901004026
657 2.94518426923604
658 2.94517906047597
659 2.94517489350724
660 2.94517047987793
661 2.94516672273677
662 2.94516310598981
663 2.94516002996288
664 2.94515677774479
665 2.94515349127903
666 2.94515102097225
667 2.94514796650507
668 2.94514527549148
669 2.94514287811375
670 2.9451404799326
671 2.9451381264117
672 2.94513530230949
673 2.94513261296842
674 2.94512954517784
675 2.94512619267556
676 2.94512267603054
677 2.94511896788702
678 2.94511492150576
679 2.94511020124816
680 2.94510444438469
681 2.94509714215605
682 2.94508799490979
683 2.94507511037705
684 2.94505567072691
685 2.94502294948269
686 2.94495883047829
687 2.94481769067283
688 2.94427240745368
689 2.93125511463762
690 3.46719682156995
691 3.72259177298226
692 3.73782740011312
693 3.74252365670512
694 3.74551814806253
695 3.74772460965221
696 3.74955760746147
697 3.751121452699
698 3.75238748109118
699 3.7534193761432
700 3.75427241821408
701 3.75494854766225
702 3.75550345352691
703 3.75599427454148
704 3.75641594726298
705 3.75676418174167
706 3.75707877997018
707 3.75736835985702
708 3.757618464074
709 3.7578397796391
710 3.75802483952094
711 3.75818570908078
712 3.75832454641364
713 3.75844090339619
714 3.75854502380951
715 3.75863531028113
716 3.75872142758697
717 3.75880248734992
718 3.75887778290933
719 3.7589463540872
720 3.75901614847275
721 3.75907971788482
722 3.75913377428524
723 3.7591839179829
724 3.75922834590448
725 3.75926680992262
726 3.75930040401895
727 3.75932937128184
728 3.75935728143653
729 3.75938284710979
730 3.75940593508788
731 3.75942714751954
732 3.75944576272517
733 3.75946366739076
734 3.75948005728937
735 3.75949554371337
736 3.75950956327292
737 3.75952369383564
738 3.75953559912368
739 3.75954843844296
740 3.75956010895505
741 3.75956974590658
742 3.75957894471968
743 3.75958703863256
744 3.75959514342241
745 3.75960259713291
746 3.75960945865404
747 3.75961583592328
748 3.75962158602341
749 3.75962748470207
750 3.75963260621344
751 3.75963763788469
752 3.75964225710992
753 3.75964662186751
754 3.75965060101019
755 3.75965436406412
756 3.75965766607425
757 3.75966101235156
758 3.7596641138334
759 3.75966699924273
760 3.75966957754161
761 3.75967203552385
762 3.75967454732361
763 3.75967669948679
764 3.75967871443012
765 3.75968065382738
766 3.75968235236319
767 3.75968394696826
768 3.75968544583081
769 3.75968692538121
770 3.75968819689784
771 3.75968945870663
772 3.75969071669357
773 3.75969187146405
774 3.7596928270289
775 3.75969375792423
776 3.75969467160884
777 3.7596955039501
778 3.75969632241557
779 3.75969707334619
780 3.75969780306323
781 3.7596985697196
782 3.75969927293628
783 3.75969995382162
784 3.75970058148478
785 3.75970121181544
786 3.75970172744882
787 3.75970216563534
788 3.75970261269799
789 3.75970306011781
790 3.75970350623657
791 3.75970391981247
792 3.75970429047348
793 3.75970463227835
794 3.75970495796013
795 3.75970527972674
796 3.75970558586399
797 3.75970587196203
798 3.75970616360458
799 3.75970642571684
800 3.75970665156116
801 3.75970687930015
802 3.75970707802749
803 3.75970725811095
804 3.75970743424845
805 3.75970760270475
806 3.75970777599979
807 3.75970792776734
808 3.75970806354413
809 3.75970819543205
810 3.75970831951736
811 3.75970843995707
812 3.7597085447399
813 3.75970865821019
814 3.75970876766762
815 3.75970887364337
816 3.75970896660462
817 3.7597090621868
818 3.75970913665137
819 3.7597092041138
820 3.75970926796484
821 3.75970933586998
822 3.75970938771338
823 3.75970944319731
824 3.75970949697143
825 3.75970954050351
826 3.75970958249612
827 3.75970962466005
828 3.75970965721571
829 3.75970969479885
830 3.75970973228446
831 3.75970976353803
832 3.75970978975974
833 3.75970981359114
834 3.75970983639731
835 3.75970986331716
836 3.75970988487386
837 3.75970990790914
838 3.75970992828894
839 3.75970994697431
840 3.7597099643833
841 3.75970998366982
842 3.75970999788522
843 3.7597100111627
844 3.75971002563565
845 3.75971003704687
846 3.75971004848069
847 3.75971006092131
848 3.75971006928756
849 3.75971007751621
850 3.75971008598629
851 3.75971009247849
852 3.75971009927461
853 3.75971010469612
854 3.75971011113277
855 3.75971011602028
856 3.75971012033741
857 3.75971012415573
858 3.7597101287348
859 3.75971013189068
860 3.75971013625074
861 3.75971013967624
862 3.75971014304081
863 3.75971014532194
864 3.75971014875049
865 3.75971015170528
866 3.75971015392507
867 3.75971015606318
868 3.75971015790309
869 3.75971015907532
870 3.75971016026285
871 3.75971016179763
872 3.75971016340971
873 3.75971016408513
874 3.75971016533551
875 3.75971016652727
876 3.75971016742047
877 3.75971016871844
878 3.75971016933224
879 3.75971017003484
880 3.75971017087267
881 3.75971017117918
882 3.75971017184419
883 3.75971017240321
884 3.7597101729331
885 3.75971017314647
886 3.75971017354775
887 3.75971017372242
888 3.75971017384463
889 3.75971017388388
890 3.7597101747552
891 3.75971017492527
892 3.75971017490225
893 3.75971017523784
894 3.75971017542873
895 3.75971017508187
896 3.75971017557666
897 3.75971017543333
898 3.7597101758276
899 3.75971017601733
900 3.75971017625587
901 3.75971017607135
902 3.75971017615555
903 3.75971017606993
904 3.75971017623001
905 3.75971017622297
906 3.75971017610654
907 3.75971017610225
908 3.75971017639663
909 3.75971017616034
910 3.75971017616034
911 3.75971017608789
912 3.7597101760526
913 3.75971017623252
914 3.75971017623252
915 3.75971017632357
916 3.75971017651455
917 3.75971017651455
918 3.75971017653455
919 3.75971017653455
920 3.75971017665205
921 3.75971017636466
922 3.75971017669035
923 3.75971017651951
924 3.75971017644898
925 3.75971017655467
926 3.75971017641657
927 3.75971017648413
928 3.75971017638389
929 3.75971017644872
930 3.75971017647785
931 3.75971017639459
932 3.75971017645917
933 3.75971017639459
934 3.75971017655269
935 3.75971017648509
936 3.75971017655269
937 3.75971017660722
938 3.75971017655972
939 3.75971017632262
940 3.75971017630679
941 3.75971017619748
942 3.75971017619748
943 3.75971017621746
944 3.75971017621746
945 3.75971017627074
946 3.75971017627074
947 3.75971017627459
948 3.75971017645139
949 3.75971017633069
950 3.75971017658355
951 3.75971017665412
952 3.75971017658735
953 3.75971017651972
954 3.75971017651972
955 3.7597101764551
956 3.75971017633413
957 3.75971017639324
958 3.759710176404
959 3.759710176404
960 3.75971017628893
961 3.75971017628893
962 3.759710176404
963 3.75971017666121
964 3.75971017673481
965 3.75971017653089
966 3.75971017653089
967 3.75971017659852
968 3.75971017646636
969 3.75971017653089
970 3.75971017653089
971 3.75971017659852
972 3.75971017659852
973 3.75971017666886
974 3.75971017660316
975 3.75971017681885
976 3.75971017674263
977 3.75971017666954
978 3.75971017666954
979 3.75971017689784
980 3.75971017681885
981 3.75971017697983
982 3.75971017697983
983 3.75971017697983
984 3.75971017706454
985 3.75971017706454
986 3.75971017715221
987 3.75971017733636
988 3.75971017743241
989 3.7597101777389
990 3.75971017733636
991 3.75971017743241
992 3.75971017743241
993 3.75971017784659
994 3.75971017784659
995 3.75971017795723
996 3.75971017807243
997 3.75971017830827
998 3.75971017807243
999 3.75971017830827
1000 3.75971017818885
1001 3.75971017818885
1002 3.75971017818885
1003 3.75971017818742
1004 3.75971017795732
1005 3.75971017842885
1006 3.75971017881266
1007 3.75971017908301
1008 3.75971017936459
1009 3.75971017922242
1010 3.75971017936459
1011 3.75971017894643
1012 3.75971017922242
1013 3.75971017980891
1014 3.75971018077476
1015 3.75971018147628
1016 3.7597101809457
1017 3.75971018129657
1018 3.75971018111975
1019 3.75971018129657
1020 3.75971018184399
1021 3.75971018261471
1022 3.75971018322258
1023 3.75971018261471
1024 3.75971018301718
1025 3.75971018451616
1026 3.75971018520193
1027 3.75971018497038
1028 3.75971018497038
1029 3.7597101847421
1030 3.7597101847421
1031 3.75971018385645
1032 3.75971018385645
1033 3.75971018241775
1034 3.75971018184399
1035 3.75971018111975
1036 3.75971018147628
1037 3.75971018147628
1038 3.75971018111975
1039 3.75971018147628
1040 3.75971018261471
1041 3.75971018184399
1042 3.75971018281451
1043 3.75971018281451
1044 3.75971018281451
1045 3.75971018203245
1046 3.75971018111975
1047 3.7597101809457
1048 3.75971018129657
1049 3.75971018203245
1050 3.75971018077476
1051 3.7597101804412
1052 3.7597101804412
1053 3.75971018147628
1054 3.75971018111975
1055 3.75971017996269
1056 3.75971017965788
1057 3.75971017965788
1058 3.75971017881266
1059 3.75971017881266
1060 3.75971017881266
1061 3.75971017830683
1062 3.75971017830683
1063 3.75971017830683
1064 3.75971017881266
1065 3.75971017881266
1066 3.75971017868188
1067 3.75971017894643
1068 3.75971017894643
1069 3.75971017894643
1070 3.75971017818742
1071 3.75971017830683
1072 3.75971017842885
1073 3.75971017894643
1074 3.75971017881266
1075 3.75971017894643
1076 3.75971017950978
1077 3.75971017894643
1078 3.75971017936459
1079 3.75971017908301
1080 3.75971017908301
1081 3.75971017980891
1082 3.75971017980891
1083 3.75971017996269
1084 3.75971017996269
1085 3.75971018060661
1086 3.75971018077476
1087 3.75971018165869
1088 3.75971018129657
1089 3.75971018281451
1090 3.75971018364238
1091 3.75971018429351
1092 3.75971018497038
1093 3.75971018429351
1094 3.75971018615625
1095 3.75971018665068
1096 3.75971018767405
1097 3.75971018929541
1098 3.75971019284838
1099 3.75971019043366
1100 3.75971019380126
1101 3.75971019544684
1102 3.75971020314314
1103 3.75971020640836
1104 3.75971020516231
1105 3.75971020640836
1106 3.7597101874139
1107 3.75971018027892
1108 2.90838204730725
1109 2.86569975686233
1110 2.82838480618987
1111 2.79630451469556
1112 2.7849631828456
1113 2.77726887752818
1114 2.77463137178555
1115 2.77253680395019
1116 2.7703560504676
1117 2.76860397087805
1118 2.76797412943598
1119 2.7673739102377
1120 2.76622461246383
1121 2.76543288377318
1122 2.76519911455047
1123 2.76464157212948
1124 2.76425622810101
1125 2.76404850668469
1126 2.76372604595892
1127 2.76354824614283
1128 2.76320557820075
1129 2.76282119003134
1130 2.76262734381595
1131 2.7672655172289
1132 2.76195252406975
1133 2.76138823857793
1134 2.76125765988923
1135 2.76121809592739
1136 2.7611617172656
1137 2.7611420340014
1138 2.76106050501223
1139 2.76117372012277
1140 2.76126920505831
1141 2.76103928932974
1142 2.76125738974537
1143 2.76118206411773
1144 2.76115168271799
1145 2.76118152658891
1146 2.7611238188268
1147 2.76113054145569
1148 2.76116389191077
1149 2.76106228148913
1150 2.76098723335906
1151 2.7609908267081
1152 2.76108446730137
1153 2.76092918203156
1154 2.76083835855135
1155 2.76078133103724
1156 2.76078831574632
1157 2.76069352384987
1158 2.76063583147564
1159 2.7606205079027
1160 2.760602956653
1161 2.76055744087696
1162 2.76051546688284
1163 2.76049710594053
1164 2.76028719320495
1165 2.75999009244106
1166 2.75981439104022
1167 2.75975066349824
1168 2.75973422784308
1169 2.75973132128291
1170 2.75973097288882
1171 2.75973200033448
1172 2.75973089271046
1173 2.75972841726124
1174 2.75972643381774
1175 2.75972642571104
1176 2.75972712599176
1177 2.75972783318839
1178 2.75972853585426
1179 2.759728498826
1180 2.75972851757103
1181 2.7597282924752
1182 2.75972743491435
1183 2.75972650224346
1184 2.75972552376685
1185 2.75972506602026
1186 2.7597248136857
1187 2.75972431645721
1188 2.75972415240249
1189 2.75972425232717
1190 2.75972468669519
1191 2.7597244243989
1192 2.75972392471262
1193 2.75972434745703
1194 2.75972415050701
1195 2.75972429341838
1196 2.75972499743293
1197 2.75972407608693
1198 2.75972452123352
1199 2.75972484723743
1200 2.75972510233826
1201 2.75972524849766
1202 2.75972525084274
1203 2.75972483822635
1204 2.75972498453599
1205 2.75972421464624
1206 2.75972434327477
1207 2.75972496756957
1208 2.75972612026157
1209 2.75972574271887
1210 2.75972605132993
1211 2.75972787049904
1212 2.75972793184187
1213 2.75973011102748
1214 2.75972834650242
1215 2.75973179003089
1216 2.7597315769134
1217 2.75973452990034
1218 2.75973379709262
1219 2.75973744407605
1220 2.75973831165692
1221 2.75974093453268
1222 2.7597424503274
1223 2.75974721458858
1224 2.7597508779331
1225 2.75974716717729
1226 2.7597457095826
1227 2.75974922190489
1228 2.75973910330306
1229 2.75971972244398
1230 2.75971210473475
1231 2.75971115472498
1232 2.75971103194343
1233 2.75971097743453
1234 2.7597109497589
1235 2.75971095397899
1236 2.75971096029508
1237 2.75971097307618
1238 2.75971094551405
1239 2.75971091431363
1240 2.75971088779506
1241 2.75971087171679
1242 2.75971084206432
1243 2.7597108016022
1244 2.75971078092954
1245 2.75971074966354
1246 2.75971071922623
1247 2.75971069651001
1248 2.75971067936593
1249 2.75971066418146
1250 2.7597106591414
1251 2.75971065747718
1252 2.75971064426686
1253 2.75971061362763
1254 2.75971058096817
1255 2.75971054957405
1256 2.75971052792432
1257 2.75971050416854
1258 2.75971048520034
1259 2.75971047989196
1260 2.75971046424241
1261 2.75971045026004
1262 2.759710449006
1263 2.75971044898158
1264 2.75971045023556
1265 2.75971046421774
1266 2.7597104959088
1267 2.75971053931722
1268 2.75971056726656
1269 2.75971059938367
1270 2.75971062470318
1271 2.75971064746009
1272 2.75971064419336
1273 2.75971063116641
1274 2.75971061675212
1275 2.75971059947571
1276 2.75971057798696
1277 2.75971056016986
1278 2.75971052916193
1279 2.75971052318625
1280 2.7597105931238
1281 2.75971088326315
1282 2.75971197611416
1283 2.75972047519626
1284 2.75971931100387
1285 2.759711477281
1286 2.75971029434446
1287 2.75971018295814
1288 2.75971017603112
1289 2.75971017586441
1290 2.75971017584136
1291 2.75971017584136
1292 2.75971017584136
1293 2.75971017584136
1294 2.75971017582263
1295 2.75971017580686
1296 2.75971017579386
1297 2.75971017579386
1298 2.75971017578392
1299 2.75971017578392
1300 2.75971017578392
1301 2.75971017578392
1302 2.75971017578392
1303 2.75971017577673
1304 2.75971017577673
1305 2.75971017577673
1306 2.75971017577673
1307 2.75971017577673
1308 2.75971017577673
1309 2.75971017577673
1310 2.75971017577235
1311 2.75971017577235
1312 2.75971017577235
1313 2.75971017577235
1314 2.75971017577235
1315 2.75971017577235
1316 2.75971017577235
1317 2.75971017577235
1318 2.75971017577235
1319 2.75971017577235
1320 2.75971017577235
1321 2.75971017577235
1322 2.75971017577235
1323 2.75971017577235
1324 2.75971017577235
1325 2.75971017577086
1326 2.75971017577086
1327 2.75971017577086
1328 2.75971017577086
1329 2.75971017577086
1330 2.75971017577086
1331 2.75971017577086
1332 2.75971017577086
1333 2.75971017577086
1334 2.75971017577086
1335 2.75971017577086
1336 2.75971017577086
1337 2.75971017577086
1338 2.75971017577086
1339 2.75971017577086
1340 2.75971017577086
1341 2.75971017577086
1342 2.75971017577086
1343 2.75971017577086
1344 2.75971017577086
1345 2.75971017577086
1346 2.75971017577086
1347 2.75971017577086
1348 2.75971017577086
1349 2.75971017577086
1350 2.75971017577086
1351 2.75971017577086
1352 2.75971017577086
1353 2.75971017577086
1354 2.75971017577086
1355 2.75971017577086
1356 2.75971017577086
1357 2.75971017577086
1358 2.75971017577086
1359 2.75971017577086
1360 2.75971017577086
1361 2.75971017577086
1362 2.75971017577086
1363 2.75971017577086
1364 2.75971017577086
1365 2.75971017577086
1366 2.75971017577086
1367 2.75971017577086
1368 2.75971017577292
1369 2.7597101758029
1370 2.75971017593323
1371 2.75971017641979
1372 2.75971017836657
1373 2.75971018397403
1374 2.7597101995636
1375 2.75971024209742
1376 2.75971040143569
1377 2.75971109271887
1378 2.75972406426168
1379 2.76036493089366
1380 2.86941565306771
1381 3.75971719106247
1382 3.75972157792454
1383 3.75973025068235
1384 3.75974483306915
1385 3.75977062405857
1386 3.75982338379297
1387 3.75995609129507
1388 3.76020646827819
1389 3.76076304530052
1390 3.7627141441759
1391 3.77676191121201
1392 4.41288467458002
1393 6.96906927282471
1394 6.968313393398
1395 6.96829131895411
1396 6.96828704193203
1397 6.96828464086207
1398 6.96828271804863
1399 6.96828104201557
1400 6.96827950951817
1401 6.96827813996658
1402 6.96827692687233
1403 6.96827578004384
1404 6.96827476027634
1405 6.96827382692217
1406 6.96827295633198
1407 6.96827214484193
1408 6.96827142510581
1409 6.9682707400851
1410 6.96827011649343
1411 6.96826953359412
1412 6.96826899066344
1413 6.96826846397867
1414 6.96826800325708
1415 6.96826751131617
1416 6.9682670415775
1417 6.96826662744833
1418 6.96826621921423
1419 6.96826582578466
1420 6.96826547166451
1421 6.96826513755974
1422 6.96826478931841
1423 6.96826447075049
1424 6.96826416626764
1425 6.96826388032972
1426 6.9682636047698
1427 6.96826334330427
1428 6.96826307142107
1429 6.96826285152386
1430 6.96826261081146
1431 6.96826239757561
1432 6.96826218952933
1433 6.96826198147212
1434 6.96826179718383
1435 6.96826160842807
1436 6.96826143898593
1437 6.96826126879344
1438 6.96826110751274
1439 6.96826094622541
1440 6.96826080500042
1441 6.96826066302718
1442 6.96826052253559
1443 6.96826038724273
1444 6.96826025937935
1445 6.96826014117619
1446 6.9682600214827
1447 6.96825990401601
1448 6.96825979918519
1449 6.96825970029973
1450 6.96825958356704
1451 6.96825948541959
1452 6.96825939470533
1453 6.96825929283539
1454 6.96825921029659
1455 6.96825911957629
1456 6.96825903480278
1457 6.96825895077128
1458 6.96825888161098
1459 6.96825880352579
1460 6.96825872618245
1461 6.96825865776207
1462 6.96825858487821
1463 6.96825851943051
1464 6.96825845323799
1465 6.96825839225041
1466 6.96825832754341
1467 6.96825827101643
1468 6.96825821077013
1469 6.96825815424175
1470 6.96825810515063
1471 6.96825805010845
1472 6.96825799729691
1473 6.96825794894776
1474 6.96825789985412
1475 6.96825784406498
1476 6.96825779571415
1477 6.96825774736242
1478 6.96825769900999
1479 6.96825764991344
1480 6.96825760304779
1481 6.96825755543769
1482 6.96825751080289
1483 6.96825746542322
1484 6.96825742673866
1485 6.96825738879785
1486 6.96825735234446
1487 6.96825731812247
1488 6.96825728390059
1489 6.96825724670211
1490 6.96825721024759
1491 6.96825717528034
1492 6.96825714403313
1493 6.96825711129737
1494 6.96825708228131
1495 6.96825705252114
1496 6.96825702052855
1497 6.9682569959763
1498 6.96825697067961
1499 6.96825694240661
1500 6.96825691041332
1501 6.96825688883638
1502 6.96825686056285
1503 6.9682568374976
1504 6.96825681145573
1505 6.96825678987829
1506 6.96825676681243
1507 6.96825674523458
1508 6.96825672142445
1509 6.96825669984643
1510 6.96825667826828
1511 6.96825665966638
1512 6.96825663808789
1513 6.96825661799779
1514 6.9682566016276
1515 6.96825658376956
1516 6.9682565673993
1517 6.96825654805282
1518 6.96825653093833
1519 6.96825651680031
1520 6.96825650191809
1521 6.96825648629186
1522 6.96825647289792
1523 6.96825645727122
1524 6.96825644387717
1525 6.96825642750656
1526 6.96825641708872
1527 6.96825640518264
1528 6.96825639253249
1529 6.9682563806265
1530 6.96825636872038
1531 6.96825635681417
1532 6.96825634267549
1533 6.96825633151343
1534 6.96825631886295
1535 6.96825630844495
1536 6.96825629579454
1537 6.96825628612043
1538 6.96825627495813
1539 6.96825626305176
1540 6.96825625188937
1541 6.9682562422152
1542 6.96825623179723
1543 6.96825622212332
1544 6.96825621319295
1545 6.96825620500743
1546 6.96825619607729
1547 6.96825618789143
1548 6.96825617672894
1549 6.96825617003133
1550 6.96825616258956
1551 6.96825615514784
1552 6.96825614696193
1553 6.96825613877612
1554 6.96825613133431
1555 6.96825612463662
1556 6.96825611719475
1557 6.96825611124127
1558 6.96825610379949
1559 6.96825609635766
1560 6.96825609040416
1561 6.96825608445072
1562 6.96825607849716
1563 6.96825607328785
1564 6.96825606659023
1565 6.96825606063649
1566 6.96825605542736
1567 6.96825604872941
1568 6.96825604277578
1569 6.96825603682234
1570 6.96825603161293
1571 6.96825602714762
1572 6.96825602268277
1573 6.96825601747311
1574 6.96825601151966
1575 6.96825600779855
1576 6.96825600258908
1577 6.96825599812396
1578 6.96825599365868
1579 6.96825598919344
1580 6.96825598472828
1581 6.96825598100712
1582 6.96825597579769
1583 6.96825597207669
1584 6.96825596761152
1585 6.9682559646345
1586 6.96825596091353
1587 6.96825595644823
1588 6.96825595198293
1589 6.9682559475178
1590 6.96825594305258
1591 6.96825594007557
1592 6.96825593709869
1593 6.96825593337769
1594 6.96825593040073
1595 6.96825592816804
1596 6.96825592593528
1597 6.96825592221425
1598 6.96825591923759
1599 6.96825591626058
1600 6.96825591402794
1601 6.96825591105122
1602 6.96825590881839
1603 6.96825590584156
1604 6.96825590360886
1605 6.96825590137618
1606 6.96825589914345
1607 6.96825589765509
1608 6.96825589542244
1609 6.96825589393387
1610 6.96825589170135
1611 6.96825588872437
1612 6.96825588649167
1613 6.96825588425895
1614 6.96825588277045
1615 6.96825588128224
1616 6.96825587979374
1617 6.96825587830529
1618 6.96825587607244
1619 6.96825587383971
1620 6.96825587235136
1621 6.96825587086296
1622 6.96825586863039
1623 6.96825586714178
1624 6.96825586565325
1625 6.96825586342063
1626 6.96825586193228
1627 6.96825586044365
1628 6.96825585895533
1629 6.96825585821101
1630 6.96825585672263
1631 6.96825585523405
1632 6.96825585374569
1633 6.96825585225726
1634 6.96825585076861
1635 6.96825584928016
1636 6.96825584853597
1637 6.9682558470475
1638 6.9682558463032
1639 6.96825584481494
1640 6.96825584332642
1641 6.96825584258238
1642 6.96825584183812
1643 6.96825584034957
1644 6.96825583960526
1645 6.96825583811681
1646 6.96825583737254
1647 6.96825583662823
1648 6.96825583588418
1649 6.96825583439547
1650 6.96825583365131
1651 6.96825583216285
1652 6.96825583141867
1653 6.96825583067439
1654 6.9682558299303
1655 6.96825582918578
1656 6.96825582844174
1657 6.96825582769761
1658 6.96825582695317
1659 6.96825582620888
1660 6.96825582546486
1661 6.9682558247204
1662 6.96825582397636
1663 6.96825582323205
1664 6.96825582248784
1665 6.96825582099932
1666 6.96825582025516
1667 6.96825581951098
1668 6.96825581876667
1669 6.96825581876667
1670 6.96825581802241
1671 6.96825581727812
1672 6.96825581653386
1673 6.96825581578972
1674 6.96825581504552
1675 6.968255814301
1676 6.96825581355692
1677 6.96825581355692
1678 6.9682558128128
1679 6.96825581206846
1680 6.96825581206846
1681 6.96825581132426
1682 6.96825581058021
1683 6.96825581058021
1684 6.96825580983571
1685 6.96825580983571
1686 6.96825580909164
1687 6.96825580909164
1688 6.96825580834719
1689 6.96825580834719
1690 6.96825580834719
1691 6.96825580760295
1692 6.96825580760295
1693 6.96825580760295
1694 6.96825580685876
1695 6.96825580685876
1696 6.96825580685876
1697 6.96825580611433
1698 6.96825580611433
1699 6.96825580611433
1700 6.96825580537044
1701 6.96825580537044
1702 6.96825580537044
1703 6.96825580537044
1704 6.96825580462605
1705 6.96825580462605
1706 6.96825580462605
1707 6.96825580462605
1708 6.96825580388191
1709 6.96825580388191
1710 6.96825580388191
1711 6.96825580313762
1712 6.96825580313762
1713 6.96825580313762
1714 6.96825580313762
1715 6.96825580313762
1716 6.96825580239342
1717 6.96825580239342
1718 6.96825580239342
1719 6.96825580239342
1720 6.96825580164915
1721 6.96825580164915
1722 6.96825580164915
1723 6.96825580164915
1724 6.96825580164915
1725 6.96825580090487
1726 6.96825580090487
1727 6.96825580090487
1728 6.96825580090487
1729 6.96825580090487
1730 6.96825580016061
1731 6.96825580016061
1732 6.96825580016061
1733 6.96825580016061
1734 6.96825580016061
1735 6.96825580016061
1736 6.96825580016061
1737 6.96825579941641
1738 6.96825579941641
1739 6.96825579941641
1740 6.96825579941641
1741 6.96825579941641
1742 6.96825579941641
1743 6.96825579941641
1744 6.96825579941641
1745 6.96825579867203
1746 6.96825579867203
1747 6.96825579867203
1748 6.96825579867203
1749 6.96825579867203
1750 6.96825579867203
1751 6.96825579867203
1752 6.96825579867203
1753 6.96825579867203
1754 6.96825579867203
1755 6.968255797928
1756 6.968255797928
1757 6.968255797928
1758 6.968255797928
1759 6.968255797928
1760 6.968255797928
1761 6.968255797928
1762 6.968255797928
1763 6.968255797928
1764 6.968255797928
1765 6.968255797928
1766 6.968255797928
1767 6.968255797928
1768 6.968255797928
1769 6.96825579718355
1770 6.96825579718355
1771 6.96825579718355
1772 6.96825579718355
1773 6.96825579718355
1774 6.96825579718355
1775 6.96825579718355
1776 6.96825579718355
1777 6.96825579718355
1778 6.96825579718355
1779 6.96825579718355
1780 6.96825579718355
1781 6.96825579643952
1782 6.96825579643952
1783 6.96825579643952
1784 6.96825579643952
1785 6.96825579643952
1786 6.96825579643952
1787 6.96825579643952
1788 6.96825579643952
1789 6.96825579643952
1790 6.96825579643952
1791 6.96825579925386
1792 6.96825579925386
1793 6.96825579925386
1794 6.96825579925386
1795 6.96825580206788
1796 6.96825580206788
1797 6.96825580488209
1798 6.96825580488209
1799 6.9682558076963
1800 6.96825581332461
1801 6.96825581613882
1802 6.96825582176704
1803 6.96825583020956
1804 6.9682558386523
1805 6.96825584990908
1806 6.96825586679449
1807 6.96825588649344
1808 6.96825591463567
1809 6.96825595403419
1810 6.96825601313222
1811 6.96825610600081
1812 6.96825626641054
1813 6.96825659004536
1814 6.9682574737167
1815 6.96826352746183
1816 6.97815110029372
1817 5.33872180400637
1818 5.33774698573146
1819 5.33773308762607
1820 5.33773124201065
1821 5.33773052049676
1822 5.33772994334117
1823 5.3377293998939
1824 5.33772886314613
1825 5.33772834595058
1826 5.33772784782662
1827 5.33772410429196
1828 5.33772103226329
1829 5.33771877155936
1830 5.33771707250386
1831 5.33771573000575
1832 5.33771466199608
1833 5.33771378840414
1834 5.33771306484092
1835 5.33771245478502
1836 5.33771193389632
1837 5.33771148725174
1838 5.33771109682928
1839 5.33771075735235
1840 5.33771045929224
1841 5.33771019445957
1842 5.33770961102484
1843 5.33770910983763
1844 5.33770875975843
1845 5.33770850526629
1846 5.337708308409
1847 5.33770815157687
1848 5.33770802294805
1849 5.33770791346124
1850 5.33770782534691
1851 5.33770776324909
1852 6.02596865183842
1853 6.33415154701703
1854 6.33601472860806
1855 6.33624539858334
1856 6.33633915668957
1857 6.33641151672833
1858 6.33647583014004
1859 6.33653465992444
1860 6.33658854252331
1861 6.33663855082028
1862 6.33668480402463
1863 6.33672765976422
1864 6.33676753527157
1865 6.33680496698849
1866 6.33683989531033
1867 6.33687226063244
1868 6.33690289741986
1869 6.33693150764935
1870 6.33695850855344
1871 6.33698413855069
1872 6.33700839764111
1873 6.33703122622006
1874 6.33705286270611
1875 6.33707342630856
1876 6.33709303623669
1877 6.33711169249051
1878 6.33712951427929
1879 6.33714650160306
1880 6.33716265446179
1881 6.33717815166943
1882 6.33719293362134
1883 6.3372070003175
1884 6.33722053057187
1885 6.33723358398907
1886 6.33724616056912
1887 6.33725814110272
1888 6.33726970440381
1889 6.33728085047238
1890 6.33729146009915
1891 6.3373017717027
1892 6.33731178528302
1893 6.33732138163083
1894 6.33733062035077
1895 6.33733956104748
1896 6.33734814411633
1897 6.3373564887666
1898 6.33736453539364
1899 6.33737234360211
1900 6.33737985378735
1901 6.33738712555401
1902 6.33739421850674
1903 6.33740101343625
1904 6.33740762955182
1905 6.3374141264581
1906 6.3374203849458
1907 6.33742640501492
1908 6.33743230587475
1909 6.33743802792065
1910 6.33744357115262
1911 6.33744899517529
1912 6.33745424038403
1913 6.33745936638348
1914 6.33746437317364
1915 6.33746920114987
1916 6.33747385031216
1917 6.33747843986981
1918 6.33748291021817
1919 6.33748726135724
1920 6.33749149328702
1921 6.3374956060075
1922 6.33749965912335
1923 6.3375035930299
1924 6.33750746733182
1925 6.33751122242444
1926 6.33751485830777
1927 6.3375184941911
1928 6.3375219512605
1929 6.33752534872525
1930 6.33752868658536
1931 6.33753196484082
1932 6.33753512388699
1933 6.33753822332852
1934 6.33754132277005
1935 6.33754424339764
1936 6.33754716402524
1937 6.33755002504818
1938 6.33755276686184
1939 6.33755550867551
1940 6.33755813127987
1941 6.33756075388425
1942 6.33756325727932
1943 6.33756576067441
1944 6.3375789333009
1945 6.33759294039242
1946 6.33760390764706
1947 6.33761266952984
1948 6.33761988169186
1949 6.33762602097027
1950 6.33763132578366
1951 6.33763591534131
1952 6.3376400280618
1953 6.33764366394513
1954 6.33764694220059
1955 6.33764986282818
1956 6.3376525450372
1957 6.33765504843228
1958 6.33765731340878
1959 6.33765939957135
1960 6.33766136652463
1961 6.33766315466397
1962 6.33766482359402
1963 6.33766643291943
1964 6.33766792303555
1965 6.33766929394238
1966 6.33767060524457
1967 6.33767185694211
1968 6.337673049035
1969 6.33767412191861
1970 6.33767519480221
1971 6.33767614847653
1972 6.33767710215085
1973 6.33767799622052
1974 6.33767889029019
1975 6.33767972475522
1976 6.3376804996156
1977 6.33768121487134
1978 6.33768193012707
1979 6.33768264538281
1980 6.3376833010339
1981 6.337683956685
1982 6.33768455273144
1983 6.33768514877789
1984 6.33768568521969
1985 6.3376862216615
1986 6.3376867581033
1987 6.33768723494046
1988 6.33768777138226
1989 6.33768818861477
1990 6.33768866545193
1991 6.33768908268445
1992 6.3376895595216
1993 6.33768997675412
1994 6.33769033438199
1995 6.3376907516145
1996 6.33769110924237
1997 6.33769146687024
1998 6.33769182449811
1999 6.33769218212597
};
\addlegendentry{$|\bar{r}_{\text{PIAC}}-\bar{r}_{\text{AC}}|$}
\end{axis}

\end{tikzpicture}


==> img/r_final_Phi.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo68184}{RGB}{68,1,84}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi\)},
xmin=-1.34, xmax=19.34,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
xticklabels={,2,,5000,,50000,,100000,,},
y grid style={darkgray176},
ylabel={\(\displaystyle r_{\text{final}}\)},
ymin=-19.9057203569935, ymax=0,
ytick style={color=black}
]
\draw[] (axis cs:-0.4,0) rectangle (axis cs:0.4,-10.6943860615723);
\draw[] (axis cs:0.6,0) rectangle (axis cs:1.4,-13.9627986455185);
\draw[] (axis cs:1.6,0) rectangle (axis cs:2.4,-13.3085052263912);
\draw[] (axis cs:2.6,0) rectangle (axis cs:3.4,-11.5024791188042);
\draw[] (axis cs:3.6,0) rectangle (axis cs:4.4,-11.5021989775666);
\draw[] (axis cs:4.6,0) rectangle (axis cs:5.4,-6.934675883264);
\draw[] (axis cs:5.6,0) rectangle (axis cs:6.4,-10.91384519837);
\draw[] (axis cs:6.6,0) rectangle (axis cs:7.4,-12.7874116395393);
\draw[] (axis cs:7.6,0) rectangle (axis cs:8.4,-15.1048335287637);
\draw[] (axis cs:8.6,0) rectangle (axis cs:9.4,-12.3637259802376);
\draw[] (axis cs:9.6,0) rectangle (axis cs:10.4,-11.221855812807);
\draw[] (axis cs:10.6,0) rectangle (axis cs:11.4,-12.0862069487154);
\draw[] (axis cs:11.6,0) rectangle (axis cs:12.4,-14.7486944802776);
\draw[] (axis cs:12.6,0) rectangle (axis cs:13.4,-12.7442282607426);
\draw[] (axis cs:13.6,0) rectangle (axis cs:14.4,-12.7413326229933);
\draw[] (axis cs:14.6,0) rectangle (axis cs:15.4,-15.1235989698916);
\draw[] (axis cs:15.6,0) rectangle (axis cs:16.4,-18.9578289114224);
\draw[] (axis cs:16.6,0) rectangle (axis cs:17.4,-17.9249274739986);
\draw[] (axis cs:17.6,0) rectangle (axis cs:18.4,-13.0319282931634);
\end{axis}

\end{tikzpicture}


==> img/reward_comparison_Phi.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-17.45, xmax=366.45,
xlabel={Iterations},
ylabel={Reward},
xtick style={color=black},
y grid style={darkgray176},
ymin=-24.3209501042075, ymax=-7.12929075142235,
ytick style={color=black}
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 -23.5395110427173
1 -23.3041907959274
2 -23.0394542957183
3 -22.6804126323767
4 -22.3422132047567
5 -22.0890135638782
6 -21.6975991780782
7 -21.1770722143845
8 -20.5355864570133
9 -19.928747781264
10 -19.3119818445609
11 -18.7090067083053
12 -18.0927371504427
13 -17.4103708578546
14 -16.7127079119153
15 -16.0581238360197
16 -15.4503869969489
17 -14.8841604529684
18 -14.3659600095235
19 -13.9523574596536
20 -13.6406863102839
21 -13.4626109805231
22 -13.3257906901243
23 -13.0557988906541
24 -12.6133371742657
25 -12.147051526263
26 -11.8029976581491
27 -11.6212478140158
28 -11.6030588852604
29 -11.6503538613684
30 -11.5832502573018
31 -11.4417632119649
32 -11.2651319046113
33 -11.0711501337793
34 -10.8567122971299
35 -10.5864131331464
36 -10.2450372330946
37 -9.80145244732321
38 -9.50536479372764
39 -9.35543641999053
40 -9.24510920866876
41 -9.15697379123375
42 -9.09168641950063
43 -9.04686995667515
44 -9.01239163259365
45 -8.98595362505362
46 -8.96498294488248
47 -8.942149570502
48 -8.93197796201789
49 -8.92515912942956
50 -8.91957350342161
51 -8.91388609807384
52 -8.9080689839037
53 -8.90250226582024
54 -8.89779764530365
55 -8.89383344418677
56 -8.89089592308366
57 -8.88863981173284
58 -8.88691447772791
59 -8.88558617485954
60 -8.88455876171114
61 -8.88376505485308
62 -8.88314302013783
63 -8.88264148079927
64 -8.88223945807217
65 -8.88200832526652
66 -8.8817498798642
67 -8.88154551868713
68 -8.88138144276746
69 -8.88124988876506
70 -8.88114577856384
71 -8.88106233851682
72 -8.8809958661776
73 -8.88094391559873
74 -8.88090336705325
75 -8.88087194297548
76 -8.88084810252271
77 -8.88083149760265
78 -8.88082099793879
79 -8.88081701169338
80 -8.88082006177526
81 -8.88083043684034
82 -8.880849432026
83 -8.88087953367423
84 -8.88092161507907
85 -8.88097827251471
86 -8.88105598831053
87 -8.8811622032759
88 -8.88130732245486
89 -8.88150679027318
90 -8.88178358621855
91 -8.88216350255217
92 -8.88266209940613
93 -8.88321344764335
94 -8.88375030348258
95 -8.88424066218634
96 -8.88461707567684
97 -8.88484198217489
98 -8.88497255488927
99 -8.8850762601165
100 -8.88522748532301
101 -8.885528468388
102 -8.88605356189276
103 -8.88670789192177
104 -8.88770871250229
105 -8.88907993659802
106 -8.89093236960816
107 -8.89361151668236
108 -8.89762966443209
109 -8.90387049180247
110 -8.91403102181313
111 -8.92888341006448
112 -8.94574412486589
113 -8.96138164085323
114 -8.98416414341408
115 -9.00077580042166
116 -9.00550767687769
117 -9.02134178830671
118 -9.07198586956569
119 -9.2330224494369
120 -9.68297939795428
121 -10.0772655027024
122 -9.17315687339482
123 -9.27949849183404
124 -9.70172745320569
125 -10.0619708916172
126 -10.1737293311213
127 -10.1566510056768
128 -10.1225715904115
129 -10.1470603177856
130 -10.2299398863811
131 -10.3703459250404
132 -10.4433188499304
133 -10.4396114845665
134 -10.5456676251927
135 -10.6742975136216
136 -10.7505284295781
137 -10.9140786043093
138 -11.0533075659026
139 -11.1877808152466
140 -11.3460552014912
141 -11.4438091769496
142 -11.5318151772058
143 -11.6379944489115
144 -11.6825456064958
145 -11.6886543875138
146 -11.6886493930705
147 -11.6888658097686
148 -11.6887061808294
149 -11.6887024711896
150 -11.6888277489797
151 -11.6892734358076
152 -11.6907605867811
153 -11.6981560192272
154 -11.9685389767779
155 -12.1853542434628
156 -11.7535144168674
157 -11.4151840891867
158 -11.2321963181527
159 -11.1294716270331
160 -11.0638677235605
161 -11.0207178569062
162 -10.991527766056
163 -10.9626905654679
164 -10.9476611224759
165 -10.9367013976177
166 -10.930675788679
167 -10.9318856607084
168 -10.9452758427394
169 -10.9896680583639
170 -11.0885434511866
171 -11.3416347099801
172 -11.7919504178183
173 -11.3358519105351
174 -11.2754622717197
175 -11.2714781138239
176 -11.2702148137676
177 -11.269444604808
178 -11.2688307281845
179 -11.2683328541469
180 -11.2679157230939
181 -11.2675682156088
182 -11.2672779528658
183 -11.2670342555299
184 -11.266824037535
185 -11.2666422300539
186 -11.2664684789842
187 -11.2663071824095
188 -11.2661736498952
189 -11.2660669845312
190 -11.265982663453
191 -11.2659163558719
192 -11.2658639699963
193 -11.2658233261003
194 -11.2657923411561
195 -11.2657681033428
196 -11.2657482552316
197 -11.2657318125885
198 -11.26572246935
199 -11.2657156917507
200 -11.2657121568676
201 -11.2657099214759
202 -11.2657000566943
203 -11.2656881232185
204 -11.2656768991607
205 -11.2656671331538
206 -11.2656615524627
207 -11.2656564017659
208 -11.2656520132051
209 -11.2656454034145
210 -11.2656400376411
211 -11.2656372924355
212 -11.2656361745113
213 -11.2656341147517
214 -11.2656322785335
215 -11.2656318574113
216 -11.2656335505273
217 -11.2656404793942
218 -11.2656460427405
219 -11.2656411865212
220 -11.2656425325678
221 -11.2656517698925
222 -11.2656557587092
223 -11.2656560011977
224 -11.265663464636
225 -11.2656752867133
226 -11.2656857893147
227 -11.2656976283516
228 -11.2657060992583
229 -11.2657124238638
230 -11.2657193348316
231 -11.2657226046148
232 -11.2656994840361
233 -11.2656714343155
234 -11.265652015112
235 -11.2656438663328
236 -11.2656429014409
237 -11.2656458315764
238 -11.2656484257663
239 -11.2656516789257
240 -11.2656547092588
241 -11.2656439695345
242 -11.2656369854682
243 -11.2656398791117
244 -11.2656510367004
245 -11.2656748823853
246 -11.2657070538843
247 -11.2657532763099
248 -11.2657664572373
249 -11.2657441722216
250 -11.2656998964614
251 -11.4768698789647
252 -10.4526889634167
253 -9.94670603362811
254 -9.84390147185621
255 -9.80350257659533
256 -9.77974888298989
257 -9.76511698768718
258 -9.75049803294339
259 -9.74083085377277
260 -9.73476136195066
261 -9.73123643709111
262 -9.73338931505879
263 -9.74059733477553
264 -9.74962937172179
265 -9.75707892731628
266 -9.77423713125915
267 -9.81029450884912
268 -10.0322912213366
269 -10.7034716122506
270 -10.3902805175988
271 -10.2811549677578
272 -10.2510272768725
273 -10.2517675994942
274 -10.2524239274068
275 -10.2516542550414
276 -10.2519505177016
277 -10.2387333923044
278 -10.2175180461803
279 -10.1998045546517
280 -10.1906285059445
281 -10.1890372771203
282 -10.190520668779
283 -10.1881973773481
284 -10.1838243520808
285 -10.1823804242374
286 -10.1832577793583
287 -10.1845436380085
288 -10.1834916365428
289 -10.1814526164734
290 -10.1794417467913
291 -10.1774388300283
292 -10.1759320421594
293 -10.1758109977521
294 -10.1755895582048
295 -10.1750494047549
296 -10.1743008951228
297 -10.1743294362142
298 -10.1750372134215
299 -10.1763508679452
300 -10.1745035876607
301 -10.1654410839884
302 -10.1648439400066
303 -10.1642257947489
304 -10.1638247674615
305 -10.1635390017099
306 -10.1632733516331
307 -10.1630043772214
308 -10.1628152487923
309 -10.1627035344101
310 -10.1626368967277
311 -10.1626109248124
312 -10.1625549032304
313 -10.1625205598055
314 -10.1625091763748
315 -10.1624723309756
316 -10.1624183882893
317 -10.1623853379346
318 -10.1623618484142
319 -10.162340400715
320 -10.162313259899
321 -10.1622646840248
322 -10.1621932262853
323 -10.1621817504359
324 -10.1622201517562
325 -10.1622722174609
326 -10.162303254817
327 -10.1623017037672
328 -10.1623317282716
329 -10.1624255865006
330 -10.1625635395288
331 -10.1630479983851
332 -10.1631479307173
333 -10.1630781638978
334 -10.1628498125337
335 -10.16267419262
336 -10.1625789074415
337 -10.1625128563816
338 -10.1624544560111
339 -10.1624140475309
340 -10.1623799072884
341 -10.1623673476066
342 -10.1623626389386
343 -10.162349591639
344 -10.1623370378452
345 -10.1623273131925
346 -10.1623159671338
347 -10.1622910801172
348 -10.1622605219888
349 -10.1622369633493
};
\addlegendentry{$\Phi=20$}
\addplot [line width=1pt, darkorange25512714]
table {%
0 -23.5395082932156
1 -23.3041497380984
2 -23.0393843311544
3 -22.6803186255881
4 -22.3421580872399
5 -22.0889478996213
6 -21.6975299175179
7 -21.1770050712391
8 -20.5356685360704
9 -19.9291401958665
10 -19.3126000811054
11 -18.7092132121116
12 -18.0919398784647
13 -17.4087055443468
14 -16.7104535471164
15 -16.0559760176511
16 -15.4483973062184
17 -14.8820251459003
18 -14.363836325151
19 -13.9498859871761
20 -13.6378261272778
21 -13.4612321982379
22 -13.3304947118528
23 -13.0746626827391
24 -12.640178131977
25 -12.1762874548142
26 -11.8286553806009
27 -11.6428906492143
28 -11.5966683701242
29 -11.6538488308989
30 -11.5898763587393
31 -11.4445090672958
32 -11.2583823128503
33 -11.0499435777792
34 -10.8221218467998
35 -10.5263171567303
36 -10.145694246844
37 -9.7089745368922
38 -9.51115479978098
39 -9.36326334614649
40 -9.25266164689263
41 -9.16316017146868
42 -9.0947961231347
43 -9.04842408666569
44 -9.01474189353405
45 -8.98877093695394
46 -8.96780847497914
47 -8.94410171107776
48 -8.9322919156138
49 -8.92474766976179
50 -8.91952018238121
51 -8.91478713855056
52 -8.90992394496361
53 -8.90503723000469
54 -8.90027479745952
55 -8.89612541159254
56 -8.89270384529879
57 -8.88994276050594
58 -8.88778042650794
59 -8.88611094133773
60 -8.88483654586629
61 -8.88387354189957
62 -8.88314081364127
63 -8.88257061413249
64 -8.88222298548811
65 -8.8818825219128
66 -8.8816226023565
67 -8.8814268332966
68 -8.88127808609503
69 -8.88116634356759
70 -8.88108492266775
71 -8.88102674306737
72 -8.88098776986635
73 -8.8809656101209
74 -8.8809580382197
75 -8.88096378242595
76 -8.88098323844187
77 -8.88101811400906
78 -8.88107057076978
79 -8.88114405235054
80 -8.88124269602189
81 -8.88137063057151
82 -8.88153762623275
83 -8.88174916810981
84 -8.88201348071762
85 -8.8823466092998
86 -8.88277605974515
87 -8.88333470434283
88 -8.8840520232978
89 -8.88489703988463
90 -8.88563165926939
91 -8.88611614431342
92 -8.88617540754957
93 -8.88622678473221
94 -8.88619035076177
95 -8.88615260491603
96 -8.88607239934143
97 -8.88608824574337
98 -8.88627161273012
99 -8.88657309547849
100 -8.88719289974292
101 -8.88817033769269
102 -8.88965689406956
103 -8.89178724414343
104 -8.89477508475965
105 -8.89903266925719
106 -8.90522790421285
107 -8.91426591339137
108 -8.9258504331053
109 -8.93810840203714
110 -8.95163699365125
111 -8.97549563722369
112 -8.99972161555471
113 -9.03559010831996
114 -9.09698167346549
115 -9.182447451074
116 -9.24585384949656
117 -9.34531939060204
118 -9.62224313129033
119 -9.60411092548362
120 -9.50978194096452
121 -9.61242008114386
122 -9.36443043570779
123 -9.40826537748869
124 -9.42614488745725
125 -9.4995966144879
126 -9.65241250794584
127 -9.88249517245498
128 -10.1140351026831
129 -10.3514259881318
130 -10.5647064063212
131 -10.7606032594385
132 -10.8312632580298
133 -10.7895315622265
134 -10.8987594956159
135 -11.0308578688061
136 -11.0736136407896
137 -11.2308910853995
138 -11.3273617309675
139 -11.3920067481578
140 -11.4970256074629
141 -11.5867405150638
142 -11.6445443215831
143 -11.6803163555405
144 -11.6882439172683
145 -11.6885561076099
146 -11.6887703697563
147 -11.6886127156461
148 -11.6885875238862
149 -11.6886464640584
150 -11.6886947058576
151 -11.6890156430441
152 -11.6900943250239
153 -11.6954184870914
154 -11.8003824022241
155 -12.2245524302606
156 -11.814325719464
157 -11.4914214428555
158 -11.2901185034379
159 -11.1675046260618
160 -11.0891661714158
161 -11.0384579692413
162 -11.0043768057617
163 -10.9740923517705
164 -10.9671354328077
165 -10.9847576009431
166 -11.0691996619815
167 -11.2801214248039
168 -11.6750719731046
169 -11.7064846035628
170 -11.2887698985027
171 -11.2788351879362
172 -11.2759680798061
173 -11.2741675370986
174 -11.2727558240519
175 -11.2716139598899
176 -11.2706735707711
177 -11.2698990606879
178 -11.2692545884149
179 -11.2687124993701
180 -11.2682566563962
181 -11.2678699046528
182 -11.2675447826264
183 -11.2672702938724
184 -11.2670148488837
185 -11.2667599644679
186 -11.2665474924655
187 -11.2663755853265
188 -11.266235434517
189 -11.2661222742582
190 -11.2660322653623
191 -11.2659604817914
192 -11.2659032995857
193 -11.2658572713403
194 -11.2658189679118
195 -11.2657915919031
196 -11.2657699812118
197 -11.2657544912727
198 -11.2657435196465
199 -11.2657351392034
200 -11.2657342781526
201 -11.2657351863984
202 -11.2657257212595
203 -11.2657124405303
204 -11.2657011456385
205 -11.2656918414656
206 -11.2656801291063
207 -11.2656726156062
208 -11.2656674119468
209 -11.2656606317926
210 -11.2656525228071
211 -11.2656488402732
212 -11.2656506886927
213 -11.2656539652425
214 -11.2656557922751
215 -11.2656616461496
216 -11.2656641976179
217 -11.2656714839185
218 -11.2656736086066
219 -11.2656740394837
220 -11.26567957037
221 -11.265692771132
222 -11.2657052544801
223 -11.2657066438256
224 -11.2657059218339
225 -11.2657054064551
226 -11.2657052148519
227 -11.2657035243589
228 -11.2657056013774
229 -11.2657128419257
230 -11.26574233095
231 -11.2657217077702
232 -11.265735673453
233 -11.2657323992789
234 -11.2657636308503
235 -11.2657607249697
236 -11.2657396770028
237 -11.2657645425082
238 -11.2657568872907
239 -11.2657377704557
240 -11.2657661721215
241 -11.2657403909116
242 -11.2657763180731
243 -11.2656626832823
244 -11.2659440654971
245 -11.2618385384292
246 -11.3658465373566
247 -10.2172146772617
248 -9.94531252494936
249 -9.86648879418995
250 -9.8274178039015
251 -9.79941363538297
252 -9.77343872080766
253 -9.76110386083784
254 -9.75115072407118
255 -9.743758092947
256 -9.7373856488214
257 -9.73194701822308
258 -9.72795822244647
259 -9.72517831767132
260 -9.72332340356481
261 -9.7219235933155
262 -9.72317111798048
263 -9.73193191241831
264 -9.74949904153666
265 -9.76143242141797
266 -9.77338604070557
267 -9.80288206978467
268 -9.84991286264593
269 -10.0181614465362
270 -10.8622542254408
271 -10.4922021178782
272 -10.333634420583
273 -10.3042523612992
274 -10.3160003655723
275 -10.3331582837638
276 -10.3496458800177
277 -10.3473537384757
278 -10.3297043460972
279 -10.3047093592932
280 -10.2879369298112
281 -10.2839418917633
282 -10.2906980069237
283 -10.2827441931361
284 -10.2740187277178
285 -10.2798040752658
286 -10.2909358898351
287 -10.3183817119222
288 -10.3204223422302
289 -10.3004415857541
290 -10.2674526097391
291 -10.2034704903687
292 -10.173377888143
293 -10.1674444565173
294 -10.1659658395964
295 -10.1654183598431
296 -10.1650986810147
297 -10.1648629405717
298 -10.164688947609
299 -10.1646334274164
300 -10.1646117583842
301 -10.1644659384244
302 -10.1642493264785
303 -10.1640622728449
304 -10.1639137777477
305 -10.1637738150814
306 -10.1636220573116
307 -10.1634448907054
308 -10.1632898391551
309 -10.1631845441843
310 -10.16312430027
311 -10.1630803595931
312 -10.163050882604
313 -10.1630114146099
314 -10.1629880444603
315 -10.1629625992364
316 -10.1629368824766
317 -10.1629165342051
318 -10.1628844428812
319 -10.1628483926057
320 -10.1628212031228
321 -10.1628052203828
322 -10.1628266718824
323 -10.1633061544505
324 -10.1642465921935
325 -10.1644047536708
326 -10.1636208580031
327 -10.1630503522073
328 -10.1627963136572
329 -10.1626724273686
330 -10.1625805308102
331 -10.1625081917944
332 -10.1624425257241
333 -10.1623934462454
334 -10.1623467480124
335 -10.1623154870787
336 -10.1622920061498
337 -10.1622631108586
338 -10.1622316423917
339 -10.1622048028937
340 -10.1621738885913
341 -10.1621522724786
342 -10.1621392058993
343 -10.1621245521583
344 -10.1621132847313
345 -10.1621013335889
346 -10.1620861075519
347 -10.1620679015029
348 -10.1620449688424
349 -10.1620229039537
};
\addlegendentry{$\Phi=200$}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 -23.5394749409902
1 -23.3039647135913
2 -23.0391461874655
3 -22.6797346432419
4 -22.3415493825059
5 -22.0881140265677
6 -21.6962377950141
7 -21.1750586814167
8 -20.5346189823001
9 -19.9289109741942
10 -19.315681217021
11 -18.708923243331
12 -18.084904883982
13 -17.3954763988645
14 -16.6953126951914
15 -16.0420540393329
16 -15.4368549685515
17 -14.8712862784012
18 -14.3521513185449
19 -13.9326869526244
20 -13.6174609470608
21 -13.4481385107875
22 -13.3657653410811
23 -13.2440712841574
24 -12.9380775267912
25 -12.5024019223963
26 -12.1123412668314
27 -11.8721116103616
28 -11.7607507841295
29 -11.6759275786617
30 -11.5309589372238
31 -11.3235463870765
32 -11.0867670255821
33 -10.8442970554829
34 -10.6051281680758
35 -10.3803260435815
36 -10.1681239634713
37 -9.96010229493741
38 -9.76779739824209
39 -9.59230717269978
40 -9.44170765223676
41 -9.32181251055995
42 -9.22741569233904
43 -9.15120350623614
44 -9.08773383854366
45 -9.04091119256566
46 -9.00733779893435
47 -8.98141253214207
48 -8.95349337410169
49 -8.93993479120178
50 -8.93014905564453
51 -8.92236351591242
52 -8.91560161150049
53 -8.90998474926071
54 -8.90505816970473
55 -8.90074873698733
56 -8.8972449686859
57 -8.89439953438298
58 -8.89206993990915
59 -8.89020747344535
60 -8.88880832535087
61 -8.8876100963837
62 -8.88659805270848
63 -8.88578769071596
64 -8.88508434848705
65 -8.88454608337821
66 -8.88401853530487
67 -8.88366097034498
68 -8.88349264826722
69 -8.88349428309903
70 -8.88361438252559
71 -8.88390145962685
72 -8.88433227071387
73 -8.88501770602082
74 -8.88588982874443
75 -8.88722263671295
76 -8.88917440636287
77 -8.89214388554012
78 -8.89653479419722
79 -8.90280556069638
80 -8.911650992179
81 -8.92339220397405
82 -8.93829453953749
83 -8.96588428375263
84 -8.99810017849579
85 -9.04678570901319
86 -9.1159065043771
87 -9.2064387286658
88 -9.31661468642057
89 -9.47081437589522
90 -9.70857746958462
91 -10.0016406804428
92 -10.3493058369438
93 -10.6417520658229
94 -10.8001134757122
95 -10.8957292076569
96 -11.0029848594831
97 -11.1151691330684
98 -11.2248892102471
99 -11.3706854915784
100 -11.5424302644202
101 -11.7921784434667
102 -12.1435263009084
103 -12.5911874967771
104 -12.7403033858842
105 -11.65732503009
106 -11.0365523335153
107 -10.7880392867476
108 -10.8547554353309
109 -11.4104550920634
110 -11.7716100304389
111 -11.7149076346618
112 -11.7023327216904
113 -11.6977195681151
114 -11.6952345687242
115 -11.6934806730234
116 -11.6921721459549
117 -11.6913427114828
118 -11.6908986053079
119 -11.6911592053887
120 -11.6929482972197
121 -11.6994208394021
122 -11.7192539015525
123 -11.7825132116584
124 -11.9194895444785
125 -12.1265459433545
126 -12.360031319664
127 -12.6233797150386
128 -12.8852969810218
129 -13.0191156899883
130 -13.0122295405372
131 -13.0011274345193
132 -13.0015694507587
133 -13.0181891027828
134 -12.9329110099241
135 -12.4725121348293
136 -12.0512759787709
137 -11.7724369073807
138 -11.5930977616077
139 -11.4783957626289
140 -11.4092128304048
141 -11.3593010448301
142 -11.3341416958162
143 -11.3163934904237
144 -11.3032512805851
145 -11.2936654776663
146 -11.287034850323
147 -11.2826938638123
148 -11.2803290772007
149 -11.280768979732
150 -11.2857066424129
151 -11.2958514545119
152 -11.3056696467377
153 -11.3111789328305
154 -11.3172491187227
155 -11.3215945738899
156 -11.3253315808645
157 -11.3295590366459
158 -11.3293768422239
159 -11.3284671955405
160 -11.3260602820557
161 -11.326751796249
162 -11.3325792984735
163 -11.3367832086301
164 -11.3352916423407
165 -11.3269288180101
166 -11.3190814931944
167 -11.3091209337527
168 -11.3004484293114
169 -11.2916052434188
170 -11.284396432049
171 -11.2796743360754
172 -11.2767933341992
173 -11.2749437949878
174 -11.2732267299421
175 -11.2716593850091
176 -11.2704092040662
177 -11.2695624351053
178 -11.2688717010805
179 -11.2685721269079
180 -11.2683678206586
181 -11.2681503630838
182 -11.2679232279712
183 -11.2677696329891
184 -11.2676203157109
185 -11.2675608755898
186 -11.2677682799329
187 -11.268296694138
188 -11.2690266557644
189 -11.2699418297272
190 -11.2710813588272
191 -11.2728712004011
192 -11.2787934407498
193 -11.2924397436147
194 -11.3127865147115
195 -11.3467875008456
196 -11.4540265812976
197 -11.546351988267
198 -11.5378182891868
199 -11.5335772202834
200 -11.5337547414997
201 -11.5705465696172
202 -11.5803609467699
203 -11.5945821506894
204 -11.5924004464326
205 -11.5868731382029
206 -11.6040407800693
207 -11.6154068218784
208 -11.6393942054696
209 -11.6404164701603
210 -11.5981985709808
211 -11.5831473575364
212 -11.5966626651289
213 -11.6010319460573
214 -11.5738067886684
215 -11.5697020830789
216 -11.5770223645653
217 -11.5728423515301
218 -11.5732673954267
219 -11.8024062371462
220 -11.223840605591
221 -10.6058427393636
222 -10.5611826639051
223 -11.0840176026402
224 -10.2531074831507
225 -10.1759758766482
226 -10.1690273602749
227 -10.1667294373783
228 -10.1654054650772
229 -10.1646100294012
230 -10.1640931656135
231 -10.1637491608534
232 -10.163513921258
233 -10.1633444258727
234 -10.1632245757178
235 -10.1631218012819
236 -10.1630334169922
237 -10.1629636671278
238 -10.1628937148608
239 -10.1628340751411
240 -10.1627739400588
241 -10.162735137512
242 -10.1627329068875
243 -10.1627491258398
244 -10.1629022919875
245 -10.1635370289519
246 -10.1634722742578
247 -10.163186754144
248 -10.1630963234527
249 -10.1629512698813
250 -10.1628479594691
251 -10.1627726109667
252 -10.1627172958875
253 -10.1626632878852
254 -10.162621656522
255 -10.1625783093407
256 -10.1625150811603
257 -10.1624623584755
258 -10.1624298469604
259 -10.1623979420601
260 -10.1623690331406
261 -10.1623376458961
262 -10.162316331936
263 -10.1623041620002
264 -10.1622976522185
265 -10.1622929733514
266 -10.1623085039424
267 -10.1623596403084
268 -10.1624994700521
269 -10.1627788708818
270 -10.1632531083696
271 -10.1639601837683
272 -10.1649035207278
273 -10.1657440969427
274 -10.1665538285724
275 -10.1679195491063
276 -10.1717347764694
277 -10.1771988666937
278 -10.1819621396764
279 -10.1840114184925
280 -10.1850297188661
281 -10.1854359686848
282 -10.1849165039637
283 -10.1825583582597
284 -10.1804156536272
285 -10.1815279835064
286 -10.1847314599618
287 -10.1868597096434
288 -10.1875698337558
289 -10.1868898503221
290 -10.1872237569131
291 -10.1876829406186
292 -10.1871415945434
293 -10.1867611378891
294 -10.1865110331251
295 -10.1854793969122
296 -10.1835844536704
297 -10.1817886727104
298 -10.1801112839777
299 -10.1794326027874
300 -10.1789994975332
301 -10.1774629473138
302 -10.175461206401
303 -10.1738965088137
304 -10.1728254740576
305 -10.1720756784837
306 -10.1711435325348
307 -10.1701176219562
308 -10.1693525232328
309 -10.1689702409361
310 -10.1689104903519
311 -10.1688931536526
312 -10.1687194082999
313 -10.1685555820395
314 -10.1685335759466
315 -10.1685601163068
316 -10.1685651064091
317 -10.1685775645735
318 -10.1685710391931
319 -10.1685498540206
320 -10.1685607881643
321 -10.1684464216069
322 -10.1681291047496
323 -10.1679647096238
324 -10.1681877718298
325 -10.1687190945618
326 -10.1695138860467
327 -10.1704330405842
328 -10.1756332982026
329 -10.2383005659964
330 -9.80060664481753
331 -9.49572288589541
332 -9.44389702650192
333 -9.42619977303714
334 -9.41510349248696
335 -9.40848903439689
336 -9.40400021325313
337 -9.40052456212359
338 -9.39797206638074
339 -9.39564553900442
340 -9.39382125692079
341 -9.39239359503108
342 -9.39130528982805
343 -9.39038525988793
344 -9.38972138573548
345 -9.38915738346972
346 -9.3884918780693
347 -9.3877520637387
348 -9.3870630028284
349 -9.38650358609154
};
\addlegendentry{$\Phi=2000$}
\addplot [line width=1pt, crimson2143940]
table {%
0 -23.532883465167
1 -23.2923959551601
2 -23.0043509591453
3 -22.6181338041364
4 -22.2101849570469
5 -21.877645258651
6 -21.4128196369511
7 -20.7836430639579
8 -20.1436048383648
9 -19.4687011444385
10 -18.8226366592231
11 -18.1775654603032
12 -17.5005186280888
13 -16.8452841293922
14 -16.2925346266147
15 -15.8711190496301
16 -15.6274287880892
17 -15.4584728336051
18 -15.3197040421607
19 -15.2034321804735
20 -15.0968000704768
21 -14.984782797208
22 -14.8221097327076
23 -14.6125050935274
24 -14.3732442662041
25 -14.1225265874335
26 -13.8649281210566
27 -13.5858336131673
28 -13.2854852103654
29 -12.955328257837
30 -12.5991742953812
31 -12.1921502496505
32 -11.7693712694976
33 -11.3743349138856
34 -11.0419233601648
35 -10.7584772452513
36 -10.5156976651401
37 -10.3205724642489
38 -10.1393691261221
39 -9.97788151344951
40 -9.83799027857192
41 -9.72309959714851
42 -9.63312546797024
43 -9.56235995731933
44 -9.51009470685456
45 -9.47332679324438
46 -9.44063095375544
47 -9.42395438995478
48 -9.41145829595339
49 -9.40170812208844
50 -9.39386902783073
51 -9.3885891224934
52 -9.38532092442516
53 -9.38329271009477
54 -9.38197349473045
55 -9.38113748059794
56 -9.38060551570706
57 -9.38027529845997
58 -9.38019010128992
59 -9.38005913558611
60 -9.37997871211525
61 -9.3799286286082
62 -9.37989717894274
63 -9.37987680092505
64 -9.37986235138993
65 -9.37985326665517
66 -9.37984708014451
67 -9.37984263195115
68 -9.37984022433282
69 -9.37983822346912
70 -9.37983635199058
71 -9.37983494447025
72 -9.37983372742392
73 -9.37983265655218
74 -9.37983207390175
75 -9.37983215324028
76 -9.37983228219816
77 -9.37983224994943
78 -9.37983226351115
79 -9.37983237229525
80 -9.37983249712599
81 -9.37983287627701
82 -9.37983333033268
83 -9.37983379489934
84 -9.37983436751386
85 -9.37983520655749
86 -9.37983580522432
87 -9.37983610238342
88 -9.37983675724849
89 -9.37983808069398
90 -9.37983988110819
91 -9.37984254810005
92 -9.37984770726571
93 -9.37985455372692
94 -9.37986191908112
95 -9.37986913094329
96 -9.37987842478008
97 -9.37989179059278
98 -9.37991114760779
99 -9.37993427670341
100 -9.37984203175169
101 -9.37988232748304
102 -9.3799346496587
103 -9.38003993846262
104 -9.38024275994222
105 -9.38064991668626
106 -9.3815165013144
107 -9.38287392817935
108 -9.38492952848084
109 -9.39121354277619
110 -9.30960366820001
111 -8.7042089692155
112 -8.22559374989721
113 -8.02561054547904
114 -7.95183362065504
115 -7.9273367850181
116 -7.9181650210576
117 -7.91415308900307
118 -7.91232513756988
119 -7.91151023664586
120 -7.91111678797716
121 -7.91092271690491
122 -7.91082785750983
123 -7.91078017046719
124 -7.91075552130189
125 -7.91074292786079
126 -7.910736741945
127 -7.91073374151984
128 -7.91073211874407
129 -7.91073115184333
130 -7.91073057473605
131 -7.9107302522975
132 -7.91073008204217
133 -7.91072998083853
134 -7.91072990686114
135 -7.91072986380971
136 -7.91072984115568
137 -7.91072982894762
138 -7.91072982104163
139 -7.91072981756815
140 -7.91072981553136
141 -7.91072981443287
142 -7.91072981376782
143 -7.91072981344866
144 -7.91072981324667
145 -7.91072981309236
146 -7.91072981303291
147 -7.91072981298519
148 -7.91072981296609
149 -7.91072981293632
150 -7.91072981293632
151 -7.910729812926
152 -7.91072981291858
153 -7.91072981291858
154 -7.91072981291408
155 -7.91072981291408
156 -7.91072981291408
157 -7.91072981291408
158 -7.91072981291408
159 -7.91072981291408
160 -7.91072981291258
161 -7.91072981291258
162 -7.91072981291258
163 -7.91072981291258
164 -7.91072981291258
165 -7.91072981291258
166 -7.91072981291258
167 -7.91072981291258
168 -7.91072981291258
169 -7.91072981291258
170 -7.91072981291258
171 -7.91072981291258
172 -7.91072981291258
173 -7.91072981291258
174 -7.91072981291258
175 -7.91072981291258
176 -7.91072981291258
177 -7.91072981291258
178 -7.91072981291258
179 -7.91072981291258
180 -7.91072981291258
181 -7.91072981291258
182 -7.91072981291258
183 -7.91072981291258
184 -7.91072981291258
185 -7.91072981291258
186 -7.91072981291258
187 -7.91072981291258
188 -7.91072981291258
189 -7.91072981291258
190 -7.91072981291258
191 -7.91072981291258
192 -7.91072981291258
193 -7.91072981291258
194 -7.91072981291258
195 -7.91072981291258
196 -7.91072981291258
197 -7.91072981291258
198 -7.91072981291258
199 -7.91072981291258
200 -7.91072981291258
201 -7.91072981291258
202 -7.91072981291258
203 -7.91072981291258
204 -7.91072981291258
205 -7.91072981291258
206 -7.91072981291258
207 -7.91072981291258
208 -7.91072981291258
209 -7.91072981291258
210 -7.91072981291258
211 -7.91072981291258
212 -7.91072981291258
213 -7.91072981291258
214 -7.91072981291258
215 -7.91072981291258
216 -7.91072981291258
217 -7.91072981291258
218 -7.91072981291258
219 -7.91072981291258
220 -7.91072981291258
221 -7.91072981291258
222 -7.91072981291258
223 -7.91072981291258
224 -7.91072981291258
225 -7.91072981291258
226 -7.91072981291258
227 -7.91072981291258
228 -7.91072981291258
229 -7.91072981291258
230 -7.91072981291258
231 -7.91072981291258
232 -7.91072981291258
233 -7.91072981291258
234 -7.91072981291258
235 -7.91072981291258
236 -7.91072981291258
237 -7.91072981291258
238 -7.91072981291258
239 -7.91072981291258
240 -7.91072981291258
241 -7.91072981291258
242 -7.91072981291258
243 -7.91072981291258
244 -7.91072981291258
245 -7.91072981291258
246 -7.91072981291258
247 -7.91072981291258
248 -7.91072981291258
249 -7.91072981291258
250 -7.91072981291258
251 -7.91072981291258
252 -7.91072981291258
253 -7.91072981291258
254 -7.91072981291258
255 -7.91072981291258
256 -7.91072981291258
257 -7.91072981291258
258 -7.91072981291258
259 -7.91072981291258
260 -7.91072981291258
261 -7.91072981291258
262 -7.91072981291258
263 -7.91072981291258
264 -7.91072981291258
265 -7.91072981291258
266 -7.91072981291258
267 -7.91072981291258
268 -7.91072981291258
269 -7.91072981291258
270 -7.91072981291258
271 -7.91072981291258
272 -7.91072981291258
273 -7.91072981291258
274 -7.91072981291258
275 -7.91072981291258
276 -7.91072981291258
277 -7.91072981291258
278 -7.91072981291258
279 -7.91072981291258
280 -7.91072981291258
281 -7.91072981291258
282 -7.91072981291258
283 -7.91072981291258
284 -7.91072981291258
285 -7.91072981291258
286 -7.91072981291258
287 -7.91072981291258
288 -7.91072981291258
289 -7.91072981291258
290 -7.91072981291258
291 -7.91072981291258
292 -7.91072981291258
293 -7.91072981291258
294 -7.91072981291258
295 -7.91072981291258
296 -7.91072981291258
297 -7.91072981291258
298 -7.91072981291258
299 -7.91072981291258
300 -7.91072981291258
301 -7.91072981291258
302 -7.91072981291258
303 -7.91072981291258
304 -7.91072981291258
305 -7.91072981291258
306 -7.91072981291258
307 -7.91072981291258
308 -7.91072981291258
309 -7.91072981291258
310 -7.91072981291258
311 -7.91072981291258
312 -7.91072981291258
313 -7.91072981291258
314 -7.91072981291258
315 -7.91072981291258
316 -7.91072981291258
317 -7.91072981291258
318 -7.91072981291258
319 -7.91072981291258
320 -7.91072981291258
321 -7.91072981291258
322 -7.91072981291258
323 -7.91072981291258
324 -7.91072981291258
325 -7.91072981291258
326 -7.91072981291258
327 -7.91072981291258
328 -7.91072981291258
329 -7.91072981291258
330 -7.91072981291258
331 -7.91072981291258
332 -7.91072981291258
333 -7.91072981291258
334 -7.91072981291258
335 -7.91072981291258
336 -7.91072981291258
337 -7.91072981291258
338 -7.91072981291258
339 -7.91072981291258
340 -7.91072981291258
341 -7.91072981291258
342 -7.91072981291258
343 -7.91072981291258
344 -7.91072981291258
345 -7.91072981291258
346 -7.91072981291258
347 -7.91072981291258
348 -7.91072981291258
349 -7.91072981291258
};
\addlegendentry{$\Phi=40000$}
\end{axis}

\end{tikzpicture}

